OpenAirLink: Reproducible Wireless Channel Emulation using Software Defined Radios

This paper presents OpenAirLink(OAL), an open-source channel emulator for reproducible testing of wireless scenarios. OAL is implemented on off-the-shelf software-defined radios (SDR) and presents a smaller-scale alternative to expensive commercially available channel emulators. Path loss and propagation delay are the fundamental aspects of emulating a wireless channel. OAL provides a simple method to change these aspects in real-time. The emulator is implemented using a finite impulse response (FIR) filter. The FIR filter is written in Verilog and flashed on the SDRs Field Programmable Gate Array (FPGA). Most processing transpires on the FPGA, so OAL does not require high-performance computing hardware and SDRs. We validate the performance of OAL and demonstrate the utility of such a channel emulation tool using two examples. We believe that open-source channel emulators such as OAL can make reproducible wireless experiments accessible to many researchers in the scientific community.

==> Images/tikz/fig-emu-attenuation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.306in,
height=2in,
at={(0.722in,0.418in)},
scale only axis,
unbounded coords=jump,
xmin=-2,
xmax=75, 
xlabel style={font=\color{white!15!black}},
xlabel={Configured Attenuation [dB]},
ymin=-85,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={Received Power $P$ [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	2\\
8	-11\\
16	-20\\
24	-28\\
32	-37\\
40	-45\\
48	-53\\
56	-61\\
64	-70\\
72	-79\\
80	-inf\\
};
\addlegendentry{Passive Attenuator}

\addplot [color=mycolor2, mark=triangle*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-1\\
8	-11\\
16	-20\\
24	-27\\
32	-37\\
40	-44\\
48	-52\\
56	-59\\
64	-66\\
72	-70\\
80	-inf\\
};
\addlegendentry{AirLink}

\addplot [color=mycolor3, mark=square*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	-8\\
8	-15\\
16	-23\\
24	-32\\
32	-39.5\\
40	-48\\
48	-57\\
56	-65.5\\
64	-72.5\\
72	-inf\\
80  -inf\\
};
\addlegendentry{Spirent Vertex Emulator}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0\\
8	-8\\
16	-16\\
24	-24\\
32	-32\\
40  -40\\
48	-48\\
56	-56\\
64	-64\\
72	-72\\
80	-80\\
};
\addlegendentry{Theoretical Value}

\end{axis}
\end{tikzpicture}%

==> Images/tikz/fig-emu-con.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.844in,
height=2.039in,
at={(0.812in,0.43in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=11.5,
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73},
xlabel style={font=\color{white!15!black}},
xlabel={Path Loss [dB]},
ymin=-10,
ymax=110,
ylabel style={font=\color{white!15!black}},
ylabel={BLER [\%]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0941\\
2	0.2202\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.03575\\
3	0.0847\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.2921\\
4	0.5751\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	1.1012\\
5	1.8392\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	10.6851\\
6	12.0719\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	39.4407\\
7	42.1751\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	65.497275\\
8	68.4769\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	93.8511\\
9	95.3128\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	99.9102\\
10	100.6569\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	100.5897\\
11	100.9075\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0\\
1	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0002\\
2	0.0055\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0\\
3	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0037\\
4	0.03805\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.2758\\
5	0.52485\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
6	7.7871\\
6	8.7035\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
7	35.9062\\
7	37.5488\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
8	58.2206\\
8	61.3395\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	88.3765\\
9	91.24745\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	96.9965\\
10	98.4754\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	100.1045\\
11	100.368175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9375	0\\
1.0625	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.9375	0.2202\\
2.0625	0.2202\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.9375	0.0847\\
3.0625	0.0847\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.9375	0.5751\\
4.0625	0.5751\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.9375	1.8392\\
5.0625	1.8392\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.9375	12.0719\\
6.0625	12.0719\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.9375	42.1751\\
7.0625	42.1751\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.9375	68.4769\\
8.0625	68.4769\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.9375	95.3128\\
9.0625	95.3128\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.9375	100.6569\\
10.0625	100.6569\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.9375	100.9075\\
11.0625	100.9075\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.9375	0\\
1.0625	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.9375	0.0002\\
2.0625	0.0002\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.9375	0\\
3.0625	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.9375	0.0037\\
4.0625	0.0037\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.9375	0.2758\\
5.0625	0.2758\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.9375	7.7871\\
6.0625	7.7871\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.9375	35.9062\\
7.0625	35.9062\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.9375	58.2206\\
8.0625	58.2206\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.9375	88.3765\\
9.0625	88.3765\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.9375	96.9965\\
10.0625	96.9965\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.9375	100.1045\\
11.0625	100.1045\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0\\
0.875	0\\
1.125	0\\
1.125	0\\
0.875	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.0055\\
1.875	0.0941\\
2.125	0.0941\\
2.125	0.0055\\
1.875	0.0055\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0\\
2.875	0.03575\\
3.125	0.03575\\
3.125	0\\
2.875	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.03805\\
3.875	0.2921\\
4.125	0.2921\\
4.125	0.03805\\
3.875	0.03805\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.52485\\
4.875	1.1012\\
5.125	1.1012\\
5.125	0.52485\\
4.875	0.52485\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	8.7035\\
5.875	10.6851\\
6.125	10.6851\\
6.125	8.7035\\
5.875	8.7035\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	37.5488\\
6.875	39.4407\\
7.125	39.4407\\
7.125	37.5488\\
6.875	37.5488\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	61.3395\\
7.875	65.497275\\
8.125	65.497275\\
8.125	61.3395\\
7.875	61.3395\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	91.24745\\
8.875	93.8511\\
9.125	93.8511\\
9.125	91.24745\\
8.875	91.24745\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	98.4754\\
9.875	99.9102\\
10.125	99.9102\\
10.125	98.4754\\
9.875	98.4754\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	100.368175\\
10.875	100.5897\\
11.125	100.5897\\
11.125	100.368175\\
10.875	100.368175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	0\\
1.125	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	0.0239\\
2.125	0.0239\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.0004\\
3.125	0.0004\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.11335\\
4.125	0.11335\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.8749\\
5.125	0.8749\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
5.875	9.7551\\
6.125	9.7551\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.875	38.78875\\
7.125	38.78875\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.875	63.6763\\
8.125	63.6763\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	92.7812\\
9.125	92.7812\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	99.4145\\
10.125	99.4145\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	100.5897\\
11.125	100.5897\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
2	0.2431\\
2	0.2753\\
2	0.3334\\
2	0.3476\\
2	0.518\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
3	0.1162\\
3	0.2188\\
3	0.3001\\
3	0.3333\\
3	0.3333\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
5	2.1468\\
5	2.2358\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
6	2.1742\\
6	4.5493\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
7	16.599\\
7	23.0259\\
7	31.6647\\
7	32.9565\\
7	34.2736\\
7	42.8596\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
8	40.6387\\
8	53.7612\\
8	54.9727\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
9	66.0395\\
9	68.259\\
9	87.0299\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
10	93.115\\
10	95.801\\
};
\addplot [color=black, only marks, mark=asterisk, mark options={solid, draw=blue}, forget plot]
  table[row sep=crcr]{%
11	98.876\\
11	98.9363\\
11	99.0048\\
11	99.2454\\
11	99.6023\\
11	99.6801\\
};
\end{axis}
\end{tikzpicture}%

==> Images/tikz/test1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Desired Attenuation},
xmin=-4.21440668547772, xmax=88.5025403950321,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Resolution},
ymin=-0.300751656991231, ymax=6.32161665472109,
ytick style={color=black}
]
\addplot [semithick, green]
table {%
83.9953079223633 0.000528931617736816
59.9968376159668 0.000265121459960938
59.9633712768555 0.00052487850189209
35.998104095459 0.000265121459960938
35.9646377563477 0.00052487850189209
11.9993677139282 0.000265121459960938
11.9659032821655 0.00052487850189209
5.99968385696411 0.000265121459960938
5.96326732635498 0.000526666641235352
0 0.000265121459960938
};
\addplot [semithick, steelblue31119180, mark=o, mark size=2, mark options={solid,fill=none,draw=red}, only marks]
table {%
0 0.000265121459960938
0.0156538486480713 0.000265598297119141
0.02867591381073 0.000265955924987793
0.0411849021911621 0.000266313552856445
0.0539786815643311 0.000266790390014648
0.0673255920410156 0.000267148017883301
0.080157995223999 0.000267505645751953
0.0927413702011108 0.000267982482910156
0.105611324310303 0.000268340110778809
0.118500351905823 0.000268697738647461
0.131677746772766 0.000269174575805664
0.144335985183716 0.000269532203674316
0.157282710075378 0.000269889831542969
0.169978499412537 0.000270366668701172
0.182692766189575 0.000270724296569824
0.19596791267395 0.000271081924438477
0.208720326423645 0.00027155876159668
0.221491575241089 0.000271916389465332
0.232375383377075 0.000272274017333984
0.247090339660645 0.000272750854492188
0.259918093681335 0.00027310848236084
0.273311853408813 0.000273585319519043
0.28590452671051 0.000273942947387695
0.298515439033508 0.000274300575256348
0.311419367790222 0.000274777412414551
0.324342608451843 0.000275135040283203
0.337560653686523 0.000275611877441406
0.350522756576538 0.000275969505310059
0.362951517105103 0.000276446342468262
0.375951647758484 0.000276803970336914
0.388971328735352 0.000277280807495117
0.40228807926178 0.00027763843536377
0.414791107177734 0.000277996063232422
0.427869200706482 0.000278472900390625
0.440688014030457 0.000278830528259277
0.453246593475342 0.00027930736541748
0.466102957725525 0.000279664993286133
0.47925853729248 0.000280141830444336
0.492434024810791 0.000280499458312988
0.502820253372192 0.000280857086181641
0.517438292503357 0.000281333923339844
0.530671834945679 0.000281810760498047
0.543361306190491 0.000282168388366699
0.556634426116943 0.000282645225524902
0.569361925125122 0.000283002853393555
0.582108020782471 0.000283479690551758
0.595156669616699 0.00028383731842041
0.608225107192993 0.000284314155578613
0.621028304100037 0.000284790992736816
0.633850574493408 0.000285148620605469
0.646406054496765 0.000285506248474121
0.657264232635498 0.000285863876342773
0.672144651412964 0.000286459922790527
0.685042500495911 0.00028681755065918
0.698246955871582 0.000287294387817383
0.711183667182922 0.000287652015686035
0.723563432693481 0.000288128852844238
0.736538052558899 0.000288486480712891
0.749531984329224 0.000288963317871094
0.762256145477295 0.000289440155029297
0.775288581848145 0.000289797782897949
0.78834068775177 0.000290274620056152
0.800831079483032 0.000290632247924805
0.813921689987183 0.000291109085083008
0.826740503311157 0.000291585922241211
0.839578151702881 0.000291943550109863
0.852727293968201 0.000292420387268066
0.865310668945312 0.00029289722442627
0.878205537796021 0.000293254852294922
0.891413450241089 0.000293731689453125
0.904052972793579 0.000294208526611328
0.917300224304199 0.00029456615447998
0.929977536201477 0.000295042991638184
0.942673444747925 0.000295519828796387
0.955979585647583 0.000295877456665039
0.968417167663574 0.000296354293823242
0.979388952255249 0.000296711921691895
0.994237661361694 0.000297188758850098
1.00673019886017 0.000297665596008301
1.02013504505157 0.000298142433166504
1.03266489505768 0.000298500061035156
1.04371809959412 0.000298976898193359
1.05837786197662 0.000299453735351562
1.07126295566559 0.000299930572509766
1.08446753025055 0.000300288200378418
1.09739136695862 0.000300765037536621
1.1097320318222 0.000301241874694824
1.12269365787506 0.000301718711853027
1.13567447662354 0.00030207633972168
1.14837229251862 0.000302553176879883
1.16169464588165 0.000303030014038086
1.17443060874939 0.000303506851196289
1.18779301643372 0.000303983688354492
1.20056736469269 0.000304341316223145
1.21336042881012 0.000304818153381348
1.2261723279953 0.000305294990539551
1.23869752883911 0.000305771827697754
1.25185310840607 0.000306129455566406
1.26472198963165 0.000306606292724609
1.27760994434357 0.000307083129882812
1.29020953178406 0.000307559967041016
1.30313551425934 0.000308036804199219
1.31608057022095 0.000308394432067871
1.32904505729675 0.000308871269226074
1.34171962738037 0.000309348106384277
1.35472238063812 0.00030982494354248
1.36774468421936 0.000310301780700684
1.38078665733337 0.000310778617858887
1.39353692531586 0.00031125545501709
1.4063059091568 0.000311732292175293
1.41909372806549 0.000312089920043945
1.43221294879913 0.000312566757202148
1.44503903388977 0.000313043594360352
1.45788407325745 0.000313520431518555
1.47043406963348 0.000313997268676758
1.48394560813904 0.000314474105834961
1.49621856212616 0.000314950942993164
1.50913953781128 0.000315427780151367
1.52271151542664 0.00031590461730957
1.53503930568695 0.000316381454467773
1.54770135879517 0.000316739082336426
1.56101655960083 0.000317215919494629
1.57403433322906 0.000317692756652832
1.58707165718079 0.000318169593811035
1.59726071357727 0.000318646430969238
1.61256682872772 0.000319123268127441
1.62502288818359 0.000319600105285645
1.63813710212708 0.000320076942443848
1.65062999725342 0.000320553779602051
1.66346180438995 0.000321030616760254
1.67695569992065 0.000321507453918457
1.6895045042038 0.00032198429107666
1.70239400863647 0.000322461128234863
1.71497964859009 0.000322937965393066
1.72790706157684 0.00032341480255127
1.74085366725922 0.000323891639709473
1.75414407253265 0.000324368476867676
1.76518070697784 0.000324845314025879
1.77980971336365 0.000325322151184082
1.79218232631683 0.000325798988342285
1.80555152893066 0.000326275825500488
1.81828773021698 0.000326871871948242
1.83169710636139 0.000327348709106445
1.84447169303894 0.000327825546264648
1.8566085100174 0.000328302383422852
1.86974859237671 0.000328779220581055
1.88257932662964 0.000329256057739258
1.89542901515961 0.000329732894897461
1.90829765796661 0.000330209732055664
1.92151618003845 0.000330686569213867
1.93243670463562 0.00033116340637207
1.94668698310852 0.000331640243530273
1.95963191986084 0.000332117080688477
1.97326159477234 0.00033271312713623
1.98557984828949 0.000333189964294434
1.99891662597656 0.000333666801452637
2.01193976402283 0.00033414363861084
2.02431297302246 0.000334620475769043
2.03703904151917 0.000335097312927246
2.05011940002441 0.000335693359375
2.0628833770752 0.000336170196533203
2.07532954216003 0.000336647033691406
2.08880496025085 0.000337123870849609
2.099937915802 0.000337600708007812
2.11412787437439 0.000338077545166016
2.12529325485229 0.000338554382324219
2.14054203033447 0.000339150428771973
2.15310001373291 0.000339627265930176
2.16567611694336 0.000340104103088379
2.17929267883301 0.000340700149536133
2.19020104408264 0.000341057777404785
2.20453929901123 0.000341653823852539
2.21547961235046 0.000342130661010742
2.23088765144348 0.000342726707458496
2.24151802062988 0.000343084335327148
2.25594139099121 0.000343680381774902
2.26935577392578 0.000344276428222656
2.28003358840942 0.000344634056091309
2.29279494285583 0.000345110893249512
2.30557513237 0.000345706939697266
2.32114410400391 0.00034630298614502
2.33153891563416 0.000346660614013672
2.3443763256073 0.000347256660461426
2.35931921005249 0.00034785270690918
2.37045645713806 0.000348210334777832
2.38509559631348 0.000348806381225586
2.39591646194458 0.000349283218383789
2.41094851493835 0.000349879264831543
2.42180156707764 0.000350356101989746
2.43687868118286 0.0003509521484375
2.44952130317688 0.000351428985595703
2.46042275428772 0.000351905822753906
2.47521448135376 0.00035250186920166
2.48791313171387 0.000352978706359863
2.50133752822876 0.000353574752807617
2.51195049285889 0.00035393238067627
2.52470302581787 0.000354528427124023
2.53960466384888 0.000355124473571777
2.55061984062195 0.00035560131072998
2.56307315826416 0.000356078147888184
2.57625770568848 0.000356674194335938
2.59124803543091 0.000357270240783691
2.60376000404358 0.000357747077941895
2.61664819717407 0.000358223915100098
2.62776160240173 0.000358700752258301
2.64068531990051 0.000359296798706055
2.65542769432068 0.000359892845153809
2.66839265823364 0.000360369682312012
2.68101620674133 0.000360965728759766
2.69221258163452 0.000361442565917969
2.70487070083618 0.000361919403076172
2.71972250938416 0.000362515449523926
2.73096871376038 0.000362992286682129
2.74368357658386 0.000363588333129883
2.75641703605652 0.000364065170288086
2.77135729789734 0.00036466121673584
2.7823052406311 0.000365138053894043
2.79509568214417 0.000365734100341797
2.8082709312439 0.0003662109375
2.82256698608398 0.000366926193237305
2.83394718170166 0.000367403030395508
2.84828567504883 0.000367999076843262
2.85933113098145 0.000368475914001465
2.87444949150085 0.000369071960449219
2.88515901565552 0.000369548797607422
2.89810180664062 0.000370025634765625
2.912917137146 0.00037074089050293
2.92404532432556 0.000371217727661133
2.93667435646057 0.000371694564819336
2.94969415664673 0.00037229061126709
2.96459794044495 0.000372886657714844
2.97541928291321 0.000373363494873047
2.98849725723267 0.000373959541320801
3.00159502029419 0.000374555587768555
3.01583790779114 0.000375151634216309
3.02709889411926 0.000375628471374512
3.03987884521484 0.000376224517822266
3.05267763137817 0.000376701354980469
3.06738185882568 0.000377416610717773
3.07870984077454 0.000377893447875977
3.0911877155304 0.00037837028503418
3.10633635520935 0.000379085540771484
3.11695623397827 0.000379562377929688
3.13176989555359 0.000380158424377441
3.14280152320862 0.000380635261535645
3.15765929222107 0.000381350517272949
3.16872382164001 0.000381827354431152
3.18171405792236 0.000382304191589355
3.1947238445282 0.000382900238037109
3.20890355110168 0.000383615493774414
3.22041773796082 0.000384092330932617
3.23502421379089 0.000384688377380371
3.24580264091492 0.000385165214538574
3.26083779335022 0.000385880470275879
3.27164840698242 0.000386357307434082
3.2844066619873 0.000386953353881836
3.29950881004333 0.00038754940032959
3.31036782264709 0.000388026237487793
3.32318305969238 0.000388622283935547
3.336017370224 0.000389218330383301
3.3508198261261 0.000389933586120605
3.36174297332764 0.000390410423278809
3.37502527236938 0.000391006469726562
3.38754487037659 0.000391483306884766
3.40243554115295 0.00039219856262207
3.41381645202637 0.000392675399780273
3.42796540260315 0.000393390655517578
3.43898630142212 0.000393867492675781
3.45396518707275 0.000394582748413086
3.46580910682678 0.000395059585571289
3.4800431728363 0.000395774841308594
3.49073386192322 0.000396251678466797
3.50540566444397 0.000396847724914551
3.51652526855469 0.000397443771362305
3.52925062179565 0.000397920608520508
3.54199481010437 0.000398516654968262
3.55675339698792 0.000399231910705566
3.56793880462646 0.00039970874786377
3.58073973655701 0.000400304794311523
3.59355974197388 0.000400900840759277
3.60840630531311 0.000401616096496582
3.61965870857239 0.000402092933654785
3.63414716720581 0.00040280818939209
3.64502954483032 0.000403285026550293
3.65996432304382 0.000404000282287598
3.67128372192383 0.000404477119445801
3.68585872650146 0.000405192375183105
3.69680595397949 0.000405669212341309
3.71183037757874 0.000406384468078613
3.72281050682068 0.000406980514526367
3.73584198951721 0.000407576560974121
3.74807667732239 0.000408172607421875
3.76319003105164 0.00040888786315918
3.77423524856567 0.000409364700317383
3.78734421730042 0.000409960746765137
3.7996518611908 0.000410556793212891
3.81444406509399 0.000411272048950195
3.82761383056641 0.000411868095397949
3.83997869491577 0.000412464141845703
3.85318732261658 0.000413060188293457
3.86558866500854 0.000413656234741211
3.87717914581299 0.000414252281188965
3.89002966880798 0.000414848327636719
3.90289926528931 0.000415444374084473
3.91578793525696 0.000416040420532227
3.92869567871094 0.000416755676269531
3.94162273406982 0.000417351722717285
3.95456886291504 0.000417947769165039
3.96711587905884 0.000418543815612793
3.98010015487671 0.000419139862060547
3.99478340148926 0.000419855117797852
4.00612735748291 0.000420451164245605
4.02043342590332 0.00042116641998291
4.03181076049805 0.000421643257141113
4.04615926742554 0.000422358512878418
4.05714750289917 0.000422954559326172
4.06984376907349 0.000423550605773926
4.08849859237671 0.000424385070800781
4.09614181518555 0.000424861907958984
4.11059713363647 0.000425577163696289
4.12209320068359 0.000426054000854492
4.13659191131592 0.000426769256591797
4.14769506454468 0.000427365303039551
4.16223669052124 0.000428080558776855
4.17508745193481 0.000428676605224609
4.18795728683472 0.000429272651672363
4.19912672042847 0.000429868698120117
4.21375465393066 0.000430583953857422
4.22668170928955 0.000431299209594727
4.23790121078491 0.00043177604675293
4.25086450576782 0.000432491302490234
4.26514673233032 0.000433206558227539
4.27815055847168 0.000433802604675293
4.28900241851807 0.000434398651123047
4.30378246307373 0.000435113906860352
4.31510162353516 0.000435709953308105
4.32818078994751 0.000436305999755859
4.34259080886841 0.000437021255493164
4.35527372360229 0.000437617301940918
4.36666059494019 0.000438213348388672
4.37937879562378 0.000438928604125977
4.39211559295654 0.00043952465057373
4.40487146377563 0.000440239906311035
4.41940927505493 0.00044095516204834
4.43264627456665 0.000441551208496094
4.4441351890564 0.000442147254943848
4.45829582214355 0.000442862510681152
4.47114896774292 0.000443577766418457
4.48268890380859 0.000444173812866211
4.49513339996338 0.000444769859313965
4.50804138183594 0.00044548511505127
4.52096843719482 0.000446081161499023
4.53570222854614 0.000446915626525879
4.54867029190063 0.000447511672973633
4.55941772460938 0.000448107719421387
4.57242155075073 0.000448703765869141
4.58499526977539 0.000449419021606445
4.60028791427612 0.000450253486633301
4.61154985427856 0.000450730323791504
4.6255350112915 0.000451564788818359
4.63682985305786 0.000452041625976562
4.65176153182983 0.000452876091003418
4.66490459442139 0.000453591346740723
4.67579650878906 0.000454187393188477
4.68852090835571 0.00045478343963623
4.70126438140869 0.000455498695373535
4.71448230743408 0.00045621395111084
4.72726392745972 0.000456809997558594
4.74143648147583 0.000457525253295898
4.7542576789856 0.000458240509033203
4.77077007293701 0.000459074974060059
4.7790379524231 0.000459551811218262
4.79329538345337 0.000460267066955566
4.80619382858276 0.000460982322692871
4.81726455688477 0.000461578369140625
4.83019781112671 0.00046229362487793
4.8431510925293 0.000463008880615234
4.85612344741821 0.000463604927062988
4.87050819396973 0.000464439392089844
4.88305616378784 0.000465154647827148
4.8965539932251 0.000465869903564453
4.90774059295654 0.000466465950012207
4.92221164703369 0.000467181205749512
4.93296337127686 0.000467777252197266
4.94794464111328 0.000468611717224121
4.95872831344604 0.000469207763671875
4.97187471389771 0.00046992301940918
4.98457002639771 0.000470519065856934
4.99869823455811 0.000471353530883789
5.01237726211548 0.000472068786621094
5.02371406555176 0.000472664833068848
5.0379056930542 0.000473499298095703
5.05022430419922 0.000474095344543457
5.06208515167236 0.000474810600280762
5.07443809509277 0.000475406646728516
5.08728456497192 0.00047612190246582
5.1001501083374 0.000476837158203125
5.11446762084961 0.00047767162322998
5.12593841552734 0.000478267669677734
5.13886117935181 0.000478982925415039
5.15180349349976 0.000479698181152344
5.1695704460144 0.00048065185546875
5.1777458190918 0.000481128692626953
5.19074630737305 0.000481843948364258
5.20473146438599 0.000482678413391113
5.21632194519043 0.000483274459838867
5.22889614105225 0.000483989715576172
5.24391269683838 0.000484824180603027
5.25507020950317 0.000485420227050781
5.26964569091797 0.000486254692077637
5.28083658218384 0.000486850738525391
5.29496765136719 0.000487685203552246
5.30667972564697 0.000488400459289551
5.32085275650024 0.000489115715026855
5.33259963989258 0.00048983097076416
5.34485292434692 0.000490546226501465
5.35957956314087 0.00049138069152832
5.3708872795105 0.000491976737976074
5.38516569137573 0.00049281120300293
5.39699983596802 0.000493407249450684
5.40934419631958 0.000494122505187988
5.42368602752686 0.000494956970214844
5.43705987930298 0.000495672225952148
5.4484691619873 0.000496387481689453
5.46138429641724 0.000497102737426758
5.47382068634033 0.000497817993164062
5.48826932907104 0.000498652458190918
5.50124359130859 0.000499367713928223
5.51273727416992 0.000500082969665527
5.52574825286865 0.000500798225402832
5.53827714920044 0.000501513481140137
5.55283355712891 0.000502347946166992
5.56439590454102 0.000503063201904297
5.57698059082031 0.000503778457641602
5.59160232543945 0.000504612922668457
5.60271072387695 0.000505328178405762
5.61737585067749 0.000506162643432617
5.62851715087891 0.000506758689880371
5.6417031288147 0.000507593154907227
5.65541744232178 0.000508308410644531
5.67220830917358 0.000509381294250488
5.67985153198242 0.000509738922119141
5.69464731216431 0.000510692596435547
5.70588874816895 0.000511288642883301
5.7186803817749 0.000512123107910156
5.73149108886719 0.000512838363647461
5.74586153030396 0.000513672828674316
5.75768375396729 0.000514388084411621
5.7700366973877 0.000515103340148926
5.78292369842529 0.00051581859588623
5.79582929611206 0.000516653060913086
5.81082439422607 0.000517487525939941
5.82377147674561 0.000518321990966797
5.8362193107605 0.000519037246704102
5.85232400894165 0.000519990921020508
5.86064767837524 0.000520467758178711
5.8747124671936 0.000521302223205566
5.88618898391724 0.000522017478942871
5.89872694015503 0.000522732734680176
5.91180610656738 0.000523567199707031
5.9243803024292 0.000524282455444336
5.93749856948853 0.000525116920471191
5.95537042617798 0.000526189804077148
5.96379375457764 0.000526666641235352
5.97591638565063 0.000527501106262207
5.98911237716675 0.000528216361999512
6.00179958343506 0.000529050827026367
6.0150351524353 0.000529885292053223
6.02776002883911 0.000530600547790527
6.04050350189209 0.000531435012817383
6.0532660484314 0.000532150268554688
6.06604719161987 0.000532984733581543
6.07938098907471 0.000533819198608398
6.09273529052734 0.000534653663635254
6.10503959655762 0.000535368919372559
6.12272357940674 0.000536441802978516
6.13077402114868 0.000536918640136719
6.14474534988403 0.000537753105163574
6.15658473968506 0.00053858757019043
6.16897964477539 0.000539302825927734
6.18193244934082 0.00054013729095459
6.19490432739258 0.000540971755981445
6.2084379196167 0.000541806221008301
6.22579097747803 0.000542879104614258
6.23393726348877 0.000543355941772461
6.24644327163696 0.000544190406799316
6.25951242446899 0.000544905662536621
6.27260065078735 0.000545740127563477
6.28516244888306 0.000546574592590332
6.29828977584839 0.000547409057617188
6.3103404045105 0.000548124313354492
6.32350587844849 0.000548958778381348
6.33614158630371 0.000549793243408203
6.3498969078064 0.000550627708435059
6.36698389053345 0.000551700592041016
6.37471151351929 0.00055229663848877
6.39350700378418 0.000553488731384277
6.40070486068726 0.00055384635925293
6.41345310211182 0.000554680824279785
6.42677593231201 0.000555515289306641
6.43956279754639 0.000556349754333496
6.45236825942993 0.000557184219360352
6.46519327163696 0.000558018684387207
6.47803688049316 0.000558853149414062
6.49145889282227 0.000559687614440918
6.5088267326355 0.000560879707336426
6.51668167114258 0.000561356544494629
6.53522539138794 0.000562548637390137
6.54254102706909 0.00056302547454834
6.55606365203857 0.000563859939575195
6.56847763061523 0.000564694404602051
6.58147478103638 0.000565528869628906
6.59392547607422 0.000566363334655762
6.60696077346802 0.000567197799682617
6.62058401107788 0.000568151473999023
6.63309049606323 0.000568866729736328
6.65074443817139 0.000570058822631836
6.65872859954834 0.00057065486907959
6.67071914672852 0.000571370124816895
6.6844425201416 0.000572323799133301
6.69646883010864 0.000573039054870605
6.71023321151733 0.000573992729187012
6.7280445098877 0.00057518482208252
6.73610019683838 0.000575661659240723
6.74877452850342 0.000576496124267578
6.7660870552063 0.000577688217163086
6.77360010147095 0.000578165054321289
6.79270076751709 0.000579476356506348
6.80487775802612 0.000580310821533203
6.812424659729 0.000580787658691406
6.83102893829346 0.000581979751586914
6.83859825134277 0.000582575798034668
6.85083961486816 0.000583410263061523
6.8648509979248 0.000584244728088379
6.87712955474854 0.000585079193115234
6.88942527770996 0.00058591365814209
6.90349912643433 0.000586867332458496
6.91642045974731 0.000587821006774902
6.92936086654663 0.000588655471801758
6.94232034683228 0.000589489936828613
6.95529937744141 0.00059044361114502
6.96829748153687 0.000591278076171875
6.98072338104248 0.00059211254119873
6.99376010894775 0.000593066215515137
7.00681591033936 0.000593900680541992
7.02048683166504 0.000594854354858398
7.03656244277954 0.000595927238464355
7.04431295394897 0.000596523284912109
7.06282377243042 0.000597715377807617
7.07059764862061 0.000598311424255371
7.08317089080811 0.000599145889282227
7.09636211395264 0.000600099563598633
7.11438274383545 0.000601291656494141
7.12220335006714 0.000601887702941895
7.13424873352051 0.00060272216796875
7.14751768112183 0.000603675842285156
7.16020250320435 0.000604510307312012
7.17472267150879 0.000605463981628418
7.18623447418213 0.000606298446655273
7.19897651672363 0.00060725212097168
7.21295309066772 0.000608205795288086
7.22512483596802 0.000609040260314941
7.23792409896851 0.000609993934631348
7.25196361541748 0.000610947608947754
7.26419019699097 0.000611782073974609
7.27704668045044 0.000612735748291016
7.2899227142334 0.000613570213317871
7.30281734466553 0.000614523887634277
7.31634664535522 0.000615477561950684
7.32989740371704 0.00061643123626709
7.34100008010864 0.000617265701293945
7.35458898544312 0.000618219375610352
7.36758041381836 0.000619173049926758
7.3793511390686 0.000620007514953613
7.39237928390503 0.000620841979980469
7.4060492515564 0.000621914863586426
7.41787195205688 0.000622749328613281
7.43095827102661 0.000623703002929688
7.44468927383423 0.000624656677246094
7.4621958732605 0.000625848770141602
7.46970987319946 0.000626444816589355
7.48789501190186 0.000627756118774414
7.49605894088745 0.000628352165222168
7.50863456726074 0.000629305839538574
7.52059841156006 0.00063014030456543
7.53510236740112 0.000631213188171387
7.54710292816162 0.000632047653198242
7.55911922454834 0.000632882118225098
7.57368850708008 0.000633955001831055
7.58637666702271 0.000634908676147461
7.60353565216064 0.00063621997833252
7.61308288574219 0.000636816024780273
7.62965679168701 0.000638127326965332
7.63795566558838 0.000638723373413086
7.65137767791748 0.000639677047729492
7.66289949417114 0.000640511512756348
7.67507743835449 0.000641465187072754
7.68919992446899 0.00064241886138916
7.70141506195068 0.000643372535705566
7.71364736557007 0.000644326210021973
7.72783231735229 0.000645279884338379
7.74010181427002 0.000646233558654785
7.7523889541626 0.000647187232971191
7.76663780212402 0.000648260116577148
7.78415679931641 0.000649571418762207
7.79130411148071 0.00065004825592041
7.80431509017944 0.000651001930236816
7.81799697875977 0.000652074813842773
7.83039474487305 0.00065302848815918
7.84281015396118 0.000653982162475586
7.85720825195312 0.000655055046081543
7.86966180801392 0.000656008720397949
7.88673305511475 0.000657200813293457
7.89593887329102 0.000657916069030762
7.90778970718384 0.000658869743347168
7.92559623718262 0.000660181045532227
7.93418264389038 0.000660896301269531
7.95138120651245 0.00066220760345459
7.95933055877686 0.000662803649902344
7.97193145751953 0.00066375732421875
7.98588037490845 0.000664830207824707
7.99785470962524 0.000665664672851562
8.01051235198975 0.00066673755645752
8.02452278137207 0.000667810440063477
8.03655052185059 0.000668644905090332
8.04926490783691 0.000669717788696289
8.06266784667969 0.000670671463012695
8.07541942596436 0.000671625137329102
8.08819103240967 0.000672698020935059
8.10098075866699 0.000673651695251465
8.11378860473633 0.000674605369567871
8.12661647796631 0.000675678253173828
8.1394624710083 0.000676631927490234
8.15300559997559 0.000677704811096191
8.16589164733887 0.000678658485412598
8.17879581451416 0.000679731369018555
8.19103908538818 0.000680685043334961
8.20534515380859 0.000681757926940918
8.21625995635986 0.000682711601257324
8.22924041748047 0.00068366527557373
8.24360942840576 0.000684857368469238
8.25594425201416 0.000685811042785645
8.26898288726807 0.000686764717102051
8.28135395050049 0.000687837600708008
8.29443168640137 0.000688791275024414
8.30614948272705 0.00068974494934082
8.30683898925781 0.000689864158630371
8.31097888946533 0.000690102577209473
8.32064628601074 0.000690937042236328
8.33447456359863 0.000692009925842285
8.34555435180664 0.000692844390869141
8.35942268371582 0.000694036483764648
8.37122821807861 0.000694990158081055
8.3851375579834 0.000696063041687012
8.3969783782959 0.000697016716003418
8.41092967987061 0.000698089599609375
8.42350482940674 0.000699162483215332
8.43609809875488 0.000700116157531738
8.44800853729248 0.000701069831848145
8.46133995056152 0.000702142715454102
8.47469139099121 0.000703334808349609
8.48735904693604 0.000704288482666016
8.50075054168701 0.000705361366271973
8.51416301727295 0.00070643424987793
8.5261812210083 0.000707507133483887
8.53821563720703 0.000708460807800293
8.55168628692627 0.00070953369140625
8.56944179534912 0.000710964202880859
8.57655429840088 0.000711560249328613
8.59507465362549 0.000713109970092773
8.60363578796387 0.000713825225830078
8.62006855010986 0.000715136528015137
8.62793827056885 0.000715851783752441
8.64154815673828 0.000716924667358398
8.65948963165283 0.000718355178833008
8.66667556762695 0.000718951225280762
8.68538951873779 0.000720500946044922
8.69331836700439 0.000721216201782227
8.70630931854248 0.000722289085388184
8.71859645843506 0.000723361968994141
8.7316255569458 0.000724434852600098
8.74975395202637 0.000725865364074707
8.75774192810059 0.000726580619812012
8.77519702911377 0.000728011131286621
8.7832088470459 0.000728726387023926
8.80144500732422 0.000730276107788086
8.81386756896973 0.000731229782104492
8.82118320465088 0.000731945037841797
8.83509922027588 0.000733137130737305
8.85271072387695 0.000734567642211914
8.86152935028076 0.000735282897949219
8.8733024597168 0.000736355781555176
8.88730239868164 0.000737547874450684
8.90354251861572 0.000738859176635742
8.91685104370117 0.00074005126953125
8.92499542236328 0.000740647315979004
8.94278907775879 0.000742197036743164
8.95095729827881 0.000742912292480469
8.96880531311035 0.000744462013244629
8.97625255584717 0.000745058059692383
8.9941520690918 0.000746607780456543
9.00236892700195 0.000747323036193848
9.02032279968262 0.000748872756958008
9.03306198120117 0.000749945640563965
9.04582118988037 0.000751137733459473
9.05408668518066 0.000751852989196777
9.0713939666748 0.000753283500671387
9.08496379852295 0.000754475593566895
9.09704303741455 0.000755548477172852
9.11065292358398 0.000756740570068359
9.1182222366333 0.000757336616516113
9.13641738891602 0.000759005546569824
9.1447696685791 0.000759720802307129
9.16149806976318 0.000761151313781738
9.16911315917969 0.000761866569519043
9.18741512298584 0.000763416290283203
9.20040225982666 0.000764608383178711
9.20805072784424 0.000765204429626465
9.22643566131592 0.000766873359680176
9.23948192596436 0.000768065452575684
9.24716472625732 0.000768661499023438
9.26486206054688 0.000770211219787598
9.27333831787109 0.000771045684814453
9.29031658172607 0.000772476196289062
9.30345916748047 0.00077366828918457
9.31119918823242 0.000774383544921875
9.32902717590332 0.000775933265686035
9.34222888946533 0.000777125358581543
9.35467147827148 0.000778317451477051
9.36245727539062 0.000778913497924805
9.38039112091064 0.000780582427978516
9.3936710357666 0.000781774520874023
9.40070915222168 0.000782370567321777
9.41950607299805 0.000784158706665039
9.43206024169922 0.000785231590270996
9.44541931152344 0.000786423683166504
9.45801067352295 0.000787615776062012
9.4658899307251 0.000788331031799316
9.4793004989624 0.000789523124694824
9.49273204803467 0.000790715217590332
9.509352684021 0.000792264938354492
9.51648616790771 0.000792860984802246
9.53553581237793 0.000794649124145508
9.54348564147949 0.000795364379882812
9.56100082397461 0.000797033309936523
9.57376098632812 0.00079810619354248
9.58654022216797 0.000799298286437988
9.59453678131104 0.000800013542175293
9.61215496063232 0.000801682472229004
9.62579441070557 0.000802993774414062
9.63864994049072 0.00080418586730957
9.65152549743652 0.000805377960205078
9.66441917419434 0.000806570053100586
9.67168140411377 0.00080716609954834
9.68945693969727 0.000808835029602051
9.70240783691406 0.000810027122497559
9.70888996124268 0.000810623168945312
9.72511768341064 0.000812172889709473
9.74137592315674 0.000813722610473633
9.74951648712158 0.000814437866210938
9.76745223999023 0.000816106796264648
9.77970314025879 0.000817298889160156
9.7927885055542 0.000818490982055664
9.80097770690918 0.00081932544708252
9.81819915771484 0.00082087516784668
9.83134365081787 0.000822186470031738
9.84450817108154 0.000823378562927246
9.85604286193848 0.000824570655822754
9.8700704574585 0.000825881958007812
9.87915897369385 0.000826716423034668
9.89570808410645 0.000828266143798828
9.90897083282471 0.000829577445983887
9.92142200469971 0.000830769538879395
9.93472385406494 0.000832080841064453
9.94721221923828 0.000833272933959961
9.96055316925049 0.000834465026855469
9.97307968139648 0.000835657119750977
9.98478698730469 0.000836849212646484
9.9990234375 0.000838160514831543
10.0116052627563 0.000839471817016602
10.0183229446411 0.000840067863464355
10.0334568023682 0.000841498374938965
10.0503025054932 0.000843167304992676
10.0578937530518 0.00084388256072998
10.0756330490112 0.000845670700073242
10.0891733169556 0.000846982002258301
10.0976467132568 0.000847816467285156
10.1146183013916 0.000849485397338867
10.1273679733276 0.000850677490234375
10.14013671875 0.000851988792419434
10.1537780761719 0.000853300094604492
10.1665859222412 0.0008544921875
10.1794128417969 0.000855803489685059
10.1922588348389 0.000857114791870117
10.2051229476929 0.000858306884765625
10.2180070877075 0.000859618186950684
10.2309103012085 0.000860929489135742
10.2438325881958 0.00086212158203125
10.2559108734131 0.000863313674926758
10.2688703536987 0.000864624977111816
10.2818489074707 0.000865936279296875
10.2905120849609 0.00086677074432373
10.3078651428223 0.000868558883666992
10.3156852722168 0.000869274139404297
10.3339595794678 0.000871181488037109
10.3461637496948 0.000872373580932617
10.3592586517334 0.000873684883117676
10.3714981079102 0.000874876976013184
10.3846311569214 0.000876307487487793
10.3977842330933 0.000877618789672852
10.4065647125244 0.000878453254699707
10.4241504669189 0.000880241394042969
10.4364824295044 0.000881552696228027
10.4488315582275 0.000882744789123535
10.462082862854 0.000884056091308594
10.4709272384644 0.000885009765625
10.4877576828003 0.000886678695678711
10.4966297149658 0.000887632369995117
10.5135097503662 0.000889301300048828
10.5268602371216 0.000890731811523438
10.5393381118774 0.000892043113708496
10.5482625961304 0.000892877578735352
10.5652437210083 0.000894665718078613
10.5786733627319 0.000896096229553223
10.5849475860596 0.000896692276000977
10.6002044677734 0.000898241996765137
10.6172876358032 0.000900030136108398
10.6253910064697 0.000900864601135254
10.6416215896606 0.000902533531188965
10.6551694869995 0.000903964042663574
10.6642141342163 0.00090491771697998
10.6750793457031 0.000906109809875488
10.6904945373535 0.000907659530639648
10.7068471908569 0.000909328460693359
10.7195873260498 0.000910758972167969
10.7332582473755 0.000912189483642578
10.746036529541 0.000913500785827637
10.7579193115234 0.000914692878723145
10.7716503143311 0.000916242599487305
10.7808170318604 0.000917196273803711
10.7973403930664 0.000918865203857422
10.8065338134766 0.000919818878173828
10.8231067657471 0.00092160701751709
10.8314046859741 0.000922560691833496
10.848949432373 0.000924348831176758
10.8609733581543 0.000925660133361816
10.8739414215088 0.000927090644836426
10.8869295120239 0.000928401947021484
10.8999366760254 0.000929832458496094
10.9129629135132 0.000931262969970703
10.921347618103 0.000932097434997559
10.9390745162964 0.000934004783630371
10.9512243270874 0.00093531608581543
10.9643287658691 0.000936746597290039
10.9727630615234 0.000937700271606445
10.9896554946899 0.000939488410949707
11.002818107605 0.000940918922424316
11.0112895965576 0.000941872596740723
11.0292015075684 0.000943779945373535
11.0414781570435 0.000945091247558594
11.0547189712524 0.000946521759033203
11.0670318603516 0.000947833061218262
11.0803117752075 0.000949382781982422
11.0888595581055 0.000950217247009277
11.1050281524658 0.000952005386352539
11.1193199157715 0.000953555107116699
11.1269512176514 0.000954389572143555
11.1451034545898 0.000956416130065918
11.1527585983276 0.000957250595092773
11.1700057983398 0.000959157943725586
11.1786422729492 0.000960111618041992
11.1911315917969 0.000961542129516602
11.2094192504883 0.000963568687438965
11.2209882736206 0.000964879989624023
11.2345056533813 0.000966310501098633
11.2480440139771 0.000967860221862793
11.2567586898804 0.000968813896179199
11.2732439041138 0.000970602035522461
11.2868423461914 0.000972151756286621
11.2994890213013 0.00097358226776123
11.3111791610718 0.000974893569946289
11.3248376846313 0.000976443290710449
11.3375406265259 0.000977873802185059
11.3463449478149 0.000978827476501465
11.3639812469482 0.000980854034423828
11.3718309402466 0.000981688499450684
11.3895196914673 0.000983715057373047
11.3973922729492 0.000984668731689453
11.4141464233398 0.000986576080322266
11.4279680252075 0.000988125801086426
11.440821647644 0.000989556312561035
11.4536952972412 0.000990986824035645
11.4655952453613 0.000992417335510254
11.4785051345825 0.000993847846984863
11.4924297332764 0.000995516777038574
11.5003967285156 0.00099635124206543
11.5183486938477 0.000998377799987793
11.5303373336792 0.000999808311462402
11.5433435440063 0.00100135803222656
11.557373046875 0.00100290775299072
11.5653991699219 0.00100386142730713
11.5824813842773 0.00100588798522949
11.5955657958984 0.0010073184967041
11.6046361923218 0.00100839138031006
11.6217947006226 0.00101041793823242
11.6298818588257 0.00101137161254883
11.6470899581909 0.00101339817047119
11.6602735519409 0.0010148286819458
11.6683950424194 0.00101578235626221
11.6856803894043 0.00101780891418457
11.693826675415 0.00101876258850098
11.711163520813 0.00102078914642334
11.7203550338745 0.00102198123931885
11.736720085144 0.00102388858795166
11.747989654541 0.00102519989013672
11.7633800506592 0.00102698802947998
11.7757120132446 0.00102841854095459
11.7880620956421 0.00102996826171875
11.8014602661133 0.00103151798248291
11.8148794174194 0.00103306770324707
11.8231477737427 0.00103414058685303
11.8397083282471 0.00103604793548584
11.8480005264282 0.00103700160980225
11.8646078109741 0.00103902816772461
11.8791656494141 0.00104081630706787
11.8874959945679 0.00104176998138428
11.9041795730591 0.00104379653930664
11.9167127609253 0.0010453462600708
11.9292650222778 0.00104677677154541
11.9428834915161 0.00104844570159912
11.9512748718262 0.00104951858520508
11.9680814743042 0.00105154514312744
11.9817609786987 0.0010530948638916
11.9944067001343 0.00105464458465576
12.0070714950562 0.00105619430541992
12.0208129882812 0.00105786323547363
12.0292797088623 0.00105893611907959
12.0462379455566 0.00106096267700195
12.057915687561 0.00106239318847656
12.0706739425659 0.00106394290924072
12.0845155715942 0.00106573104858398
12.0930452346802 0.00106668472290039
12.11012840271 0.0010688304901123
12.1186828613281 0.00106990337371826
12.1326017379761 0.00107157230377197
12.1497631072998 0.00107371807098389
12.1583566665649 0.00107479095458984
12.1744928359985 0.00107681751251221
12.1831102371216 0.00107789039611816
12.1992921829224 0.00107991695404053
12.2133407592773 0.00108158588409424
12.2219982147217 0.0010826587677002
12.2382526397705 0.00108468532562256
12.2523641586304 0.00108647346496582
12.2654113769531 0.00108814239501953
12.2773876190186 0.00108957290649414
12.2904720306396 0.00109124183654785
12.3002986907959 0.00109255313873291
12.3166999816895 0.00109457969665527
12.3298444747925 0.00109624862670898
12.3408126831055 0.00109755992889404
12.355092048645 0.00109946727752686
12.3638916015625 0.00110054016113281
12.3804140090942 0.00110256671905518
12.3936548233032 0.00110435485839844
12.4069156646729 0.00110602378845215
12.4190893173218 0.00110757350921631
12.4323892593384 0.00110924243927002
12.4457092285156 0.00111091136932373
12.4579372406006 0.00111246109008789
12.4712972640991 0.00111424922943115
12.4802150726318 0.00111532211303711
12.4958429336548 0.00111734867095947
12.5092611312866 0.00111913681030273
12.5182180404663 0.00112020969390869
12.5350370407104 0.00112247467041016
12.5473909378052 0.00112402439117432
12.5597639083862 0.00112557411193848
12.574408531189 0.00112748146057129
12.5823040008545 0.00112855434417725
12.600378036499 0.00113093852996826
12.6116943359375 0.00113236904144287
12.6252918243408 0.00113415718078613
12.6389122009277 0.00113594532012939
12.6468667984009 0.00113701820373535
12.6639366149902 0.00113916397094727
12.6730546951294 0.00114035606384277
12.6856069564819 0.00114202499389648
12.7016096115112 0.0011441707611084
12.7153491973877 0.00114595890045166
12.7245216369629 0.00114715099334717
12.7417449951172 0.00114941596984863
12.7509450912476 0.00115072727203369
12.767068862915 0.00115287303924561
12.778603553772 0.00115430355072021
12.7936220169067 0.00115633010864258
12.8063507080078 0.00115799903869629
12.8179378509521 0.00115954875946045
12.8318634033203 0.00116145610809326
12.8446474075317 0.00116312503814697
12.8562860488892 0.00116467475891113
12.8702726364136 0.00116658210754395
12.883113861084 0.00116837024688721
12.8959741592407 0.00117003917694092
12.9053392410278 0.00117135047912598
12.9217519760132 0.00117349624633789
12.9334945678711 0.0011751651763916
12.947606086731 0.00117707252502441
12.9605627059937 0.00117874145507812
12.9735383987427 0.00118052959442139
12.9829864501953 0.00118184089660645
12.9995470046997 0.00118410587310791
13.0113954544067 0.00118565559387207
13.0208854675293 0.00118696689605713
13.0327625274658 0.00118863582611084
13.050609588623 0.00119102001190186
13.0601425170898 0.00119233131408691
13.0768508911133 0.00119471549987793
13.0888051986694 0.00119626522064209
13.0983800888062 0.0011976957321167
13.1103639602661 0.00119924545288086
13.1271686553955 0.00120162963867188
13.1403961181641 0.00120341777801514
13.1536436080933 0.00120532512664795
13.1657037734985 0.00120699405670166
13.1789894104004 0.00120878219604492
13.1886644363403 0.00121021270751953
13.2044095993042 0.00121235847473145
13.217755317688 0.00121426582336426
13.2274732589722 0.00121557712554932
13.2432889938354 0.00121784210205078
13.2566938400269 0.00121963024139404
13.2652359008789 0.00122082233428955
13.2823429107666 0.00122332572937012
13.2958087921143 0.00122523307800293
13.304388999939 0.00122642517089844
13.3203449249268 0.0012286901473999
13.333869934082 0.00123059749603271
13.3424873352051 0.00123178958892822
13.3585147857666 0.00123405456542969
13.3720989227295 0.0012359619140625
13.3819913864136 0.00123739242553711
13.3980913162231 0.00123965740203857
13.4104957580566 0.00124144554138184
13.4216756820679 0.00124311447143555
13.4353590011597 0.00124502182006836
13.4503116607666 0.00124716758728027
13.4590454101562 0.00124847888946533
13.4640398025513 0.00124919414520264
13.4878044128418 0.00125253200531006
13.5015926361084 0.00125455856323242
13.5103778839111 0.00125586986541748
13.5267181396484 0.00125813484191895
13.5355291366577 0.001259446144104
13.5493936538696 0.00126147270202637
13.5645427703857 0.00126361846923828
13.5784540176392 0.00126564502716064
13.5873174667358 0.0012669563293457
13.6038026809692 0.00126945972442627
13.6139631271362 0.00127089023590088
13.6266803741455 0.00127279758453369
13.6419658660889 0.00127494335174561
13.6560010910034 0.00127708911895752
13.6649446487427 0.00127840042114258
13.6802968978882 0.00128066539764404
13.6943950653076 0.00128269195556641
13.7033777236938 0.00128400325775146
13.7187986373901 0.00128626823425293
13.7329587936401 0.00128841400146484
13.7419815063477 0.0012897253036499
13.7574710845947 0.00129210948944092
13.7716951370239 0.00129413604736328
13.7807579040527 0.00129556655883789
13.7976150512695 0.00129806995391846
13.810604095459 0.00129997730255127
13.8236131668091 0.00130188465118408
13.8327302932739 0.00130331516265869
13.8483829498291 0.00130569934844971
13.8614482879639 0.00130760669708252
13.8719148635864 0.00130915641784668
13.887638092041 0.0013115406036377
13.9007635116577 0.00131356716156006
13.9112768173218 0.00131511688232422
13.9244375228882 0.00131714344024658
13.9389371871948 0.0013192892074585
13.9481763839722 0.00132071971893311
13.9534606933594 0.00132155418395996
13.9772796630859 0.00132513046264648
13.9905405044556 0.00132715702056885
13.9998350143433 0.00132858753204346
14.0051507949829 0.00132942199707031
14.0251140594482 0.00133252143859863
14.0384483337402 0.001334547996521
14.0544767379761 0.00133705139160156
14.0665168762207 0.00133883953094482
14.0812559127808 0.00134110450744629
14.0893058776855 0.00134241580963135
14.1054277420044 0.00134491920471191
14.1188859939575 0.00134694576263428
14.1283187866211 0.00134837627410889
14.133713722229 0.00134921073913574
14.1580333709717 0.00135302543640137
14.1702184677124 0.00135493278503418
14.1797075271606 0.00135648250579834
14.1959981918335 0.00135898590087891
14.2095975875854 0.00136113166809082
14.2191295623779 0.00136256217956543
14.2341299057007 0.00136494636535645
14.2477893829346 0.00136709213256836
14.257363319397 0.00136864185333252
14.2724304199219 0.00137102603912354
14.2861499786377 0.00137317180633545
14.2957668304443 0.00137472152709961
14.3012666702271 0.00137555599212646
14.3246803283691 0.00137925148010254
14.3384828567505 0.00138139724731445
14.3467750549316 0.00138282775878906
14.3523073196411 0.00138366222381592
14.3730850219727 0.00138700008392334
14.3855762481689 0.00138890743255615
14.4022579193115 0.00139164924621582
14.4147911071777 0.00139367580413818
14.4287376403809 0.00139594078063965
14.4371166229248 0.00139725208282471
14.4524984359741 0.00139975547790527
14.4665050506592 0.00140202045440674
14.4763240814209 0.0014035701751709
14.4819393157959 0.00140440464019775
14.5058460235596 0.00140833854675293
14.5185298919678 0.00141036510467529
14.5284070968628 0.001412034034729
14.5439519882202 0.00141453742980957
14.5566911697388 0.00141656398773193
14.5694484710693 0.00141870975494385
14.5822248458862 0.00142073631286621
14.5950202941895 0.00142288208007812
14.6092596054077 0.00142514705657959
14.6192407608032 0.0014268159866333
14.6320905685425 0.00142896175384521
14.6478223800659 0.00143158435821533
14.6592807769775 0.00143349170684814
14.6736259460449 0.00143575668334961
14.6865568161011 0.00143790245056152
14.6980667114258 0.00143980979919434
14.7081508636475 0.00144147872924805
14.7225770950317 0.00144386291503906
14.7370271682739 0.00144636631011963
14.7457084655762 0.00144779682159424
14.751501083374 0.00144875049591064
14.776162147522 0.00145280361175537
14.7892465591431 0.00145506858825684
14.797981262207 0.00145649909973145
14.8038082122803 0.00145745277404785
14.8242359161377 0.00146090984344482
14.8403196334839 0.00146365165710449
14.8520355224609 0.0014655590057373
14.8549661636353 0.00146615505218506
14.878454208374 0.00147008895874023
14.8799238204956 0.00147032737731934
14.9020051956177 0.00147402286529541
14.9182329177856 0.00147676467895508
14.9197101593018 0.00147712230682373
14.9389314651489 0.0014803409576416
14.9448547363281 0.00148129463195801
14.9626474380493 0.00148439407348633
14.9700717926025 0.00148570537567139
14.9938726425171 0.00148975849151611
14.9968528747559 0.00149023532867432
15.0207271575928 0.00149428844451904
15.0341854095459 0.00149667263031006
15.0461664199829 0.00149869918823242
15.047664642334 0.00149893760681152
15.0716800689697 0.0015031099319458
15.0852174758911 0.00150549411773682
15.0957612991333 0.00150728225708008
15.1093368530273 0.00150966644287109
15.1123561859131 0.0015101432800293
15.1335229873657 0.00151383876800537
15.1380653381348 0.00151467323303223
15.1623315811157 0.00151896476745605
15.1638507843018 0.00151920318603516
15.1836204528809 0.00152266025543213
15.1897125244141 0.00152373313903809
15.2141246795654 0.00152802467346191
15.2156524658203 0.00152826309204102
15.2401371002197 0.00153255462646484
15.2416696548462 0.00153279304504395
15.2646903991699 0.00153696537017822
15.2785329818726 0.00153934955596924
15.2908554077148 0.00154149532318115
15.2923965454102 0.0015418529510498
15.3170986175537 0.00154626369476318
15.3263807296753 0.00154781341552734
15.3310251235962 0.0015486478805542
15.3558368682861 0.00155317783355713
15.3573904037476 0.00155341625213623
15.3776063919067 0.00155699253082275
15.3822784423828 0.00155782699584961
15.4025526046753 0.00156152248382568
15.4088001251221 0.00156259536743164
15.4307022094727 0.00156652927398682
15.4338359832764 0.00156712532043457
15.4589443206787 0.0015716552734375
15.4605159759521 0.00157201290130615
15.4809741973877 0.00157570838928223
15.4857015609741 0.00157654285430908
15.5093793869019 0.00158083438873291
15.5236177444458 0.00158345699310303
15.5362930297852 0.00158572196960449
15.5378789901733 0.00158607959747314
15.5616998672485 0.00159037113189697
15.563289642334 0.00159072875976562
15.5871810913086 0.00159502029418945
15.5887756347656 0.00159537792205811
15.6095380783081 0.00159919261932373
15.6143369674683 0.00160002708435059
15.6335573196411 0.00160360336303711
15.6399726867676 0.00160479545593262
15.6640758514404 0.001609206199646
15.6656856536865 0.00160956382751465
15.6866321563721 0.00161337852478027
15.6914739608765 0.00161433219909668
15.7157201766968 0.00161886215209961
15.717339515686 0.00161910057067871
15.7416582107544 0.00162363052368164
15.7432813644409 0.00162398815155029
15.7676734924316 0.00162851810455322
15.7693023681641 0.00162887573242188
15.7905006408691 0.00163280963897705
15.7954006195068 0.00163376331329346
15.8183012008667 0.00163805484771729
15.8199396133423 0.00163841247558594
15.8445472717285 0.00164306163787842
15.8577003479004 0.00164556503295898
15.8708734512329 0.00164806842803955
15.8791160583496 0.00164961814880371
15.8923215866089 0.00165212154388428
15.8972787857056 0.00165307521820068
15.9221076965332 0.00165772438049316
15.9237651824951 0.00165808200836182
15.9470081329346 0.0016624927520752
15.9486703872681 0.00166285037994385
15.9736461639404 0.00166761875152588
15.9753141403198 0.00166797637939453
15.9970226287842 0.00167214870452881
16.0003681182861 0.00167274475097656
16.0254936218262 0.00167763233184814
16.0271701812744 0.0016779899597168
16.0490093231201 0.00168216228485107
16.0523738861084 0.00168287754058838
16.074275970459 0.00168704986572266
16.0877819061279 0.00168967247009277
16.0911617279053 0.00169038772583008
16.1148567199707 0.00169491767883301
16.1165504455566 0.00169527530670166
16.1403160095215 0.00169992446899414
16.1420154571533 0.00170028209686279
16.1641445159912 0.00170457363128662
16.1794986724854 0.00170767307281494
16.1931686401367 0.00171029567718506
16.2017250061035 0.00171196460723877
16.2188606262207 0.00171542167663574
16.2205753326416 0.00171577930450439
16.2446269989014 0.00172054767608643
16.2463474273682 0.00172078609466553
16.2704696655273 0.00172567367553711
16.27219581604 0.00172591209411621
16.2946586608887 0.00173044204711914
16.3085117340088 0.00173318386077881
16.3189163208008 0.00173521041870117
16.3345470428467 0.00173842906951904
16.3362846374512 0.0017387866973877
16.3606586456299 0.00174367427825928
16.3624019622803 0.00174403190612793
16.3833541870117 0.00174820423126221
16.3868503570557 0.00174891948699951
16.4096126556396 0.00175344944000244
16.4131202697754 0.00175416469573975
16.4377117156982 0.00175917148590088
16.4482727050781 0.00176131725311279
16.4517955780029 0.0017620325088501
16.4764957427979 0.00176703929901123
16.4782638549805 0.00176739692687988
16.5012683868408 0.00177204608917236
16.5030403137207 0.00177240371704102
16.5278873443604 0.0017775297164917
16.5403366088867 0.00178003311157227
16.5510234832764 0.00178229808807373
16.5563716888428 0.00178337097167969
16.5670776367188 0.0017855167388916
16.5921077728271 0.00179076194763184
16.6028575897217 0.00179290771484375
16.6064434051514 0.00179362297058105
16.6279926300049 0.00179815292358398
16.6315898895264 0.00179886817932129
16.6568069458008 0.00180411338806152
16.6586112976074 0.00180447101593018
16.680290222168 0.00180900096893311
16.6839084625244 0.00180971622467041
16.7074642181396 0.00181472301483154
16.7092800140381 0.0018150806427002
16.7310848236084 0.00181961059570312
16.7347240447998 0.00182032585144043
16.7565937042236 0.00182497501373291
16.7693767547607 0.00182759761810303
16.7730331420898 0.00182843208312988
16.7968330383301 0.00183343887329102
16.7986660003662 0.00183379650115967
16.8188591003418 0.0018380880355835
16.8354167938232 0.00184154510498047
16.8446273803711 0.00184357166290283
16.861234664917 0.0018470287322998
16.8630809783936 0.00184750556945801
16.8871288299561 0.00185263156890869
16.8889808654785 0.00185298919677734
16.9093856811523 0.00185739994049072
16.9149589538574 0.00185859203338623
16.939151763916 0.00186371803283691
16.9410152435303 0.00186407566070557
16.9634113311768 0.00186896324157715
16.9671497344971 0.001869797706604
16.9896125793457 0.00187456607818604
16.9933624267578 0.00187540054321289
17.0158939361572 0.00188028812408447
17.0252990722656 0.00188231468200684
17.0309467315674 0.00188350677490234
17.0554656982422 0.00188887119293213
17.0573539733887 0.00188922882080078
17.0781593322754 0.00189375877380371
17.0819473266602 0.00189459323883057
17.1047096252441 0.0018996000289917
17.1180152893066 0.00190246105194092
17.1218204498291 0.00190329551696777
17.1427803039551 0.00190794467926025
17.1465969085693 0.00190877914428711
17.171443939209 0.00191426277160645
17.1829357147217 0.00191676616668701
17.1848526000977 0.00191724300384521
17.2059650421143 0.0019218921661377
17.2213516235352 0.00192523002624512
17.2252025604248 0.00192618370056152
17.2464141845703 0.001930832862854
17.2502765655518 0.00193166732788086
17.2715473175049 0.00193643569946289
17.2754211425781 0.00193727016448975
17.3006401062012 0.00194299221038818
17.302583694458 0.00194334983825684
17.3239841461182 0.00194811820983887
17.327880859375 0.00194907188415527
17.34934425354 0.0019538402557373
17.3630313873291 0.00195693969726562
17.3669452667236 0.00195777416229248
17.3865432739258 0.00196230411529541
17.3924312591553 0.00196361541748047
17.4160232543945 0.0019688606262207
17.4258728027344 0.00197112560272217
17.4298152923584 0.00197207927703857
17.449556350708 0.00197649002075195
17.4653816223145 0.00198018550872803
17.4693412780762 0.00198101997375488
17.4911575317383 0.00198602676391602
17.4951305389404 0.00198698043823242
17.5150203704834 0.00199151039123535
17.52099609375 0.00199282169342041
17.5449409484863 0.00199830532073975
17.5549373626709 0.00200068950653076
17.5589389801025 0.00200164318084717
17.5829887390137 0.0020071268081665
17.5849952697754 0.00200760364532471
17.6091175079346 0.00201320648193359
17.6111316680908 0.0020136833190918
17.6333065032959 0.00201880931854248
17.6454257965088 0.0020216703414917
17.6494693756104 0.00202250480651855
17.6737728118896 0.00202822685241699
17.6839179992676 0.00203061103820801
17.6879787445068 0.00203156471252441
17.7083168029785 0.00203633308410645
17.7144260406494 0.00203776359558105
17.7348251342773 0.00204253196716309
17.7389106750488 0.00204348564147949
17.761417388916 0.00204885005950928
17.7737159729004 0.0020517110824585
17.7778205871582 0.0020526647567749
17.8004264831543 0.00205802917480469
17.8127822875977 0.00206100940704346
17.8169040679932 0.00206196308135986
17.8375453948975 0.00206685066223145
17.8416805267334 0.00206780433654785
17.8499546051025 0.00206983089447021
17.8644523620605 0.00207328796386719
17.8768997192383 0.00207626819610596
17.8810539245605 0.00207722187042236
17.9018478393555 0.0020822286605835
17.9060115814209 0.0020831823348999
17.9310436248779 0.00208926200866699
17.9414958953857 0.00209176540374756
17.9456787109375 0.00209271907806396
17.9666290283203 0.00209784507751465
17.9708251953125 0.00209879875183105
17.9960441589355 0.00210487842559814
18.0086822509766 0.00210797786712646
18.0107898712158 0.00210845470428467
18.0234470367432 0.00211155414581299
18.0445861816406 0.00211668014526367
18.0488204956055 0.00211775302886963
18.0615348815918 0.00212085247039795
18.0848922729492 0.00212657451629639
18.0976600646973 0.00212967395782471
18.0997886657715 0.00213015079498291
18.121114730835 0.00213539600372314
18.1253852844238 0.0021364688873291
18.1467742919922 0.00214171409606934
18.1596336364746 0.00214493274688721
18.1639232635498 0.00214600563049316
18.1875591278076 0.00215184688568115
18.1897106170654 0.00215232372283936
18.213415145874 0.00215828418731689
18.2155742645264 0.0021587610244751
18.2371864318848 0.00216412544250488
18.2523460388184 0.00216794013977051
18.2631912231445 0.00217068195343018
18.2675342559814 0.00217175483703613
18.2914524078369 0.00217771530151367
18.2936305999756 0.00217831134796143
18.3154373168945 0.00218379497528076
18.3285484313965 0.00218701362609863
18.3329238891602 0.00218820571899414
18.3438701629639 0.00219094753265381
18.3680000305176 0.0021970272064209
18.3811912536621 0.00220036506652832
18.3833904266357 0.00220096111297607
18.4054260253906 0.00220644474029541
18.409839630127 0.00220763683319092
18.4230937957764 0.00221097469329834
18.4452285766602 0.00221657752990723
18.4474449157715 0.00221717357635498
18.4696426391602 0.00222289562225342
18.4740886688232 0.00222396850585938
18.4963550567627 0.00222969055175781
18.5097408294678 0.00223314762115479
18.5209140777588 0.002236008644104
18.5343379974365 0.00223946571350098
18.538818359375 0.00224065780639648
18.5590038299561 0.00224590301513672
18.563497543335 0.00224697589874268
18.5882453918457 0.00225341320037842
18.5950088500977 0.00225520133972168
18.6108074188232 0.00225925445556641
18.6153259277344 0.00226044654846191
18.6288967132568 0.00226402282714844
18.6515636444092 0.00226998329162598
18.6651935577393 0.00227344036102295
18.6674671173096 0.0022740364074707
18.6879539489746 0.00227952003479004
18.6925144195557 0.00228071212768555
18.7062072753906 0.00228428840637207
18.729076385498 0.00229024887084961
18.7313671112061 0.00229084491729736
18.7520065307617 0.0022963285446167
18.7565994262695 0.00229752063751221
18.7703952789307 0.00230121612548828
18.7934341430664 0.00230729579925537
18.8049774169922 0.00231039524078369
18.8095989227295 0.0023115873336792
18.83274269104 0.00231778621673584
18.8350601196289 0.00231838226318359
18.846658706665 0.00232148170471191
18.8699016571045 0.00232768058776855
18.8722286224365 0.00232839584350586
18.8862075805664 0.00233209133148193
18.9072189331055 0.00233769416809082
18.9118957519531 0.00233900547027588
18.9235973358154 0.0023421049118042
18.9470462799072 0.00234854221343994
18.9493961334229 0.0023491382598877
18.9634990692139 0.00235295295715332
18.9870586395264 0.00235939025878906
18.9894180297852 0.00235998630523682
19.0106792449951 0.00236570835113525
19.0154132843018 0.00236701965332031
19.0272541046143 0.00237023830413818
19.0486106872559 0.00237607955932617
19.0533618927002 0.00237739086151123
19.0652561187744 0.00238072872161865
19.0890922546387 0.00238716602325439
19.091480255127 0.0023878812789917
19.1058158874512 0.00239181518554688
19.1249694824219 0.00239706039428711
19.1297645568848 0.00239837169647217
19.1441650390625 0.00240242481231689
19.1658115386963 0.00240838527679443
19.1682186126709 0.00240910053253174
19.1826839447021 0.00241303443908691
19.2044258117676 0.002419114112854
19.206844329834 0.00241982936859131
19.2213745117188 0.00242388248443604
19.2432136535645 0.00242996215820312
19.245641708374 0.00243067741394043
19.2602367401123 0.00243473052978516
19.2821731567383 0.0024409294128418
19.2846145629883 0.00244152545928955
19.2968292236328 0.00244498252868652
19.3139591217041 0.00244987010955811
19.3237628936768 0.00245261192321777
19.3434028625488 0.00245809555053711
19.3606243133545 0.00246298313140869
19.3630867004395 0.002463698387146
19.3754138946533 0.00246727466583252
19.3976440429688 0.00247359275817871
19.4001178741455 0.00247430801391602
19.4149723052979 0.00247848033905029
19.4348201751709 0.00248420238494873
19.439790725708 0.00248563289642334
19.4621868133545 0.00249195098876953
19.4646778106689 0.00249266624450684
19.4896373748779 0.00249993801116943
19.4921379089355 0.00250065326690674
19.5046482086182 0.00250422954559326
19.5272121429443 0.00251078605651855
19.5297222137451 0.00251150131225586
19.5422878265381 0.00251507759094238
19.5649490356445 0.00252163410186768
19.5674705505371 0.00252234935760498
19.5800895690918 0.00252604484558105
19.6053848266602 0.0025334358215332
19.6079177856445 0.00253415107727051
19.6205959320068 0.00253784656524658
19.6383762359619 0.00254309177398682
19.6460075378418 0.00254535675048828
19.6587409973145 0.00254905223846436
19.6791553497314 0.00255501270294189
19.6842670440674 0.00255656242370605
19.6970558166504 0.00256037712097168
19.7175598144531 0.00256633758544922
19.7226943969727 0.00256788730621338
19.7458324432373 0.00257468223571777
19.7484073638916 0.00257551670074463
19.771614074707 0.00258243083953857
19.7741966247559 0.00258314609527588
19.7871189117432 0.0025869607925415
19.8104305267334 0.002593994140625
19.813024520874 0.0025947093963623
19.8260059356689 0.00259864330291748
19.8468170166016 0.00260484218597412
19.8520278930664 0.00260639190673828
19.8650665283203 0.00261032581329346
19.8859710693359 0.00261664390563965
19.891206741333 0.00261819362640381
19.9147987365723 0.00262534618377686
19.917423248291 0.00262606143951416
19.938455581665 0.0026324987411499
19.9410877227783 0.00263333320617676
19.9542617797852 0.00263726711273193
19.9780254364014 0.00264453887939453
19.9806709289551 0.00264537334442139
19.9939060211182 0.00264930725097656
20.0177783966064 0.00265669822692871
20.020435333252 0.00265741348266602
20.0310707092285 0.00266075134277344
20.055046081543 0.00266802310943604
20.0577144622803 0.00266885757446289
20.07106590271 0.00267302989959717
20.0897941589355 0.00267875194549561
20.1058788299561 0.00268375873565674
20.1085624694824 0.00268459320068359
20.1219940185547 0.00268876552581787
20.1462230682373 0.00269627571105957
20.1489200592041 0.00269711017608643
20.1678161621094 0.00270295143127441
20.181339263916 0.00270712375640869
20.1867542266846 0.0027087926864624
20.2003078460693 0.00271308422088623
20.2193164825439 0.00271904468536377
20.2356433868408 0.00272417068481445
20.2383670806885 0.00272500514984131
20.2520008087158 0.00272929668426514
20.2738590240479 0.00273609161376953
20.2765960693359 0.00273704528808594
20.2902889251709 0.00274133682250977
20.3094959259033 0.00274741649627686
20.3149929046631 0.00274908542633057
20.3397655487061 0.00275695323944092
20.3425216674805 0.00275790691375732
20.3646106719971 0.00276494026184082
20.367374420166 0.00276577472686768
20.3784427642822 0.0027693510055542
20.4006214141846 0.0027763843536377
20.4061756134033 0.00277817249298096
20.4284267425537 0.002785325050354
20.4312114715576 0.00278615951538086
20.4535255432129 0.00279331207275391
20.45631980896 0.00279426574707031
20.4702987670898 0.00279879570007324
20.4927139282227 0.00280594825744629
20.4955196380615 0.0028069019317627
20.5095634460449 0.00281143188476562
20.5264453887939 0.00281691551208496
20.5433616638184 0.0028223991394043
20.5461845397949 0.0028233528137207
20.5687961578369 0.0028306245803833
20.571626663208 0.00283157825469971
20.5971431732178 0.00283992290496826
20.599983215332 0.00284087657928467
20.6113529205322 0.00284457206726074
20.6341361999512 0.00285208225250244
20.6369876861572 0.00285303592681885
20.6512622833252 0.00285768508911133
20.6712856292725 0.00286424160003662
20.6770153045654 0.00286614894866943
20.6999702453613 0.00287377834320068
20.702844619751 0.00287473201751709
20.7258682250977 0.00288236141204834
20.7287502288818 0.00288331508636475
20.7402896881104 0.00288712978363037
20.7634143829346 0.00289475917816162
20.7663078308105 0.00289583206176758
20.7778968811035 0.0028996467590332
20.7982158660889 0.0029064416885376
20.8156681060791 0.00291228294372559
20.8185806274414 0.00291323661804199
20.8360748291016 0.00291907787322998
20.8506813049316 0.00292408466339111
20.8653106689453 0.0029289722442627
20.8682403564453 0.0029299259185791
20.8917064666748 0.002937912940979
20.8975830078125 0.00293993949890137
20.9181842803955 0.00294685363769531
20.9211311340332 0.00294780731201172
20.9329280853271 0.00295186042785645
20.95361328125 0.00295889377593994
20.9595317840576 0.0029609203338623
20.9713821411133 0.00296497344970703
20.9951286315918 0.00297307968139648
21.0040512084961 0.0029761791229248
21.0100059509277 0.00297820568084717
21.0249061584473 0.00298333168029785
21.0368461608887 0.00298738479614258
21.0577793121338 0.00299465656280518
21.0637683868408 0.00299668312072754
21.0757617950439 0.00300085544586182
21.0877723693848 0.00300502777099609
21.1118412017822 0.00301337242126465
21.1148548126221 0.00301432609558105
21.126916885376 0.00301849842071533
21.1480693817139 0.00302588939666748
21.1632099151611 0.00303125381469727
21.1662406921387 0.00303220748901367
21.1874885559082 0.00303971767425537
21.1966114044189 0.00304281711578369
21.2148838043213 0.00304925441741943
21.2179336547852 0.00305032730102539
21.2301425933838 0.00305461883544922
21.2484855651855 0.00306105613708496
21.2546081542969 0.00306332111358643
21.2699356079102 0.00306868553161621
21.2883644104004 0.0030752420425415
21.3037509918213 0.00308060646057129
21.3068313598633 0.0030817985534668
21.3191661834717 0.00308609008789062
21.3407917022705 0.00309383869171143
21.346981048584 0.00309598445892334
21.3593711853027 0.00310039520263672
21.3810977935791 0.00310826301574707
21.3904247283936 0.00311160087585449
21.3966503143311 0.00311374664306641
21.4184703826904 0.00312161445617676
21.4215908050537 0.00312268733978271
21.4466037750244 0.00313174724578857
21.4497356414795 0.00313282012939453
21.4622745513916 0.00313735008239746
21.484260559082 0.00314533710479736
21.4937000274658 0.00314879417419434
21.4999980926514 0.0031510591506958
21.5126094818115 0.00315558910369873
21.5252380371094 0.00316023826599121
21.541051864624 0.00316596031188965
21.5505523681641 0.00316941738128662
21.5759410858154 0.00317871570587158
21.5791206359863 0.00317990779876709
21.6014041900635 0.00318801403045654
21.6045913696289 0.00318920612335205
21.6173553466797 0.00319397449493408
21.6301383972168 0.00319862365722656
21.6493473052979 0.00320577621459961
21.6557598114014 0.00320804119110107
21.6686000823975 0.00321280956268311
21.6814575195312 0.00321757793426514
21.7040061950684 0.00322592258453369
21.7072334289551 0.0032271146774292
21.7201480865479 0.00323200225830078
21.7330837249756 0.00323677062988281
21.755765914917 0.00324523448944092
21.75901222229 0.00324642658233643
21.7720050811768 0.00325131416320801
21.7850170135498 0.00325620174407959
21.804573059082 0.00326347351074219
21.8078365325928 0.00326478481292725
21.8209018707275 0.00326967239379883
21.8339881896973 0.00327455997467041
21.8569374084473 0.00328326225280762
21.8602199554443 0.00328445434570312
21.8733654022217 0.00328946113586426
21.886531829834 0.00329446792602539
21.9063167572021 0.00330197811126709
21.9129219055176 0.00330448150634766
21.9261474609375 0.00330948829650879
21.9493408203125 0.0033184289932251
21.9526596069336 0.00331962108612061
21.9626216888428 0.00332343578338623
21.9825820922852 0.00333106517791748
21.9992504119873 0.00333750247955322
22.0025882720947 0.00333881378173828
22.0159511566162 0.00334393978118896
22.0360336303711 0.00335168838500977
22.0427379608154 0.00335431098937988
22.0528049468994 0.00335812568664551
22.0763397216797 0.00336730480194092
22.0864448547363 0.00337123870849609
22.0999374389648 0.00337648391723633
22.1134510040283 0.00338172912597656
22.1269855499268 0.0033869743347168
22.1303730010986 0.00338828563690186
22.1439342498779 0.00339353084564209
22.1575164794922 0.00339889526367188
22.1779308319092 0.00340688228607178
22.1813373565674 0.00340819358825684
22.1949787139893 0.00341355800628662
22.2086410522461 0.00341892242431641
22.2326011657715 0.00342845916748047
22.2360305786133 0.00342977046966553
22.2463226318359 0.00343382358551025
22.260066986084 0.00343930721282959
22.2807235717773 0.00344741344451904
22.287618637085 0.00345015525817871
22.2979736328125 0.00345432758331299
22.3118000030518 0.00345981121063232
22.3291130065918 0.00346672534942627
22.3429870605469 0.00347232818603516
22.3499336242676 0.00347506999969482
22.363842010498 0.00348067283630371
22.3777732849121 0.00348615646362305
22.3952178955078 0.00349318981170654
22.4126987457275 0.00350022315979004
22.4161987304688 0.00350165367126465
22.4267082214355 0.00350594520568848
22.4512786865234 0.00351583957672119
22.4618301391602 0.00352013111114502
22.4653511047363 0.00352156162261963
22.4794445037842 0.00352728366851807
22.4935626983643 0.0035330057144165
22.5147819519043 0.00354158878326416
22.5183238983154 0.00354313850402832
22.5289573669434 0.00354743003845215
22.543155670166 0.00355327129364014
22.5609378814697 0.00356054306030273
22.5787544250488 0.00356781482696533
22.5823230743408 0.00356924533843994
22.596607208252 0.00357520580291748
22.6180820465088 0.00358402729034424
22.6216659545898 0.00358545780181885
22.6431999206543 0.00359439849853516
22.6467952728271 0.00359594821929932
22.6611881256104 0.00360190868377686
22.6828212738037 0.00361084938049316
22.6936588287354 0.00361537933349609
22.6972732543945 0.0036168098449707
22.7117500305176 0.00362288951873779
22.7335109710693 0.00363194942474365
22.7371425628662 0.00363349914550781
22.7589664459229 0.00364267826080322
22.7626094818115 0.00364422798156738
22.7771949768066 0.00365030765533447
22.7991199493408 0.00365948677062988
22.8101024627686 0.00366413593292236
22.8137664794922 0.00366568565368652
22.8284397125244 0.00367188453674316
22.8394584655762 0.00367653369903564
22.8615417480469 0.00368595123291016
22.8652286529541 0.00368750095367432
22.8799877166748 0.00369381904602051
22.8910732269287 0.00369846820831299
22.9132881164551 0.00370800495147705
22.9169960021973 0.00370955467224121
22.928129196167 0.00371432304382324
22.9429950714111 0.00372064113616943
22.9578876495361 0.00372707843780518
22.9690742492676 0.00373184680938721
22.9914894104004 0.00374150276184082
22.9989738464355 0.00374472141265869
23.0139617919922 0.00375115871429443
23.0252208709717 0.00375604629516602
23.044017791748 0.00376415252685547
23.0477809906006 0.00376582145690918
23.0590839385986 0.00377070903778076
23.0704021453857 0.00377559661865234
23.0855140686035 0.00378227233886719
23.1082324981689 0.0037921667098999
23.112024307251 0.00379383563995361
23.1234111785889 0.0037987232208252
23.1348114013672 0.00380373001098633
23.1500358581543 0.00381040573120117
23.1691055297852 0.00381886959075928
23.172924041748 0.00382053852081299
23.1882171630859 0.00382721424102783
23.1997032165527 0.00383234024047852
23.2227230072021 0.00384247303009033
23.2265644073486 0.00384414196014404
23.2381019592285 0.00384926795959473
23.2535095214844 0.00385606288909912
23.2650833129883 0.00386130809783936
23.2882766723633 0.00387156009674072
23.2921485900879 0.00387334823608398
23.3037738800049 0.00387847423553467
23.3154144287109 0.0038837194442749
23.3309593200684 0.00389063358306885
23.3504295349121 0.00389933586120605
23.3543300628662 0.00390112400054932
23.3660373687744 0.00390636920928955
23.3816738128662 0.00391340255737305
23.3934192657471 0.00391876697540283
23.4169578552246 0.00392937660217285
23.4208889007568 0.00393116474151611
23.4326877593994 0.0039365291595459
23.4445018768311 0.00394189357757568
23.4681797027588 0.00395262241363525
23.472131729126 0.00395441055297852
23.484001159668 0.0039597749710083
23.495885848999 0.00396525859832764
23.5157299041748 0.0039743185043335
23.5316390991211 0.00398159027099609
23.5356197357178 0.00398349761962891
23.5475769042969 0.00398898124694824
23.559549331665 0.00399446487426758
23.5795383453369 0.00400364398956299
23.5875473022461 0.00400733947753906
23.5995750427246 0.00401294231414795
23.6116199493408 0.00401842594146729
23.6357593536377 0.00402963161468506
23.64381980896 0.00403332710266113
23.6518878936768 0.00403714179992676
23.664005279541 0.00404274463653564
23.676139831543 0.00404846668243408
23.688289642334 0.00405406951904297
23.7085800170898 0.00406360626220703
23.7167091369629 0.00406742095947266
23.7289161682129 0.00407314300537109
23.7411422729492 0.00407886505126953
23.7533836364746 0.00408458709716797
23.7779197692871 0.00409615039825439
23.7820167541504 0.00409805774688721
23.7943172454834 0.0041038990020752
23.8066349029541 0.00410974025726318
23.8189697265625 0.00411558151245117
23.8395671844482 0.00412535667419434
23.8436908721924 0.00412726402282715
23.8560791015625 0.00413322448730469
23.8809089660645 0.00414502620697021
23.8933486938477 0.00415098667144775
23.8974990844727 0.00415289402008057
23.9099655151367 0.00415885448455811
23.9224472045898 0.0041649341583252
23.9432926177979 0.00417494773864746
23.9474678039551 0.00417685508728027
23.9600028991699 0.00418293476104736
23.9725589752197 0.00418901443481445
23.9893264770508 0.00419712066650391
24.0019245147705 0.004203200340271
24.0145397186279 0.00420928001403809
24.0271739959717 0.00421547889709473
24.0440483093262 0.00422358512878418
24.0609550476074 0.00423181056976318
24.065185546875 0.0042339563369751
24.0778942108154 0.00424015522003174
24.0906219482422 0.00424635410308838
24.1033668518066 0.00425255298614502
24.1246509552002 0.00426304340362549
24.1289138793945 0.00426506996154785
24.1417140960693 0.00427138805389404
24.1545352935791 0.00427770614624023
24.1673736572266 0.00428402423858643
24.1845226287842 0.00429248809814453
24.1931114196777 0.00429677963256836
24.2060070037842 0.00430309772491455
24.2189235687256 0.00430953502655029
24.2318572998047 0.00431597232818604
24.2534599304199 0.00432670116424561
24.2577857971191 0.00432884693145752
24.2707786560059 0.00433540344238281
24.2837924957275 0.00434184074401855
24.2968235015869 0.00434839725494385
24.31422996521 0.00435709953308105
24.3273086547852 0.00436365604400635
24.3360385894775 0.00436806678771973
24.3447761535645 0.00437247753143311
24.3579006195068 0.0043790340423584
24.3710441589355 0.00438570976257324
24.3842086791992 0.00439238548278809
24.406192779541 0.00440347194671631
24.4105949401855 0.00440573692321777
24.4238185882568 0.00441241264343262
24.4370632171631 0.00441920757293701
24.4591808319092 0.00443041324615479
24.4724807739258 0.00443720817565918
24.4769172668457 0.00443947315216064
24.4902420043945 0.00444626808166504
24.5035877227783 0.00445318222045898
24.5124969482422 0.00445771217346191
24.5348091125488 0.00446915626525879
24.5392780303955 0.0044715404510498
24.552698135376 0.00447845458984375
24.56614112854 0.0044853687286377
24.5796051025391 0.00449228286743164
24.5975875854492 0.0045015811920166
24.6110992431641 0.0045086145401001
24.6246318817139 0.00451564788818359
24.6291484832764 0.00451803207397461
24.6427097320557 0.00452506542205811
24.6562919616699 0.00453221797943115
24.6698951721191 0.00453925132751465
24.6835193634033 0.0045464038848877
24.7017192840576 0.00455594062805176
24.7062759399414 0.00455832481384277
24.7199573516846 0.00456547737121582
24.7336616516113 0.00457274913787842
24.7565498352051 0.00458478927612305
24.7657222747803 0.00458967685699463
24.7703113555908 0.00459206104278564
24.7840938568115 0.00459933280944824
24.7978992462158 0.00460672378540039
24.8117275238037 0.00461399555206299
24.8255767822266 0.00462138652801514
24.8440761566162 0.00463128089904785
24.8487091064453 0.00463366508483887
24.8626174926758 0.00464117527008057
24.8765468597412 0.00464856624603271
24.8951568603516 0.00465857982635498
24.9091396331787 0.00466609001159668
24.9138069152832 0.00466859340667725
24.9278202056885 0.00467610359191895
24.9371738433838 0.00468111038208008
24.9512252807617 0.00468873977661133
24.9699954986572 0.00469887256622314
24.9793949127197 0.00470399856567383
24.988805770874 0.00470912456512451
25.0029411315918 0.00471675395965576
25.0170993804932 0.00472450256347656
25.0360126495361 0.00473475456237793
25.0454845428467 0.00473988056182861
25.0549659729004 0.00474512577056885
25.0692100524902 0.00475287437438965
25.0787181854248 0.00475811958312988
25.0930004119873 0.00476586818695068
25.1120796203613 0.00477635860443115
25.1264171600342 0.00478434562683105
25.1312007904053 0.00478696823120117
25.1455688476562 0.00479483604431152
25.1599617004395 0.00480282306671143
25.1695709228516 0.00480818748474121
25.1888198852539 0.00481879711151123
25.2032833099365 0.00482678413391113
25.2177715301514 0.00483489036560059
25.2226066589355 0.00483763217926025
25.2371273040771 0.00484573841094971
25.2468223571777 0.00485110282897949
25.2613830566406 0.00485920906066895
25.2759685516357 0.00486743450164795
25.2954559326172 0.00487840175628662
25.3003330230713 0.00488114356994629
25.3149852752686 0.00488936901092529
25.3247661590576 0.00489485263824463
25.3394584655762 0.00490307807922363
25.3492679595947 0.00490868091583252
25.3738403320312 0.00492262840270996
25.3787612915039 0.00492537021636963
25.388614654541 0.00493097305297852
25.4034175872803 0.00493931770324707
25.4182434082031 0.00494778156280518
25.4380512237549 0.0049591064453125
25.4479732513428 0.00496482849121094
25.452938079834 0.00496757030487061
25.4678497314453 0.00497615337371826
25.4827861785889 0.00498473644256592
25.4927577972412 0.00499045848846436
25.5127372741699 0.00500190258026123
25.5227432250977 0.00500774383544922
25.5327625274658 0.00501346588134766
25.5427913665771 0.00501930713653564
25.5578594207764 0.00502800941467285
25.5729522705078 0.00503671169281006
25.583028793335 0.00504255294799805
25.6032161712646 0.00505435466766357
25.6082706451416 0.00505733489990234
25.6234512329102 0.0050661563873291
25.6437339782715 0.00507795810699463
25.648811340332 0.0050809383392334
25.6589756011963 0.00508689880371094
25.6793422698975 0.00509881973266602
25.6946468353271 0.00510787963867188
25.6997547149658 0.00511085987091064
25.7099800109863 0.00511682033538818
25.7253398895264 0.00512588024139404
25.7355937957764 0.00513195991516113
25.756139755249 0.00514411926269531
25.7715816497803 0.00515329837799072
25.7767353057861 0.00515639781951904
25.787052154541 0.00516247749328613
25.802547454834 0.00517165660858154
25.8180732727051 0.0051809549331665
25.8336238861084 0.00519025325775146
25.8440074920654 0.00519645214080811
25.8596076965332 0.00520575046539307
25.8648128509521 0.00520896911621094
25.8804492950439 0.0052182674407959
25.8908882141113 0.00522458553314209
25.9065723419189 0.0052340030670166
25.9170436859131 0.00524032115936279
25.9380226135254 0.00525307655334473
25.9432773590088 0.00525617599487305
25.9590549468994 0.00526571273803711
25.9695892333984 0.00527215003967285
25.9801368713379 0.00527858734130859
25.9959831237793 0.00528824329376221
26.0118560791016 0.00529789924621582
26.027759552002 0.00530755519866943
26.0330677032471 0.00531089305877686
26.0490093231201 0.00532054901123047
26.0596542358398 0.00532710552215576
26.080982208252 0.00534021854400635
26.0863227844238 0.00534355640411377
26.1077175140381 0.00535666942596436
26.1184329986572 0.0053633451461792
26.1237964630127 0.00536668300628662
26.1399059295654 0.00537657737731934
26.1506633758545 0.00538325309753418
26.1614322662354 0.00538992881774902
26.1776123046875 0.00539994239807129
26.1938228607178 0.00541007518768311
26.2100639343262 0.00542020797729492
26.215482711792 0.00542354583740234
26.2263336181641 0.00543034076690674
26.2426357269287 0.00544059276580811
26.2535190582275 0.0054473876953125
26.2644176483154 0.00545430183410645
26.2862548828125 0.00546801090240479
26.2917232513428 0.00547146797180176
26.3026695251465 0.0054783821105957
26.3191146850586 0.00548875331878662
26.3300952911377 0.00549566745758057
26.3410911560059 0.00550258159637451
26.3631229400635 0.0055166482925415
26.3741588592529 0.00552356243133545
26.3796825408936 0.00552713871002197
26.3962745666504 0.00553774833679199
26.4073543548584 0.00554478168487549
26.4184474945068 0.00555181503295898
26.4351139068604 0.00556254386901855
26.451810836792 0.00557327270507812
26.4573841094971 0.00557684898376465
26.4741249084473 0.00558757781982422
26.4853038787842 0.00559473037719727
26.4964981079102 0.00560200214385986
26.5133152008057 0.00561285018920898
26.524543762207 0.00562012195587158
26.5414142608643 0.00563108921051025
26.5583190917969 0.00564205646514893
26.5639610290527 0.00564563274383545
26.5752563476562 0.0056530237197876
26.5865669250488 0.00566041469573975
26.6035575866699 0.00567150115966797
26.6149044036865 0.00567889213562012
26.6262664794922 0.00568640232086182
26.6490345001221 0.00570130348205566
26.6547355651855 0.00570499897003174
26.6661491394043 0.00571250915527344
26.6775779724121 0.00572001934051514
26.689022064209 0.00572764873504639
26.7062168121338 0.00573897361755371
26.7176971435547 0.00574648380279541
26.7349491119385 0.00575792789459229
26.7407073974609 0.00576174259185791
26.7580032348633 0.00577330589294434
26.7695541381836 0.00578093528747559
26.781120300293 0.00578868389129639
26.7927017211914 0.00579643249511719
26.8042984008789 0.00580418109893799
26.8275375366211 0.00581967830657959
26.8333568572998 0.00582361221313477
26.8450088500977 0.00583136081695557
26.8566741943359 0.00583922863006592
26.8742046356201 0.00585103034973145
26.8859100341797 0.0058588981628418
26.897632598877 0.0058668851852417
26.9152450561523 0.00587880611419678
26.9211235046387 0.00588274002075195
26.9387836456299 0.00589478015899658
26.9505767822266 0.00590276718139648
26.9623870849609 0.00591075420379639
26.9742126464844 0.00591886043548584
26.9860534667969 0.00592696666717529
27.009786605835 0.0059431791305542
27.0157299041748 0.00594723224639893
27.0276279449463 0.00595533847808838
27.0395431518555 0.00596356391906738
27.0514736175537 0.00597178936004639
27.0634212493896 0.00598001480102539
27.0753860473633 0.00598824024200439
27.0993633270264 0.00600481033325195
27.1053676605225 0.00600886344909668
27.1173896789551 0.00601720809936523
27.1294288635254 0.00602555274963379
27.1414833068848 0.00603401660919189
27.1535568237305 0.00604236125946045
27.1656455993652 0.00605082511901855
27.1838092803955 0.00606346130371094
27.1959400177002 0.00607192516326904
27.2080898284912 0.00608038902282715
27.2202548980713 0.0060889720916748
27.2324371337891 0.00609755516052246
27.2446365356445 0.00610601902008057
27.2568511962891 0.00611472129821777
27.2690849304199 0.00612330436706543
27.287467956543 0.00613629817962646
27.2997455596924 0.00614500045776367
27.3120403289795 0.00615370273590088
27.3243522644043 0.00616240501403809
27.3366813659668 0.00617110729217529
27.349027633667 0.00617992877960205
27.3613910675049 0.00618875026702881
27.3737735748291 0.00619757175445557
27.386173248291 0.00620639324188232
27.3923797607422 0.0062108039855957
27.404806137085 0.00621974468231201
27.4110260009766 0.00622415542602539
27.4234790802002 0.0062330961227417
27.4359493255615 0.00624215602874756
27.4546890258789 0.0062556266784668
27.4672050476074 0.00626456737518311
27.4797382354736 0.00627362728118896
27.4985733032227 0.0062873363494873
27.5111522674561 0.00629639625549316
27.517448425293 0.00630092620849609
27.5300540924072 0.0063101053237915
27.5426788330078 0.00631928443908691
27.5553226470947 0.00632846355438232
27.5679836273193 0.00633776187896729
27.5806655883789 0.00634706020355225
27.5933628082275 0.00635635852813721
27.6124458312988 0.00637030601501465
27.6188163757324 0.00637495517730713
27.63157081604 0.00638437271118164
27.644344329834 0.00639379024505615
27.6571369171143 0.00640320777893066
27.6699485778809 0.00641262531280518
27.6827774047852 0.00642204284667969
27.6956272125244 0.00643157958984375
27.7149353027344 0.00644588470458984
27.7213821411133 0.00645077228546143
27.7342872619629 0.00646030902862549
27.7472133636475 0.0064699649810791
27.7601585388184 0.00647962093353271
27.7731227874756 0.00648927688598633
27.7861061096191 0.00649893283843994
27.799108505249 0.00650870800018311
27.8186492919922 0.00652337074279785
27.8251724243164 0.00652825832366943
27.8382339477539 0.00653815269470215
27.8513145446777 0.00654792785644531
27.8644161224365 0.00655782222747803
27.8775367736816 0.00656783580780029
27.8906764984131 0.00657773017883301
27.9104251861572 0.00659275054931641
27.9236164093018 0.00660276412963867
27.9302177429199 0.0066077709197998
27.9434394836426 0.00661778450012207
27.9566802978516 0.00662791728973389
27.9633083343506 0.00663292407989502
27.9765796661377 0.00664317607879639
27.9898700714111 0.0066533088684082
28.0031814575195 0.00666356086730957
28.0231876373291 0.00667893886566162
28.0298671722412 0.0066840648651123
28.0432395935059 0.00669431686401367
28.0566329956055 0.00670468807220459
28.07004737854 0.00671505928039551
28.0834827423096 0.00672543048858643
28.0969390869141 0.00673580169677734
28.1104164123535 0.00674629211425781
28.1239147186279 0.00675678253173828
28.1374340057373 0.0067673921585083
28.1442012786865 0.00677263736724854
28.157751083374 0.00678324699401855
28.1713218688965 0.00679385662078857
28.1849155426025 0.00680446624755859
28.1985301971436 0.00681519508361816
28.2121658325195 0.00682580471038818
28.2258224487305 0.00683653354644775
28.2463493347168 0.00685274600982666
28.2532005310059 0.006858229637146
28.2600593566895 0.00686359405517578
28.2737922668457 0.0068744421005249
28.2875461578369 0.00688540935516357
28.3013229370117 0.0068962574005127
28.3151206970215 0.00690722465515137
28.3289413452148 0.00691831111907959
28.3427829742432 0.00692927837371826
28.3566474914551 0.00694036483764648
28.3635883331299 0.00694596767425537
28.3774852752686 0.00695705413818359
28.3914051055908 0.00696825981140137
28.4123268127441 0.00698506832122803
28.4193115234375 0.00699067115783691
28.4332981109619 0.00700187683105469
28.440299987793 0.00700759887695312
28.4543209075928 0.00701892375946045
28.4753952026367 0.00703597068786621
28.4824295043945 0.00704169273376465
28.4965190887451 0.00705313682556152
28.5106315612793 0.0070645809173584
28.5176963806152 0.00707030296325684
28.5318431854248 0.00708186626434326
28.5460109710693 0.00709342956542969
28.5602035522461 0.00710499286651611
28.5744209289551 0.00711667537689209
28.588659286499 0.00712835788726807
28.5957870483398 0.00713419914245605
28.6100616455078 0.00714588165283203
28.6243591308594 0.00715768337249756
28.6386814117432 0.00716948509216309
28.6458511352539 0.00717544555664062
28.6602077484131 0.0071873664855957
28.6745891571045 0.00719928741455078
28.6889934539795 0.00721120834350586
28.7034206390381 0.00722324848175049
28.7106437683105 0.00722920894622803
28.7251091003418 0.00724124908447266
28.7395973205566 0.00725340843200684
28.7541103363037 0.00726544857025146
28.7686462402344 0.00727760791778564
28.7759246826172 0.00728380680084229
28.7904987335205 0.00729596614837646
28.8050956726074 0.0073082447052002
28.8197193145752 0.00732064247131348
28.8270397186279 0.00732672214508057
28.8416996002197 0.00733911991119385
28.8563842773438 0.00735163688659668
28.87109375 0.00736403465270996
28.8784580230713 0.0073702335357666
28.8932037353516 0.00738286972045898
28.9079761505127 0.00739538669586182
28.9227733612061 0.0074080228805542
28.9375953674316 0.00742065906524658
28.9450168609619 0.00742697715759277
28.9598770141602 0.00743973255157471
28.9747619628906 0.00745248794555664
28.9822158813477 0.00745892524719238
28.9971389770508 0.00747168064117432
29.0120887756348 0.0074845552444458
29.0195732116699 0.00749111175537109
29.0420665740967 0.00751054286956787
29.0570945739746 0.00752353668212891
29.0646171569824 0.00752997398376465
29.0721473693848 0.00753653049468994
29.0872268676758 0.00754964351654053
29.1023330688477 0.00756275653839111
29.1098957061768 0.00756943225860596
29.1250419616699 0.00758266448974609
29.1326236724854 0.00758922100067139
29.1402130126953 0.00759589672088623
29.1554107666016 0.00760924816131592
29.1630210876465 0.00761580467224121
29.1858882904053 0.00763595104217529
29.1935234069824 0.00764262676239014
29.2011661529541 0.00764942169189453
29.2164726257324 0.00766289234161377
29.2318058013916 0.00767648220062256
29.23948097229 0.00768327713012695
29.2548542022705 0.00769686698913574
29.2702560424805 0.00771045684814453
29.2779655456543 0.00771737098693848
29.3011379241943 0.00773799419403076
29.3088760375977 0.00774490833282471
29.3166217803955 0.00775182247161865
29.3321323394775 0.00776565074920654
29.3476696014404 0.00777959823608398
29.3554496765137 0.00778651237487793
29.3710289001465 0.00780057907104492
29.3866386413574 0.00781452655792236
29.3944530487061 0.00782155990600586
29.4179382324219 0.0078427791595459
29.42578125 0.00784993171691895
29.4336318969727 0.00785696506500244
29.4493522644043 0.00787127017974854
29.4572238922119 0.00787830352783203
29.4729881286621 0.00789272785186768
29.4887790679932 0.00790703296661377
29.4966869354248 0.00791430473327637
29.520450592041 0.00793600082397461
29.5283870697021 0.00794315338134766
29.5442810058594 0.00795769691467285
29.5522384643555 0.007965087890625
29.5602035522461 0.0079723596572876
29.5761566162109 0.00798702239990234
29.5921363830566 0.00800168514251709
29.6001396179199 0.00800907611846924
29.6161651611328 0.00802385807037354
29.6322193145752 0.00803875923156738
29.6402587890625 0.00804626941680908
29.6563587188721 0.00806117057800293
29.6724872589111 0.00807619094848633
29.6805648803711 0.00808370113372803
29.6967391967773 0.00809872150421143
29.7048377990723 0.00810623168945312
29.7210578918457 0.00812149047851562
29.7291793823242 0.00812900066375732
29.7454452514648 0.00814425945281982
29.753589630127 0.00815188884735107
29.7699012756348 0.00816726684570312
29.7862434387207 0.00818264484405518
29.8026161193848 0.00819814205169678
29.8108139038086 0.00820589065551758
29.819019317627 0.00821363925933838
29.8354549407959 0.00822913646697998
29.8436851501465 0.00823700428009033
29.8601665496826 0.00825262069702148
29.8766784667969 0.00826835632324219
29.8849468231201 0.00827622413635254
29.9015083312988 0.00829195976257324
29.9097995758057 0.00829994678497314
29.9264068603516 0.0083158016204834
29.9347229003906 0.0083237886428833
29.951379776001 0.00833976268768311
29.9597187042236 0.00834774971008301
29.9764232635498 0.00836384296417236
29.9931583404541 0.00838005542755127
30.0015392303467 0.00838816165924072
30.0183219909668 0.00840437412261963
30.0267276763916 0.00841248035430908
30.0435600280762 0.00842881202697754
30.0519886016846 0.00843703746795654
30.0688705444336 0.008453369140625
30.0773239135742 0.00846171379089355
30.0942554473877 0.00847816467285156
30.1027336120605 0.00848650932312012
30.1197166442871 0.00850307941436768
30.1282196044922 0.00851142406463623
30.1452503204346 0.00852811336517334
30.1537780761719 0.00853645801544189
30.1708602905273 0.00855326652526855
30.1794128417969 0.00856173038482666
30.1965446472168 0.00857865810394287
30.2137107849121 0.00859558582305908
30.2223052978516 0.00860416889190674
30.2309093475342 0.00861263275146484
30.2481441497803 0.00862979888916016
30.2567749023438 0.00863838195800781
30.2740592956543 0.00865554809570312
30.28271484375 0.00866425037384033
30.3000526428223 0.0086815357208252
30.3087329864502 0.0086902379989624
30.3261222839355 0.00870764255523682
30.3435459136963 0.00872516632080078
30.3522720336914 0.00873386859893799
30.3610057830811 0.00874269008636475
30.3784999847412 0.00876033306121826
30.3872604370117 0.00876915454864502
30.4048080444336 0.00878691673278809
30.413595199585 0.00879585742950439
30.4311962127686 0.00881373882293701
30.4400081634521 0.00882267951965332
30.4488315582275 0.00883162021636963
30.4665031433105 0.0088496208190918
30.4842128753662 0.00886762142181396
30.4930801391602 0.00887668132781982
30.5019569396973 0.00888586044311523
30.5197372436523 0.00890398025512695
30.5286407470703 0.00891315937042236
30.5464763641357 0.00893151760101318
30.5554084777832 0.00894069671630859
30.573299407959 0.00895917415618896
30.5822582244873 0.00896835327148438
30.5912265777588 0.00897765159606934
30.6091918945312 0.00899624824523926
30.6271934509277 0.00901496410369873
30.6362075805664 0.00902426242828369
30.6452312469482 0.0090336799621582
30.66330909729 0.00905251502990723
30.6723613739014 0.00906193256378174
30.6814231872559 0.0090714693069458
30.6995754241943 0.00909042358398438
30.7086658477783 0.00909996032714844
30.7268753051758 0.00911903381347656
30.7359943389893 0.00912857055664062
30.7451229095459 0.00913822650909424
30.7634086608887 0.00915753841400146
30.7725677490234 0.00916719436645508
30.7909107208252 0.0091865062713623
30.8000965118408 0.00919628143310547
30.8092937469482 0.00920605659484863
30.8277149200439 0.00922560691833496
30.8369407653809 0.00923538208007812
30.8554210662842 0.009255051612854
30.8646774291992 0.00926494598388672
30.8739414215088 0.00927484035491943
30.8925018310547 0.00929474830627441
30.9017963409424 0.00930464267730713
30.9204158782959 0.00932466983795166
30.9297409057617 0.00933468341827393
30.9390754699707 0.00934469699859619
30.9577732086182 0.00936484336853027
30.9671382904053 0.00937497615814209
30.9765148162842 0.00938510894775391
30.9952945709229 0.00940537452697754
31.0046997070312 0.00941562652587891
31.0235404968262 0.00943601131439209
31.0329761505127 0.00944626331329346
31.042423248291 0.00945663452148438
31.0613460540771 0.00947725772857666
31.0708236694336 0.00948762893676758
31.0803108215332 0.0094980001449585
31.0993175506592 0.00951874256134033
31.1088371276855 0.0095292329788208
31.1183662414551 0.00953972339630127
31.1374568939209 0.00956070423126221
31.1470165252686 0.00957119464874268
31.1661701202393 0.00959241390228271
31.1757621765137 0.00960302352905273
31.1853656768799 0.00961363315582275
31.2046031951904 0.00963497161865234
31.2142372131348 0.00964558124542236
31.2335395812988 0.00966715812683105
31.2432060241699 0.00967788696289062
31.2528839111328 0.0096886157989502
31.2625732421875 0.00969946384429932
31.281982421875 0.00972115993499756
31.2917041778564 0.00973212718963623
31.3014373779297 0.00974297523498535
31.3209342956543 0.0097649097442627
31.3306980133057 0.00977587699890137
31.3404750823975 0.00978696346282959
31.3502616882324 0.00979793071746826
31.3698673248291 0.00982010364532471
31.3796882629395 0.00983119010925293
31.389518737793 0.0098423957824707
31.409215927124 0.0098646879196167
31.4190807342529 0.00987589359283447
31.4289569854736 0.0098872184753418
31.4487419128418 0.00990974903106689
31.4586505889893 0.00992107391357422
31.4685726165771 0.00993239879608154
31.4884490966797 0.00995516777038574
31.4984035491943 0.00996661186218262
31.5083713531494 0.00997805595397949
31.5183486938477 0.00998950004577637
31.5383396148682 0.0100125074386597
31.5483512878418 0.0100240707397461
31.5583763122559 0.0100356340408325
31.5784587860107 0.0100588798522949
31.5885181427002 0.0100705623626709
31.5985889434814 0.0100822448730469
31.6086711883545 0.0100940465927124
31.628870010376 0.0101175308227539
31.638988494873 0.0101293325424194
31.6491165161133 0.010141134262085
31.6592578887939 0.01015305519104
31.6795768737793 0.0101767778396606
31.6897525787354 0.0101886987686157
31.6999416351318 0.0102007389068604
31.7203559875488 0.0102246999740601
31.7305793762207 0.0102367401123047
31.740816116333 0.0102487802505493
31.7510662078857 0.0102609395980835
31.771598815918 0.0102852582931519
31.7818851470947 0.010297417640686
31.7921829223633 0.0103096961975098
31.8024921417236 0.0103218555450439
31.823148727417 0.010346531867981
31.8334941864014 0.0103588104248047
31.8438529968262 0.010371208190918
31.8646087646484 0.0103960037231445
31.8750038146973 0.0104085206985474
31.8854122161865 0.0104210376739502
31.8958339691162 0.010433554649353
31.9062671661377 0.0104460716247559
31.9167137145996 0.0104585886001587
31.9376430511475 0.0104838609695435
31.948127746582 0.0104964971542358
31.9586238861084 0.0105092525482178
31.9691333770752 0.0105220079421997
31.9901885986328 0.0105475187301636
32.0007362365723 0.0105603933334351
32.0112991333008 0.010573148727417
32.0218696594238 0.010586142539978
32.0324554443359 0.0105990171432495
32.0536689758301 0.010624885559082
32.0642929077148 0.0106379985809326
32.0749320983887 0.0106509923934937
32.0855827331543 0.0106641054153442
32.1069221496582 0.0106903314590454
32.1176147460938 0.010703444480896
32.1283149719238 0.0107166767120361
32.1390342712402 0.0107299089431763
32.1497650146484 0.010743260383606
32.1712646484375 0.0107698440551758
32.1820335388184 0.0107831954956055
32.1928176879883 0.0107966661453247
32.20361328125 0.0108100175857544
32.2144241333008 0.0108234882354736
32.236083984375 0.0108505487442017
32.2469329833984 0.0108641386032104
32.2577972412109 0.0108777284622192
32.2686767578125 0.0108914375305176
32.2795677185059 0.0109050273895264
32.2904739379883 0.0109187364578247
32.3123245239258 0.0109462738037109
32.3232688903809 0.0109601020812988
32.334228515625 0.0109739303588867
32.3452033996582 0.0109878778457642
32.3671951293945 0.011015772819519
32.3782081604004 0.0110297203063965
32.3892402648926 0.0110436677932739
32.4002838134766 0.0110577344894409
32.4113388061523 0.0110719203948975
32.4224128723145 0.0110859870910645
32.4334983825684 0.011100172996521
32.4445991516113 0.0111143589019775
32.4668426513672 0.0111428499221802
32.4779853820801 0.0111571550369263
32.489143371582 0.0111715793609619
32.5003128051758 0.0111860036849976
32.5114974975586 0.0112004280090332
32.5339126586914 0.0112292766571045
32.5451431274414 0.0112438201904297
32.5563888549805 0.0112584829330444
32.5676460266113 0.0112730264663696
32.5789184570312 0.0112876892089844
32.5902061462402 0.0113023519515991
32.6015090942383 0.0113171339035034
32.6128273010254 0.0113319158554077
32.6355056762695 0.0113614797592163
32.6468658447266 0.0113763809204102
32.6582412719727 0.011391282081604
32.6696357727051 0.0114063024520874
32.6810417175293 0.0114213228225708
32.6924629211426 0.0114363431930542
32.7038993835449 0.0114513635635376
32.7153511047363 0.0114665031433105
32.7382965087891 0.011496901512146
32.7497940063477 0.0115121603012085
32.7613067626953 0.011527419090271
32.772834777832 0.0115426778793335
32.7843780517578 0.0115580558776855
32.7959365844727 0.0115734338760376
32.8075065612793 0.0115889310836792
32.8190956115723 0.0116044282913208
32.8423233032227 0.0116355419158936
32.8539581298828 0.0116510391235352
32.865608215332 0.0116667747497559
32.8772735595703 0.011682391166687
32.8889579772949 0.0116981267929077
32.9006538391113 0.011713981628418
32.9123687744141 0.0117297172546387
32.9240989685059 0.0117455720901489
32.9358444213867 0.0117615461349487
32.9476051330566 0.0117775201797485
32.9711761474609 0.0118094682693481
32.9829864501953 0.0118255615234375
32.9948120117188 0.0118416547775269
33.0066528320312 0.0118578672409058
33.0185127258301 0.0118740797042847
33.030387878418 0.0118902921676636
33.0422782897949 0.011906623840332
33.0541839599609 0.0119229555130005
33.066104888916 0.0119394063949585
33.0780448913574 0.0119558572769165
33.0900001525879 0.0119723081588745
33.1139640808105 0.0120053291320801
33.1259689331055 0.0120220184326172
33.1379890441895 0.0120387077331543
33.1500282287598 0.0120553970336914
33.1620826721191 0.0120720863342285
33.1741561889648 0.0120888948440552
33.1862449645996 0.0121058225631714
33.1983489990234 0.012122631072998
33.2104721069336 0.0121395587921143
33.2226142883301 0.01215660572052
33.2347679138184 0.0121736526489258
33.2469444274902 0.0121906995773315
33.2591323852539 0.0122078657150269
33.2713432312012 0.0122250318527222
33.2835655212402 0.012242317199707
33.2958106994629 0.0122596025466919
33.3080673217773 0.0122768878936768
33.3203468322754 0.0122942924499512
33.3449516296387 0.0123291015625
33.3572807312012 0.012346625328064
33.36962890625 0.0123642683029175
33.3819923400879 0.012381911277771
33.3943748474121 0.0123995542526245
33.4067726135254 0.0124173164367676
33.419189453125 0.0124350786209106
33.4316253662109 0.0124528408050537
33.4440765380859 0.0124707221984863
33.4565505981445 0.0124887228012085
33.4690361022949 0.0125067234039307
33.4815444946289 0.0125247240066528
33.494068145752 0.0125428438186646
33.5066108703613 0.0125609636306763
33.519172668457 0.012579083442688
33.5317535400391 0.0125973224639893
33.5443496704102 0.0126156806945801
33.5569648742676 0.0126340389251709
33.5695991516113 0.0126523971557617
33.5822525024414 0.0126708745956421
33.5949211120605 0.0126893520355225
33.6076126098633 0.0127079486846924
33.6203193664551 0.0127265453338623
33.6330451965332 0.0127452611923218
33.6457901000977 0.0127639770507812
33.6585540771484 0.0127828121185303
33.6713371276855 0.0128016471862793
33.684139251709 0.0128204822540283
33.6969604492188 0.0128394365310669
33.7098007202148 0.012858510017395
33.7226600646973 0.0128775835037231
33.7355346679688 0.0128966569900513
33.7484321594238 0.0129158496856689
33.7613487243652 0.0129350423812866
33.774284362793 0.0129543542861938
33.787239074707 0.0129736661911011
33.8002128601074 0.0129930973052979
33.8132057189941 0.0130125284194946
33.8262176513672 0.013032078742981
33.8392486572266 0.0130516290664673
33.8523025512695 0.0130712985992432
33.8653717041016 0.013090968132019
33.8784637451172 0.0131107568740845
33.8915748596191 0.0131305456161499
33.9047050476074 0.0131504535675049
33.917854309082 0.0131703615188599
33.9310264587402 0.0131903886795044
33.9442138671875 0.0132105350494385
33.9574279785156 0.013230562210083
33.9706573486328 0.0132508277893066
33.9839057922363 0.0132710933685303
33.9971771240234 0.0132913589477539
34.0104713439941 0.0133117437362671
34.0237808227539 0.0133321285247803
34.0371131896973 0.013352632522583
34.050464630127 0.0133732557296753
34.0638389587402 0.013393759727478
34.0772323608398 0.0134145021438599
34.090648651123 0.0134352445602417
34.1040840148926 0.0134561061859131
34.1175384521484 0.0134769678115845
34.1310157775879 0.0134978294372559
34.1445159912109 0.0135189294815063
34.158031463623 0.0135400295257568
34.171573638916 0.0135611295700073
34.1851348876953 0.0135823488235474
34.1987152099609 0.0136035680770874
34.2123184204102 0.013624906539917
34.225944519043 0.0136463642120361
34.2395896911621 0.0136678218841553
34.2532577514648 0.013689398765564
34.2669486999512 0.0137109756469727
34.2806587219238 0.0137326717376709
34.2943916320801 0.0137543678283691
34.3081474304199 0.0137761831283569
34.3219223022461 0.0137981176376343
34.3357200622559 0.0138200521469116
34.3495407104492 0.0138421058654785
34.3633842468262 0.0138641595840454
34.3772468566895 0.0138863325119019
34.3911323547363 0.0139085054397583
34.4050407409668 0.0139309167861938
34.4189720153809 0.0139532089233398
34.4329261779785 0.0139757394790649
34.4469032287598 0.01399827003479
34.4608993530273 0.0140208005905151
34.4749221801758 0.0140434503555298
34.4889640808105 0.014066219329834
34.5030288696289 0.0140889883041382
34.5171203613281 0.0141118764877319
34.5312309265137 0.0141348838806152
34.5453643798828 0.0141578912734985
34.5595245361328 0.0141810178756714
34.5737037658691 0.0142042636871338
34.5879096984863 0.0142275094985962
34.6021385192871 0.0142508745193481
34.6163864135742 0.0142742395401001
34.6306610107422 0.0142977237701416
34.6449584960938 0.0143213272094727
34.6592826843262 0.0143449306488037
34.6736259460449 0.0143687725067139
34.6879959106445 0.0143924951553345
34.7023887634277 0.0144164562225342
34.7168045043945 0.0144404172897339
34.7312431335449 0.0144643783569336
34.7457084655762 0.0144885778427124
34.760196685791 0.0145127773284912
34.7747116088867 0.0145370960235596
34.7892456054688 0.0145614147186279
34.8038101196289 0.0145858526229858
34.8183937072754 0.0146104097366333
34.8330039978027 0.0146350860595703
34.8476409912109 0.0146597623825073
34.8623008728027 0.0146845579147339
34.8769836425781 0.0147093534469604
34.8916931152344 0.0147343873977661
34.9064292907715 0.0147594213485718
34.9211883544922 0.0147844552993774
34.9359703063965 0.0148097276687622
34.9507827758789 0.014835000038147
34.9656181335449 0.0148603916168213
34.9804763793945 0.0148859024047852
34.995361328125 0.014911413192749
35.0102729797363 0.0149370431900024
35.0252113342285 0.0149627923965454
35.0401725769043 0.0149885416030884
35.0551605224609 0.0150145292282104
35.0701751708984 0.0150405168533325
35.0852165222168 0.0150666236877441
35.100284576416 0.0150927305221558
35.1153755187988 0.0151190757751465
35.1304969787598 0.0151454210281372
35.1456413269043 0.0151718854904175
35.1608123779297 0.0151984691619873
35.1760101318359 0.0152250528335571
35.1912384033203 0.0152517557144165
35.2064895629883 0.0152785778045654
35.2217674255371 0.0153055191040039
35.2370719909668 0.0153325796127319
35.2524032592773 0.01535964012146
35.267765045166 0.0153868198394775
35.2831497192383 0.0154142379760742
35.2985649108887 0.0154415369033813
35.3140068054199 0.0154690742492676
35.329475402832 0.0154967308044434
35.3449745178223 0.0155243873596191
35.3604965209961 0.0155521631240845
35.376049041748 0.0155800580978394
35.3916282653809 0.0156080722808838
35.4072380065918 0.0156362056732178
35.4228744506836 0.0156643390655518
35.4385375976562 0.0156927108764648
35.454231262207 0.0157210826873779
35.4699516296387 0.0157495737075806
35.4857025146484 0.0157781839370728
35.5014801025391 0.0158069133758545
35.5172882080078 0.0158357620239258
35.5331230163574 0.0158646106719971
35.5489883422852 0.0158936977386475
35.5648803710938 0.0159227848052979
35.5808029174805 0.0159521102905273
35.5967559814453 0.0159814357757568
35.612735748291 0.0160108804702759
35.6287460327148 0.0160404443740845
35.6447868347168 0.0160701274871826
35.6608581542969 0.0160999298095703
35.6769599914551 0.016129732131958
35.6930885314941 0.0161597728729248
35.7092475891113 0.0161899328231812
35.7254371643066 0.0162202119827271
35.7416572570801 0.0162504911422729
35.7579078674316 0.0162810087203979
35.7741889953613 0.0163115262985229
35.7905006408691 0.0163422822952271
35.8068428039551 0.0163730382919312
35.8232154846191 0.0164039134979248
35.8396186828613 0.0164350271224976
35.8560562133789 0.0164661407470703
35.8725204467773 0.0164973735809326
35.8890190124512 0.016528844833374
35.9055480957031 0.0165603160858154
35.9221076965332 0.0165919065475464
35.9387016296387 0.0166237354278564
35.955322265625 0.0166555643081665
35.971981048584 0.0166876316070557
35.9886665344238 0.0167196989059448
36.0053863525391 0.0167520046234131
36.0221366882324 0.0167843103408813
36.0389213562012 0.0168168544769287
36.0557403564453 0.0168493986129761
36.0725898742676 0.0168821811676025
36.089469909668 0.0169150829315186
36.106388092041 0.0169481039047241
36.1233329772949 0.0169812440872192
36.1403160095215 0.0170145034790039
36.1573295593262 0.0170478820800781
36.1743774414062 0.0170813798904419
36.1914596557617 0.0171151161193848
36.2085762023926 0.0171488523483276
36.2257232666016 0.0171828269958496
36.2429046630859 0.0172168016433716
36.260124206543 0.0172510147094727
36.2773742675781 0.0172853469848633
36.2946586608887 0.0173197984695435
36.3119773864746 0.0173544883728027
36.3293342590332 0.017389178276062
36.3467216491699 0.0174241065979004
36.3641471862793 0.0174590349197388
36.3816070556641 0.0174942016601562
36.3991012573242 0.0175296068191528
36.4166297912598 0.0175650119781494
36.434196472168 0.0176005363464355
36.4517936706543 0.0176362991333008
36.4694328308105 0.0176721811294556
36.4871025085449 0.0177083015441895
36.504810333252 0.0177444219589233
36.5225563049316 0.0177807807922363
36.5403366088867 0.0178172588348389
36.5581550598145 0.017853856086731
36.5760078430176 0.0178905725479126
36.5938987731934 0.0179275274276733
36.6118278503418 0.0179646015167236
36.6297912597656 0.0180017948150635
36.6477928161621 0.0180392265319824
36.6658325195312 0.0180767774581909
36.683910369873 0.018114447593689
36.7020225524902 0.0181523561477661
36.7201766967773 0.0181903839111328
36.7383651733398 0.0182285308837891
36.7565956115723 0.0182669162750244
36.7748603820801 0.0183053016662598
36.7931671142578 0.0183440446853638
36.8115119934082 0.0183827877044678
36.8298950195312 0.0184218883514404
36.848316192627 0.0184609889984131
36.8667755126953 0.0185003280639648
36.8852767944336 0.0185397863388062
36.9038162231445 0.0185794830322266
36.9223976135254 0.0186192989349365
36.9410171508789 0.018659234046936
36.9596748352051 0.0186994075775146
36.9783744812012 0.0187398195266724
36.9971122741699 0.0187803506851196
37.0158958435059 0.0188210010528564
37.0347137451172 0.0188618898391724
37.0535774230957 0.0189028978347778
37.0724792480469 0.0189441442489624
37.091423034668 0.0189855098724365
37.110408782959 0.0190271139144897
37.1294364929199 0.0190689563751221
37.1485061645508 0.0191109180450439
37.1676177978516 0.0191529989242554
37.1867713928223 0.0191953182220459
37.2059631347656 0.0192378759384155
37.2252044677734 0.0192805528640747
37.2444839477539 0.019323468208313
37.2638053894043 0.0193665027618408
37.2831726074219 0.0194097757339478
37.3025817871094 0.0194532871246338
37.3220367431641 0.0194969177246094
37.3415336608887 0.0195407867431641
37.3610725402832 0.0195848941802979
37.3806571960449 0.0196291208267212
37.4002876281738 0.0196735858917236
37.4199600219727 0.0197182893753052
37.4396781921387 0.0197631120681763
37.4594421386719 0.0198081731796265
37.4792518615723 0.0198534727096558
37.4991035461426 0.0198990106582642
37.5190048217773 0.0199446678161621
37.538948059082 0.0199905633926392
37.5589408874512 0.0200366973876953
37.5789756774902 0.020082950592041
37.5990600585938 0.0201295614242554
37.6191864013672 0.0201762914657593
37.6393661499023 0.0202232599258423
37.6595878601074 0.0202704668045044
37.679859161377 0.0203179121017456
37.7001762390137 0.0203654766082764
37.7205429077148 0.0204133987426758
37.7409553527832 0.0204614400863647
37.761417388916 0.0205098390579224
37.781925201416 0.0205583572387695
37.8024864196777 0.0206071138381958
37.8230934143066 0.0206561088562012
37.8437461853027 0.0207053422927856
37.8644523620605 0.0207548141479492
37.8852081298828 0.0208045244216919
37.9060134887695 0.0208544731140137
37.9268684387207 0.0209046602249146
37.9477729797363 0.0209550857543945
37.9687271118164 0.0210057497024536
37.9897308349609 0.0210566520690918
38.0107879638672 0.0211079120635986
38.0318984985352 0.021159291267395
38.0530548095703 0.0212110280990601
38.0742683410645 0.0212628841400146
38.095531463623 0.0213150978088379
38.1168441772461 0.0213675498962402
38.1382141113281 0.0214202404022217
38.1596336364746 0.0214731693267822
38.1811065673828 0.0215263366699219
38.2026329040527 0.0215798616409302
38.2242126464844 0.0216336250305176
38.2458457946777 0.0216876268386841
38.2675323486328 0.0217418670654297
38.2892761230469 0.0217964649200439
38.3110733032227 0.0218513011932373
38.3329238891602 0.0219063758850098
38.3548316955566 0.0219618082046509
38.3767929077148 0.0220174789428711
38.3988075256348 0.0220733880996704
38.4208831787109 0.0221296548843384
38.4430122375488 0.0221861600875854
38.4651985168457 0.0222430229187012
38.4874420166016 0.022300124168396
38.5097427368164 0.0223574638366699
38.5321006774902 0.0224151611328125
38.554515838623 0.0224732160568237
38.5769882202148 0.0225315093994141
38.5995178222656 0.022590160369873
38.6221084594727 0.0226490497589111
38.6447563171387 0.0227081775665283
38.6674652099609 0.0227677822113037
38.6902351379395 0.0228276252746582
38.713062286377 0.0228877067565918
38.7359504699707 0.022948145866394
38.7588958740234 0.0230089426040649
38.7819061279297 0.0230700969696045
38.8049774169922 0.0231314897537231
38.8281097412109 0.023193359375
38.8513031005859 0.0232553482055664
38.8745574951172 0.023317813873291
38.8978729248047 0.0233806371688843
38.921257019043 0.0234436988830566
38.9446983337402 0.0235071182250977
38.968204498291 0.0235708951950073
38.9917755126953 0.0236350297927856
39.0154113769531 0.0236995220184326
39.0391120910645 0.0237643718719482
39.0628776550293 0.0238295793533325
39.0867042541504 0.0238951444625854
39.1105995178223 0.023961067199707
39.1345634460449 0.0240273475646973
39.1585884094238 0.0240939855575562
39.1826820373535 0.0241611003875732
39.206844329834 0.0242284536361694
39.231071472168 0.0242961645126343
39.25537109375 0.0243643522262573
39.2797355651855 0.024432897567749
39.3041648864746 0.0245018005371094
39.3286666870117 0.0245711803436279
39.3532409667969 0.0246407985687256
39.3778800964355 0.0247108936309814
39.4025917053223 0.0247814655303955
39.4273719787598 0.0248523950576782
39.4522247314453 0.0249236822128296
39.4771499633789 0.0249953269958496
39.5021438598633 0.0250675678253174
39.5272102355957 0.0251400470733643
39.5523529052734 0.0252130031585693
39.577564239502 0.0252864360809326
39.6028518676758 0.0253602266311646
39.6282119750977 0.0254344940185547
39.6536445617676 0.025509238243103
39.6791534423828 0.02558434009552
39.7047386169434 0.0256599187850952
39.7304000854492 0.0257359743118286
39.7561340332031 0.0258125066757202
39.7819480895996 0.0258893966674805
39.8078384399414 0.0259667634963989
39.8338050842285 0.0260446071624756
39.8598480224609 0.026123046875
39.8859710693359 0.0262018442153931
39.9121742248535 0.0262811183929443
39.9384536743164 0.0263608694076538
39.9648170471191 0.0264410972595215
39.9912567138672 0.0265218019485474
40.0177803039551 0.026603102684021
40.0443801879883 0.0266847610473633
40.0710678100586 0.0267670154571533
40.0978317260742 0.0268497467041016
40.124683380127 0.026932954788208
40.1516151428223 0.0270167589187622
40.1786346435547 0.0271010398864746
40.2057342529297 0.0271859169006348
40.2329216003418 0.0272712707519531
40.2601928710938 0.0273571014404297
40.2875480651855 0.0274436473846436
40.3149909973145 0.0275305509567261
40.3425216674805 0.0276181697845459
40.3701400756836 0.0277062654495239
40.3978462219238 0.0277948379516602
40.4256401062012 0.0278841257095337
40.4535255432129 0.0279738903045654
40.4814987182617 0.0280642509460449
40.5095634460449 0.0281552076339722
40.5377197265625 0.0282468795776367
40.5659675598145 0.0283390283584595
40.5943069458008 0.02843177318573
40.6227378845215 0.0285251140594482
40.6512603759766 0.0286190509796143
40.6798820495605 0.0287137031555176
40.7085952758789 0.0288089513778687
40.7374038696289 0.0289047956466675
40.7663078308105 0.0290013551712036
40.7953109741211 0.0290985107421875
40.8244094848633 0.0291962623596191
40.8536033630371 0.0292947292327881
40.8829002380371 0.0293939113616943
40.9122924804688 0.0294936895370483
40.9417877197266 0.0295941829681396
40.9713821411133 0.0296953916549683
41.0010757446289 0.0297971963882446
41.0308723449707 0.0298998355865479
41.0607719421387 0.0300030708312988
41.0907783508301 0.0301071405410767
41.1208839416504 0.0302118062973022
41.1510963439941 0.0303173065185547
41.1814117431641 0.0304234027862549
41.2118377685547 0.0305304527282715
41.2423667907715 0.0306380987167358
41.273006439209 0.0307465791702271
41.3037528991699 0.0308557748794556
41.3346061706543 0.0309658050537109
41.3655738830566 0.0310765504837036
41.3966484069824 0.0311881303787231
41.4278373718262 0.0313005447387695
41.4591369628906 0.0314137935638428
41.490550994873 0.0315277576446533
41.5220794677734 0.0316426753997803
41.5537223815918 0.0317583084106445
41.5854797363281 0.0318748950958252
41.6173553466797 0.0319923162460327
41.6493492126465 0.0321105718612671
41.6814575195312 0.0322296619415283
41.7136878967285 0.032349705696106
41.746036529541 0.032470703125
41.778507232666 0.0325925350189209
41.8111000061035 0.0327152013778687
41.8438148498535 0.0328389406204224
41.8766555786133 0.0329635143280029
41.9096183776855 0.0330891609191895
41.9427070617676 0.0332156419754028
41.9759216308594 0.0333431959152222
42.0092658996582 0.0334717035293579
42.0427398681641 0.0336011648178101
42.0763397216797 0.0337316989898682
42.1100692749023 0.0338631868362427
42.1439361572266 0.0339957475662231
42.1779289245605 0.03412926197052
42.2120590209961 0.0342638492584229
42.2463226318359 0.0343996286392212
42.2807235717773 0.0345363616943359
42.315258026123 0.0346742868423462
42.3499336242676 0.0348132848739624
42.3847465515137 0.0349533557891846
42.4197006225586 0.0350944995880127
42.4547958374023 0.0352369546890259
42.4900321960449 0.035380482673645
42.5254135131836 0.0355252027511597
42.5609359741211 0.0356709957122803
42.596607208252 0.0358180999755859
42.6324272155762 0.0359665155410767
42.6683921813965 0.0361160039901733
42.7045097351074 0.0362668037414551
42.7407760620117 0.0364189147949219
42.7771949768066 0.0365722179412842
42.8137664794922 0.0367268323898315
42.8504943847656 0.036882758140564
42.8873748779297 0.037040114402771
42.9244155883789 0.0371987819671631
42.9616165161133 0.0373587608337402
42.9989738464355 0.0375200510025024
43.0364952087402 0.0376828908920288
43.0741767883301 0.0378470420837402
43.1120223999023 0.0380127429962158
43.1500358581543 0.0381797552108765
43.1882171630859 0.0383483171463013
43.2265663146973 0.0385184288024902
43.2650833129883 0.0386899709701538
43.3037719726562 0.0388630628585815
43.3426361083984 0.039037823677063
43.3816757202148 0.039214015007019
43.4208869934082 0.0393918752670288
43.4602813720703 0.0395712852478027
43.4998512268066 0.0397524833679199
43.5396041870117 0.0399352312088013
43.5795402526855 0.0401196479797363
43.6196594238281 0.0403058528900146
43.6599655151367 0.0404937267303467
43.7004585266113 0.040683388710022
43.7411422729492 0.0408748388290405
43.7820167541504 0.0410680770874023
43.8230857849121 0.041263222694397
43.8643493652344 0.0414601564407349
43.9058074951172 0.0416589975357056
43.9474678039551 0.0418597459793091
43.9893264770508 0.042062520980835
44.0313873291016 0.0422672033309937
44.073657989502 0.0424739122390747
44.1161308288574 0.0426826477050781
44.1588134765625 0.0428934097290039
44.2017059326172 0.0431061983108521
44.2448120117188 0.0433212518692017
44.2881355285645 0.0435383319854736
44.331672668457 0.0437576770782471
44.375431060791 0.043979287147522
44.4194107055664 0.0442030429840088
44.4636116027832 0.0444291830062866
44.5080413818359 0.0446575880050659
44.5527000427246 0.0448883771896362
44.5975875854492 0.0451215505599976
44.642707824707 0.0453572273254395
44.6880645751953 0.0455952882766724
44.7336616516113 0.0458359718322754
44.7794990539551 0.046079158782959
44.8255767822266 0.0463248491287231
44.8719024658203 0.046573281288147
44.9184761047363 0.0468243360519409
44.9652976989746 0.0470781326293945
45.012378692627 0.0473346710205078
45.0597114562988 0.0475940704345703
45.107307434082 0.0478562116622925
45.1551628112793 0.048121452331543
45.2032852172852 0.0483894348144531
45.2516746520996 0.0486605167388916
45.3003349304199 0.0489346981048584
45.3492698669434 0.0492119789123535
45.3984794616699 0.049492359161377
45.4479713439941 0.0497759580612183
45.4977493286133 0.050062894821167
45.5478134155273 0.0503531694412231
45.5981636047363 0.0506467819213867
45.648811340332 0.0509437322616577
45.6997566223145 0.0512443780899048
45.7509994506836 0.0515484809875488
45.802547454834 0.0518561601638794
45.8544044494629 0.0521676540374756
45.9065704345703 0.0524828433990479
45.9590530395508 0.0528019666671753
46.0118560791016 0.0531249046325684
46.0649833679199 0.0534517765045166
46.1184349060059 0.0537828207015991
46.1722145080566 0.0541179180145264
46.2263336181641 0.0544571876525879
46.2807922363281 0.0548007488250732
46.3355903625488 0.055148720741272
46.390739440918 0.0555011034011841
46.4462432861328 0.0558580160140991
46.5020980834961 0.0562195777893066
46.5583190917969 0.0565857887268066
46.6149063110352 0.0569568872451782
46.6718635559082 0.0573327541351318
46.7291946411133 0.0577137470245361
46.7869071960449 0.0580998659133911
46.8450088500977 0.0584911108016968
46.9034996032715 0.0588876008987427
46.9623870849609 0.0592895746231079
47.0216751098633 0.0596970319747925
47.0813751220703 0.0601102113723755
47.1414833068848 0.0605291128158569
47.2020111083984 0.0609538555145264
47.2629661560059 0.0613846778869629
47.3243522644043 0.0618215799331665
47.386173248291 0.0622646808624268
47.4484367370605 0.0627143383026123
47.5111503601074 0.0631704330444336
47.5743217468262 0.0636332035064697
47.6379547119141 0.0641027688980103
47.7020568847656 0.0645793676376343
47.7666358947754 0.0650631189346313
47.8316993713379 0.065554141998291
47.8972549438477 0.0660526752471924
47.963306427002 0.066558837890625
48.0298652648926 0.067072868347168
48.0969390869141 0.0675947666168213
48.1645355224609 0.0681250095367432
48.2326583862305 0.068663477897644
48.3013229370117 0.0692106485366821
48.370532989502 0.0697665214538574
48.440299987793 0.0703314542770386
48.5106315612793 0.0709055662155151
48.5815353393555 0.0714892148971558
48.6530265808105 0.07208251953125
48.7251091003418 0.072685718536377
48.797794342041 0.0732990503311157
48.87109375 0.073922872543335
48.9450149536133 0.0745574235916138
49.0195732116699 0.0752029418945312
49.0947761535645 0.0758597850799561
49.1706352233887 0.0765281915664673
49.2471656799316 0.077208399772644
49.3243713378906 0.0779008865356445
49.4022750854492 0.0786058902740479
49.4808807373047 0.0793237686157227
49.5602035522461 0.0800548791885376
49.6402587890625 0.0807995796203613
49.7210578918457 0.0815582275390625
49.8026161193848 0.0823312997817993
49.8849487304688 0.0831191539764404
49.9680671691895 0.083922266960144
50.0519905090332 0.0847411155700684
50.1367301940918 0.0855759382247925
50.2223052978516 0.0864274501800537
50.3087348937988 0.0872961282730103
50.3960304260254 0.0881823301315308
50.4842109680176 0.0890867710113525
50.573299407959 0.0900100469589233
50.6633071899414 0.0909525156021118
50.7542610168457 0.0919150114059448
50.8461761474609 0.0928981304168701
50.9390754699707 0.0939024686813354
51.0329780578613 0.0949287414550781
51.1279067993164 0.0959776639938354
51.2238845825195 0.0970500707626343
51.3209342956543 0.0981466770172119
51.4190788269043 0.0992684364318848
51.5183486938477 0.10041606426239
51.6187629699707 0.101590514183044
51.7203559875488 0.102792739868164
51.8231468200684 0.104023933410645
51.927173614502 0.105284810066223
52.0324554443359 0.106576681137085
52.1390342712402 0.107900619506836
52.2469329833984 0.109257936477661
52.3561935424805 0.110649824142456
52.4668426513672 0.112077593803406
52.5789184570312 0.113542675971985
52.6924629211426 0.115046620368958
52.8075065612793 0.116590857505798
52.9240989685059 0.118177175521851
53.0422782897949 0.119807243347168
53.1620826721191 0.121482968330383
53.2835655212402 0.12320613861084
53.4067726135254 0.124979019165039
53.5317535400391 0.126803517341614
53.6585540771484 0.128682136535645
53.787239074707 0.130617380142212
53.917854309082 0.132611513137817
54.050464630127 0.134667634963989
54.1851348876953 0.136788487434387
54.3219223022461 0.13897716999054
54.4608993530273 0.141237139701843
54.6021385192871 0.143571734428406
54.7457084655762 0.145984768867493
54.8916931152344 0.148480415344238
55.0401725769043 0.151062726974487
55.1912384033203 0.153736591339111
55.3449745178223 0.156506776809692
55.5014801025391 0.159378528594971
55.6608581542969 0.162357807159424
55.8232154846191 0.165450572967529
55.9886665344238 0.168663382530212
56.1573295593262 0.172003388404846
56.3293342590332 0.175478458404541
56.504810333252 0.179096817970276
56.683910369873 0.182867527008057
56.8667755126953 0.186800479888916
57.0535774230957 0.190906405448914
57.2444839477539 0.195196747779846
57.4396781921387 0.199684381484985
57.6393661499023 0.204383254051208
57.8437461853027 0.209308624267578
58.0530548095703 0.214477300643921
58.2675323486328 0.219907641410828
58.4874420166016 0.225620269775391
58.713062286377 0.231637477874756
58.9446983337402 0.237984418869019
59.1826820373535 0.244689106941223
59.4273719787598 0.251782536506653
59.6791534423828 0.259299516677856
59.9384536743164 0.267279267311096
60.2057342529297 0.275765657424927
60.4814987182617 0.284808754920959
60.7663078308105 0.294465065002441
61.0607719421387 0.304799318313599
61.3655738830566 0.315885305404663
61.6814575195312 0.327808380126953
62.0092658996582 0.340666770935059
62.3499336242676 0.354575395584106
62.7045097351074 0.369668126106262
63.0741767883301 0.38610315322876
63.4602813720703 0.404067754745483
63.8643493652344 0.423785924911499
64.2881317138672 0.445527911186218
64.7336578369141 0.469621896743774
65.2032852172852 0.496471643447876
65.6997528076172 0.526578783988953
66.2263336181641 0.560574531555176
66.7869110107422 0.59926438331604
67.3861694335938 0.643693685531616
68.0298690795898 0.695242166519165
68.7251052856445 0.755771160125732
69.4808807373047 0.827853679656982
70.3087310791016 0.915149807929993
71.2238845825195 1.02305042743683
72.2469329833984 1.15983891487122
73.4067764282227 1.33893585205078
74.7457122802734 1.583624958992
76.3293304443359 1.93820023536682
78.2675323486328 2.498774766922
80.7663116455078 3.52182507514954
84.2881317138672 6.02059984207153
};
\end{axis}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=5.39966250330351, xmax=18.6001302643437,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.000173101927337292, ymax=0.00219689541891764,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=o, mark size=0.5, mark options={solid,fill=none,draw=red}, only marks]
table {%
5.99968376516897 0.000528901789662662
6.00021266695863 0.000528933997548277
6.00074160095618 0.000528966209356418
6.00127056716554 0.000528998425089014
6.00179956559063 0.000529030644746063
6.00232859623537 0.000529062868325639
6.0028576591037 0.000529095095833526
6.00338675419953 0.000529127327267795
6.0039158815268 0.000529159562628447
6.00444504108943 0.000529191801915481
6.00497423289134 0.000529224045132756
6.00550345693648 0.000529256292280269
6.00603271322876 0.000529288543356094
6.00656200177211 0.000529320798364087
6.00709132257048 0.000529353057302319
6.00762067562778 0.000529385320174647
6.00815006094796 0.000529417586977215
6.00867947853493 0.000529449857715808
6.00920892839265 0.000529482132388497
6.00973841052504 0.000529514410995283
6.01026792493603 0.000529546693538093
6.01079747162957 0.000529578980016928
6.01132705060959 0.000529611270433717
6.01185666188002 0.000529643564788458
6.01238630544481 0.000529675863083081
6.01291598130789 0.000529708165315657
6.01344568947321 0.000529740471488115
6.0139754299447 0.000529772781602383
6.0145052027263 0.000529805095658461
6.01503500782196 0.000529837413654421
6.01556484523561 0.000529869735596047
6.01609471497121 0.000529902061481412
6.01662461703269 0.000529934391310515
6.017154551424 0.000529966725083357
6.01768451814908 0.000529999062803794
6.01821451721189 0.000530031404469898
6.01874454861635 0.000530063750085526
6.01927461236644 0.00053009609964682
6.01980470846609 0.000530128453157638
6.02033483691924 0.00053016081061798
6.02086499772986 0.000530193172029775
6.02139519090189 0.000530225537391092
6.02192541643928 0.000530257906703862
6.02245567434599 0.000530290279970013
6.02298596462596 0.000530322657189544
6.02351628728314 0.000530355038360527
6.02404664232151 0.000530387423488747
6.02457702974499 0.000530419812572277
6.02510744955756 0.000530452205611115
6.02563790176318 0.000530484602605263
6.02616838636578 0.000530517003558576
6.02669890336934 0.000530549408469126
6.02722945277781 0.000530581817340771
6.02776003459515 0.000530614230169653
6.02829064882532 0.00053064664695963
6.02882129547228 0.000530679067710701
6.02935197453999 0.000530711492424794
6.02988268603242 0.000530743921099981
6.03041342995352 0.00053077635374012
6.03094420630726 0.000530808790343281
6.0314750150976 0.000530841230909465
6.03200585632851 0.000530873675444457
6.03253673000395 0.000530906123942471
6.03306763612789 0.000530938576409294
6.0335985747043 0.000530971032842996
6.03412954573715 0.000531003493245505
6.03466054923039 0.000531035957616823
6.03519158518801 0.000531068425958877
6.03572265361397 0.000531100898271667
6.03625375451224 0.000531133374553265
6.03678488788679 0.000531165854809457
6.0373160537416 0.000531198339038313
6.03784725208064 0.000531230827239834
6.03837848290788 0.000531263319414019
6.0389097462273 0.000531295815564726
6.03944104204286 0.000531328315691955
6.03997237035855 0.000531360819793777
6.04050373117835 0.000531393327874049
6.04103512450622 0.000531425839932771
6.04156655034616 0.000531458355968014
6.04209800870212 0.000531490875983636
6.04262949957811 0.000531523399979637
6.04316102297809 0.000531555927956015
6.04369257890605 0.000531588459914701
6.04422416736596 0.000531620995855693
6.04475578836182 0.000531653535778993
6.04528744189759 0.000531686079684599
6.04581912797728 0.000531718627576368
6.04635084660486 0.000531751179452373
6.04688259778431 0.00053178373531647
6.04741438151962 0.000531816295164803
6.04794619781479 0.000531848859001227
6.04847804667379 0.000531881426825744
6.04900992810062 0.000531913998638352
6.04954184209926 0.00053194657444291
6.0500737886737 0.000531979154235559
6.05060576782793 0.000532011738020158
6.05113777956595 0.000532044325796706
6.05166982389175 0.000532076917565202
6.05220190080931 0.000532109513325647
6.05273401032264 0.000532142113081899
6.05326615243572 0.000532174716832027
6.05379832715255 0.000532207324577961
6.05433053447713 0.000532239936319701
6.05486277441345 0.000532272552059175
6.05539504696551 0.000532305171796384
6.05592735213731 0.000532337795531326
6.05645968993284 0.000532370423265932
6.0569920603561 0.000532403054998271
6.0575244634111 0.00053243569073413
6.05805689910184 0.000532468330469651
6.05858936743231 0.000532500974206764
6.05912186840651 0.000532533621947395
6.05965440202846 0.000532566273691547
6.06018696830215 0.000532598929441146
6.0607195672316 0.000532631589194265
6.06125219882079 0.000532664252952831
6.06178486307374 0.000532696920718774
6.06231755999446 0.000532729592492093
6.06285028958696 0.000532762268272788
6.06338305185523 0.000532794948062788
6.06391584680329 0.000532827631862093
6.06444867443515 0.000532860319670702
6.06498153475482 0.000532893011490545
6.06551442776631 0.00053292570732162
6.06604735347363 0.000532958407165857
6.0665803118808 0.000532991111023256
6.06711330299182 0.000533023818893816
6.06764632681072 0.000533056530779467
6.0681793833415 0.000533089246680207
6.06871247258818 0.000533121966597965
6.06924559455478 0.000533154690530814
6.06977874924531 0.000533187418482609
6.07031193666379 0.000533220150451422
6.07084515681424 0.000533252886441111
6.07137840970068 0.000533285626449747
6.07191169532713 0.000533318370477329
6.07244501369761 0.000533351118527715
6.07297836481614 0.000533383870600905
6.07351174868674 0.00053341662669497
6.07404516531344 0.000533449386813767
6.07457861470025 0.000533482150957296
6.07511209685121 0.000533514919123628
6.07564561177033 0.000533547691316621
6.07617915946165 0.000533580467536275
6.07671273992918 0.000533613247784517
6.07724635317697 0.000533646032057491
6.07777999920903 0.000533678820360983
6.07831367802939 0.000533711612694992
6.07884738964208 0.00053374440905759
6.07938113405114 0.000533777209450705
6.07991491126059 0.000533810013876266
6.08044872127447 0.000533842822334273
6.0809825640968 0.000533875634826653
6.08151643973163 0.00053390845135148
6.08205034818298 0.00053394127191068
6.08258428945489 0.000533974096504255
6.0831182635514 0.00053400692513606
6.08365227047653 0.000534039757804169
6.08418631023433 0.00053407259450858
6.08472038282884 0.00053410543525315
6.0852544882641 0.000534138280035951
6.08578862654413 0.000534171128858911
6.08632279767299 0.000534203981722031
6.08685700165471 0.00053423683862531
6.08739123849334 0.000534269699572606
6.08792550819291 0.000534302564561989
6.08845981075747 0.000534335433595389
6.08899414619107 0.000534368306672805
6.08952851449774 0.000534401183794237
6.09006291568154 0.000534434064963542
6.0905973497465 0.000534466950176863
6.09113181669668 0.000534499839439986
6.09166631653611 0.000534532732749053
6.09220084926886 0.000534565630107922
6.09273541489897 0.000534598531516592
6.09327001343049 0.000534631436975064
6.09380464486746 0.000534664346483337
6.09433930921395 0.000534697260045268
6.09487400647399 0.00053473017765893
6.09540873665165 0.00053476309932625
6.09594349975098 0.000534796025047228
6.09647829577603 0.000534828954823793
6.09701312473085 0.000534861888654016
6.0975479866195 0.000534894826541754
6.09808288144605 0.000534927768487007
6.09861780921453 0.000534960714489776
6.09915276992902 0.000534993664550059
6.09968776359357 0.000535026618671715
6.10022279021224 0.000535059576850886
6.10075784978909 0.000535092539091428
6.10129294232819 0.000535125505395272
6.10182806783358 0.000535158475758558
6.10236322630934 0.000535191450187074
6.10289841775953 0.00053522442867889
6.10343364218821 0.000535257411234006
6.10396889959944 0.00053529039785628
6.1045041899973 0.000535323388543782
6.10503951338584 0.000535356383298442
6.10557486976914 0.000535389382120259
6.10611025915126 0.000535422385009233
6.10664568153627 0.000535455391969221
6.10718113692824 0.000535488402996366
6.10771662533124 0.000535521418096454
6.10825214674933 0.000535554437267556
6.1087877011866 0.000535587460509672
6.10932328864711 0.00053562048782473
6.10985890913493 0.00053565351921466
6.11039456265415 0.000535686554677531
6.11093024920882 0.000535719594215274
6.11146596880304 0.000535752637829816
6.11200172144087 0.000535785685521158
6.11253750712639 0.000535818737289298
6.11307332586368 0.000535851793134238
6.11360917765681 0.000535884853059834
6.11414506250988 0.000535917917064158
6.11468098042694 0.000535950985149138
6.11521693141209 0.000535984057314774
6.1157529154694 0.000536017133562995
6.11628893260297 0.0005360502138938
6.11682498281686 0.00053608329830719
6.11736106611517 0.000536116386805093
6.11789718250197 0.000536149479387509
6.11843333198136 0.000536182576056366
6.11896951455742 0.000536215676811665
6.11950573023423 0.000536248781653405
6.12004197901588 0.000536281890583515
6.12057826090646 0.000536315003601994
6.12111457591006 0.000536348120708844
6.12165092403077 0.00053638124190792
6.12218730527268 0.000536414367195366
6.12272371963988 0.000536447496576967
6.12326016713645 0.000536480630050794
6.1237966477665 0.000536513767616849
6.12433316153412 0.000536546909277058
6.1248697084434 0.000536580055031423
6.12540628849843 0.000536613204881871
6.12594290170331 0.000536646358828402
6.12647954806214 0.000536679516872945
6.12701622757901 0.000536712679013572
6.12755294025803 0.000536745845254139
6.12808968610328 0.000536779015594647
6.12862646511888 0.000536812190033166
6.12916327730891 0.000536845368573554
6.12970012267748 0.000536878551215811
6.1302370012287 0.000536911737958008
6.13077391296666 0.000536944928805931
6.13131085789546 0.000536978123757651
6.13184783601922 0.000537011322813167
6.13238484734203 0.00053704452597441
6.132921891868 0.000537077733241378
6.13345896960125 0.000537110944614072
6.13399608054586 0.000537144160096348
6.13453322470596 0.000537177379686278
6.13507040208564 0.00053721060338579
6.13560761268903 0.000537243831194885
6.13614485652022 0.000537277063113563
6.13668213358334 0.000537310299145679
6.13721944388248 0.000537343539289306
6.13775678742177 0.000537376783544444
6.13829416420531 0.00053741003191495
6.13883157423723 0.000537443284400824
6.13936901752163 0.000537476541000136
6.13990649406263 0.000537509801716745
6.14044400386435 0.000537543066548721
6.1409815469309 0.000537576335499922
6.1415191232664 0.000537609608568419
6.14205673287497 0.000537642885756141
6.14259437576072 0.000537676167065015
6.14313205192779 0.000537709452493114
6.14366976138028 0.000537742742042365
6.14420750412232 0.000537776035714698
6.14474528015804 0.000537809333510113
6.14528308949155 0.000537842635428608
6.14582093212697 0.000537875941470185
6.14635880806844 0.0005379092516387
6.14689671732008 0.000537942565934154
6.14743465988602 0.000537975884354616
6.14797263577037 0.000538009206902017
6.14851064497727 0.000538042533580214
6.14904868751085 0.000538075864385348
6.14958676337524 0.000538109199321277
6.15012487257456 0.000538142538388001
6.15066301511295 0.00053817588158552
6.15120119099453 0.000538209228915763
6.15173940022345 0.0005382425803768
6.15227764280383 0.000538275935974418
6.1528159187398 0.000538309295704759
6.1533542280355 0.000538342659571681
6.15389257069507 0.000538376027573254
6.15443094672265 0.000538409399711407
6.15496935612236 0.000538442775988069
6.15550779889835 0.00053847615640324
6.15604627505475 0.000538509540954991
6.1565847845957 0.000538542929649107
6.15712332752535 0.000538576322483661
6.15766190384784 0.000538609719458651
6.1582005135673 0.000538643120576007
6.15873915668787 0.000538676525835729
6.15927783321371 0.000538709935239744
6.15981654314895 0.000538743348788053
6.16035528649774 0.000538776766482585
6.16089406326422 0.00053881018832141
6.16143287345254 0.000538843614308386
6.16197171706685 0.000538877044443513
6.16251059411129 0.000538910478724862
6.16304950459002 0.00053894391715629
6.16358844850717 0.000538977359737798
6.16412742586691 0.000539010806469384
6.16466643667338 0.000539044257352978
6.16520548093073 0.00053907771238858
6.16574455864312 0.000539111171576189
6.1662836698147 0.000539144634917734
6.16682281444962 0.000539178102415144
6.16736199255203 0.00053921157406649
6.1679012041261 0.000539245049873699
6.16844044917597 0.000539278529838702
6.16897972770581 0.000539312013961498
6.16951903971978 0.000539345502242086
6.17005838522202 0.000539378994682396
6.1705977642167 0.000539412491280498
6.17113717670798 0.000539445992042178
6.17167662270002 0.00053947949696358
6.17221610219698 0.000539513006046631
6.17275561520303 0.00053954651929326
6.17329516172233 0.000539580036705396
6.17383474175903 0.00053961355828111
6.17437435531731 0.000539647084020401
6.17491400240133 0.000539680613927128
6.17545368301526 0.00053971414800129
6.17599339716326 0.000539747686242886
6.1765331448495 0.000539781228651917
6.17707292607816 0.00053981477523224
6.17761274085339 0.000539848325979998
6.17815258917937 0.000539881880900976
6.17869247106027 0.000539915439991317
6.17923238650026 0.000539949003254879
6.17977233550351 0.00053998257069166
6.18031231807421 0.000540016142301662
6.18085233421651 0.000540049718086812
6.1813923839346 0.000540083298049039
6.18193246723265 0.000540116882184486
6.18247258411483 0.000540150470498939
6.18301273458533 0.000540184062990469
6.18355291864832 0.000540217659661004
6.18409313630798 0.000540251260510544
6.18463338756849 0.000540284865541018
6.18517367243403 0.000540318474750497
6.18571399090879 0.000540352088142839
6.18625434299693 0.000540385705718043
6.18679472870265 0.000540419327476109
6.18733514803012 0.000540452953418965
6.18787560098354 0.000540486583544684
6.18841608756709 0.000540520217857122
6.18895660778495 0.000540553856356279
6.1894971616413 0.000540587499042155
6.19003774914035 0.000540621145916678
6.19057837028626 0.000540654796979849
6.19111902508324 0.000540688452231667
6.19165971353547 0.000540722111674061
6.19220043564715 0.000540755775307031
6.19274119142245 0.000540789443132505
6.19328198086559 0.000540823115150484
6.19382280398074 0.000540856791360966
6.1943636607721 0.00054089047176781
6.19490455124386 0.000540924156367158
6.19544547540023 0.000540957845162868
6.1959864332454 0.000540991538156866
6.19652742478355 0.000541025235347226
6.1970684500189 0.000541058936733947
6.19760950895563 0.000541092642322814
6.19815060159796 0.000541126352108043
6.19869172795006 0.000541160066095417
6.19923288801616 0.000541193784284938
6.19977408180045 0.000541227506674677
6.20031530930712 0.000541261233268491
6.20085657054039 0.00054129496406638
6.20139786550445 0.000541328699066414
6.20193919420352 0.000541362438272452
6.2024805566418 0.000541396181686422
6.20302195282348 0.000541429929304466
6.20356338275279 0.000541463681132371
6.20410484643392 0.000541497437166278
6.20464634387108 0.000541531197411974
6.2051878750685 0.000541564961865602
6.20572944003036 0.000541598730531018
6.20627103876089 0.000541632503406294
6.2068126712643 0.000541666280495286
6.20735433754479 0.000541700061796068
6.20789603760659 0.000541733847312494
6.2084377714539 0.000541767637042637
6.20897953909094 0.000541801430988426
6.20952134052193 0.00054183522914986
6.21006317575108 0.000541869031528867
6.21060504478261 0.000541902838125448
6.21114694762074 0.000541936648939603
6.21168888426968 0.000541970463975188
6.21223085473365 0.000542004283228347
6.21277285901688 0.000542038106704865
6.21331489712358 0.000542071934400884
6.21385696905798 0.000542105766322192
6.21439907482431 0.000542139602464929
6.21494121442677 0.000542173442831026
6.2154833878696 0.000542207287424338
6.21602559515703 0.00054224113624101
6.21656783629327 0.000542274989286825
6.21711011128255 0.000542308846557928
6.21765242012911 0.000542342708056246
6.21819476283717 0.000542376573785637
6.21873713941095 0.000542410443744172
6.2192795498547 0.000542444317931851
6.21982199417263 0.000542478196352531
6.22036447236898 0.000542512079004284
6.22090698444798 0.000542545965889038
6.22144953041387 0.000542579857006792
6.22199211027088 0.000542613752359477
6.22253472402324 0.00054264765194709
6.22307737167518 0.000542681555771561
6.22362005323096 0.000542715463830962
6.22416276869479 0.000542749376129149
6.22470551807092 0.000542783292666122
6.22524830136358 0.000542817213441881
6.22579111857703 0.000542851138458355
6.22633396971548 0.000542885067713615
6.2268768547832 0.000542919001211518
6.22741977378441 0.000542952938952065
6.22796272672336 0.000542986880935254
6.2285057136043 0.000543020827163015
6.22904873443146 0.000543054777635347
6.2295917892091 0.000543088732354179
6.23013487794145 0.000543122691317583
6.23067800063277 0.000543156654529414
6.2312211572873 0.000543190621987746
6.23176434790928 0.000543224593696434
6.23230757250298 0.000543258569653551
6.23285083107263 0.000543292549861024
6.23339412362249 0.000543326534318854
6.23393745015681 0.000543360523030898
6.23448081067984 0.000543394515993298
6.23502420519584 0.000543428513209912
6.23556763370905 0.000543462514680739
6.23611109622373 0.000543496520407709
6.23665459274414 0.00054353053039082
6.23719812327453 0.000543564544628144
6.23774168781916 0.000543598563125468
6.23828528638228 0.000543632585880862
6.23882891896816 0.000543666612894326
6.23937258558106 0.000543700644167789
6.23991628622522 0.000543734679701251
6.24046002090493 0.000543768719498568
6.24100378962442 0.000543802763555884
6.24154759238798 0.000543836811877056
6.24209142919986 0.000543870864462083
6.24263530006432 0.000543904921312894
6.24317920498563 0.000543938982427561
6.24372314396806 0.00054397304780994
6.24426711701587 0.000544007117458103
6.24481112413333 0.000544041191375908
6.24535516532471 0.000544075269561424
6.24589924059427 0.000544109352016581
6.24644334994628 0.00054414343874138
6.24698749338502 0.000544177529737747
6.24753167091476 0.000544211625005684
6.24807588253977 0.000544245724547118
6.24862012826431 0.00054427982836205
6.24916440809268 0.00054431393645048
6.24970872202913 0.000544348048814336
6.25025307007794 0.000544382165453617
6.2507974522434 0.000544416286370254
6.25134186852977 0.000544450411566173
6.25188631894133 0.000544484541037518
6.25243080348237 0.000544518674790075
6.25297532215716 0.000544552812821914
6.25351987496998 0.000544586955134965
6.25406446192511 0.000544621101727298
6.25460908302684 0.0005446552526047
6.25515373827945 0.000544689407763313
6.25569842768721 0.000544723567206995
6.25624315125442 0.000544757730935744
6.25678790898536 0.000544791898949562
6.25733270088431 0.000544826071250376
6.25787752695556 0.000544860247838186
6.25842238720339 0.000544894428712993
6.25896728163211 0.000544928613878654
6.25951221024599 0.00054496280333324
6.26005717304932 0.00054499699707675
6.2606021700464 0.000545031195113042
6.26114720124151 0.000545065397440188
6.26169226663895 0.000545099604062044
6.26223736624301 0.000545133814976682
6.26278250005799 0.000545168030184101
6.26332766808817 0.000545202249688159
6.26387287033786 0.000545236473488856
6.26441810681135 0.000545270701586191
6.26496337751294 0.000545304933980165
6.26550868244692 0.000545339170674634
6.26605402161759 0.000545373411667671
6.26659939502926 0.000545407656959274
6.26714480268622 0.000545441906553301
6.26769024459277 0.000545476160449752
6.26823572075322 0.000545510418648628
6.26878123117187 0.000545544681149926
6.26932677585302 0.000545578947955577
6.26987235480097 0.000545613219065581
6.27041796802004 0.000545647494481865
6.27096361551452 0.000545681774206358
6.27150929728873 0.000545716058237132
6.27205501334697 0.000545750346576115
6.27260076369354 0.000545784639223306
6.27314654833276 0.000545818936180636
6.27369236726894 0.000545853237450031
6.27423822050639 0.000545887543029564
6.27478410804943 0.000545921852923092
6.27533002990235 0.000545956167128685
6.27587598606948 0.000545990485648272
6.27642197655512 0.000546024808481854
6.27696800136361 0.000546059135631358
6.27751406049924 0.000546093467098714
6.27806015396633 0.000546127802881993
6.27860628176922 0.000546162142983122
6.2791524439122 0.000546196487402103
6.2796986403996 0.000546230836142792
6.28024487123575 0.00054626518920326
6.28079113642495 0.000546299546585436
6.28133743597154 0.000546333908289321
6.28188376987982 0.000546368274314913
6.28243013815414 0.00054640264466607
6.2829765407988 0.000546437019340863
6.28352297781815 0.000546471398341222
6.28406944921649 0.000546505781667145
6.28461595499815 0.000546540169320561
6.28516249516747 0.00054657456130147
6.28570906972878 0.000546608957611801
6.28625567868639 0.000546643358251554
6.28680232204464 0.000546677763220729
6.28734899980786 0.000546712172521253
6.28789571198038 0.000546746586153127
6.28844245856654 0.00054678100411828
6.28898923957065 0.00054681542641864
6.28953605499707 0.00054684985305035
6.29008290485012 0.000546884284019195
6.29062978913414 0.000546918719323247
6.29117670785346 0.000546953158964434
6.29172366101243 0.000546987602942756
6.29227064861537 0.000547022051260143
6.29281767066663 0.000547056503916592
6.29336472717055 0.000547090960914035
6.29391181813146 0.00054712542225054
6.29445894355371 0.000547159887929966
6.29500610344164 0.000547194357950384
6.29555329779959 0.000547228832315652
6.29610052663191 0.000547263311025768
6.29664778994294 0.000547297794078804
6.29719508773702 0.000547332281478618
6.2977424200185 0.00054736677322521
6.29828978679172 0.000547401269320507
6.29883718806104 0.000547435769762581
6.2993846238308 0.000547470274553361
6.29993209410536 0.000547504783694776
6.30047959888905 0.000547539297188753
6.30102713818624 0.000547573815031435
6.30157471200127 0.000547608337228609
6.3021223203385 0.000547642863778345
6.30266996320228 0.000547677394680644
6.30321764059696 0.000547711929939362
6.3037653525269 0.000547746469552571
6.30431309899645 0.000547781013524128
6.30486088000998 0.000547815561852104
6.30540869557183 0.000547850114538428
6.30595654568637 0.0005478846715831
6.30650443035795 0.000547919232988048
6.30705234959094 0.000547953798753273
6.30760030338969 0.000547988368880702
6.30814829175857 0.000548022943370335
6.30869631470194 0.000548057522222174
6.30924437222417 0.000548092105440073
6.3097924643296 0.000548126693020178
6.31034059102262 0.000548161284966343
6.31088875230759 0.000548195881280499
6.31143694818887 0.000548230481960716
6.31198517867083 0.000548265087008923
6.31253344375784 0.000548299696427049
6.31308174345427 0.000548334310215092
6.31363007776448 0.000548368928373054
6.31417844669286 0.000548403550900934
6.31472685024376 0.000548438177802589
6.31527528842156 0.00054847280907802
6.31582376123064 0.000548507444725296
6.31637226867536 0.000548542084748277
6.31692081076011 0.000548576729146961
6.31746938748926 0.000548611377921348
6.31801799886718 0.000548646031073368
6.31856664489826 0.000548680688604948
6.31911532558686 0.000548715350514159
6.31966404093737 0.000548750016802931
6.32021279095418 0.000548784687471264
6.32076157564165 0.000548819362521085
6.32131039500417 0.000548854041954323
6.32185924904612 0.000548888725770979
6.3224081377719 0.000548923413971051
6.32295706118587 0.000548958106554541
6.32350601929242 0.000548992803523376
6.32405501209594 0.000549027504879485
6.32460403960082 0.000549062210622869
6.32515310181145 0.000549096920755454
6.3257021987322 0.000549131635275314
6.32625133036748 0.000549166354184376
6.32680049672166 0.000549201077484569
6.32734969779915 0.000549235805175892
6.32789893360432 0.000549270537260275
6.32844820414158 0.000549305273735789
6.32899750941532 0.00054934001460629
6.32954684942993 0.000549374759871779
6.3300962241898 0.000549409509532255
6.33064563369933 0.000549444263589648
6.33119507796292 0.000549479022043956
6.33174455698497 0.000549513784897109
6.33229407076986 0.000549548552147178
6.33284361932201 0.00054958332379802
6.33339320264581 0.000549618099849635
6.33394282074565 0.000549652880302023
6.33449247362596 0.000549687665155183
6.33504216129111 0.000549722454412973
6.33559188374553 0.000549757248075393
6.3361416409936 0.000549792046140514
6.33669143303974 0.000549826848612193
6.33724125988836 0.00054986165549043
6.33779112154385 0.000549896466777154
6.33834101801062 0.000549931282470436
6.33889094929309 0.000549966102572204
6.33944091539566 0.000550000927084388
6.33999091632275 0.000550035756005057
6.34054095207875 0.000550070589339999
6.34109102266809 0.000550105427085355
6.34164112809518 0.000550140269244983
6.34219126836442 0.000550175115816955
6.34274144348024 0.000550209966805126
6.34329165344705 0.00055024482220757
6.34384189826926 0.000550279682028141
6.34439217795128 0.000550314546264913
6.34494249249755 0.000550349414919814
6.34549284191247 0.000550384287992843
6.34604322620046 0.000550419165487857
6.34659364536595 0.000550454047401
6.34714409941335 0.000550488933738057
6.34769458834709 0.000550523824495171
6.34824511217158 0.000550558719676199
6.34879567089126 0.00055059361928114
6.34934626451054 0.000550628523311924
6.34989689303385 0.000550663431766621
6.35044755646562 0.000550698344649089
6.35099825481027 0.000550733261957399
6.35154898807223 0.000550768183695408
6.35209975625592 0.000550803109863116
6.35265055936578 0.000550838040458595
6.35320139740624 0.000550872975485701
6.35375227038173 0.000550907914944435
6.35430317829667 0.000550942858836724
6.35485412115551 0.000550977807160641
6.35540509896267 0.000551012759918113
6.35595611172259 0.00055104771711107
6.3565071594397 0.00055108267874144
6.35705824211844 0.000551117644807294
6.35760935976325 0.00055115261531056
6.35816051237856 0.000551187590251239
6.35871169996881 0.000551222569633188
6.35926292253844 0.000551257553452549
6.3598141800919 0.000551292541715109
6.36036547263361 0.000551327534417009
6.36091680016803 0.000551362531564035
6.36146816269959 0.000551397533152331
6.36201956023274 0.000551432539185754
6.36257099277193 0.000551467549664302
6.36312246032159 0.000551502564587977
6.36367396288618 0.000551537583958707
6.36422550047014 0.000551572607778419
6.36477707307792 0.000551607636045187
6.36532868071396 0.000551642668760937
6.36588032338272 0.000551677705927599
6.36643200108865 0.000551712747545173
6.3669837138362 0.000551747793615586
6.36753546162981 0.000551782844136911
6.36808724447395 0.000551817899113005
6.36863906237306 0.000551852958543866
6.36919091533161 0.000551888022427568
6.36974280335403 0.000551923090769895
6.37029472644481 0.000551958163568919
6.37084668460837 0.000551993240824639
6.3713986778492 0.000552028322538984
6.37195070617174 0.000552063408713884
6.37250276958045 0.000552098499347408
6.3730548680798 0.000552133594443414
6.37360700167424 0.000552168694001902
6.37415917036824 0.000552203798022872
6.37471137416626 0.000552238906506325
6.37526361307277 0.000552274019456116
6.37581588709223 0.000552309136870317
6.3763681962291 0.000552344258750857
6.37692054048785 0.000552379385099665
6.37747291987295 0.000552414515914811
6.37802533438886 0.000552449651200153
6.37857778404006 0.000552484790953762
6.37913026883102 0.000552519935179495
6.3796827887662 0.000552555083875424
6.38023534385007 0.000552590237045405
6.38078793408712 0.00055262539468751
6.3813405594818 0.000552660556803668
6.38189322003861 0.000552695723393878
6.382445915762 0.000552730894460068
6.38299864665646 0.000552766070004169
6.38355141272647 0.00055280125002425
6.38410421397649 0.00055283643452224
6.38465705041101 0.000552871623500068
6.38520992203451 0.000552906816957734
6.38576282885147 0.000552942014897165
6.38631577086637 0.000552977217316435
6.38686874808368 0.000553012424219399
6.3874217605079 0.000553047635606057
6.38797480814351 0.00055308285147641
6.38852789099498 0.000553118071830457
6.38908100906681 0.000553153296672056
6.38963416236349 0.000553188526001206
6.39018735088949 0.000553223759815979
6.39074057464931 0.000553258998120231
6.39129383364743 0.000553294240913964
6.39184712788834 0.000553329488199104
6.39240045737654 0.000553364739973724
6.39295382211651 0.000553399996241681
6.39350722211275 0.000553435257001046
6.39406065736976 0.000553470522253747
6.39461412789201 0.000553505792003642
6.39516763368401 0.000553541066246873
6.39572117475026 0.000553576344985369
6.39627475109525 0.000553611628222987
6.39682836272347 0.000553646915957799
6.39738200963943 0.000553682208191732
6.39793569184762 0.000553717504924787
6.39848940935254 0.000553752806158892
6.3990431621587 0.000553788111894047
6.3995969502706 0.000553823422132181
6.40015077369273 0.000553858736873293
6.4007046324296 0.000553894056117384
6.40125852648572 0.000553929379866382
6.40181245586559 0.000553964708122215
6.40236642057371 0.000554000040884884
6.40292042061459 0.000554035378154388
6.40347445599275 0.000554070719932656
6.40402852671268 0.000554106066217759
6.4045826327789 0.000554141417015483
6.40513677419591 0.000554176772323899
6.40569095096824 0.000554212132143008
6.40624516310038 0.000554247496474737
6.40679941059686 0.000554282865321015
6.40735369346218 0.000554318238681842
6.40790801170086 0.000554353616557218
6.40846236531741 0.000554388998947143
6.40901675431636 0.000554424385855474
6.40957117870222 0.000554459777282211
6.4101256384795 0.000554495173227354
6.41068013365273 0.000554530573690902
6.41123466422642 0.000554565978676714
6.41178923020509 0.000554601388182859
6.41234383159328 0.000554636802211268
6.41289846839549 0.000554672220761938
6.41345314061625 0.0005547076438368
6.41400784826009 0.000554743071435853
6.41456259133152 0.000554778503561026
6.41511736983508 0.000554813940214246
6.4156721837753 0.000554849381393586
6.41622703315669 0.000554884827100974
6.41678191798379 0.000554920277336409
6.41733683826113 0.00055495573210375
6.41789179399323 0.000554991191401067
6.41844678518463 0.000555026655230288
6.41900181183986 0.000555062123591414
6.41955687396345 0.000555097596486373
6.42011197155994 0.000555133073915166
6.42066710463386 0.00055516855587972
6.42122227318974 0.000555204042380035
6.42177747723212 0.00055523953341804
6.42233271676553 0.000555275028993736
6.42288799179453 0.000555310529107121
6.42344330232364 0.000555346033760125
6.4239986483574 0.000555381542952746
6.42455402990035 0.000555417056688844
6.42510944695704 0.000555452574966487
6.425664899532 0.000555488097785678
6.42622038762979 0.000555523625150272
6.42677591125494 0.000555559157058342
6.427331470412 0.000555594693511814
6.42788706510551 0.000555630234512619
6.42844269534002 0.000555665780060756
6.42899836112008 0.000555701330158153
6.42955406245024 0.000555736884802883
6.43010979933504 0.000555772443998801
6.43066557177904 0.000555808007743979
6.43122137978679 0.000555843576042275
6.43177722336283 0.000555879148893688
6.43233310251172 0.000555914726296289
6.43288901723802 0.000555950308255865
6.43344496754628 0.000555985894768558
6.43400095344104 0.000556021485838225
6.43455697492688 0.000556057081464866
6.43511303200835 0.000556092681650409
6.43566912469 0.000556128286392926
6.43622525297639 0.000556163895696274
6.43678141687209 0.000556199509558525
6.43733761638165 0.000556235127983535
6.43789385150963 0.000556270750971304
6.4384501222606 0.000556306378519904
6.43900642863912 0.00055634201063512
6.43956277064976 0.000556377647313095
6.44011914829707 0.000556413288557686
6.44067556158563 0.000556448934368894
6.44123201052 0.000556484584748646
6.44178849510475 0.000556520239695014
6.44234501534444 0.000556555899211854
6.44290157124365 0.00055659156329724
6.44345816280695 0.000556627231955026
6.4440147900389 0.000556662905183285
6.44457145294409 0.000556698582985875
6.44512815152707 0.000556734265360865
6.44568488579243 0.000556769952312113
6.44624165574475 0.000556805643837692
6.44679846138858 0.000556841339939528
6.44735530272852 0.000556877040617622
6.44791217976914 0.000556912745875831
6.44846909251502 0.000556948455710299
6.44902604097073 0.00055698417012681
6.44958302514085 0.000557019889123435
6.45014004502998 0.000557055612700176
6.45069710064268 0.000557091340860888
6.45125419198354 0.000557127073605572
6.45181131905714 0.000557162810932299
6.45236848186808 0.000557198552846855
6.45292568042092 0.000557234299345383
6.45348291472027 0.000557270050431739
6.4540401847707 0.000557305806103995
6.45459749057681 0.000557341566366008
6.45515483214317 0.000557377331217778
6.45571220947439 0.000557413100661234
6.45626962257505 0.000557448874694446
6.45682707144975 0.000557484653319344
6.45738455610307 0.000557520436537856
6.4579420765396 0.000557556224349981
6.45849963276396 0.000557592016757649
6.45905722478071 0.000557627813760859
6.45961485259447 0.000557663615361539
6.46017251620983 0.000557699421557761
6.46073021563139 0.000557735232353383
6.46128795086375 0.000557771047748403
6.46184572191149 0.000557806867742823
6.46240352877923 0.00055784269233857
6.46296137147157 0.000557878521535644
6.46351924999311 0.000557914355335974
6.46407716434845 0.00055795019373956
6.46463511454218 0.00055798603674833
6.46519310057893 0.000558021884362284
6.4657511224633 0.000558057736583351
6.46630918019988 0.00055809359341153
6.46686727379329 0.000558129454846822
6.46742540324814 0.000558165320891156
6.46798356856903 0.000558201191546458
6.46854176976058 0.000558237066810802
6.46910000682739 0.000558272946688043
6.46965827977408 0.000558308831178182
6.47021658860526 0.00055834472028122
6.47077493332554 0.000558380613999083
6.47133331393953 0.000558416512331773
6.47189173045187 0.000558452415279288
6.47245018286715 0.000558488322845487
6.47300867118999 0.000558524235028441
6.47356719542502 0.000558560151832006
6.47412575557685 0.000558596073254254
6.47468435165011 0.000558631999297114
6.4752429836494 0.000558667929960585
6.47580165157936 0.000558703865246595
6.47636035544461 0.000558739805157075
6.47691909524977 0.000558775749690094
6.47747787099946 0.000558811698849509
6.47803668269831 0.000558847652633393
6.47859553035094 0.000558883611045602
6.47915441396198 0.000558919574084208
6.47971333353607 0.000558955541753068
6.48027228907782 0.000558991514050252
6.48083128059187 0.00055902749097769
6.48139030808285 0.00055906347253731
6.48194937155539 0.000559099458727183
6.48250847101411 0.000559135449551167
6.48306760646367 0.00055917144500926
6.48362677790868 0.000559207445103393
6.48418598535378 0.000559243449831636
6.48474522880361 0.000559279459197846
6.48530450826281 0.000559315473200095
6.48586382373601 0.000559351491842239
6.48642317522785 0.000559387515122351
6.48698256274297 0.000559423543044286
6.48754198628602 0.000559459575606117
6.48810144586162 0.000559495612809772
6.48866094147443 0.000559531654657179
6.48922047312909 0.000559567701148339
6.48978004083024 0.000559603752283251
6.49033964458252 0.000559639808065772
6.49089928439059 0.000559675868492045
6.49145896025908 0.000559711933567856
6.49201867219265 0.000559748003291276
6.49257842019594 0.000559784077664234
6.4931382042736 0.000559820156686729
6.49369802443029 0.000559856240360691
6.49425788067065 0.000559892328686118
6.49481777299934 0.00055992842166494
6.495377701421 0.000559964519297156
6.4959376659403 0.000560000621582766
6.49649766656188 0.000560036728525627
6.49705770329041 0.000560072840123812
6.49761777613053 0.000560108956381176
6.49817788508691 0.000560145077295791
6.49873803016421 0.000560181202867657
6.49929821136707 0.00056021733310256
6.49985842870018 0.000560253467996642
6.50041868216817 0.000560289607551833
6.50097897177572 0.000560325751770059
6.5015392975275 0.000560361900653251
6.50209965942815 0.000560398054199479
6.50266005748235 0.0005604342124126
6.50322049169476 0.000560470375290686
6.50378096207005 0.000560506542837594
6.50434146861289 0.000560542715051395
6.50490201132794 0.000560578891934017
6.50546259021988 0.00056061507348739
6.50602320529337 0.000560651259711512
6.50658385655308 0.000560687450606385
6.50714454400368 0.000560723646175864
6.50770526764986 0.000560759846418022
6.50826602749628 0.000560796051332858
6.50882682354761 0.000560832260926158
6.50938765580853 0.000560868475194065
6.50994852428373 0.000560904694138507
6.51050942897787 0.000560940917761413
6.51107036989563 0.000560977146064711
6.51163134704169 0.000561013379046472
6.51219236042074 0.000561049616708626
6.51275341003745 0.0005610858590531
6.5133144958965 0.000561122106081823
6.51387561800258 0.000561158357792866
6.51443677636038 0.000561194614188158
6.51499797097456 0.000561230875267699
6.51555920184983 0.000561267141035346
6.51612046899087 0.00056130341148917
6.51668177240236 0.0005613396866311
6.51724311208899 0.000561375966463064
6.51780448805545 0.000561412250983133
6.51836590030643 0.000561448540195165
6.51892734884663 0.00056148483409916
6.51948883368073 0.000561521132695117
6.52005035481342 0.000561557435984965
6.52061191224941 0.000561593743968703
6.52117350599338 0.000561630056648261
6.52173513605002 0.000561666374023639
6.52229680242405 0.000561702696096764
6.52285850512014 0.000561739022867637
6.52342024414301 0.000561775354338186
6.52398201949735 0.000561811690508411
6.52454383118786 0.000561848031378312
6.52510567921924 0.000561884376951746
6.52566756359619 0.000561920727226785
6.52622948432341 0.000561957082205357
6.52679144140562 0.000561993441887461
6.52735343484751 0.000562029806276955
6.52791546465378 0.000562066175371911
6.52847753082915 0.000562102549172328
6.52903963337832 0.000562138927683991
6.52960177230601 0.000562175310903045
6.53016394761691 0.000562211698831416
6.53072615931574 0.000562248091471034
6.53128840740721 0.000562284488823827
6.53185069189604 0.000562320890887866
6.53241301278692 0.000562357297665081
6.53297537008459 0.000562393709159327
6.53353776379375 0.000562430125366748
6.53410019391912 0.000562466546291201
6.53466266046541 0.000562502971932686
6.53522516343734 0.00056253940229313
6.53578770283963 0.000562575837372536
6.536350278677 0.000562612277170901
6.53691289095418 0.000562648721690154
6.53747553967587 0.000562685170932225
6.5380382248468 0.000562721624897113
6.5386009464717 0.000562758083584818
6.53916370455528 0.000562794546999196
6.53972649910228 0.000562831015136392
6.54028933011742 0.000562867488002189
6.54085219760542 0.000562903965594661
6.54141510157101 0.000562940447915735
6.54197804201893 0.000562976934965411
6.54254101895389 0.000563013426745617
6.54310403238064 0.000563049923256354
6.54366708230389 0.00056308642449955
6.54423016872839 0.000563122930475205
6.54479329165887 0.000563159441185248
6.54535645110005 0.000563195956629678
6.54591964705668 0.000563232476808495
6.54648287953349 0.000563269001725557
6.54704614853522 0.000563305531378934
6.5476094540666 0.000563342065772484
6.54817279613237 0.000563378604904278
6.54873617473727 0.000563415148776245
6.54929958988605 0.000563451697390313
6.54986304158344 0.000563488250744554
6.55042652983418 0.000563524808842823
6.55099005464303 0.000563561371687051
6.55155361601471 0.00056359793927338
6.55211721395399 0.000563634511605667
6.55268084846559 0.00056367108868584
6.55324451955428 0.000563707670513899
6.55380822722479 0.000563744257089844
6.55437197148188 0.000563780848415604
6.5549357523303 0.000563817444491179
6.55549956977479 0.000563854045318497
6.55606342382011 0.000563890650899486
6.55662731447101 0.000563927261232218
6.55719124173224 0.000563963876318622
6.55775520560856 0.000564000496160626
6.55831920610472 0.000564037120758229
6.55888324322548 0.000564073750113361
6.55944731697559 0.000564110384226021
6.56001142735981 0.000564147023098138
6.56057557438291 0.000564183666727783
6.56113975804964 0.000564220315120741
6.56170397836476 0.000564256968273156
6.56226823533303 0.000564293626188885
6.56283252895922 0.000564330288867927
6.56339685924809 0.000564366956312211
6.56396122620441 0.000564403628521737
6.56452562983293 0.000564440305496505
6.56509007013842 0.000564476987238442
6.56565454712566 0.000564513673747551
6.56621906079941 0.000564550365027686
6.56678361116443 0.00056458706107692
6.56734819822551 0.000564623761895253
6.56791282198741 0.000564660467486541
6.56847748245489 0.000564697177850785
6.56904217963274 0.000564733892989913
6.56960691352573 0.000564770612901996
6.57017168413864 0.000564807337588963
6.57073649147623 0.000564844067054671
6.57130133554328 0.000564880801295263
6.57186621634458 0.000564917540316524
6.57243113388489 0.000564954284114597
6.57299608816901 0.000564991032695268
6.5735610792017 0.000565027786054679
6.57412610698776 0.000565064544196688
6.57469117153195 0.000565101307123223
6.57525627283908 0.000565138074832355
6.57582141091391 0.000565174847326014
6.57638658576123 0.000565211624606126
6.57695179738584 0.000565248406672693
6.57751704579251 0.000565285193525715
6.57808233098604 0.000565321985169047
6.57864765297121 0.000565358781600762
6.57921301175281 0.000565395582824717
6.57977840733563 0.000565432388837055
6.58034383972447 0.00056546919964356
6.58090930892412 0.000565506015244233
6.58147481493936 0.000565542835637146
6.582040357775 0.000565579660826156
6.58260593743582 0.000565616490811261
6.58317155392663 0.000565653325592463
6.58373720725223 0.00056569016517169
6.5843028974174 0.00056572700955087
6.58486862442695 0.000565763858728074
6.58543438828568 0.000565800712707161
6.58600018899838 0.000565837571488129
6.58656602656987 0.000565874435072906
6.58713190100494 0.000565911303459566
6.5876978123084 0.000565948176650035
6.58826376048505 0.000565985054646242
6.5888297455397 0.000566021937450117
6.58939576747715 0.00056605882505973
6.58996182630221 0.000566095717478938
6.59052792201969 0.000566132614707741
6.5910940546344 0.000566169516744211
6.59166022415114 0.000566206423594133
6.59222643057474 0.000566243335255578
6.59279267390999 0.000566280251728547
6.59335895416172 0.000566317173016897
6.59392527133473 0.000566354099118698
6.59449162543385 0.000566391030037808
6.59505801646389 0.000566427965772299
6.59562444442967 0.000566464906326027
6.59619090933599 0.000566501851697063
6.59675741118769 0.000566538801887337
6.59732394998958 0.000566575756898776
6.59789052574648 0.000566612716731381
6.59845713846321 0.00056664968138708
6.59902378814459 0.000566686650865873
6.59959047479546 0.00056672362516776
6.60015719842063 0.000566760604296598
6.60072395902493 0.000566797588250458
6.60129075661318 0.000566834577031269
6.60185759119021 0.00056687157064096
6.60242446276085 0.000566908569079529
6.60299137132993 0.000566945572346978
6.60355831690228 0.000566982580447162
6.60412529948272 0.000567019593378155
6.6046923190761 0.000567056611139954
6.60525937568724 0.000567093633738347
6.60582646932098 0.000567130661169476
6.60639359998215 0.000567167693437197
6.60696076767559 0.000567204730541512
6.60752797240613 0.000567241772484347
6.60809521417861 0.000567278819263776
6.60866249299788 0.000567315870883654
6.60922980886876 0.000567352927342053
6.6097971617961 0.000567389988644759
6.61036455178475 0.000567427054787914
6.61093197883953 0.000567464125773448
6.61149944296531 0.000567501201605216
6.61206694416691 0.000567538282279362
6.61263448244919 0.000567575367801671
6.61320205781699 0.000567612458170216
6.61376967027516 0.000567649553386923
6.61433731982855 0.000567686653453723
6.614905006482 0.000567723758368685
6.61547273024037 0.000567760868133739
6.61604049110851 0.000567797982752742
6.61660828909126 0.000567835102223764
6.61717612419348 0.000567872226546807
6.61774399642003 0.000567909355725726
6.61831190577576 0.000567946489760523
6.61887985226552 0.000567983628651196
6.61944783589417 0.000568020772399674
6.62001585666657 0.000568057921007887
6.62058391458758 0.000568095074473904
6.62115200966205 0.000568132232799655
6.62172014189485 0.000568169395987068
6.62228831129084 0.000568206564038072
6.62285651785488 0.000568243736950737
6.62342476159183 0.000568280914728922
6.62399304250655 0.000568318097370697
6.62456136060392 0.000568355284879919
6.6251297158888 0.00056839247725466
6.62569810836606 0.000568429674498777
6.62626653804056 0.000568466876610341
6.62683500491717 0.000568504083593209
6.62740350900076 0.000568541295445452
6.6279720502962 0.000568578512170929
6.62854062880837 0.000568615733767709
6.62910924454214 0.00056865296023965
6.62967789750238 0.000568690191584824
6.63024658769397 0.000568727427805158
6.63081531512177 0.000568764668904511
6.63138407979068 0.000568801914879024
6.63195288170555 0.000568839165734483
6.63252172087129 0.000568876421467031
6.63309059729276 0.000568913682080526
6.63365951097484 0.000568950947576895
6.63422846192241 0.00056898821795421
6.63479745014037 0.0005690254932144
6.63536647563358 0.000569062773359392
6.63593553840694 0.000569100058389187
6.63650463846533 0.000569137348305714
6.63707377581364 0.000569174643108972
6.63764295045675 0.00056921194280089
6.63821216239955 0.000569249247381467
6.63878141164693 0.000569286556852633
6.63935069820378 0.000569323871214386
6.639920022075 0.000569361190466728
6.64048938326546 0.000569398514613514
6.64105878178008 0.000569435843654746
6.64162821762373 0.000569473177588494
6.64219769080132 0.000569510516420544
6.64276720131774 0.000569547860147038
6.64333674917789 0.000569585208771834
6.64390633438666 0.000569622562296861
6.64447595694896 0.000569659920720189
6.64504561686968 0.000569697284043747
6.64561531415372 0.000569734652269464
6.64618504880599 0.000569772025397339
6.64675482083139 0.000569809403429301
6.64732463023482 0.00056984678636535
6.64789447702118 0.000569884174207414
6.64846436119539 0.000569921566955494
6.64903428276235 0.000569958964609589
6.64960424172696 0.000569996367173556
6.65017423809413 0.000570033774647395
6.65074427186878 0.000570071187029178
6.65131434305581 0.00057010860432469
6.65188445166013 0.000570146026530074
6.65245459768666 0.000570183453651115
6.65302478114031 0.000570220885683957
6.653595002026 0.000570258322632456
6.65416526034863 0.000570295764498541
6.65473555611313 0.000570333211280283
6.65530588932441 0.000570370662979611
6.65587625998739 0.000570408119598453
6.65644666810699 0.000570445581136809
6.65701711368812 0.000570483047596608
6.65758759673572 0.000570520518977849
6.6581581172547 0.000570557995282461
6.65872867524998 0.000570595476510444
6.65929927072649 0.000570632962663726
6.65986990368916 0.000570670453742308
6.6604405741429 0.000570707949748118
6.66101128209265 0.000570745450681155
6.66158202754333 0.000570782956543348
6.66215281049987 0.000570820467334697
6.6627236309672 0.000570857983057131
6.66329448895026 0.00057089550371065
6.66386538445397 0.000570933029295253
6.66443631748327 0.000570970559814797
6.66500728804308 0.000571008095269283
6.66557829613835 0.00057104563565871
6.66614934177401 0.000571083180985007
6.666720424955 0.000571120731248173
6.66729154568625 0.000571158286450138
6.66786270397269 0.000571195846590901
6.66843389981929 0.00057123341167239
6.66900513323096 0.000571270981696534
6.66957640421265 0.000571308556661405
6.67014771276932 0.000571346136568931
6.67071905890588 0.000571383721422968
6.67129044262731 0.000571421311219661
6.67186186393853 0.000571458905964793
6.67243332284449 0.000571496505654509
6.67300481935015 0.000571534110294594
6.67357635346044 0.000571571719883118
6.67414792518032 0.000571609334422012
6.67471953451475 0.000571646953911274
6.67529118146866 0.000571684578352832
6.67586286604701 0.000571722207746688
6.67643458825476 0.000571759842096697
6.67700634809685 0.000571797481399003
6.67757814557825 0.000571835125659392
6.67814998070391 0.000571872774875934
6.67872185347879 0.000571910429050559
6.67929376390784 0.000571948088183265
6.67986571199602 0.000571985752277911
6.6804376977483 0.000572023421330638
6.68100972116963 0.000572061095347233
6.68158178226498 0.000572098774325767
6.6821538810393 0.000572136458268168
6.68272601749757 0.000572174147176365
6.68329819164475 0.00057221184104843
6.6838704034858 0.000572249539888218
6.68444265302569 0.000572287243697659
6.68501494026938 0.000572324952472896
6.68558726522186 0.000572362666219714
6.68615962788808 0.000572400384936185
6.68673202827301 0.000572438108624236
6.68730446638163 0.000572475837285797
6.68787694221892 0.000572513570918938
6.68844945578984 0.000572551309529446
6.68902200709937 0.000572589053113463
6.68959459615248 0.000572626801674846
6.69016722295416 0.000572664555213596
6.69073988750937 0.00057270231373164
6.6913125898231 0.000572740077228979
6.69188532990033 0.000572777845705612
6.69245810774604 0.000572815619165396
6.6930309233652 0.000572853397606404
6.69360377676281 0.000572891181032491
6.69417666794384 0.00057292896944173
6.69474959691328 0.000572966762836048
6.69532256367612 0.000573004561217375
6.69589556823734 0.000573042364585709
6.69646861060192 0.000573080172942981
6.69704169077487 0.000573117986289188
6.69761480876116 0.000573155804626261
6.69818796456578 0.000573193627954199
6.69876115819374 0.00057323145627493
6.69933438965001 0.000573269289590383
6.6999076589396 0.000573307127898629
6.7004809660675 0.000573344971201597
6.7010543110387 0.000573382819501215
6.7016276938582 0.000573420672799412
6.702201114531 0.000573458531094259
6.7027745730621 0.000573496394389613
6.70334806945649 0.000573534262683545
6.70392160371917 0.000573572135979913
6.70449517585515 0.000573610014278716
6.70506878586943 0.000573647897581883
6.70564243376701 0.000573685785887486
6.7062161195529 0.000573723679197452
6.7067898432321 0.000573761577515638
6.70736360480961 0.000573799480840117
6.70793740429045 0.000573837389172816
6.70851124167963 0.000573875302515665
6.70908511698214 0.000573913220868662
6.70965903020301 0.000573951144231808
6.71023298134724 0.000573989072607032
6.71080697041985 0.000574027005996261
6.71138099742585 0.000574064944399497
6.71195506237025 0.000574102887816737
6.71252916525806 0.000574140836251841
6.71310330609431 0.000574178789702879
6.71367748488402 0.000574216748171779
6.71425170163219 0.00057425471166047
6.71482595634385 0.000574292680168952
6.71540024902402 0.000574330653699154
6.71597457967772 0.000574368632251075
6.71654894830997 0.000574406615826643
6.7171233549258 0.00057444460442586
6.71769779953022 0.000574482598050652
6.71827228212828 0.000574520596701021
6.71884680272498 0.000574558600378894
6.71942136132536 0.000574596609084272
6.71999595793444 0.000574634622819083
6.72057059255726 0.000574672641585255
6.72114526519885 0.000574710665380861
6.72171997586423 0.000574748694209755
6.72229472455844 0.000574786728070012
6.72286951128651 0.000574824766965486
6.72344433605347 0.000574862810896179
6.72401919886437 0.00057490085986209
6.72459409972423 0.000574938913867075
6.7251690386381 0.000574976972907279
6.725744015611 0.000575015036988487
6.72631903064799 0.000575053106110697
6.7268940837541 0.000575091180271983
6.72746917493438 0.0005751292594762
6.72804430419385 0.000575167343723349
6.72861947153758 0.000575205433015359
6.72919467697059 0.0005752435273503
6.72976992049794 0.000575281626733958
6.73034520212467 0.000575319731164405
6.73092052185584 0.00057535784064164
6.73149587969648 0.000575395955167592
6.73207127565165 0.000575434074746118
6.73264670972639 0.000575472199373361
6.73322218192577 0.000575510329053177
6.73379769225482 0.000575548463787496
6.73437324071861 0.000575586603574388
6.73494882732218 0.000575624748417712
6.7355244520706 0.000575662898315537
6.73610011496892 0.000575701053271721
6.73667581602219 0.000575739213286264
6.73725155523547 0.000575777378359166
6.73782733261383 0.000575815548492356
6.73840314816233 0.000575853723687761
6.73897900188602 0.000575891903945382
6.73955489378996 0.000575930089265219
6.74013082387923 0.0005759682796492
6.74070679215887 0.000576006475099253
6.74128279863397 0.000576044675613451
6.74185884330959 0.000576082881197578
6.74243492619078 0.000576121091847777
6.74301104728263 0.000576159307567906
6.7435872065902 0.000576197528359893
6.74416340411856 0.000576235754221809
6.74473963987278 0.000576273985155582
6.74531591385794 0.000576312221163142
6.7458922260791 0.000576350462244488
6.74646857654134 0.000576388708401549
6.74704496524974 0.000576426959634324
6.74762139220938 0.000576465215944742
6.74819785742532 0.000576503477334732
6.74877436090266 0.000576541743802364
6.74935090264646 0.000576580015351496
6.74992748266181 0.0005766182919802
6.75050410095379 0.00057665657369426
6.75108075752749 0.000576694860489819
6.75165745238797 0.000576733152368807
6.75223418554034 0.00057677144933508
6.75281095698968 0.00057680975138671
6.75338776674107 0.000576848058525624
6.75396461479959 0.000576886370753752
6.75454150117035 0.000576924688071093
6.75511842585842 0.000576963010479575
6.7556953888689 0.0005770013379792
6.75627239020687 0.000577039670569966
6.75684942987744 0.000577078008255731
6.7574265078857 0.000577116351036494
6.75800362423674 0.000577154698910328
6.75858077893565 0.000577193051883017
6.75915797198753 0.000577231409952632
6.75973520339748 0.000577269773121104
6.7603124731706 0.00057730814138843
6.76088978131199 0.00057734651475654
6.76146712782675 0.000577384893227362
6.76204451271998 0.000577423276800897
6.76262193599678 0.000577461665477143
6.76319939766225 0.000577500059258031
6.76377689772151 0.000577538458145487
6.76435443617966 0.000577576862137583
6.76493201304179 0.000577615271240106
6.76550962831303 0.000577653685449197
6.76608728199848 0.000577692104770642
6.76666497410325 0.000577730529200585
6.76724270463245 0.000577768958742881
6.7678204735912 0.000577807393399461
6.7683982809846 0.000577845833168394
6.76897612681776 0.00057788427805161
6.76955401109582 0.000577922728052965
6.77013193382387 0.000577961183170532
6.77070989500704 0.000577999643404309
6.77128789465044 0.000578038108760082
6.7718659327592 0.000578076579233995
6.77244400933844 0.000578115054827975
6.77302212439326 0.00057815353554588
6.77360027792881 0.000578192021385781
6.7741784699502 0.000578230512349606
6.77475670046255 0.000578269008439284
6.77533496947099 0.000578307509654816
6.77591327698064 0.000578346015998128
6.77649162299664 0.000578384527469222
6.77707000752411 0.000578423044070026
6.77764843056818 0.000578461565800539
6.77822689213398 0.000578500092662691
6.77880539222664 0.00057853862465648
6.7793839308513 0.000578577161783836
6.77996250801308 0.000578615704044759
6.78054112371713 0.000578654251443105
6.78111977796857 0.000578692803976945
6.78169847077255 0.000578731361646281
6.78227720213419 0.000578769924456897
6.78285597205865 0.000578808492404936
6.78343478055106 0.000578847065494255
6.78401362761655 0.000578885643724854
6.78459251326028 0.000578924227098662
6.78517143748738 0.000578962815615678
6.78575040030299 0.000579001409277831
6.78632940171227 0.000579040008085121
6.78690844172035 0.000579078612039477
6.78748752033239 0.000579117221140897
6.78806663755354 0.000579155835391311
6.78864579338893 0.000579194454792648
6.78922498784372 0.000579233079342978
6.78980422092306 0.000579271709046159
6.79038349263211 0.00057931034390219
6.79096280297601 0.000579348983911071
6.79154215195992 0.000579387629074731
6.79212153958899 0.000579426279395099
6.79270096586839 0.000579464934874103
6.79328043080326 0.000579503595509813
6.79385993439877 0.00057954226130416
6.79443947666008 0.00057958093225907
6.79501905759233 0.000579619608374544
6.79559867720071 0.000579658289652511
6.79617833549036 0.000579696976092971
6.79675803246645 0.000579735667697851
6.79733776813415 0.000579774364469081
6.79791754249862 0.000579813066404731
6.79849735556503 0.000579851773510588
6.79907720733854 0.000579890485782793
6.79965709782432 0.000579929203225205
6.80023702702754 0.000579967925835895
6.80081699495338 0.000580006653620647
6.801397001607 0.000580045386577534
6.80197704699358 0.000580084124706555
6.80255713111828 0.000580122868011568
6.80313725398629 0.000580161616490643
6.80371741560278 0.000580200370147638
6.80429761597293 0.000580239128982553
6.80487785510191 0.000580277892995387
6.80545813299491 0.000580316662188069
6.8060384496571 0.0005803554365606
6.80661880509366 0.000580394216116835
6.80719919930977 0.000580433000854847
6.80777963231063 0.000580471790776563
6.80836010410141 0.000580510585883913
6.80894061468729 0.000580549386176896
6.80952116407347 0.000580588191657441
6.81010175226513 0.000580627002325547
6.81068237926745 0.000580665818183144
6.81126304508564 0.00058070463923023
6.81184374972487 0.000580743465470663
6.81242449319034 0.000580782296900586
6.81300527548724 0.000580821133525785
6.81358609662077 0.00058085997534433
6.81416695659611 0.000580898822358151
6.81474785541847 0.000580937674567246
6.81532879309303 0.000580976531975474
6.81590976962501 0.000581015394582834
6.81649078501959 0.000581054262387398
6.81707183928198 0.00058109313539495
6.81765293241737 0.000581132013601634
6.81823406443098 0.000581170897013235
6.81881523532799 0.000581209785627826
6.81939644511362 0.000581248679445405
6.81997769379306 0.000581287578471758
6.82055898137153 0.000581326482703028
6.82114030785424 0.000581365392143073
6.82172167324638 0.000581404306791891
6.82230307755317 0.000581443226649483
6.82288452077982 0.000581482151719706
6.82346600293154 0.000581521082000632
6.82404752401354 0.000581560017496117
6.82462908403104 0.000581598958204232
6.82521068298924 0.000581637904128835
6.82579232089337 0.000581676855269926
6.82637399774864 0.000581715811627504
6.82695571356027 0.000581754773203499
6.82753746833347 0.000581793739997909
6.82811926207347 0.000581832712014592
6.82870109478548 0.000581871689251619
6.82928296647474 0.000581910671712848
6.82986487714645 0.000581949659396349
6.83044682680585 0.000581988652304052
6.83102881545815 0.000582027650437884
6.83161084310859 0.000582066653799774
6.83219290976239 0.000582105662387794
6.83277501542477 0.0005821446762058
6.83335716010098 0.000582183695251864
6.83393934379623 0.000582222719529843
6.83452156651576 0.000582261749041665
6.8351038282648 0.000582300783783473
6.83568612904859 0.000582339823761053
6.83626846887235 0.000582378868974405
6.83685084774132 0.000582417919423528
6.83743326566075 0.000582456975110351
6.83801572263586 0.000582496036034873
6.83859821867189 0.000582535102197096
6.83918075377409 0.000582574173602804
6.83976332794769 0.000582613250248141
6.84034594119794 0.000582652332136962
6.84092859353007 0.00058269141926734
6.84151128494934 0.000582730511645061
6.84209401546099 0.000582769609266266
6.84267678507025 0.000582808712136741
6.84325959378239 0.000582847820252631
6.84384244160264 0.000582886933619719
6.84442532853626 0.000582926052234148
6.8450082545885 0.000582965176101705
6.8455912197646 0.000583004305220461
6.84617422406982 0.000583043439592344
6.84675726750941 0.000583082579219282
6.84734035008863 0.000583121724099347
6.84792347181273 0.000583160874236397
6.84850663268697 0.000583200029632359
6.8490898327166 0.000583239190285304
6.84967307190689 0.000583278356199091
6.85025635026308 0.000583317527371789
6.85083966779046 0.000583356703807257
6.85142302449426 0.000583395885503565
6.85200642037977 0.000583435072466499
6.85258985545223 0.000583474264692203
6.85317332971692 0.000583513462182604
6.85375684317911 0.000583552664941559
6.85434039584405 0.000583591872969068
6.85492398771702 0.000583631086265132
6.85550761880328 0.00058367030482975
6.85609128910811 0.000583709528666779
6.85667499863678 0.00058374875777622
6.85725874739456 0.000583787992158071
6.85784253538672 0.00058382723181619
6.85842636261853 0.00058386647674672
6.85901022909528 0.000583905726955447
6.85959413482224 0.00058394498244237
6.86017807980468 0.000583984243207489
6.86076206404788 0.000584023509250804
6.86134608755714 0.000584062780576172
6.86193015033771 0.000584102057183594
6.8625142523949 0.000584141339073068
6.86309839373397 0.000584180626246524
6.86368257436021 0.000584219918703962
6.86426679427892 0.000584259216449237
6.86485105349537 0.000584298519480423
6.86543535201485 0.000584337827801375
6.86601968984265 0.000584377141410165
6.86660406698406 0.000584416460308722
6.86718848344437 0.000584455784498974
6.86777293922887 0.00058449511398285
6.86835743434285 0.000584534448760349
6.86894196879161 0.000584573788831471
6.86952654258044 0.000584613134198146
6.87011115571464 0.0005846524848623
6.8706958081995 0.000584691840822006
6.87128050004032 0.000584731202083049
6.87186523124241 0.000584770568643501
6.87245000181105 0.00058480994050529
6.87303481175155 0.000584849317668416
6.87361966106922 0.000584888700134807
6.87420454976936 0.000584928087904464
6.87478947785726 0.000584967480981243
6.87537444533824 0.000585006879363216
6.87595945221761 0.000585046283052311
6.87654449850066 0.000585085692050456
6.87712958419271 0.000585125106359581
6.87771470929907 0.000585164525977756
6.87829987382505 0.000585203950908839
6.87888507777595 0.0005852433811509
6.87947032115711 0.000585282816707797
6.88005560397381 0.00058532225757953
6.88064092623139 0.000585361703768027
6.88122628793516 0.00058540115527136
6.88181168909043 0.000585440612095314
6.88239712970253 0.000585480074237961
6.88298260977677 0.000585519541701228
6.88356812931847 0.000585559014485117
6.88415368833295 0.000585598492591555
6.88473928682554 0.000585637976020542
6.88532492480156 0.000585677464775935
6.88591060226634 0.000585716958855806
6.88649631922519 0.000585756458264012
6.88708207568346 0.000585795962998624
6.88766787164646 0.00058583547306157
6.88825370711952 0.000585874988456708
6.88883958210797 0.000585914509182108
6.88942549661716 0.000585954035237772
6.89001145065239 0.000585993566629483
6.89059744421902 0.000586033103353386
6.89118347732238 0.000586072645413337
6.89176954996779 0.000586112192811265
6.8923556621606 0.000586151745545241
6.89294181390615 0.000586191303617193
6.89352800520977 0.000586230867030979
6.8941142360768 0.000586270435784669
6.89470050651258 0.000586310009880193
6.89528681652246 0.00058634958931755
6.89587316611178 0.000586389174100597
6.89645955528588 0.000586428764227406
6.89704598405011 0.000586468359701833
6.89763245240981 0.000586507960523879
6.89821896037033 0.000586547566691615
6.89880550793703 0.000586587178210826
6.89939209511524 0.000586626795081513
6.89997872191032 0.000586666417301746
6.90056538832762 0.000586706044875383
6.9011520943725 0.000586745677804353
6.9017388400503 0.000586785316086725
6.90232562536639 0.00058682495972443
6.90291245032611 0.000586864608721324
6.90349931493483 0.00058690426307355
6.90408621919791 0.000586943922786893
6.90467316312069 0.000586983587861353
6.90526014670855 0.000587023258295002
6.90584716996685 0.000587062934093626
6.90643423290094 0.000587102615253366
6.9070213355162 0.000587142301780009
6.90760847781798 0.000587181993669698
6.90819565981165 0.000587221690928217
6.90878288150258 0.000587261393555567
6.90937014289613 0.00058730110154982
6.90995744399768 0.000587340814914832
6.9105447848126 0.000587380533652531
6.91113216534625 0.00058742025776099
6.91171958560401 0.000587459987242136
6.91230704559125 0.000587499722099827
6.91289454531335 0.000587539462332134
6.91348208477568 0.000587579207940985
6.91406966398362 0.00058761895892638
6.91465728294255 0.000587658715292177
6.91524494165784 0.000587698477038375
6.91583264013488 0.000587738244164974
6.91642037837904 0.000587778016671974
6.91700815639571 0.000587817794565161
6.91759597419028 0.000587857577840677
6.91818383176812 0.00058789736650238
6.91877172913462 0.000587937160550269
6.91935966629517 0.000587976959984344
6.91994764325516 0.000588016764808463
6.92053566001997 0.000588056575022625
6.92112371659499 0.000588096390628758
6.92171181298562 0.000588136211624934
6.92229994919724 0.000588176038015011
6.92288812523526 0.000588215869798987
6.92347634110506 0.000588255706978792
6.92406459681203 0.000588295549554425
6.92465289236159 0.000588335397525886
6.92524122775911 0.000588375250898961
6.92582960301001 0.000588415109669793
6.92641801811968 0.000588454973842238
6.92700647309352 0.000588494843414368
6.92759496793694 0.000588534718391969
6.92818350265533 0.000588574598773111
6.9287720772541 0.000588614484557796
6.92936069173866 0.000588654375749879
6.92994934611441 0.000588694272349361
6.93053804038676 0.00058873417435817
6.93112677456112 0.000588774081776306
6.9317155486429 0.000588813994603769
6.9323043626375 0.000588853912842487
6.93289321655034 0.000588893836496318
6.93348211038684 0.000588933765561405
6.9340710441524 0.000588973700043532
6.93466001785245 0.000589013639940771
6.93524903149239 0.00058905358525698
6.93583808507764 0.000589093535990229
6.93642717861363 0.000589133492142447
6.93701631210577 0.000589173453715563
6.93760548555949 0.000589213420709576
6.9381946989802 0.000589253393128343
6.93878395237333 0.000589293370968008
6.93937324574429 0.000589333354234355
6.93996257909853 0.000589373342927385
6.94055195244146 0.000589413337047098
6.9411413657785 0.000589453336595422
6.9417308191151 0.000589493341572356
6.94232031245667 0.000589533351979831
6.94290984580865 0.000589573367819773
6.94349941917647 0.000589613389092182
6.94408903256556 0.00058965341579706
6.94467868598136 0.000589693447938262
6.9452683794293 0.000589733485513861
6.94585811291481 0.000589773528527712
6.94644788644334 0.000589813576979817
6.94703770002032 0.000589853630872102
6.94762755365119 0.00058989369020457
6.9482174473414 0.000589933754977218
6.94880738109637 0.000589973825193905
6.94939735492157 0.000590013900852702
6.94998736882242 0.000590053981957465
6.95057742280438 0.000590094068508195
6.95116751687289 0.000590134160506819
6.95175765103339 0.000590174257951411
6.95234782529134 0.000590214360847754
6.95293803965219 0.000590254469191991
6.95352829412138 0.00059029458298991
6.95411858870437 0.00059033470223958
6.95470892340661 0.000590374826942929
6.95529929823356 0.000590414957101888
6.95588971319066 0.000590455092716455
6.95648016828338 0.000590495233788559
6.95707066351717 0.0005905353803182
6.95766119889748 0.000590575532307306
6.95825177442979 0.000590615689757806
6.95884239011955 0.000590655852667772
6.95943304597222 0.000590696021042987
6.96002374199326 0.000590736194879597
6.96061447818814 0.000590776374181457
6.96120525456232 0.000590816558950496
6.96179607112127 0.000590856749186713
6.96238692787046 0.00059089694489011
6.96297782481535 0.000590937146062614
6.96356876196141 0.000590977352708082
6.96415973931412 0.000591017564822657
6.96475075687894 0.000591057782410197
6.96534181466135 0.000591098005472628
6.96593291266682 0.000591138234009953
6.96652405090083 0.000591178468022169
6.96711522936886 0.000591218707513135
6.96770644807637 0.000591258952480922
6.96829770702885 0.000591299202929387
6.96888900623178 0.0005913394588566
6.96948034569063 0.00059137972026642
6.9700717254109 0.000591419987158846
6.97066314539806 0.000591460259535806
6.9712546056576 0.0005915005373973
6.971846106195 0.000591540820745258
6.97243764701574 0.000591581109581607
6.97302922812532 0.000591621403904418
6.97362084952923 0.000591661703717549
6.97421251123294 0.000591702009021
6.97480421324197 0.000591742319816698
6.97539595556178 0.000591782636104645
6.97598773819789 0.000591822957886768
6.97657956115577 0.000591863285164996
6.97717142444094 0.0005919036179374
6.97776332805887 0.000591943956207837
6.97835527201508 0.000591984299978236
6.97894725631506 0.000592024649246668
6.97953928096431 0.00059206500401699
6.98013134596833 0.000592105364289202
6.98072345133261 0.000592145730063304
6.98131559706268 0.000592186101341224
6.98190778316402 0.000592226478124891
6.98250000964214 0.000592266860416234
6.98309227650256 0.000592307248213322
6.98368458375077 0.000592347641520015
6.98427693139229 0.000592388040336311
6.98486931943263 0.000592428444664139
6.98546174787729 0.00059246885450157
6.9860542167318 0.00059250926985439
6.98664672600165 0.00059254969072067
6.98723927569237 0.000592590117102339
6.98783186580948 0.000592630549001325
6.98842449635848 0.000592670986417628
6.98901716734489 0.000592711429351249
6.98960987877424 0.000592751877806043
6.99020263065205 0.000592792331782011
6.99079542298383 0.000592832791279153
6.99138825577511 0.000592873256301325
6.99198112903141 0.0005929137268466
6.99257404275826 0.000592954202916906
6.99316699696118 0.000592994684516098
6.99375999164569 0.000593035171640322
6.99435302681733 0.000593075664295361
6.99494610248163 0.000593116162479288
6.99553921864411 0.000593156666195959
6.99613237531031 0.000593197175443446
6.99672557248575 0.000593237690225606
6.99731881017598 0.000593278210542438
6.99791208838652 0.000593318736393942
6.99850540712291 0.000593359267783976
6.99909876639069 0.000593399804710612
6.9996921661954 0.000593440347175776
7.00028560654258 0.000593480895183327
7.00087908743776 0.000593521448731335
7.00147260888649 0.00059356200782173
7.00206617089431 0.00059360257245451
7.00265977346677 0.000593643142633534
7.0032534166094 0.000593683718358801
7.00384710032776 0.000593724299630311
7.00444082462739 0.000593764886449992
7.00503458951384 0.000593805478819772
7.00562839499266 0.000593846076741581
7.0062222410694 0.00059388668021349
7.00681612774962 0.000593927289237427
7.00741005503885 0.00059396790381532
7.00800402294267 0.000594008523949098
7.00859803146662 0.000594049149638761
7.00919208061626 0.000594089780886238
7.00978617039715 0.000594130417691528
7.01038030081484 0.000594171060058487
7.0109744718749 0.000594211707983261
7.01156868358288 0.000594252361471632
7.01216293594435 0.000594293020523602
7.01275722896487 0.000594333685139171
7.01335156265001 0.000594374355318338
7.01394593700533 0.000594415031066889
7.0145403520364 0.000594455712380966
7.01513480774878 0.000594496399264428
7.01572930414804 0.000594537091717272
7.01632384123976 0.000594577789743358
7.0169184190295 0.000594618493338827
7.01751303752284 0.000594659202509464
7.01810769672535 0.000594699917255271
7.01870239664261 0.000594740637574318
7.01929713728018 0.000594781363472391
7.01989191864365 0.000594822094947561
7.0204867407386 0.000594862832001756
7.0210816035706 0.000594903574634978
7.02167650714524 0.000594944322851081
7.02227145146809 0.000594985076648138
7.02286643654474 0.000595025836030007
7.02346146238077 0.000595066600998614
7.02405652898177 0.000595107371550104
7.02465163635332 0.000595148147690261
7.02524678450101 0.000595188929419086
7.02584197343042 0.000595229716734651
7.02643720314716 0.000595270509642739
7.0270324736568 0.000595311308143352
7.02762778496495 0.000595352112236489
7.02822313707718 0.000595392921922151
7.0288185299991 0.000595433737204193
7.02941396373631 0.000595474558082617
7.03000943829439 0.000595515384557422
7.03060495367895 0.000595556216632465
7.03120050989558 0.000595597054305817
7.03179610694989 0.000595637897581336
7.03239174484747 0.000595678746457092
7.03298742359392 0.000595719600936943
7.03358314319486 0.000595760461022817
7.03417890365588 0.000595801326712786
7.0347747049826 0.000595842198008779
7.03537054718061 0.000595883074912722
7.03596643025552 0.000595923957426545
7.03656235421295 0.000595964845550249
7.03715831905849 0.00059600573928576
7.03775432479778 0.00059604663863308
7.03835037143641 0.000596087543594136
7.03894645898001 0.000596128454168929
7.03954258743418 0.000596169370361315
7.04013875680454 0.000596210292169367
7.04073496709671 0.00059625121959694
7.0413312183163 0.000596292152644035
7.04192751046895 0.000596333091310652
7.04252384356026 0.000596374035598719
7.04312021759586 0.000596414985510165
7.04371663258136 0.000596455941044989
7.04431308852241 0.000596496902207048
7.04490958542462 0.000596537868994415
7.04550612329361 0.000596578841407088
7.04610270213502 0.000596619819450854
7.04669932195447 0.000596660803123784
7.0472959827576 0.000596701792427805
7.04789268455002 0.000596742787364847
7.04848942733739 0.000596783787932981
7.04908621112532 0.000596824794137993
7.04968303591946 0.000596865805977954
7.05027990172544 0.000596906823452863
7.05087680854889 0.000596947846568507
7.05147375639546 0.000596988875321028
7.05207074527078 0.000597029909714283
7.05266777518049 0.0005970709497502
7.05326484613024 0.000597111995426852
7.05386195812567 0.000597153046748094
7.05445911117242 0.000597194103715856
7.05505630527614 0.000597235166328208
7.05565354044246 0.00059727623458708
7.05625081667705 0.000597317308496328
7.05684813398554 0.000597358388054024
7.0574454923736 0.000597399473262095
7.05804289184686 0.000597440564122471
7.05864033241098 0.000597481660635152
7.05923781407162 0.000597522762803993
7.05983533683442 0.000597563870627068
7.06043290070505 0.000597604984106304
7.06103050568915 0.000597646103243629
7.0616281517924 0.000597687228040972
7.06222583902044 0.000597728358496405
7.06282356737893 0.000597769494613784
7.06342133687355 0.000597810636395039
7.06401914750994 0.000597851783838239
7.06461699929378 0.000597892936947243
7.06521489223073 0.000597934095722049
7.06581282632645 0.000597975260162659
7.06641080158661 0.000598016430272929
7.06700881801688 0.000598057606052859
7.06760687562294 0.000598098787502449
7.06820497441044 0.000598139974623627
7.06880311438506 0.000598181167418322
7.06940129555248 0.000598222365886533
7.06999951791837 0.000598263570032119
7.0705977814884 0.00059830477985122
7.07119608626825 0.000598345995349624
7.0717944322636 0.00059838721652733
7.07239281948013 0.000598428443384337
7.07299124792351 0.000598469675922575
7.07358971759943 0.000598510914143971
7.07418822851358 0.000598552158046598
7.07478678067162 0.00059859340763624
7.07538537407926 0.000598634662910969
7.07598400874217 0.000598675923872714
7.07658268466604 0.000598717190521474
7.07718140185657 0.000598758462861106
7.07778016031943 0.000598799740891611
7.07837896006032 0.000598841024612987
7.07897780108493 0.000598882314027165
7.07957668339896 0.000598923609136071
7.0801756070081 0.000598964909941635
7.08077457191804 0.000599006216441927
7.08137357813448 0.000599047528638877
7.08197262566312 0.000599088846536342
7.08257171450966 0.00059913017013432
7.08317084467979 0.000599171499430884
7.08377001617922 0.00059921283443182
7.08436922901365 0.000599254175135197
7.08496848318879 0.000599295521544874
7.08556777871034 0.000599336873658922
7.08616711558399 0.000599378231481198
7.08676649381548 0.000599419595011702
7.08736591341049 0.000599460964250433
7.08796537437474 0.000599502339201249
7.08856487671394 0.00059954371986222
7.0891644204338 0.000599585106237205
7.08976400554004 0.000599626498326203
7.09036363203837 0.000599667896131142
7.0909632999345 0.000599709299652022
7.09156300923415 0.000599750708890772
7.09216275994304 0.000599792123849319
7.09276255206689 0.000599833544525737
7.09336238561142 0.000599874970925809
7.09396226058234 0.000599916403047608
7.09456217698539 0.000599957840893062
7.09516213482628 0.00059999928446217
7.09576213411074 0.00060004073375879
7.0963621748445 0.000600082188780993
7.09696225703328 0.000600123649532637
7.09756238068282 0.00060016511601372
7.09816254579883 0.000600206588226172
7.09876275238706 0.000600248066169992
7.09936300045323 0.000600289549847109
7.09996329000308 0.000600331039259451
7.10056362104234 0.000600372534407018
7.10116399357674 0.00060041403528981
7.10176440761203 0.000600455541911685
7.10236486315394 0.000600497054272641
7.10296536020822 0.000600538572372679
7.10356589878059 0.000600580096215656
7.10416647887681 0.000600621625801572
7.10476710050261 0.000600663161130426
7.10536776366374 0.000600704702204147
7.10596846836594 0.000600746249024664
7.10656921461497 0.000600787801591976
7.10717000241656 0.000600829359909941
7.10777083177647 0.000600870923974701
7.10837170270045 0.000600912493792042
7.10897261519424 0.000600954069361964
7.1095735692636 0.000600995650684466
7.11017456491429 0.000601037237763405
7.11077560215205 0.000601078830596854
7.11137668098265 0.00060112042918674
7.11197780141183 0.000601162033534992
7.11257896344537 0.000601203643643538
7.11318016708901 0.000601245259512378
7.11378141234852 0.000601286881141513
7.11438269922966 0.000601328508534798
7.1149840277382 0.000601370141692235
7.11558539787989 0.000601411780615751
7.11618680966051 0.000601453425305346
7.11678826308581 0.00060149507576102
7.11738975816157 0.00060153673198856
7.11799129489356 0.000601578393984106
7.11859287328754 0.000601620061751518
7.1191944933493 0.000601661735290794
7.11979615508459 0.000601703414605791
7.12039785849919 0.000601745099694581
7.12099960359889 0.000601786790559093
7.12160139038945 0.000601828487201254
7.12220321887665 0.000601870189622993
7.12280508906627 0.000601911897824311
7.12340700096409 0.000601953611805206
7.1240089545759 0.000601995331569537
7.12461094990747 0.000602037057115373
7.12521298696459 0.000602078788448502
7.12581506575303 0.000602120525565065
7.1264171862786 0.000602162268470848
7.12701934854707 0.000602204017161995
7.12762155256423 0.00060224577164429
7.12822379833588 0.000602287531917734
7.12882608586779 0.000602329297982325
7.12942841516577 0.000602371069839994
7.13003078623561 0.000602412847490739
7.13063319908311 0.000602454630938418
7.13123565371404 0.000602496420181103
7.13183815013422 0.000602538215222649
7.13244068834945 0.000602580016063057
7.13304326836551 0.000602621822704255
7.13364589018822 0.000602663635146244
7.13424855382336 0.000602705453390952
7.13485125927675 0.000602747277440306
7.13545400655419 0.000602789107294308
7.13605679566149 0.000602830942954886
7.13665962660444 0.000602872784422038
7.13726249938886 0.000602914631697695
7.13786541402056 0.000602956484783784
7.13846837050534 0.000602998343680305
7.13907136884902 0.000603040208391116
7.13967440905741 0.000603082078914287
7.14027749113633 0.000603123955251747
7.14088061509158 0.000603165837405424
7.14148378092899 0.000603207725377248
7.14208698865436 0.000603249619165289
7.14269023827353 0.000603291518775332
7.1432935297923 0.000603333424203521
7.14389686321651 0.000603375335455642
7.14450023855196 0.000603417252531693
7.14510365580449 0.000603459175429747
7.14570711497992 0.000603501104155589
7.14631061608408 0.00060354303870729
7.14691415912279 0.000603584979086778
7.14751774410187 0.000603626925297912
7.14812137102717 0.000603668877336833
7.14872503990451 0.000603710835209327
7.14932875073972 0.000603752798913466
7.14993250353863 0.000603794768451177
7.15053629830708 0.000603836743826318
7.15114013505091 0.000603878725036961
7.15174401377594 0.000603920712085033
7.15234793448803 0.000603962704972464
7.152951897193 0.00060400470370118
7.1535559018967 0.000604046708269255
7.15415994860497 0.000604088718682473
7.15476403732365 0.000604130734936978
7.15536816805859 0.000604172757038554
7.15597234081563 0.000604214784985274
7.15657655560062 0.000604256818780993
7.1571808124194 0.000604298858425713
7.15778511127782 0.000604340903919433
7.15838945218174 0.000604382955264081
7.158993835137 0.000604425012461586
7.15959826014947 0.000604467075511947
7.16020272722498 0.000604509144419022
7.1608072363694 0.000604551219180883
7.16141178758858 0.000604593299799457
7.16201638088838 0.000604635386278601
7.16262101627465 0.000604677478616387
7.16322569375327 0.000604719576814744
7.16383041333008 0.000604761680875599
7.16443517501096 0.000604803790800882
7.16503997880176 0.000604845906588663
7.16564482470835 0.000604888028244728
7.16624971273659 0.000604930155767148
7.16685464289236 0.000604972289157853
7.16745961518152 0.000605014428416841
7.16806462960994 0.00060505657354797
7.16866968618348 0.00060509872455124
7.16927478490804 0.000605140881428578
7.16987992578946 0.000605183044178058
7.17048510883364 0.000605225212805463
7.17109033404645 0.000605267387308866
7.17169560143376 0.000605309567690194
7.17230091100145 0.000605351753951377
7.1729062627554 0.000605393946094342
7.17351165670149 0.000605436144117162
7.17411709284561 0.000605478348023692
7.17472257119363 0.000605520557815862
7.17532809175145 0.000605562773491743
7.17593365452494 0.000605604995055191
7.17653925952 0.000605647222506207
7.17714490674251 0.000605689455848648
7.17775059619835 0.000605731695078657
7.17835632789343 0.000605773940202018
7.17896210183363 0.000605816191218733
7.17956791802485 0.0006058584481288
7.18017377647298 0.000605900710934149
7.18077967718391 0.000605942979634778
7.18138562016355 0.000605985254236475
7.18199160541778 0.000606027534735381
7.18259763295252 0.000606069821135353
7.18320370277365 0.000606112113436392
7.18380981488709 0.000606154411640426
7.18441596929873 0.000606196715747454
7.18502216601448 0.000606239025761335
7.18562840504024 0.000606281341680138
7.18623468638192 0.000606323663507721
7.18684101004543 0.000606365991246013
7.18744737603667 0.000606408324893085
7.18805378436156 0.000606450664450865
7.18866023502602 0.000606493009921282
7.18926672803594 0.000606535361306264
7.18987326339724 0.00060657771860774
7.19047984111585 0.000606620081823781
7.19108646119767 0.000606662450958243
7.19169312364863 0.000606704826011128
7.19229982847464 0.000606747206984363
7.19290657568163 0.000606789593879877
7.19351336527551 0.000606831986697669
7.19412019726221 0.000606874385439668
7.19472707164765 0.000606916790105875
7.19533398843775 0.000606959200698217
7.19594094763845 0.000607001617218623
7.19654794925567 0.000607044039669021
7.19715499329534 0.000607086468047483
7.19776207976339 0.000607128902359794
7.19836920866575 0.000607171342602097
7.19897638000835 0.000607213788780177
7.19958359379713 0.000607256240892107
7.20019085003802 0.000607298698941742
7.20079814873696 0.000607341162927155
7.20140548989989 0.000607383632852202
7.20201287353274 0.000607426108716883
7.20262029964146 0.000607468590523126
7.20322776823198 0.000607511078272861
7.20383527931026 0.000607553571966086
7.20444283288222 0.000607596071602803
7.20505042895383 0.000607638577186867
7.20565806753101 0.000607681088718278
7.20626574861973 0.000607723606198966
7.20687347222593 0.000607766129630859
7.20748123835556 0.000607808659012027
7.20808904701457 0.000607851194346328
7.20869689820892 0.000607893735633763
7.20930479194456 0.000607936282878186
7.20991272822743 0.000607978836077672
7.21052070706351 0.000608021395234146
7.21112872845874 0.000608063960349539
7.21173679241909 0.000608106531425778
7.21234489895052 0.000608149108462863
7.21295304805898 0.000608191691462724
7.21356123975044 0.000608234280425359
7.21416947403087 0.000608276875354625
7.21477775090622 0.000608319476248595
7.21538607038247 0.000608362083111125
7.21599443246558 0.000608404695942214
7.21660283716152 0.000608447314743792
7.21721128447627 0.000608489939515859
7.21781977441578 0.000608532570260342
7.21842830698604 0.00060857520697917
7.21903688219302 0.000608617849674271
7.2196455000427 0.000608660498343718
7.22025416054104 0.000608703152991366
7.22086286369403 0.000608745813619145
7.22147160950765 0.000608788480225126
7.22208039798788 0.000608831152813165
7.22268922914069 0.000608873831385191
7.22329810297208 0.000608916515939276
7.22390701948802 0.000608959206479277
7.22451597869449 0.000609001903005192
7.2251249805975 0.00060904460552088
7.22573402520302 0.000609087314022483
7.22634311251704 0.000609130028515787
7.22695224254556 0.000609172749000792
7.22756141529456 0.000609215475477497
7.22817063077004 0.000609258207949759
7.22877988897799 0.00060930094641565
7.2293891899244 0.000609343690879027
7.22999853361528 0.00060938644133989
7.23060792005662 0.000609429197798238
7.23121734925442 0.000609471960257929
7.23182682121468 0.00060951472872089
7.2324363359434 0.000609557503185194
7.23304589344658 0.000609600283652769
7.23365549373024 0.000609643070127472
7.23426513680036 0.000609685862607374
7.23487482266297 0.000609728661094403
7.23548455132407 0.000609771465592417
7.23609432278966 0.000609814276099487
7.23670413706576 0.00060985709261947
7.23731399415838 0.000609899915152365
7.23792389407353 0.000609942743698173
7.23853383681723 0.000609985578260751
7.23914382239549 0.00061002841883817
7.23975385081433 0.000610071265436216
7.24036392207976 0.00061011411805103
7.24097403619781 0.0006101569766884
7.2415841931745 0.000610199841346396
7.24219439301585 0.000610242712026946
7.24280463572787 0.00061028558873198
7.24341492131661 0.000610328471463425
7.24402524978807 0.000610371360221281
7.24463562114829 0.000610414255007478
7.2452460354033 0.000610457155823942
7.24585649255912 0.000610500062670675
7.2464669926218 0.000610542975547676
7.24707753559734 0.000610585894460731
7.2476881214918 0.000610628819405982
7.24829875031121 0.000610671750387287
7.2489094220616 0.000610714687406573
7.249520136749 0.000610757630463841
7.25013089437947 0.000610800579561019
7.25074169495903 0.000610843534698108
7.25135253849373 0.000610886495878963
7.25196342498961 0.000610929463101657
7.25257435445271 0.000610972436370046
7.25318532688908 0.00061101541568413
7.25379634230476 0.00061105840104391
7.25440740070581 0.00061110139245517
7.25501850209826 0.000611144389914054
7.25562964648817 0.000611187393424418
7.2562408338816 0.000611230402986263
7.25685206428458 0.000611273418603445
7.25746333770319 0.000611316440275965
7.25807465414346 0.000611359468003821
7.25868601361147 0.000611402501788943
7.25929741611325 0.000611445541631331
7.25990886165489 0.000611488587536769
7.26052035024242 0.000611531639501402
7.26113188188192 0.000611574697529085
7.26174345657945 0.000611617761619819
7.26235507434107 0.00061166083177746
7.26296673517285 0.000611703908000081
7.26357843908085 0.000611746990291538
7.26419018607114 0.00061179007865183
7.26480197614979 0.000611833173080958
7.26541380932288 0.000611876273582779
7.26602568559646 0.000611919380159222
7.26663760497662 0.000611962492806428
7.26724956746942 0.000612005611532112
7.26786157308096 0.000612048736332417
7.26847362181729 0.0006120918672112
7.2690857136845 0.000612135004168461
7.26969784868867 0.000612178147208057
7.27031002683588 0.000612221296328058
7.2709222481322 0.000612264451532323
7.27153451258374 0.000612307612820851
7.27214682019656 0.000612350780193642
7.27275917097675 0.000612393953654552
7.27337156493041 0.000612437133203582
7.27398400206361 0.00061248031884266
7.27459648238245 0.000612523510571787
7.27520900589302 0.00061256670839289
7.27582157260142 0.000612609912307897
7.27643418251373 0.000612653122318738
7.27704683563604 0.000612696338423484
7.27765953197447 0.000612739560625992
7.2782722715351 0.000612782788928189
7.27888505432403 0.000612826023330077
7.27949788034735 0.000612869263833583
7.28011074961119 0.000612912510438708
7.28072366212162 0.000612955763147379
7.28133661788477 0.000612999021961525
7.28194961690673 0.000613042286881147
7.28256265919361 0.000613085557908172
7.28317574475152 0.000613128835044529
7.28378887358657 0.000613172118292147
7.28440204570486 0.000613215407651025
7.28501526111251 0.000613258703123091
7.28562851981563 0.000613302004708346
7.28624182182034 0.000613345312408719
7.28685516713275 0.000613388626226137
7.28746855575897 0.000613431946162528
7.28808198770514 0.000613475272215966
7.28869546297735 0.000613518604392233
7.28930898158174 0.000613561942689403
7.28992254352443 0.000613605287109404
7.29053614881154 0.000613648637654164
7.2911497974492 0.000613691994325611
7.29176348944352 0.000613735357121817
7.29237722480064 0.000613778726048567
7.29299100352669 0.000613822101103933
7.2936048256278 0.000613865482291772
7.29421869111009 0.000613908869610155
7.2948325999797 0.000613952263062938
7.29544655224276 0.000613995662650123
7.29606054790541 0.000614039068373637
7.29667458697379 0.000614082480235408
7.29728866945402 0.000614125898235438
7.29790279535226 0.000614169322373725
7.29851696467463 0.000614212752656054
7.29913117742729 0.000614256189080499
7.29974543361637 0.000614299631647057
7.30035973324801 0.000614343080361516
7.30097407632838 0.000614386535220017
7.3015884628636 0.000614429996228346
7.30220289285983 0.000614473463386503
7.30281736632321 0.00061451693669256
7.3034318832599 0.000614560416152301
7.30404644367606 0.000614603901763799
7.30466104757782 0.00061464739353091
7.30527569497135 0.000614690891453634
7.30589038586281 0.0006147343955339
7.30650512025834 0.000614777905771707
7.30711989816411 0.000614821422168984
7.30773471958628 0.000614864944727659
7.30834958453101 0.000614908473447732
7.30896449300446 0.000614952008333061
7.30957944501279 0.000614995549381716
7.31019444056217 0.000615039096597555
7.31080947965877 0.000615082649980577
7.31142456230875 0.000615126209532711
7.31203968851828 0.000615169775253956
7.31265485829353 0.000615213347146242
7.31327007164068 0.000615256925213425
7.31388532856589 0.000615300509453576
7.31450062907535 0.000615344099868625
7.31511597317522 0.000615387696460498
7.31573136087168 0.000615431299231126
7.31634679217091 0.000615474908180506
7.31696226707909 0.00061551852331057
7.3175777856024 0.000615562144623243
7.31819334774702 0.000615605772118527
7.31880895351914 0.00061564940579835
7.31942460292494 0.00061569304566464
7.3200402959706 0.000615736691717398
7.32065603266232 0.000615780343958551
7.32127181300628 0.000615824002390028
7.32188763700867 0.000615867667011829
7.32250350467568 0.000615911337827811
7.32311941601351 0.000615955014836045
7.32373537102834 0.000615998698040388
7.32435136972638 0.000616042387438912
7.32496741211382 0.000616086083037402
7.32558349819686 0.000616129784833929
7.32619962798169 0.000616173492832351
7.32681580147453 0.000616217207030739
7.32743201868156 0.000616260927432949
7.32804827960899 0.000616304654038982
7.32866458426303 0.000616348386852695
7.32928093264988 0.00061639212587023
7.32989732477575 0.000616435871097373
7.33051376064685 0.000616479622536052
7.33113024026939 0.00061652338018241
7.33174676364957 0.000616567144044162
7.33236333079361 0.000616610914117449
7.33297994170773 0.00061665469040613
7.33359659639814 0.000616698472910204
7.33421329487105 0.000616742261633527
7.33483003713268 0.000616786056574171
7.33544682318925 0.000616829857735994
7.33606365304699 0.000616873665118995
7.33668052671211 0.000616917478725102
7.33729744419084 0.000616961298556245
7.33791440548939 0.000617005124610493
7.338531410614 0.000617048956893634
7.3391484595709 0.000617092795403737
7.3397655523663 0.000617136640144661
7.34038268900645 0.000617180491116404
7.34099986949756 0.000617224348318968
7.34161709384588 0.000617268211756208
7.34223436205764 0.000617312081428125
7.34285167413907 0.000617355957334719
7.3434690300964 0.000617399839479846
7.34408642993588 0.000617443727863507
7.34470387366374 0.00061748762248763
7.34532136128623 0.000617531523352215
7.34593889280958 0.000617575430461118
7.34655646824005 0.00061761934381434
7.34717408758386 0.000617663263411881
7.34779175084727 0.000617707189255669
7.34840945803653 0.00061775112134956
7.34902720915788 0.000617795059691627
7.34964500421757 0.000617839004283798
7.35026284322185 0.000617882955129929
7.35088072617698 0.000617926912228093
7.35149865308921 0.000617970875580217
7.35211662396479 0.000618014845190159
7.35273463880998 0.000618058821057918
7.35335269763104 0.000618102803183494
7.35397080043422 0.000618146791568815
7.35458894722579 0.000618190786215811
7.355207138012 0.00061823478712641
7.35582537279913 0.000618278794300611
7.35644365159343 0.000618322807740343
7.35706197440117 0.000618366827447534
7.35768034122862 0.000618410853422184
7.35829875208204 0.000618454885666222
7.35891720696771 0.000618498924181575
7.35953570589189 0.000618542968968245
7.36015424886086 0.000618587020028159
7.36077283588089 0.000618631077365175
7.36139146695825 0.000618675140975435
7.36201014209923 0.000618719210864724
7.36262886131009 0.000618763287033042
7.36324762459713 0.000618807369482319
7.36386643196661 0.000618851458212554
7.36448528342482 0.000618895553225675
7.36510417897805 0.000618939654521682
7.36572311863257 0.000618983762104432
7.36634210239467 0.000619027875973925
7.36696113027065 0.000619071996132089
7.36758020226678 0.000619116122580854
7.36819931838936 0.00061916025531829
7.36881847864468 0.000619204394350182
7.36943768303903 0.000619248539674603
7.3700569315787 0.00061929269129348
7.37067622427 0.00061933684921067
7.37129556111921 0.000619381013424246
7.37191494213263 0.000619425183936134
7.37253436731657 0.000619469360750193
7.37315383667732 0.000619513543864494
7.37377335022118 0.000619557733282892
7.37439290795446 0.000619601929003461
7.37501250988347 0.000619646131031986
7.3756321560145 0.000619690339368465
7.37625184635387 0.000619734554010971
7.37687158090788 0.00061977877496529
7.37749135968285 0.000619823002229491
7.37811118268508 0.000619867235807434
7.37873104992088 0.000619911475699116
7.37935096139658 0.000619955721904539
7.37997091711849 0.000619999974427559
7.38059091709292 0.000620044233270104
7.38121096132618 0.000620088498430247
7.38183104982461 0.000620132769909915
7.38245118259452 0.000620177047712965
7.38307135964224 0.000620221331839398
7.38369158097408 0.000620265622291141
7.38431184659637 0.000620309919068195
7.38493215651544 0.000620354222172488
7.38555251073761 0.000620398531605948
7.38617290926922 0.000620442847370505
7.38679335211659 0.000620487169466157
7.38741383928605 0.000620531497892904
7.38803437078395 0.000620575832654604
7.3886549466166 0.000620620173753185
7.38927556679036 0.000620664521186719
7.38989623131154 0.00062070887496099
7.3905169401865 0.000620753235074071
7.39113769342158 0.00062079760152596
7.3917584910231 0.000620841974322445
7.39237933299743 0.000620886353461595
7.39300021935089 0.000620930738947268
7.39362115008984 0.000620975130779464
7.39424212522061 0.000621019528958183
7.39486314474957 0.000621063933485353
7.39548420868306 0.000621108344364831
7.39610531702742 0.000621152761594688
7.39672646978902 0.000621197185178782
7.3973476669742 0.000621241615117112
7.39796890858932 0.000621286051411606
7.39859019464073 0.000621330494064194
7.39921152513479 0.000621374943074875
7.39983290007787 0.000621419398445578
7.40045431947631 0.00062146386017823
7.40107578333649 0.000621508328272832
7.40169729166476 0.000621552802731312
7.40231884446749 0.000621597283555599
7.40294044175105 0.000621641770747621
7.4035620835218 0.000621686264307378
7.4041837697861 0.000621730764236798
7.40480550055034 0.00062177527053781
7.40542727582088 0.000621819783210413
7.40604909560409 0.000621864302256537
7.40667095990635 0.000621908827678109
7.40729286873402 0.000621953359477059
7.4079148220935 0.000621997897653385
7.40853681999115 0.000622042442209016
7.40915886243336 0.000622086993143952
7.40978094942651 0.000622131550462051
7.41040308097697 0.000622176114163311
7.41102525709113 0.000622220684249662
7.41164747777538 0.000622265260721103
7.4122697430361 0.000622309843581492
7.41289205287968 0.000622354432828899
7.41351440731251 0.000622399028467182
7.41413680634098 0.000622443630498268
7.41475924997148 0.000622488238920231
7.4153817382104 0.000622532853738853
7.41600427106414 0.000622577474952208
7.41662684853909 0.000622622102562224
7.41724947064165 0.000622666736570829
7.41787213737822 0.000622711376978023
7.4184948487552 0.000622756023787662
7.41911760477899 0.000622800676999747
7.41974040545599 0.000622845336616207
7.42036325079261 0.000622890002638969
7.42098614079524 0.000622934675066105
7.42160907547031 0.000622979353903401
7.42223205482421 0.000623024039148927
7.42285507886336 0.000623068730804613
7.42347814759417 0.000623113428874315
7.42410126102304 0.000623158133356104
7.4247244191564 0.000623202844253838
7.42534762200065 0.000623247561567517
7.42597086956222 0.000623292285299068
7.42659416184752 0.000623337015450421
7.42721749886297 0.000623381752021574
7.42784088061499 0.000623426495014457
7.42846430711 0.000623471244430998
7.42908777835444 0.000623516000273126
7.42971129435471 0.000623560762538911
7.43033485511725 0.00062360553123414
7.43095846064848 0.000623650306356883
7.43158211095484 0.000623695087910998
7.43220580604275 0.000623739875896484
7.43282954591865 0.00062378467031527
7.43345333058896 0.000623829471167356
7.43407716006013 0.000623874278456598
7.43470103433859 0.000623919092181069
7.43532495343077 0.000623963912344624
7.43594891734311 0.000624008738949193
7.43657292608206 0.000624053571994776
7.43719697965406 0.000624098411481372
7.43782107806554 0.000624143257414766
7.43844522132295 0.000624188109791102
7.43906940943274 0.000624232968616164
7.43969364240136 0.000624277833888026
7.44031792023525 0.000624322705610542
7.44094224294086 0.000624367583783714
7.44156661052464 0.000624412468409469
7.44219102299305 0.000624457359487808
7.44281548035254 0.000624502257022588
7.44343998260956 0.000624547161013807
7.44406452977058 0.000624592071463396
7.44468912184204 0.000624636988371353
7.44531375883041 0.000624681911741536
7.44593844074215 0.000624726841572016
7.44656316758373 0.000624771777868578
7.44718793936159 0.000624816720627365
7.44781275608222 0.000624861669854164
7.44843761775208 0.000624906625548973
7.44906252437763 0.000624951587711792
7.44968747596534 0.000624996556346479
7.45031247252168 0.000625041531451105
7.45093751405314 0.000625086513029527
7.45156260056616 0.000625131501083673
7.45218773206725 0.000625176495613543
7.45281290856286 0.000625221496621066
7.45343813005948 0.000625266504108169
7.45406339656359 0.000625311518074854
7.45468870808167 0.000625356538523047
7.45531406462019 0.000625401565454679
7.45593946618565 0.000625446598871676
7.45656491278452 0.000625491638772111
7.45719040442329 0.000625536685161769
7.45781594110845 0.000625581738040649
7.45844152284649 0.000625626797408753
7.4590671496439 0.000625671863268007
7.45969282150717 0.000625716935620342
7.46031853844279 0.000625762014467684
7.46094430045726 0.000625807099810034
7.46157010755707 0.000625852191651248
7.46219595974872 0.000625897289989399
7.46282185703871 0.000625942394828343
7.46344779943353 0.00062598750616808
7.4640737869397 0.000626032624010539
7.46469981956371 0.000626077748355719
7.46532589731207 0.000626122879209405
7.46595202019128 0.000626168016567742
7.46657818820785 0.000626213160436513
7.46720440136828 0.000626258310813791
7.4678306596791 0.000626303467701503
7.4684569631468 0.000626348631103508
7.4690833117779 0.000626393801019804
7.46970970557892 0.000626438977450392
7.47033614455637 0.0006264841603972
7.47096262871677 0.000626529349864084
7.47158915806663 0.000626574545849118
7.47221573261248 0.000626619748356156
7.47284235236084 0.000626664957385199
7.47346901731822 0.000626710172938177
7.47409572749116 0.000626755395017016
7.47472248288617 0.000626800623621717
7.4753492835098 0.000626845858754208
7.47597612936855 0.000626891100418346
7.47660302046897 0.000626936348612204
7.47722995681758 0.000626981603337708
7.47785693842092 0.000627026864596787
7.47848396528552 0.000627072132393299
7.47911103741791 0.000627117406725315
7.47973815482463 0.000627162687594763
7.48036531751223 0.000627207975003572
7.48099252548723 0.000627253268953669
7.48161977875618 0.000627298569446984
7.48224707732563 0.000627343876483516
7.48287442120211 0.000627389190063265
7.48350181039218 0.000627434510192018
7.48412924490237 0.000627479836867844
7.48475672473924 0.000627525170092672
7.48538424990933 0.000627570509868432
7.4860118204192 0.00062761585619705
7.4866394362754 0.000627661209078528
7.48726709748448 0.000627706568516722
7.48789480405299 0.000627751934509703
7.4885225559875 0.000627797307061329
7.48915035329456 0.000627842686171599
7.48977819598074 0.000627888071844371
7.49040608405258 0.000627933464077714
7.49103401751666 0.000627978862873559
7.49166199637953 0.000628024268237691
7.49229002064777 0.000628069680166252
7.49291809032793 0.000628115098663099
7.4935462054266 0.000628160523728232
7.49417436595032 0.000628205955365508
7.49480257190569 0.000628251393572999
7.49543082329926 0.000628296838356489
7.49605912013762 0.000628342289714051
7.49668746242733 0.000628387747647613
7.49731585017498 0.000628433212159103
7.49794428338714 0.000628478683250449
7.49857276207039 0.000628524160921652
7.49920128623131 0.000628569645174639
7.49982985587648 0.000628615136013268
7.5004584710125 0.000628660633435611
7.50108713164593 0.000628706137443595
7.50171583778338 0.000628751648041077
7.50234458943142 0.00062879716522613
7.50297338659664 0.000628842689002609
7.50360222928565 0.000628888219372443
7.50423111750502 0.000628933756335633
7.50486005126135 0.000628979299892177
7.50548903056124 0.000629024850045934
7.50611805541129 0.00062907040679883
7.50674712581809 0.000629115970148939
7.50737624178824 0.000629161540100116
7.50800540332834 0.00062920711665429
7.50863461044499 0.00062925269981339
7.50926386314481 0.000629298289575486
7.50989316143438 0.000629343885944436
7.51052250532033 0.000629389488922169
7.51115189480925 0.000629435098508683
7.51178132990776 0.000629480714705908
7.51241081062246 0.000629526337515772
7.51304033695998 0.000629571966938275
7.51366990892692 0.000629617602977273
7.51429952652989 0.000629663245632767
7.51492918977553 0.000629708894904757
7.51555889867043 0.000629754550797099
7.51618865322123 0.000629800213309793
7.51681845343454 0.000629845882446696
7.51744829931698 0.000629891558205881
7.51807819087519 0.000629937240589274
7.51870812811578 0.000629982929600733
7.51933811104538 0.000630028625240258
7.51996813967062 0.000630074327509778
7.52059821399813 0.000630120036409291
7.52122833403454 0.000630165751940728
7.52185849978648 0.000630211474106015
7.52248871126059 0.000630257202907081
7.52311896846349 0.000630302938345856
7.52374927140184 0.000630348680422338
7.52437962008226 0.000630394429138456
7.5250100145114 0.00063044018449421
7.52564045469589 0.000630485946493457
7.52627094064239 0.000630531715138126
7.52690147235753 0.000630577490426287
7.52753204984795 0.000630623272361798
7.52816267312031 0.000630669060946588
7.52879334218126 0.000630714856180654
7.52942405703744 0.000630760658063999
7.53005481769551 0.000630806466602408
7.53068562416211 0.00063085228179395
7.5313164764439 0.000630898103640556
7.53194737454754 0.000630943932146082
7.53257831847969 0.0006309897673086
7.533209308247 0.000631035609131965
7.53384034385613 0.000631081457614251
7.53447142531375 0.000631127312761241
7.53510255262651 0.000631173174572937
7.53573372580108 0.000631219043049337
7.53636494484413 0.0006312649181943
7.53699620976232 0.000631310800005895
7.53762752056233 0.000631356688489909
7.53825887725082 0.000631402583642485
7.53889027983446 0.000631448485471336
7.53952172831993 0.000631494393972606
7.5401532227139 0.000631540309150151
7.54078476302305 0.000631586231003971
7.54141634925406 0.000631632159537923
7.5420479814136 0.000631678094752007
7.54267965950835 0.000631724036648151
7.543311383545 0.000631769985226356
7.54394315353022 0.000631815940490478
7.54457496947072 0.000631861902440517
7.54520683137316 0.000631907871078402
7.54583873924423 0.000631953846404132
7.54647069309064 0.000631999828419636
7.54710269291906 0.00063204581712877
7.54773473873619 0.000632091812531536
7.54836683054872 0.000632137814627931
7.54899896836335 0.000632183823421814
7.54963115218677 0.000632229838913185
7.55026338202568 0.000632275861102043
7.55089565788678 0.000632321889994173
7.55152797977678 0.000632367925587648
7.55216034770236 0.000632413967884395
7.55279276167025 0.000632460016886342
7.55342522168713 0.000632506072593491
7.55405772775973 0.000632552135011626
7.55469027989474 0.00063259820413689
7.55532287809888 0.000632644279975068
7.55595552237885 0.000632690362524232
7.55658821274137 0.000632736451786311
7.55722094919316 0.00063278254776516
7.55785373174093 0.000632828650460781
7.55848656039139 0.000632874759875101
7.55911943515127 0.000632920876008121
7.55975235602727 0.000632966998863697
7.56038532302614 0.00063301312844183
7.56101833615458 0.000633059264742518
7.56165139541932 0.000633105407771548
7.56228450082709 0.000633151557525062
7.56291765238462 0.000633197714008846
7.56355085009863 0.000633243877220972
7.56418409397585 0.000633290047167224
7.56481738402301 0.000633336223843745
7.56545072024686 0.000633382407256322
7.56608410265412 0.000633428597404953
7.56671753125152 0.000633474794289639
7.56735100604581 0.000633520997914237
7.56798452704373 0.000633567208280675
7.56861809425201 0.000633613425387024
7.56925170767739 0.000633659649237142
7.56988536732663 0.000633705879832957
7.57051907320646 0.000633752117172539
7.57115282532363 0.000633798361261675
7.5717866236849 0.000633844612100365
7.572420468297 0.000633890869688608
7.57305435916669 0.000633937134030261
7.57368829630072 0.000633983405125325
7.57432227970584 0.000634029682975727
7.57495630938882 0.000634075967581468
7.5755903853564 0.000634122258946404
7.57622450761535 0.000634168557070535
7.57685867617242 0.00063421486195579
7.57749289103438 0.000634261173604097
7.57812715220798 0.000634307492015456
7.5787614597 0.000634353817193724
7.57939581351719 0.000634400149138901
7.58003021366633 0.000634446487850987
7.58066466015418 0.000634492833333838
7.58129915298751 0.000634539185589383
7.5819336921731 0.000634585544615694
7.58256827771772 0.000634631910416627
7.58320290962813 0.000634678282996039
7.58383758791113 0.000634724662350073
7.58447231257348 0.000634771048484515
7.58510708362196 0.000634817441397436
7.58574190106336 0.000634863841094621
7.58637676490446 0.000634910247574142
7.58701167515203 0.000634956660837927
7.58764663181287 0.000635003080887905
7.58828163489376 0.000635049507726003
7.58891668440148 0.000635095941354151
7.58955178034284 0.000635142381772348
7.59018692272461 0.000635188828984451
7.59082211155359 0.000635235282988532
7.59145734683658 0.000635281743788447
7.59209262858037 0.000635328211384197
7.59272795679175 0.000635374685779638
7.59336333147753 0.000635421166972841
7.59399875264451 0.000635467654969593
7.59463422029947 0.000635514149766035
7.59526973444924 0.000635560651369883
7.59590529510061 0.000635607159777278
7.59654090226039 0.000635653674992078
7.59717655593538 0.000635700197016211
7.5978122561324 0.000635746725851605
7.59844800285825 0.000635793261496332
7.59908379611975 0.000635839803956178
7.5997196359237 0.000635886353229213
7.60035552227693 0.000635932909319295
7.60099145518625 0.000635979472228351
7.60162743465848 0.000636026041954454
7.60226346070044 0.000636072618501461
7.60289953331894 0.000636119201871299
7.60353565252081 0.000636165792063968
7.60417181831287 0.000636212389083327
7.60480803070195 0.000636258992927444
7.60544428969488 0.000636305603600179
7.60608059529848 0.000636352221103459
7.60671694751959 0.000636398845437284
7.60735334636502 0.000636445476603583
7.60798979184163 0.000636492114604283
7.60862628395623 0.000636538759441314
7.60926282271567 0.000636585411114675
7.60989940812679 0.000636632069626294
7.61053604019641 0.000636678734980029
7.61117271893139 0.000636725407173951
7.61180944433857 0.000636772086209988
7.61244621642478 0.000636818772091997
7.61308303519687 0.000636865464819979
7.61371990066169 0.00063691216439586
7.61435681282609 0.000636958870821571
7.61499377169691 0.000637005584097111
7.61563077728101 0.000637052304224407
7.61626782958523 0.000637099031207318
7.61690492861644 0.000637145765043915
7.61754207438148 0.000637192505738053
7.61817926688722 0.000637239253289734
7.61881650614051 0.000637286007700886
7.61945379214821 0.000637332768973437
7.62009112491718 0.000637379537109315
7.62072850445429 0.000637426312110449
7.6213659307664 0.00063747309397491
7.62200340386038 0.000637519882708484
7.62264092374309 0.000637566678311171
7.6232784904214 0.00063761348078297
7.62391610390218 0.000637660290127739
7.62455376419231 0.000637707106345476
7.62519147129865 0.000637753929436183
7.62582922522809 0.000637800759405645
7.62646702598749 0.000637847596251933
7.62710487358375 0.000637894439978903
7.62774276802373 0.000637941290586556
7.62838070931431 0.000637988148074892
7.62901869746239 0.000638035012447767
7.62965673247484 0.000638081883707111
7.63029481435854 0.000638128761852922
7.6309329431204 0.000638175646889058
7.63157111876729 0.00063822253881359
7.6322093413061 0.000638269437628447
7.63284761074373 0.000638316343337485
7.63348592708707 0.000638363255942634
7.63412429034301 0.000638410175441963
7.63476270051845 0.00063845710183933
7.63540115762029 0.000638504035136665
7.63603966165542 0.000638550975333965
7.63667821263076 0.000638597922433161
7.63731681055319 0.000638644876436179
7.63795545542963 0.00063869183734495
7.63859414726697 0.0006387388051614
7.63923288607214 0.000638785779883602
7.63987167185202 0.000638832761517341
7.64051050461354 0.000638879750062616
7.6411493843636 0.000638926745521357
7.64178831110912 0.000638973747893563
7.64242728485701 0.000639020757181162
7.6430663056142 0.000639067773386083
7.64370537338758 0.000639114796510254
7.64434448818409 0.000639161826555604
7.64498365001065 0.000639208863524061
7.64562285887417 0.000639255907413696
7.64626211478159 0.000639302958230295
7.64690141773982 0.000639350015971929
7.64754076775579 0.000639397080642456
7.64818016483643 0.000639444152241874
7.64881960898867 0.000639491230774042
7.64945910021945 0.000639538316238958
7.65009863853568 0.000639585408636623
7.65073822394432 0.000639632507970894
7.65137785645229 0.00063967961424177
7.65201753606654 0.000639726727453108
7.65265726279399 0.000639773847602981
7.65329703664159 0.000639820974697172
7.65393685761629 0.000639868108731826
7.65457672572502 0.000639915249714656
7.65521664097473 0.000639962397641804
7.65585660337238 0.000640009552517128
7.65649661292489 0.000640056714342557
7.65713666963924 0.000640103883120018
7.65777677352236 0.000640151058849512
7.65841692458121 0.000640198241532966
7.65905712282274 0.00064024543117231
7.65969736825391 0.000640292627769471
7.66033766088168 0.00064033983132445
7.660978000713 0.000640387041841104
7.66161838775484 0.000640434259317503
7.66225882201416 0.000640481483759434
7.66289930349792 0.000640528715164967
7.66353983221309 0.00064057595353796
7.66418040816663 0.000640623198878412
7.66482103136551 0.000640670451190181
7.6654617018167 0.000640717710471337
7.66610241952717 0.000640764976725738
7.66674318450389 0.000640812249953384
7.66738399675385 0.000640859530158131
7.668024856284 0.000640906817339979
7.66866576310134 0.000640954111500857
7.66930671721285 0.000641001412642693
7.66994771862549 0.000641048720765487
7.67058876734625 0.000641096035871168
7.67122986338213 0.000641143357963592
7.67187100674009 0.00064119068704083
7.67251219742713 0.000641238023108669
7.67315343545024 0.00064128536616325
7.6737947208164 0.000641332716212289
7.67443605353261 0.000641380073251927
7.67507743360587 0.000641427437286022
7.67571886104315 0.000641474808316503
7.67636033585147 0.000641522186345296
7.67700185803781 0.000641569571372403
7.67764342760918 0.000641616963399752
7.67828504457258 0.000641664362429271
7.67892670893501 0.00064171176846096
7.67956842070348 0.000641759181500604
7.68021017988498 0.000641806601546276
7.68085198648652 0.000641854028599902
7.68149384051512 0.000641901462663412
7.68213574197778 0.000641948903736806
7.68277769088152 0.000641996351825868
7.68341968723334 0.000642043806926743
7.68406173104027 0.000642091269045215
7.68470382230932 0.000642138738181283
7.6853459610475 0.000642186214336878
7.68598814726184 0.000642233697513926
7.68663038095935 0.000642281187712428
7.68727266214706 0.000642328684934312
7.687914990832 0.000642376189181507
7.68855736702118 0.00064242370045594
7.68919979072164 0.000642471218759541
7.6898422619404 0.000642518744094238
7.69048478068449 0.000642566276458103
7.69112734696095 0.000642613815856919
7.69176996077681 0.000642661362290688
7.69241262213909 0.00064270891575941
7.69305533105485 0.00064275647626694
7.69369808753112 0.00064280404381328
7.69434089157493 0.000642851618402286
7.69498374319334 0.000642899200032029
7.69562664239337 0.000642946788706367
7.69626958918207 0.000642994384427227
7.6969125835665 0.00064304198719461
7.6975556255537 0.000643089597010444
7.69819871515071 0.000643137213878586
7.69884185236458 0.000643184837797107
7.69948503720238 0.000643232468769864
7.70012826967115 0.000643280106796857
7.70077154977795 0.000643327751881944
7.70141487752983 0.000643375404025123
7.70205825293386 0.000643423063226395
7.70270167599708 0.000643470729491545
7.70334514672657 0.000643518402818645
7.70398866512939 0.000643566083209622
7.7046322312126 0.000643613770666406
7.70527584498327 0.000643661465192853
7.70591950644846 0.000643709166787035
7.70656321561525 0.000643756875452808
7.7072069724907 0.000643804591190173
7.70785077708189 0.000643852314001057
7.70849462939589 0.000643900043889319
7.70913852943978 0.000643947780853028
7.70978247722064 0.000643995524896042
7.71042647274553 0.00064404327602029
7.71107051602155 0.000644091034225771
7.71171460705578 0.000644138799514413
7.71235874585529 0.000644186571888146
7.71300293242718 0.000644234351346968
7.71364716677853 0.000644282137896666
7.71429144891642 0.000644329931533382
7.71493577884796 0.000644377732262902
7.71558015658022 0.000644425540085225
7.71622458212031 0.000644473355002281
7.71686905547531 0.000644521177015996
7.71751357665233 0.000644569006126372
7.71815814565845 0.000644616842335336
7.71880276250079 0.000644664685646745
7.71944742718643 0.000644712536058672
7.72009213972249 0.000644760393574972
7.72073690011607 0.000644808258197575
7.72138170837427 0.000644856129926479
7.72202656450419 0.000644904008765543
7.72267146851296 0.000644951894712837
7.72331642040767 0.000644999787774146
7.72396142019545 0.000645047687947543
7.72460646788339 0.000645095595236884
7.72525156347863 0.000645143509642168
7.72589670698827 0.000645191431165325
7.72654189841944 0.000645239359808282
7.72718713777925 0.000645287295572969
7.72783242507482 0.000645335238461313
7.72847776031328 0.000645383188473315
7.72912314350175 0.000645431145610902
7.72976857464736 0.000645479109877931
7.73041405375724 0.000645527081272475
7.73105958083851 0.00064557505979839
7.73170515589831 0.000645623045457604
7.73235077894377 0.000645671038250117
7.73299644998202 0.000645719038179787
7.7336421690202 0.000645767045244683
7.73428793606544 0.000645815059448665
7.73493375112489 0.000645863080795587
7.73557961420569 0.000645911109281594
7.73622552531497 0.00064595914491247
7.73687148445988 0.000646007187688216
7.73751749164757 0.000646055237610759
7.73816354688518 0.000646103294682029
7.73880965017987 0.000646151358903953
7.73945580153877 0.000646199430276532
7.74010200096905 0.000646247508803622
7.74074824847785 0.000646295594485224
7.74139454407233 0.000646343687321337
7.74204088775966 0.000646391787317746
7.74268727954697 0.000646439894472523
7.74333371944144 0.000646488008787597
7.74398020745023 0.000646536130266823
7.7446267435805 0.000646584258910204
7.74527332783941 0.000646632394719665
7.74591996023413 0.000646680537697136
7.74656664077183 0.000646728687842618
7.74721336945967 0.000646776845159965
7.74786014630483 0.00064682500964918
7.74850697131448 0.00064687318131219
7.74915384449579 0.000646921360152851
7.74980076585595 0.000646969546167307
7.75044773540211 0.000647017739363271
7.75109475314148 0.000647065939738816
7.75174181908122 0.000647114147295869
7.75238893322851 0.000647162362036359
7.75303609559055 0.000647210583964143
7.75368330617451 0.000647258813077292
7.75433056498759 0.000647307049377734
7.75497787203697 0.000647355292869327
7.75562522732984 0.000647403543553998
7.75627263087339 0.000647451801429819
7.75692008267482 0.000647500066502576
7.75756758274132 0.00064754833877034
7.75821513108009 0.00064759661823504
7.75886272769833 0.00064764490490246
7.75951037260323 0.000647693198768743
7.760158065802 0.000647741499839676
7.76080580730184 0.000647789808113329
7.76145359710995 0.000647838123593559
7.76210143523355 0.000647886446282295
7.76274932167983 0.000647934776181465
7.76339725645601 0.00064798311328914
7.7640452395693 0.000648031457611106
7.76469327102691 0.000648079809147363
7.76534135083606 0.000648128167897911
7.76598947900396 0.000648176533868534
7.76663765553783 0.000648224907055376
7.76728588044488 0.000648273287464223
7.76793415373235 0.000648321675095074
7.76858247540744 0.000648370069951786
7.7692308454774 0.00064841847203243
7.76987926394943 0.000648466881338935
7.77052773083077 0.000648515297875158
7.77117624612864 0.000648563721643026
7.77182480985028 0.000648612152642541
7.77247342200293 0.000648660590873702
7.7731220825938 0.000648709036342294
7.77377079163014 0.000648757489046388
7.77441954911919 0.000648805948989842
7.77506835506818 0.000648854416172656
7.77571720948435 0.000648902890598686
7.77636611237495 0.000648951372266003
7.77701506374722 0.000648999861180394
7.7776640636084 0.000649048357339929
7.77831311196574 0.000649096860748466
7.77896220882649 0.000649145371406003
7.77961135419789 0.000649193889316399
7.78026054808721 0.000649242414479653
7.78090979050169 0.000649290946895765
7.78155908144858 0.00064933948657052
7.78220842093515 0.00064938803350199
7.78285780896866 0.000649436587694031
7.78350724555635 0.000649485149146644
7.7841567307055 0.000649533717861756
7.78480626442336 0.000649582293843226
7.7854558467172 0.000649630877089123
7.78610547759429 0.000649679467603306
7.78675515706189 0.000649728065385773
7.78740488512728 0.000649776670440382
7.78805466179772 0.000649825282767133
7.78870448708049 0.000649873902369883
7.78935436098286 0.000649922529246702
7.7900042835121 0.000649971163401448
7.79065425467551 0.00065001980483605
7.79130427448034 0.000650068453550506
7.79195434293389 0.000650117109548675
7.79260446004344 0.000650165772830555
7.79325462581627 0.000650214443398076
7.79390484025967 0.000650263121251236
7.79455510338092 0.000650311806395823
7.79520541518732 0.000650360498829906
7.79585577568615 0.000650409198557343
7.7965061848847 0.000650457905576205
7.79715664279028 0.000650506619894207
7.79780714941017 0.00065055534150749
7.79845770475168 0.000650604070417984
7.7991083088221 0.000650652806631473
7.79975896162873 0.00065070155014603
7.80040966317888 0.00065075030096551
7.80106041347984 0.000650799059087986
7.80171121253893 0.000650847824519243
7.80236206036345 0.00065089659725928
7.80301295696071 0.000650945377310027
7.80366390233802 0.000650994164671482
7.80431489650269 0.000651042959347503
7.80496593946204 0.00065109176133809
7.80561703122338 0.000651140570645171
7.80626817179402 0.000651189387272603
7.8069193611813 0.000651238211218458
7.80757059939251 0.000651287042486591
7.808221886435 0.000651335881078933
7.80887322231608 0.00065138472699741
7.80952460704308 0.000651433580240095
7.81017604062332 0.000651482440812772
7.81082752306413 0.000651531308715442
7.81147905437285 0.000651580183950034
7.8121306345568 0.000651629066516546
7.81278226362331 0.000651677956418836
7.81343394157973 0.000651726853658832
7.81408566843339 0.000651775758236534
7.81473744419163 0.000651824670153871
7.81538926886178 0.000651873589412771
7.8160411424512 0.00065192251601709
7.81669306496721 0.000651971449962973
7.81734503641718 0.000652020391258131
7.81799705680843 0.000652069339900638
7.81864912614833 0.000652118295892421
7.81930124444423 0.000652167259237337
7.81995341170346 0.000652216229933457
7.8206056279334 0.000652265207986568
7.82125789314138 0.00065231419339474
7.82191020733478 0.00065236318616183
7.82256257052094 0.000652412186287838
7.82321498270723 0.000652461193776622
7.823867443901 0.00065251020862818
7.82451995410963 0.000652559230844441
7.82517251334048 0.000652608260427334
7.8258251216009 0.000652657297376859
7.82647777889828 0.0006527063416988
7.82713048523998 0.00065275539339123
7.82778324063337 0.000652804452456076
7.82843604508583 0.000652853518895267
7.82908889860472 0.000652902592712661
7.82974180119743 0.000652951673908256
7.83039475287134 0.000653000762482053
7.83104775363383 0.000653049858437909
7.83170080349226 0.000653098961777751
7.83235390245404 0.00065314807250158
7.83300705052654 0.000653197190611325
7.83366024771715 0.000653246316110842
7.83431349403326 0.000653295448998202
7.83496678948226 0.000653344589279191
7.83562013407154 0.00065339373695188
7.83627352780849 0.000653442892018198
7.83692697070051 0.00065349205448393
7.83758046275499 0.00065354122434522
7.83823400397934 0.000653590401607851
7.83888759438095 0.000653639586271824
7.83954123396722 0.00065368877833714
7.84019492274556 0.000653737977809583
7.84084866072337 0.000653787184687225
7.84150244790805 0.000653836398973923
7.84215628430703 0.000653885620669676
7.8428101699277 0.000653934849776413
7.84346410477747 0.000653984086297991
7.84411808886377 0.00065403333023441
7.844772122194 0.000654082581585669
7.84542620477559 0.000654131840355626
7.84608033661595 0.000654181106546209
7.84673451772249 0.000654230380157418
7.84738874810265 0.000654279661193109
7.84804302776385 0.000654328949653283
7.8486973567135 0.000654378245539867
7.84935173495904 0.000654427548854791
7.85000616250789 0.000654476859599983
7.85066063936749 0.000654526177775443
7.85131516554527 0.000654575503385026
7.85196974104865 0.000654624836430663
7.85262436588508 0.000654674176912352
7.853279040062 0.000654723524832023
7.85393376358683 0.000654772880191603
7.85458853646702 0.00065482224299302
7.85524335871001 0.000654871613238204
7.85589823032325 0.000654920990927155
7.85655315131418 0.000654970376063728
7.85720812169024 0.000655019768649852
7.85786314145889 0.000655069168685528
7.85851821062758 0.000655118576172683
7.85917332920375 0.000655167991113247
7.85982849719486 0.000655217413509147
7.86048371460837 0.000655266843362311
7.86113898145173 0.000655316280672741
7.86179429773241 0.000655365725444292
7.86244966345785 0.000655415177678892
7.86310507863553 0.000655464637376543
7.86376054327291 0.000655514104539172
7.86441605737745 0.000655563579168707
7.86507162095661 0.000655613061267078
7.86572723401788 0.000655662550834283
7.86638289656872 0.000655712047876108
7.86703860861659 0.000655761552390625
7.86769437016898 0.000655811064381691
7.86835018123336 0.000655860583847376
7.86900604181721 0.000655910110793467
7.86966195192801 0.000655959645221891
7.87031791157323 0.00065600918713072
7.87097392076036 0.000656058736523811
7.87162997949688 0.000656108293401164
7.87228608779028 0.000656157857766636
7.87294224564805 0.000656207429622154
7.87359845307767 0.00065625700896772
7.87425471008664 0.000656306595807189
7.87491101668244 0.000656356190138633
7.87556737287258 0.00065640579196591
7.87622377866455 0.000656455401292875
7.87688023406584 0.000656505018117601
7.87753673908396 0.000656554642443943
7.8781932937264 0.000656604274271903
7.87884989800067 0.000656653913605337
7.87950655191428 0.000656703560442316
7.88016325547472 0.000656753214790554
7.88082000868951 0.000656802876646195
7.88147681156616 0.000656852546013094
7.88213366411217 0.000656902222893181
7.88279056633506 0.000656951907288383
7.88344751824235 0.000657001599198701
7.88410451984155 0.000657051298627992
7.88476157114018 0.000657101005576254
7.88541867214575 0.000657150720045418
7.8860758228658 0.000657200442039339
7.88673302330784 0.000657250171556089
7.8873902734794 0.000657299908601453
7.888047573388 0.000657349653173504
7.88870492304117 0.000657399405276096
7.88936232244645 0.00065744916491116
7.89001977161136 0.000657498932076767
7.89067727054344 0.000657548706780629
7.89133481925021 0.000657598489018891
7.89199241773924 0.000657648278797337
7.89265006601803 0.000657698076115967
7.89330776409415 0.000657747880974782
7.89396551197512 0.000657797693377638
7.8946233096685 0.000657847513326463
7.89528115718183 0.000657897340823187
7.89593905452265 0.000657947175867808
7.89659700169852 0.000657997018462255
7.89725499871698 0.000658046868610386
7.89791304558559 0.000658096726312199
7.8985711423119 0.000658146591567695
7.89922928890347 0.000658196464382659
7.89988748536785 0.000658246344755163
7.90054573171261 0.000658296232689063
7.9012040279453 0.000658346128186288
7.90186237407348 0.000658396031246838
7.90252077010473 0.000658445941872641
7.90317921604661 0.000658495860067553
7.90383771190667 0.000658545785831576
7.9044962576925 0.000658595719166636
7.90515485341167 0.000658645660074664
7.90581349907175 0.000658695608555658
7.9064721946803 0.000658745564615403
7.90713094024492 0.000658795528251972
7.90778973577317 0.000658845499467292
7.90844858127263 0.000658895478265221
7.9091074767509 0.000658945464645758
7.90976642221555 0.000658995458610832
7.91042541767416 0.000659045460164299
7.91108446313432 0.000659095469304231
7.91174355860363 0.000659145486036414
7.91240270408966 0.000659195510358919
7.91306189960002 0.000659245542273673
7.91372114514229 0.000659295581786463
7.91438044072408 0.000659345628893431
7.91503978635297 0.000659395683600363
7.91569918203658 0.000659445745909188
7.91635862778248 0.000659495815817975
7.9170181235983 0.000659545893332511
7.91767766949163 0.000659595978450868
7.91833726547009 0.00065964607117883
7.91899691154127 0.00065969617151447
7.91965660771278 0.000659746279461643
7.92031635399224 0.00065979639502035
7.92097615038726 0.000659846518194447
7.92163599690545 0.000659896648983935
7.92229589355444 0.000659946787390742
7.92295584034183 0.000659996933416796
7.92361583727524 0.000660047087065954
7.92427588436231 0.000660097248336287
7.92493598161065 0.000660147417233582
7.92559612902788 0.000660197593755908
7.92625632662164 0.000660247777907124
7.92691657439954 0.000660297969687229
7.92757687236923 0.000660348169100079
7.92823722053833 0.000660398376145676
7.92889761891447 0.000660448590825946
7.9295580675053 0.000660498813144748
7.93021856631845 0.000660549043100152
7.93087911536155 0.000660599280697943
7.93153971464224 0.000660649525936194
7.93220036416818 0.00066069977881876
7.932861063947 0.000660750039347571
7.93352181398635 0.000660800307524555
7.93418261429387 0.000660850583349711
7.93484346487722 0.000660900866824969
7.93550436574405 0.000660951157954184
7.936165316902 0.000661001456737357
7.93682631835874 0.000661051763176416
7.93748737012192 0.000661102077273289
7.93814847219919 0.000661152399029906
7.93880962459822 0.000661202728448193
7.93947082732667 0.00066125306553008
7.9401320803922 0.000661303410275567
7.94079338380247 0.00066135376268851
7.94145473756516 0.000661404122768909
7.94211614168793 0.000661454490520621
7.94277759617845 0.000661504865943647
7.94343910104439 0.000661555249039913
7.94410065629343 0.00066160563981135
7.94476226193324 0.000661656038259884
7.9454239179715 0.000661706444389374
7.94608562441589 0.000661756858197889
7.94674738127409 0.00066180727968736
7.94740918855378 0.000661857708863571
7.94807104626264 0.000661908145724593
7.94873295440837 0.000661958590272354
7.94939491299864 0.000662009042510713
7.95005692204115 0.000662059502441597
7.95071898154359 0.000662109970063077
7.95138109151365 0.00066216044537901
7.95204325195903 0.000662210928393254
7.95270546288743 0.000662261419105808
7.95336772430653 0.000662311917516671
7.95403003622405 0.000662362423629702
7.95469239864768 0.000662412937446827
7.95535481158513 0.000662463458969977
7.9560172750441 0.000662513988199149
7.95667978903229 0.000662564525136274
7.95734235355743 0.000662615069785207
7.95800496862721 0.000662665622145949
7.95866763424936 0.000662716182220427
7.95933035043158 0.0006627667500125
7.95999311718159 0.000662817325520238
7.96065593450711 0.000662867908747497
7.96131880241586 0.000662918499696207
7.96198172091556 0.000662969098368296
7.96264469001393 0.000663019704765692
7.96330770971869 0.000663070318888395
7.96397078003758 0.000663120940740262
7.96463390097832 0.000663171570321293
7.96529707254864 0.000663222207635345
7.96596029475628 0.000663272852680488
7.96662356760896 0.000663323505462509
7.96728689111442 0.000663374165981407
7.9679502652804 0.000663424834239111
7.96861369011464 0.000663475510239477
7.96927716562488 0.000663526193978649
7.96994069181886 0.000663576885464339
7.97060426870433 0.000663627584696549
7.97126789628902 0.000663678291675278
7.9719315745807 0.000663729006402455
7.9725953035871 0.000663779728881935
7.97325908331598 0.000663830459115649
7.9739229137751 0.000663881197103594
7.9745867949722 0.000663931942847701
7.97525072691505 0.000663982696349896
7.9759147096114 0.00066403345761211
7.97657874306901 0.000664084226636269
7.97724282729565 0.000664135003424303
7.97790696229907 0.000664185787980068
7.97857114808705 0.000664236580299707
7.97923538466735 0.000664287380390933
7.97989967204774 0.00066433818825182
7.98056401023599 0.000664389003886222
7.98122839923988 0.00066443982729414
7.98189283906717 0.000664490658479432
7.98255732972565 0.000664541497440167
7.98322187122309 0.000664592344184061
7.98388646356728 0.000664643198707256
7.98455110676598 0.000664694061013609
7.985215800827 0.000664744931106976
7.9858805457581 0.00066479580898543
7.98654534156709 0.000664846694654755
7.98721018826174 0.000664897588113023
7.98787508584986 0.000664948489364091
7.98854003433922 0.000664999398407959
7.98920503373763 0.000665050315248483
7.98987008405288 0.000665101239887591
7.99053518529276 0.000665152172325285
7.99120033746509 0.000665203112563492
7.99186554057765 0.000665254060606068
7.99253079463826 0.000665305016453015
7.99319609965471 0.000665355980108188
7.99386145563482 0.000665406951569659
7.99452686258639 0.000665457930841286
7.99519232051723 0.000665508917926924
7.99585782943516 0.000665559912824645
7.99652338934798 0.000665610915538306
7.99718900026352 0.000665661926069836
7.99785466218959 0.000665712944419234
7.99852037513401 0.000665763970590357
7.9991861391046 0.000665815004585134
7.99985195410919 0.000665866046403564
8.00051782015559 0.000665917096049505
8.00118373725164 0.000665968153522955
8.00184970540516 0.000666019218825844
8.00251572462399 0.000666070291962029
8.00318179491595 0.00066612137292958
8.00384791628888 0.000666172461734284
8.00451408875061 0.000666223558376139
8.00518031230899 0.000666274662857074
8.00584658697185 0.00066632577517709
8.00651291274702 0.000666376895341972
8.00717928964237 0.00066642802334979
8.00784571766571 0.000666479159204402
8.00851219682492 0.000666530302905808
8.00917872712782 0.000666581454459793
8.00984530858229 0.0006666326138625
8.01051194119615 0.000666683781119715
8.01117862497727 0.000666734956233364
8.0118453599335 0.00066678613920345
8.01251214607271 0.000666837330031899
8.01317898340274 0.000666888528720641
8.01384587193146 0.000666939735273532
8.01451281166673 0.000666990949690571
8.01517980261642 0.00066704217197176
8.0158468447884 0.000667093402122883
8.01651393819052 0.000667144640142011
8.01718108283066 0.00066719588603493
8.01784827871669 0.000667247139799712
8.01851552585649 0.000667298401440213
8.01918282425793 0.000667349670956433
8.01985017392889 0.000667400948352229
8.02051757487724 0.000667452233629529
8.02118502711087 0.000667503526788334
8.02185253063766 0.000667554827832499
8.02252008546549 0.000667606136762025
8.02318769160225 0.000667657453578841
8.02385534905583 0.000667708778286803
8.02452305783412 0.000667760110885911
8.02519081794501 0.000667811451378093
8.02585862939638 0.000667862799765278
8.02652649219615 0.000667914156049394
8.0271944063522 0.000667965520232369
8.02786237187243 0.000668016892316132
8.02853038876475 0.000668068272302612
8.02919845703705 0.000668119660193736
8.02986657669724 0.000668171055991433
8.03053474775323 0.000668222459695703
8.03120297021293 0.000668273871310402
8.03187124408424 0.000668325290835531
8.03253956937507 0.000668376718274946
8.03320794609335 0.000668428153630577
8.03387637424698 0.000668479596902421
8.03454485384388 0.000668531048092409
8.03521338489198 0.000668582507204397
8.03588196739918 0.000668633974238384
8.03655060137342 0.000668685449198228
8.03721928682262 0.000668736932082
8.0378880237547 0.000668788422895485
8.0385568121776 0.000668839921638683
8.03922565209924 0.000668891428313523
8.03989454352755 0.000668942942921933
8.04056348647047 0.000668994465463913
8.04123248093593 0.000669045995945247
8.04190152693188 0.000669097534365937
8.04257062446624 0.000669149080725982
8.04323977354697 0.000669200635029238
8.043908974182 0.000669252197277635
8.04457822637928 0.000669303767471171
8.04524753014675 0.000669355345613704
8.04591688549236 0.000669406931707163
8.04658629242407 0.000669458525751546
8.04725575094982 0.000669510127750712
8.04792526107757 0.000669561737704659
8.04859482281528 0.000669613355615316
8.04926443617089 0.000669664981486541
8.04993410115238 0.000669716615318332
8.0506038177677 0.000669768257112619
8.05127358602481 0.000669819906873257
8.05194340593168 0.000669871564598319
8.05261327749628 0.00066992323029359
8.05328320072657 0.00066997490395907
8.05395317563053 0.000670026585596687
8.05462320221613 0.00067007827520644
8.05529328049133 0.000670129972794116
8.05596341046413 0.000670181678359714
8.05663359214249 0.000670233391903234
8.05730382553439 0.000670285113428534
8.05797411064782 0.000670336842939468
8.05864444749076 0.000670388580432181
8.05931483607119 0.000670440325914387
8.05998527639711 0.000670492079384157
8.06065576847649 0.000670543840845347
8.06132631231734 0.000670595610297958
8.06199690792763 0.000670647387745847
8.06266755531538 0.000670699173189012
8.06333825448857 0.000670750966631312
8.0640090054552 0.000670802768072746
8.06467980822327 0.000670854577515242
8.06535066280079 0.000670906394962657
8.06602156919575 0.000670958220414992
8.06669252741616 0.000671010053874174
8.06736353747004 0.00067106189534406
8.06803459936538 0.00067111374482465
8.06870571311021 0.000671165602317873
8.06937687871252 0.000671217467825657
8.07004809618035 0.00067126934134993
8.0707193655217 0.000671321222892621
8.07139068674459 0.000671373112455658
8.07206205985704 0.000671425010040969
8.07273348486708 0.000671476915650483
8.07340496178274 0.000671528829286128
8.07407649061202 0.000671580750947904
8.07474807136297 0.000671632680641596
8.07541970404361 0.000671684618365276
8.07609138866198 0.0006717365641228
8.0767631252261 0.000671788517916098
8.07743491374401 0.000671840479745168
8.07810675422376 0.000671892449615796
8.07877864667337 0.000671944427524125
8.0794505911009 0.000671996413477869
8.08012258751438 0.000672048407473171
8.08079463592185 0.000672100409517744
8.08146673633137 0.00067215241960966
8.08213888875098 0.000672204437750848
8.08281109318873 0.000672256463945163
8.08348334965267 0.000672308498192607
8.08415565815087 0.000672360540497035
8.08482801869136 0.000672412590858448
8.08550043128222 0.000672464649278774
8.0861728959315 0.000672516715759942
8.08684541264726 0.000672568790305808
8.08751798143756 0.000672620872916372
8.08819060231048 0.000672672963593563
8.08886327527407 0.000672725062341237
8.08953600033641 0.000672777169157466
8.09020877750557 0.000672829284048035
8.09088160678962 0.000672881407011015
8.09155448819663 0.000672933538052192
8.09222742173468 0.000672985677171566
8.09290040741186 0.000673037824371065
8.09357344523623 0.000673089979650689
8.09424653521588 0.000673142143016223
8.09491967735889 0.000673194314467667
8.09559287167336 0.000673246494005021
8.09626611816737 0.000673298681634071
8.096939416849 0.000673350877352887
8.09761276772635 0.000673403081165327
8.09828617080752 0.000673455293073318
8.09895962610059 0.00067350751307879
8.09963313361367 0.000673559741181743
8.10030669335485 0.00067361197738796
8.10098030533224 0.000673664221695515
8.10165396955393 0.000673716474106334
8.10232768602804 0.000673768734624276
8.10300145476267 0.000673821003251268
8.10367527576592 0.000673873279989239
8.10434914904591 0.000673925564838189
8.10502307461075 0.000673977857801974
8.10569705246855 0.000674030158880595
8.10637108262743 0.000674082468077907
8.10704516509551 0.000674134785395841
8.1077192998809 0.000674187110834395
8.10839348699174 0.000674239444395497
8.10906772643613 0.000674291786083005
8.10974201822222 0.000674344135896919
8.11041636235811 0.000674396493841095
8.11109075885195 0.000674448859915534
8.11176520771187 0.000674501234124091
8.11243970894599 0.000674553616466768
8.11311426256246 0.000674606006945492
8.11378886856941 0.000674658405564119
8.11446352697497 0.000674710812322651
8.11513823778729 0.000674763227223016
8.11581300101452 0.000674815650269069
8.11648781666478 0.000674868081460812
8.11716268474625 0.000674920520800172
8.11783760526705 0.000674972968289078
8.11851257823534 0.000675025423931387
8.11918760365927 0.000675077887727098
8.11986268154699 0.00067513035967814
8.12053781190667 0.000675182839786441
8.12121299474646 0.000675235328055858
8.12188823007451 0.000675287824484463
8.122563517899 0.000675340329078041
8.12323885822808 0.000675392841836591
8.12391425106991 0.000675445362762042
8.12458969643268 0.000675497891856323
8.12526519432453 0.00067555042912329
8.12594074475365 0.000675602974561015
8.12661634772822 0.000675655528173354
8.12729200325639 0.000675708089964164
8.12796771134635 0.000675760659933445
8.12864347200629 0.000675813238081198
8.12931928524437 0.000675865824413207
8.12999515106878 0.000675918418929472
8.13067106948771 0.000675971021631922
8.13134704050934 0.000676023632520556
8.13202306414187 0.00067607625160116
8.13269914039347 0.000676128878873733
8.13337526927234 0.000676181514340205
8.13405145078668 0.000676234158002503
8.13472768494468 0.000676286809860627
8.13540397175454 0.000676339469920363
8.13608031122446 0.00067639213818171
8.13675670336264 0.000676444814644669
8.13743314817729 0.000676497499315024
8.1381096456766 0.000676550192192776
8.1387861958688 0.000676602893277924
8.13946279876207 0.000676655602576254
8.14013945436465 0.000676708320085836
8.14081616268474 0.000676761045810529
8.14149292373055 0.00067681377975226
8.1421697375103 0.000676866521914886
8.14284660403221 0.000676919272296479
8.14352352330451 0.000676972030900895
8.14420049533541 0.000677024797728134
8.14487752013314 0.000677077572783982
8.14555459770592 0.000677130356068438
8.14623172806199 0.000677183147581503
8.14690891120957 0.000677235947328961
8.1475861471569 0.000677288755308884
8.14826343591221 0.000677341571527057
8.14894077748374 0.000677394395981552
8.14961817187972 0.000677447228676225
8.15029561910839 0.000677500069613006
8.15097311917801 0.000677552918793822
8.1516506720968 0.000677605776218673
8.15232827787302 0.000677658641893344
8.15300593651491 0.000677711515817835
8.15368364803073 0.000677764397992147
8.15436141242872 0.000677817288422064
8.15503922971714 0.000677870187105658
8.15571709990425 0.000677923094046786
8.1563950229983 0.000677976009247376
8.15707299900754 0.000678028932709356
8.15775102794025 0.000678081864434655
8.15842910980469 0.000678134804425202
8.15910724460911 0.000678187752682923
8.15978543236179 0.00067824070920782
8.160463673071 0.000678293674005678
8.16114196674501 0.000678346647076496
8.16182031339208 0.000678399628420275
8.1624987130205 0.000678452618042799
8.16317716563855 0.000678505615942141
8.16385567125449 0.000678558622122157
8.16453422987661 0.000678611636586703
8.1652128415132 0.000678664659333851
8.16589150617253 0.000678717690367459
8.1665702238629 0.000678770729691382
8.16724899459259 0.000678823777303692
8.16792781836989 0.000678876833208247
8.1686066952031 0.000678929897406974
8.16928562510051 0.000678982969903731
8.16996460807041 0.000679036050696588
8.17064364412111 0.000679089139791331
8.1713227332609 0.000679142237186031
8.17200187549809 0.000679195342884545
8.17268107084097 0.000679248456890731
8.17336031929786 0.000679301579204587
8.17403962087707 0.000679354709826114
8.17471897558689 0.000679407848761098
8.17539838343565 0.000679460996009537
8.17607784443167 0.00067951415157336
8.17675735858324 0.000679567315456425
8.17743692589869 0.000679620487656802
8.17811654638635 0.000679673668178348
8.17879622005453 0.000679726857024921
8.17947594691156 0.00067978005419652
8.18015572696575 0.000679833259695073
8.18083556022545 0.000679886473524437
8.18151544669897 0.000679939695682684
8.18219538639466 0.000679992926175599
8.18287537932083 0.000680046165003182
8.18355542548583 0.000680099412167361
8.184235524898 0.000680152667671993
8.18491567756567 0.000680205931517077
8.18559588349719 0.000680259203704543
8.18627614270089 0.000680312484238247
8.18695645518513 0.000680365773118189
8.18763682095825 0.000680419070346297
8.1883172400286 0.000680472375926429
8.18899771240452 0.000680525689858583
8.18967823809438 0.000680579012146617
8.19035881710653 0.000680632342790531
8.19103944944932 0.000680685681792253
8.19172013513111 0.000680739029155639
8.19240087416026 0.000680792384880691
8.19308166654515 0.000680845748971263
8.19376251229412 0.000680899121429286
8.19444341141555 0.000680952502254759
8.1951243639178 0.000681005891451538
8.19580536980925 0.000681059289019623
8.19648642909827 0.000681112694962872
8.19716754179324 0.000681166109283213
8.19784870790252 0.000681219531980645
8.1985299274345 0.000681272963059025
8.19921120039756 0.000681326402520283
8.19989252680008 0.000681379850364416
8.20057390665044 0.000681433306595283
8.20125533995704 0.000681486771214812
8.20193682672825 0.000681540244224931
8.20261836697248 0.00068159372562564
8.2032999606981 0.000681647215422724
8.20398160791353 0.000681700713614255
8.20466330862714 0.000681754220206018
8.20534506284735 0.000681807735196084
8.20602687058254 0.00068186125858831
8.20670873184113 0.000681914790384625
8.20739064663151 0.000681968330586957
8.2080726149621 0.000682021879197234
8.2087546368413 0.000682075436219313
8.20943671227752 0.000682129001651265
8.21011884127917 0.000682182575498877
8.21080102385467 0.000682236157760218
8.21148326001243 0.000682289748441075
8.21216554976087 0.000682343347541447
8.21284789310841 0.000682396955063263
8.21353029006348 0.00068245057101038
8.21421274063449 0.000682504195382796
8.21489524482987 0.000682557828182442
8.21557780265805 0.000682611469411244
8.21626041412746 0.000682665119073061
8.21694307924654 0.00068271877716982
8.21762579802371 0.00068277244370152
8.21830857046741 0.000682826118670091
8.21899139658608 0.00068287980207939
8.21967427638816 0.000682933493929416
8.22035720988208 0.000682987194224026
8.22104019707631 0.000683040902963219
8.22172323797927 0.000683094620152782
8.22240633259942 0.000683148345788856
8.22308948094521 0.000683202079879157
8.22377268302509 0.000683255822421755
8.22445593884752 0.000683309573420507
8.22513924842094 0.000683363332877341
8.22582261175381 0.000683417100794186
8.22650602885461 0.00068347087717297
8.22718949973178 0.000683524662013693
8.2278730243938 0.000683578455322141
8.22855660284912 0.000683632257096384
8.22924023510622 0.000683686067342208
8.22992392117356 0.000683739886059613
8.23060766105962 0.000683793713248599
8.23129145477287 0.00068384754891495
8.23197530232178 0.000683901393058668
8.23265920371484 0.000683955245683608
8.23334315896053 0.000684009106787842
8.23402716806731 0.000684062976377156
8.23471123104369 0.000684116854451549
8.23539534789814 0.000684170741014878
8.23607951863916 0.000684224636067143
8.23676374327523 0.000684278539612201
8.23744802181484 0.000684332451650051
8.23813235426649 0.000684386372182622
8.23881674063867 0.000684440301213772
8.23950118093988 0.000684494238745427
8.24018567517863 0.000684548184777589
8.24087022336341 0.000684602139316041
8.24155482550272 0.000684656102356928
8.24223948160508 0.000684710073907963
8.24292419167899 0.000684764053969146
8.24360895573296 0.000684818042540477
8.2442937737755 0.000684872039625812
8.24497864581512 0.000684926045229009
8.24566357186035 0.000684980059348138
8.2463485519197 0.000685034081988986
8.24703358600169 0.000685088113149623
8.24771867411484 0.000685142152835835
8.24840381626767 0.000685196201047621
8.24908901246872 0.000685250257786911
8.24977426272651 0.000685304323055631
8.25045956704956 0.000685358396857641
8.25114492544642 0.000685412479192937
8.25183033792561 0.000685466570065379
8.25251580449568 0.000685520669474966
8.25320132516515 0.000685574777423626
8.25388689994258 0.000685628893915215
8.25457252883649 0.000685683018951663
8.25525821185544 0.000685737152534897
8.25594394900798 0.000685791294664918
8.25662974030264 0.000685845445345582
8.25731558574799 0.000685899604578818
8.25800148535257 0.000685953772366553
8.25868743912493 0.000686007948708788
8.25937344707364 0.000686062133611309
8.26005950920725 0.000686116327072186
8.26074562553433 0.000686170529097205
8.26143179606342 0.000686224739686365
8.26211802080311 0.000686278958841596
8.26280429976195 0.000686333186566753
8.26349063294852 0.000686387422859909
8.26417702037138 0.000686441667726848
8.26486346203911 0.000686495921169499
8.26554995796027 0.000686550183185933
8.26623650814346 0.000686604453783864
8.26692311259724 0.000686658732961364
8.2676097713302 0.00068671302072036
8.26829648435093 0.000686767317066638
8.26898325166799 0.00068682162199827
8.26967007328999 0.000686875935517184
8.27035694922551 0.000686930257629165
8.27104387948314 0.000686984588334212
8.27173086407147 0.000687038927632327
8.2724179029991 0.000687093275529294
8.27310499627463 0.000687147632023184
8.27379214390665 0.000687201997119783
8.27447934590377 0.00068725637081909
8.27516660227459 0.000687310753123035
8.27585391302772 0.000687365144035473
8.27654127817175 0.000687419543556405
8.27722869771531 0.000687473951687759
8.277916171667 0.000687528368433392
8.27860370003543 0.000687582793793304
8.27929128282922 0.000687637227771351
8.279978920057 0.000687691670369462
8.28066661172736 0.000687746121587637
8.28135435784895 0.000687800581431661
8.28204215843039 0.000687855049899606
8.28273001348028 0.000687909526995327
8.28341792300728 0.000687964012720754
8.28410588702 0.000688018507077815
8.28479390552708 0.000688073010068438
8.28548197853715 0.000688127521696481
8.28617010605884 0.000688182041960014
8.2868582881008 0.000688236570864822
8.28754652467167 0.000688291108412835
8.28823481578008 0.000688345654604052
8.28892316143468 0.000688400209440401
8.28961156164412 0.000688454772925739
8.29030001641705 0.000688509345060066
8.29098852576211 0.000688563925849167
8.29167708968796 0.000688618515291115
8.29236570820325 0.000688673113387836
8.29305438131664 0.000688727720145116
8.29374310903678 0.000688782335562956
8.29443189137235 0.000688836959643283
8.29512072833199 0.000688891592388026
8.29580961992438 0.000688946233799113
8.29649856615818 0.000689000883878473
8.29718756704206 0.000689055542629961
8.29787662258468 0.00068911021005358
8.29856573279474 0.000689164886153184
8.29925489768089 0.000689219570928774
8.29994411725182 0.000689274264382279
8.3006333915162 0.000689328966519482
8.30132272048272 0.000689383677338457
8.30201210416006 0.00068943839684306
8.3027015425569 0.000689493125035219
8.30339103568194 0.000689547861916862
8.30408058354385 0.000689602607489917
8.30477018615134 0.000689657361756314
8.3054598435131 0.000689712124717981
8.30614955563781 0.000689766896376845
8.30683932253419 0.000689821676736763
8.30752914421093 0.000689876465797736
8.30821902067673 0.000689931263563621
8.30890895194029 0.000689986070034416
8.30959893801032 0.00069004088521398
8.31028897889554 0.000690095709104239
8.31097907460464 0.000690150541705195
8.31166922514635 0.000690205383020704
8.31235943052937 0.000690260233054622
8.31304969076242 0.000690315091805022
8.31374000585423 0.00069036995927576
8.3144303758135 0.000690424835470692
8.31512080064898 0.000690479720389819
8.31581128036937 0.000690534614035069
8.3165018149834 0.000690589516410299
8.31719240449981 0.000690644427515509
8.31788304892732 0.000690699347352626
8.31857374827468 0.000690754275927437
8.31926450255061 0.000690809213238012
8.31995531176385 0.000690864159288209
8.32064617592313 0.000690919114079956
8.32133709503721 0.000690974077613253
8.32202806911482 0.000691029049893884
8.32271909816472 0.00069108403092185
8.32341018219564 0.000691139020701008
8.32410132121634 0.000691194019229429
8.32479251523557 0.000691249026512898
8.32548376426208 0.000691304042553344
8.32617506830464 0.000691359067350767
8.32686642737199 0.000691414100907094
8.32755784147289 0.000691469143228112
8.32824931061612 0.000691524194311891
8.32894083481043 0.000691579254162288
8.3296324140646 0.000691634322781232
8.33032404838738 0.00069168940017258
8.33101573778755 0.000691744486334402
8.33170748227388 0.000691799581272485
8.33239928185515 0.000691854684986827
8.33309113654014 0.000691909797479358
8.33378304633762 0.000691964918753935
8.33447501125637 0.000692020048812484
8.33516703130518 0.000692075187655007
8.33585910649284 0.000692130335285361
8.33655123682813 0.000692185491705473
8.33724342231983 0.000692240656917271
8.33793566297675 0.000692295830922685
8.33862795880767 0.000692351013723642
8.33932030982139 0.000692406205322072
8.34001271602672 0.00069246140572183
8.34070517743244 0.000692516614922916
8.34139769404736 0.000692571832927259
8.34209026588029 0.000692627059740645
8.34278289294003 0.000692682295359216
8.34347557523539 0.000692737539790685
8.34416831277518 0.000692792793035053
8.34486110556821 0.00069284805509232
8.3455539536233 0.00069290332596827
8.34624685694927 0.000692958605662905
8.34693981555493 0.000693013894178151
8.34763282944911 0.000693069191515937
8.34832589864063 0.000693124497680121
8.34901902313831 0.000693179812670702
8.34971220295098 0.000693235136491537
8.35040543808747 0.000693290469144554
8.35109872855661 0.000693345810631681
8.35179207436725 0.000693401160952919
8.3524854755282 0.000693456520114052
8.35317893204831 0.000693511888113153
8.35387244393642 0.000693567264956005
8.35456601120138 0.00069362265064261
8.35525963385203 0.000693678045176824
8.3559533118972 0.000693733448558647
8.35664704534576 0.000693788860791936
8.35734083420655 0.00069384428187669
8.35803467848843 0.000693899711818695
8.35872857820025 0.000693955150616022
8.35942253335086 0.000694010598272528
8.36011654394914 0.00069406605479207
8.36081061000393 0.000694121520172719
8.3615047315241 0.00069417699442026
8.36219890851852 0.000694232477536623
8.36289314099606 0.000694287969519877
8.36358742896558 0.000694343470377738
8.36428177243596 0.000694398980108276
8.36497617141607 0.000694454498715348
8.36567062591478 0.000694510026200882
8.36636513594098 0.000694565562568736
8.36705970150355 0.00069462110781698
8.36775432261137 0.000694676661949472
8.36844899927332 0.000694732224970069
8.36914373149829 0.000694787796880697
8.36983851929517 0.000694843377681359
8.37053336267285 0.000694898967373981
8.37122826164023 0.000694954565964349
8.37192321620619 0.000695010173450535
8.37261822637964 0.000695065789836395
8.37331329216948 0.000695121415125786
8.3740084135846 0.000695177049318708
8.37470359063392 0.000695232692417089
8.37539882332634 0.000695288344422858
8.37609411167076 0.000695344005339872
8.3767894556761 0.000695399675170058
8.37748485535127 0.000695455353913417
8.37818031070518 0.000695511041573805
8.37887582174676 0.000695566738155079
8.37957138848491 0.000695622443655311
8.38026701092857 0.000695678158080286
8.38096268908665 0.000695733881430003
8.38165842296808 0.000695789613706392
8.38235421258178 0.000695845354913309
8.3830500579367 0.000695901105052681
8.38374595904175 0.00069595686412451
8.38444191590588 0.00069601263213458
8.38513792853801 0.000696068409080963
8.38583399694709 0.000696124194967516
8.38653012114206 0.000696179989798095
8.38722630113186 0.0006962357935727
8.38792253692543 0.000696291606293259
8.38861882853172 0.000696347427965558
8.38931517595969 0.00069640325858574
8.39001157921827 0.000696459098161519
8.39070803831643 0.000696514946690965
8.39140455326313 0.000696570804179865
8.39210112406731 0.000696626670628217
8.39279775073793 0.000696682546037951
8.39349443328397 0.000696738430410995
8.39419117171438 0.000696794323751205
8.39488796603813 0.000696850226060509
8.39558481626419 0.000696906137338909
8.39628172240153 0.000696962057590259
8.39697868445912 0.000697017986818418
8.39767570244594 0.000697073925021457
8.39837277637096 0.000697129872203232
8.39906990624317 0.000697185828367601
8.39976709207154 0.000697241793516491
8.40046433386505 0.000697297767649902
8.4011616316327 0.000697353750771691
8.40185898538347 0.000697409742881859
8.40255639512636 0.00069746574398619
8.40325386087034 0.000697521754084684
8.40395138262443 0.00069757777317927
8.4046489603976 0.000697633801271876
8.40534659419888 0.000697689838366358
8.40604428403724 0.000697745884462717
8.4067420299217 0.000697801939564809
8.40743983186127 0.000697858003674563
8.40813768986495 0.000697914076793907
8.40883560394174 0.000697970158924769
8.40953357410066 0.000698026250069078
8.41023160035073 0.00069808235023069
8.41092968270096 0.000698138459409605
8.41162782116037 0.000698194577609681
8.41232601573798 0.000698250704830917
8.41302426644281 0.000698306841077169
8.41372257328389 0.000698362986350367
8.41442093627024 0.000698419140654366
8.41511935541089 0.000698475303989167
8.41581783071488 0.000698531476356698
8.41651636219124 0.000698587657758888
8.417214949849 0.000698643848199593
8.4179135936972 0.000698700047680741
8.41861229374488 0.000698756256204262
8.41931105000108 0.000698812473772082
8.42000986247486 0.000698868700386131
8.42070873117524 0.000698924936048337
8.42140765611129 0.000698981180762556
8.42210663729205 0.000699037434530718
8.42280567472658 0.000699093697352821
8.42350476842394 0.000699149969232723
8.42420391839317 0.000699206250172352
8.42490312464334 0.000699262540173636
8.42560238718351 0.000699318839238503
8.42630170602275 0.000699375147368883
8.42700108117012 0.00069943146457056
8.42770051263469 0.000699487790839677
8.42840000042553 0.000699544126183948
8.42909954455171 0.000699600470601444
8.42979914502232 0.000699656824097951
8.43049880184642 0.000699713186673468
8.43119851503309 0.000699769558329923
8.43189828459142 0.000699825939069246
8.43259811053049 0.000699882328895293
8.43329799285938 0.000699938727809991
8.43399793158719 0.00069999513581527
8.43469792672301 0.000700051552913058
8.43539797827592 0.000700107979105284
8.43609808625503 0.000700164414393874
8.43679825066942 0.000700220858782687
8.4374984715282 0.000700277312271722
8.43819874884048 0.000700333774864836
8.43889908261534 0.000700390246563957
8.43959947286191 0.000700446727371013
8.44029991958928 0.000700503217287934
8.44100042280657 0.000700559716318575
8.44170098252288 0.000700616224462937
8.44240159874735 0.000700672741722947
8.44310227148907 0.000700729268102463
8.44380300075717 0.000700785803605342
8.44450378656078 0.000700842348229654
8.44520462890901 0.000700898901979258
8.44590552781099 0.000700955464858008
8.44660648327585 0.000701012036865906
8.44730749531271 0.00070106861800488
8.44800856393072 0.000701125208280714
8.448709689139 0.00070118180769148
8.44941087094669 0.000701238416242965
8.45011210936293 0.000701295033933238
8.45081340439686 0.000701351660768085
8.45151475605763 0.000701408296749434
8.45221616435438 0.000701464941877287
8.45291762929626 0.000701521596153569
8.45361915089241 0.000701578259584068
8.454320729152 0.000701634932168782
8.45502236408417 0.000701691613909641
8.45572405569808 0.0007017483048105
8.45642580400289 0.00070180500487136
8.45712760900776 0.000701861714096078
8.45782947072185 0.000701918432484653
8.45853138915434 0.000701975160042871
8.45923336431438 0.000702031896770732
8.45993539621115 0.000702088642670163
8.46063748485382 0.000702145397745022
8.46133963025157 0.000702202161995308
8.46204183241356 0.000702258935424879
8.46274409134899 0.000702315718035662
8.46344640706702 0.000702372509829587
8.46414877957685 0.00070242931080858
8.46485120888766 0.000702486120974572
8.46555369500863 0.000702542940333345
8.46625623794896 0.000702599768881045
8.46695883771785 0.000702656606625385
8.46766149432447 0.000702713453566363
8.46836420777804 0.000702770309705909
8.46906697808774 0.000702827175045952
8.46976980526279 0.000702884049590347
8.47047268931238 0.000702940933339094
8.47117563024572 0.000702997826296052
8.47187862807201 0.000703054728463147
8.47258168280048 0.000703111639844236
8.47328479444032 0.000703168560437391
8.47398796300076 0.000703225490248398
8.47469118849101 0.000703282429279184
8.47539447092029 0.00070333937752975
8.47609781029782 0.00070339633500588
8.47680120663282 0.000703453301705646
8.47750465993453 0.000703510277634834
8.47820817021216 0.000703567262793442
8.47891173747496 0.000703624257185329
8.47961536173214 0.000703681260810493
8.48031904299295 0.000703738273672792
8.48102278126663 0.000703795295776082
8.4817265765624 0.000703852327120363
8.48243042888952 0.000703909367707564
8.48313433825723 0.000703966417539613
8.48383830467477 0.000704023476622295
8.48454232815139 0.000704080544953681
8.48524640869634 0.000704137622537629
8.48595054631888 0.000704194709377994
8.48665474102826 0.000704251805474778
8.48735899283373 0.000704308910831836
8.48806330174457 0.000704366025449169
8.48876766777001 0.000704423149330633
8.48947209091935 0.000704480282480086
8.49017657120183 0.000704537424895598
8.49088110862672 0.000704594576582955
8.4915857032033 0.000704651737544084
8.49229035494085 0.000704708907778987
8.49299506384862 0.00070476608729152
8.49369982993592 0.000704823276085539
8.494404653212 0.000704880474159116
8.49510953368616 0.000704937681518036
8.49581447136768 0.000704994898164228
8.49651946626584 0.000705052124099619
8.49722451838995 0.00070510935932421
8.49792962774927 0.000705166603843786
8.49863479435311 0.000705223857656419
8.49934001821077 0.000705281120769821
8.50004529933154 0.000705338393182065
8.50075063772472 0.000705395674897007
8.50145603339962 0.000705452965916576
8.50216148636553 0.000705510266242699
8.50286699663178 0.000705567575877306
8.50357256420765 0.000705624894824252
8.50427818910248 0.000705682223085467
8.50498387132556 0.00070573956066095
8.50568961088623 0.000705796907556486
8.50639540779378 0.000705854263772076
8.50710126205755 0.000705911629309647
8.50780717368686 0.000705969004173056
8.50851314269104 0.000706026388364232
8.5092191690794 0.000706083781885103
8.50992525286128 0.000706141184735669
8.51063139404602 0.000706198596921715
8.51133759264294 0.000706256018445169
8.51204384866139 0.000706313449306032
8.5127501621107 0.000706370889510088
8.51345653300021 0.000706428339055409
8.51416296133926 0.000706485797945851
8.51486944713721 0.000706543266185272
8.51557599040339 0.0007066007437756
8.51628259114717 0.000706658230716835
8.51698924937788 0.000706715727012832
8.5176959651049 0.000706773232667451
8.51840273833756 0.00070683074767876
8.51910956908524 0.000706888272054475
8.5198164573573 0.000706945805792667
8.52052340316309 0.000707003348895263
8.52123040651198 0.00070706090136805
8.52193746741335 0.000707118463211027
8.52264458587656 0.000707176034428051
8.52335176191099 0.000707233615019121
8.52405899552601 0.000707291204988095
8.524766286731 0.000707348804336901
8.52547363553534 0.000707406413069396
8.52618104194841 0.00070746403118365
8.52688850597959 0.000707521658687379
8.52759602763828 0.000707579295578652
8.52830360693386 0.000707636941861327
8.52901124387572 0.000707694597537333
8.52971893847325 0.000707752262608596
8.53042669073586 0.000707809937078976
8.53113450067294 0.000707867620950399
8.53184236829389 0.000707925314224793
8.53255029360812 0.00070798301690216
8.53325827662502 0.000708040728988284
8.53396631735401 0.000708098450485093
8.5346744158045 0.000708156181392587
8.53538257198589 0.000708213921714623
8.5360907859076 0.000708271671455058
8.53679905757906 0.000708329430611963
8.53750738700967 0.000708387199191123
8.53821577420886 0.000708444977192539
8.53892421918605 0.000708502764621995
8.53963272195067 0.000708560561477563
8.54034128251215 0.000708618367765028
8.54104990087992 0.000708676183484391
8.5417585770634 0.000708734008639506
8.54246731107204 0.000708791843232304
8.54317610291528 0.000708849687262784
8.54388495260254 0.000708907540736731
8.54459386014328 0.000708965403656074
8.54530282554693 0.000709023276020812
8.54601184882295 0.000709081157834802
8.54672092998079 0.000709139049099972
8.54743006902989 0.000709196949818252
8.5481392659797 0.000709254859991568
8.5488485208397 0.000709312779623778
8.54955783361932 0.00070937070871681
8.55026720432804 0.000709428647272593
8.55097663297531 0.000709486595294983
8.55168611957061 0.00070954455278398
8.55239566412339 0.000709602519741512
8.55310526664313 0.000709660496171437
8.5538149271393 0.00070971848207761
8.55452464562138 0.000709776477458104
8.55523442209884 0.000709834482318704
8.55594425658116 0.000709892496661337
8.55665414907782 0.000709950520487933
8.55736409959831 0.000710008553798491
8.55807410815211 0.000710066596598796
8.55878417474871 0.000710124648890777
8.5594942993976 0.000710182710674433
8.56020448210827 0.000710240781953621
8.56091472289022 0.00071029886273027
8.56162502175295 0.000710356953008237
8.56233537870596 0.00071041505278752
8.56304579375875 0.000710473162071978
8.56375626692082 0.000710531280863538
8.56446679820168 0.000710589409164128
8.56517738761085 0.000710647546975678
8.56588803515782 0.000710705694302043
8.56659874085213 0.000710763851145152
8.56730950470327 0.000710822017505005
8.56802032672078 0.000710880193387387
8.56873120691416 0.000710938378794226
8.56944214529296 0.000710996573725523
8.57015314186668 0.000711054778185134
8.57086419664487 0.000711112992174987
8.57157530963704 0.00071117121569701
8.57228648085274 0.000711229448755062
8.57299771030149 0.00071128769134914
8.57370899799284 0.000711345943485031
8.57442034393633 0.000711404205160806
8.57513174814149 0.00071146247638225
8.57584321061787 0.000711520757151292
8.57655473137502 0.00071157904746793
8.57726631042249 0.000711637347337952
8.57797794776983 0.000711695656759427
8.57868964342659 0.000711753975738141
8.57940139740233 0.000711812304276023
8.5801132097066 0.000711870642375001
8.58082508034898 0.000711928990035075
8.58153700933901 0.000711987347262029
8.58224899668628 0.000712045714057792
8.58296104240033 0.000712104090422365
8.58367314649076 0.000712162476359603
8.58438530896712 0.000712220871873364
8.58509752983899 0.000712279276963647
8.58580980911595 0.00071233769163431
8.58652214680759 0.000712396115885351
8.58723454292347 0.000712454549722558
8.5879469974732 0.000712512993145927
8.58865951046634 0.00071257144615739
8.5893720819125 0.000712629908760802
8.59008471182126 0.000712688380958091
8.59079740020222 0.000712746862753115
8.59151014706497 0.000712805354145873
8.59222295241912 0.000712863855138293
8.59293581627426 0.000712922365736161
8.59364873863999 0.000712980885937548
8.59436171952593 0.000713039415748239
8.59507475894168 0.000713097955170163
8.59578785689685 0.000713156504203319
8.59650101340105 0.000713215062851565
8.5972142284639 0.000713273631118757
8.59792750209502 0.000713332209004895
8.59864083430403 0.000713390796513835
8.59935422510054 0.000713449393645578
8.60006767449419 0.000713508000405908
8.60078118249459 0.000713566616796755
8.60149474911139 0.000713625242818117
8.60220837435421 0.000713683878471924
8.60292205823268 0.00071374252376396
8.60363580075644 0.000713801178696154
8.60434960193514 0.000713859843266577
8.60506346177841 0.000713918517482943
8.60577738029589 0.000713977201345251
8.60649135749723 0.000714035894853502
8.60720539339209 0.000714094598015409
8.6079194879901 0.000714153310829044
8.60863364130093 0.000714212033298263
8.60934785333423 0.000714270765424995
8.61006212409966 0.000714329507213096
8.61077645360687 0.000714388258664495
8.61149084186553 0.000714447019779192
8.61220528888531 0.000714505790561042
8.61291979467587 0.000714564571013905
8.61363435924689 0.000714623361139706
8.61434898260803 0.000714682160938447
8.61506366476896 0.000714740970413984
8.61577840573938 0.000714799789570173
8.61649320552895 0.000714858618408945
8.61720806414736 0.000714917456930296
8.61792298160429 0.000714976305138086
8.61863795790943 0.00071503516303617
8.61935299307246 0.000715094030624549
8.62006808710309 0.00071515290790515
8.62078324001099 0.000715211794883759
8.62149845180588 0.000715270691560376
8.62221372249744 0.000715329597938857
8.62292905209538 0.000715388514019203
8.6236444406094 0.000715447439807198
8.6243598880492 0.000715506375300914
8.6250753944245 0.000715565320508065
8.62579095974501 0.000715624275424794
8.62650658402044 0.000715683240058814
8.6272222672605 0.000715742214410125
8.62793800947491 0.000715801198482584
8.62865381067339 0.00071586019227619
8.62936967086567 0.000715919195794801
8.63008559006146 0.000715978209040345
8.6308015682705 0.000716037232016679
8.63151760550252 0.00071609626472573
8.63223370176724 0.000716155307167499
8.63294985707441 0.000716214359347772
8.63366607143376 0.000716273421266547
8.63438234485503 0.000716332492927681
8.63509867734795 0.000716391574331175
8.63581506892229 0.000716450665482814
8.63653151958777 0.000716509766384525
8.63724802935415 0.00071656887703631
8.63796459823119 0.000716627997442023
8.63868122622863 0.000716687127603595
8.63939791335623 0.000716746267524882
8.64011465962376 0.000716805417205883
8.64083146504097 0.000716864576650455
8.64154832961762 0.000716923745862455
8.64226525336348 0.000716982924841883
8.64298223628832 0.000717042113592596
8.64369927840191 0.000717101312114593
8.64441637971403 0.00071716052041366
8.64513354023444 0.000717219738491725
8.64585075997294 0.000717278966348787
8.64656803893928 0.000717338203988705
8.64728537714327 0.000717397451415334
8.64800277459469 0.000717456708628673
8.64872023130332 0.000717515975630653
8.64943774727895 0.000717575252427057
8.65015532253137 0.000717634539017886
8.65087295707039 0.000717693835406996
8.6515906509058 0.000717753141594387
8.65230840404739 0.000717812457585845
8.65302621650498 0.00071787178337944
8.65374408828836 0.000717931118982887
8.65446201940734 0.000717990464394257
8.65518000987174 0.000718049819617407
8.65589805969135 0.000718109184656193
8.65661616887601 0.000718168559512544
8.65733433743552 0.000718227944186459
8.65805256537971 0.000718287338681795
8.65877085271839 0.00071834674300241
8.65948919946139 0.000718406157150231
8.66020760561854 0.000718465581125258
8.66092607119967 0.000718525014933277
8.6616445962146 0.000718584458574287
8.66236318067317 0.000718643912052145
8.66308182458523 0.000718703375368779
8.66380052796059 0.000718762848526118
8.66451929080912 0.000718822331528019
8.66523811314065 0.000718881824376409
8.66595699496503 0.000718941327073217
8.6666759362921 0.000719000839620371
8.66739493713172 0.000719060362019801
8.66811399749374 0.00071911989427729
8.66883311738802 0.000719179436392838
8.66955229682441 0.000719238988368375
8.67027153581278 0.000719298550207756
8.67099083436298 0.000719358121912911
8.6717101924849 0.000719417703485767
8.67242961018838 0.000719477294928252
8.67314908748331 0.000719536896246153
8.67386862437956 0.000719596507437539
8.67458822088699 0.000719656128508198
8.6753078770155 0.000719715759460056
8.67602759277496 0.000719775400293113
8.67674736817525 0.000719835051011227
8.67746720322627 0.000719894711618254
8.67818709793789 0.000719954382116123
8.67890705232 0.000720014062506761
8.67962706638251 0.000720073752790169
8.6803471401353 0.00072013345297406
8.68106727358827 0.000720193163056506
8.68178746675133 0.000720252883041364
8.68250771963437 0.000720312612932489
8.6832280322473 0.000720372352729883
8.68394840460003 0.000720432102437401
8.68466883670247 0.000720491862058901
8.68538932856453 0.000720551631594382
8.68610988019612 0.000720611411045773
8.68683049160717 0.000720671200418858
8.68755116280759 0.000720730999713639
8.6882718938073 0.000720790808933971
8.68899268461623 0.000720850628079854
8.68971353524432 0.000720910457157074
8.69043444570147 0.00072097029616563
8.69115541599764 0.00072103014510938
8.69187644614275 0.000721090003990251
8.69259753614674 0.000721149872810171
8.69331868601954 0.00072120975157107
8.69403989577112 0.000721269640278732
8.6947611654114 0.000721329538933157
8.69548249495033 0.000721389447536274
8.69620388439786 0.000721449366091938
8.69692533376396 0.00072150929460208
8.69764684305856 0.000721569233068625
8.69836841229163 0.000721629181495433
8.69909004147312 0.000721689139882502
8.699811730613 0.000721749108235617
8.70053347972124 0.000721809086554779
8.70125528880779 0.000721869074843844
8.70197715788264 0.00072192907310474
8.70269908695574 0.000721989081341325
8.70342107603708 0.000722049099551669
8.70414312513664 0.000722109127743487
8.70486523426438 0.000722169165916778
8.7055874034303 0.000722229214075398
8.70630963264437 0.000722289272219349
8.70703192191659 0.000722349340352486
8.70775427125695 0.000722409418478666
8.70847668067542 0.000722469506597889
8.70919915018202 0.000722529604714012
8.70992167978673 0.000722589712830891
8.71064426949956 0.000722649830948527
8.71136691933051 0.000722709959068848
8.71208962928958 0.000722770097197639
8.71281239938678 0.000722830245334899
8.71353522963211 0.000722890403484486
8.7142581200356 0.000722950571648328
8.71498107060725 0.000723010749830281
8.71570408135708 0.000723070938030346
8.71642715229511 0.00072313113625045
8.71715028343136 0.00072319134449638
8.71787347477586 0.000723251562770062
8.71859672633863 0.000723311791071498
8.7193200381297 0.000723372029404544
8.7200434101591 0.000723432277773056
8.72076684243688 0.000723492536178963
8.72149033497306 0.000723552804622265
8.72221388777768 0.000723613083108747
8.72293750086079 0.000723673371638408
8.72366117423242 0.000723733670215106
8.72438490790264 0.000723793978842697
8.72510870188148 0.000723854297519253
8.725832556179 0.000723914626252487
8.72655647080526 0.0007239749650424
8.7272804457703 0.000724035313890919
8.72800448108419 0.000724095672801901
8.72872857675699 0.000724156041777274
8.72945273279877 0.000724216420818968
8.73017694921959 0.000724276809930838
8.73090122602952 0.000724337209114812
8.73162556323863 0.00072439761837282
8.73234996085701 0.000724458037708718
8.73307441889471 0.000724518467122505
8.73379893736184 0.000724578906619968
8.73452351626846 0.000724639356201105
8.73524815562466 0.000724699815869774
8.73597285544053 0.000724760285627902
8.73669761572615 0.000724820765477419
8.73742243649163 0.000724881255422181
8.73814731774706 0.000724941755466044
8.73887225950252 0.00072500226560708
8.73959726176813 0.000725062785851075
8.74032232455398 0.000725123316199955
8.74104744787018 0.00072518385665758
8.74177263172684 0.000725244407223947
8.74249787613406 0.000725304967902914
8.74322318110196 0.00072536553869641
8.74394854664066 0.000725426119606361
8.74467397276027 0.000725486710638555
8.7453994594709 0.000725547311791061
8.74612500678269 0.000725607923069666
8.74685061470577 0.000725668544476297
8.74757628325024 0.000725729176012883
8.74830201242626 0.00072578981768328
8.74902780224394 0.000725850469487489
8.74975365271343 0.000725911131429366
8.75047956384486 0.000725971803512768
8.75120553564837 0.000726032485737695
8.75193156813411 0.000726093178108003
8.75265766131221 0.00072615388062755
8.75338381519284 0.000726214593296334
8.75411002978614 0.000726275316118214
8.75483630510226 0.000726336049097045
8.75556264115135 0.000726396792232827
8.75628903794359 0.000726457545529417
8.75701549548912 0.000726518308990673
8.75774201379811 0.000726579082616593
8.75846859288072 0.000726639866409106
8.75919523274713 0.000726700660373998
8.75992193340751 0.000726761464513196
8.76064869487202 0.000726822278828628
8.76137551715085 0.000726883103320296
8.76210240025417 0.000726943937995912
8.76282934419216 0.000727004782853547
8.76355634897502 0.000727065637897059
8.76428341461292 0.000727126503130304
8.76501054111604 0.000727187378553282
8.7657377284946 0.000727248264171779
8.76646497675877 0.000727309159985793
8.76719228591876 0.000727370066001111
8.76791965598476 0.000727430982215803
8.76864708696697 0.000727491908633727
8.76937457887561 0.000727552845260667
8.77010213172087 0.000727613792096624
8.77082974551296 0.000727674749143526
8.77155742026211 0.000727735716405229
8.77228515597851 0.000727796693883662
8.7730129526724 0.000727857681580752
8.77374081035398 0.000727918679500358
8.77446872903348 0.000727979687646335
8.77519670872113 0.000728040706018684
8.77592474942714 0.000728101734619332
8.77665285116176 0.000728162773454065
8.77738101393522 0.000728223822522883
8.77810923775774 0.000728284881831571
8.77883752263957 0.0007283459513782
8.77956586859095 0.000728407031166627
8.78029427562211 0.000728468121202637
8.78102274374332 0.000728529221484302
8.7817512729648 0.000728590332019335
8.78247986329682 0.00072865145280388
8.78320851474963 0.000728712583847578
8.78393722733347 0.000728773725146571
8.78466600105862 0.000728834876706647
8.78539483593533 0.00072889603853166
8.78612373197386 0.000728957210621612
8.78685268918448 0.000729018392980358
8.78758170757746 0.000729079585609827
8.78831078716307 0.000729140788513876
8.78903992795158 0.000729202001692505
8.78976912995328 0.000729263225151499
8.79049839317843 0.000729324458890857
8.79122771763732 0.000729385702916365
8.79195710334024 0.000729446957226094
8.79268655029746 0.00072950822182583
8.79341605851929 0.0007295694967175
8.79414562801601 0.000729630781903034
8.79487525879791 0.000729692077386287
8.7956049508753 0.000729753383169188
8.79633470425847 0.000729814699253665
8.79706451895772 0.000729876025643576
8.79779439498336 0.000729937362340848
8.79852433234571 0.00072999870934741
8.79925433105505 0.000730060066667118
8.79998439112172 0.0007301214343019
8.80071451255602 0.000730182812255614
8.80144469536828 0.000730244200528259
8.80217493956881 0.000730305599123693
8.80290524516793 0.000730367008045771
8.80363561217598 0.000730428427294493
8.80436604060327 0.000730489856875645
8.80509653046015 0.000730551296789227
8.80582708175694 0.000730612747041024
8.80655769450398 0.000730674207629107
8.80728836871161 0.000730735678559261
8.80801910439016 0.000730797159833415
8.80874990155 0.000730858651453497
8.80948076020145 0.000730920153421435
8.81021168035487 0.000730981665743014
8.81094266202062 0.000731043188418234
8.81167370520903 0.000731104721450953
8.81240480993048 0.000731166264843098
8.81313597619533 0.000731227818596598
8.81386720401392 0.000731289382715308
8.81459849339664 0.000731350957201159
8.81532984435384 0.000731412542056077
8.8160612568959 0.000731474137285848
8.81679273103318 0.000731535742890472
8.81752426677607 0.000731597358871878
8.81825586413494 0.000731658985233921
8.81898752312018 0.00073172062197853
8.81971924374215 0.000731782269109563
8.82045102601126 0.000731843926628946
8.82118286993789 0.000731905594540538
8.82191477553244 0.000731967272844337
8.82264674280528 0.000732028961544201
8.82337877176682 0.000732090660643987
8.82411086242747 0.000732152370143693
8.82484301479761 0.000732214090049106
8.82557522888766 0.000732275820360224
8.82630750470802 0.000732337561080906
8.82703984226911 0.000732399312215007
8.82777224158132 0.000732461073762528
8.82850470265508 0.000732522845727325
8.82923722550081 0.000732584628113255
8.82996981012892 0.000732646420920317
8.83070245654984 0.000732708224152369
8.83143516477399 0.000732770037813267
8.8321679348118 0.00073283186190494
8.83290076667371 0.000732893696427387
8.83363366037014 0.000732955541388322
8.83436661591153 0.000733017396785816
8.83509963330831 0.000733079262625655
8.83583271257094 0.000733141138907839
8.83656585370985 0.000733203025638152
8.83729905673548 0.000733264922816594
8.8380323216583 0.000733326830447022
8.83876564848875 0.000733388748531365
8.83949903723728 0.000733450677071551
8.84023248791435 0.000733512616073364
8.84096600053042 0.000733574565536805
8.84169957509596 0.000733636525463802
8.84243321162142 0.000733698495860141
8.84316691011728 0.00073376047672582
8.84390067059401 0.000733822468062769
8.84463449306207 0.000733884469876772
8.84536837753195 0.000733946482169758
8.84610232401412 0.000734008504941726
8.84683633251906 0.000734070538198462
8.84757040305726 0.000734132581941895
8.8483045356392 0.000734194636172023
8.84903873027537 0.000734256700894632
8.84977298697627 0.000734318776111651
8.85050730575238 0.000734380861825007
8.8512416866142 0.000734442958038558
8.85197612957224 0.000734505064754232
8.852710634637 0.000734567181973956
8.85344520181897 0.00073462930969966
8.85417983112867 0.000734691447937128
8.85491452257661 0.000734753596688288
8.85564927617329 0.000734815755953142
8.85638409192925 0.000734877925737472
8.85711896985498 0.000734940106041281
8.85785390996103 0.000735002296868424
8.85858891225789 0.000735064498222758
8.85932397675612 0.000735126710106211
8.86005910346622 0.000735188932518783
8.86079429239874 0.000735251165468188
8.86152954356421 0.000735313408952497
8.86226485697316 0.000735375662977495
8.86300023263614 0.000735437927543183
8.86373567056368 0.000735500202655344
8.86447117076634 0.000735562488313981
8.86520673325465 0.000735624784522948
8.86594235803918 0.000735687091284173
8.86667804513046 0.000735749408603444
8.86741379453906 0.00073581173647883
8.86814960627554 0.000735874074914189
8.86888548035046 0.000735936423915305
8.86962141677437 0.000735998783482179
8.87035741555786 0.000736061153616738
8.87109347671147 0.000736123534324768
8.8718296002458 0.00073618592560627
8.8725657861714 0.000736248327465098
8.87330203449887 0.000736310739903183
8.87403834523877 0.00073637316292438
8.87477471840169 0.000736435596528689
8.87551115399822 0.000736498040723824
8.87624765203895 0.000736560495507857
8.87698421253445 0.000736622960884643
8.87772083549534 0.000736685436858041
8.8784575209322 0.000736747923429977
8.87919426885563 0.000736810420602381
8.87993107927623 0.000736872928379109
8.88066795220461 0.000736935446764018
8.88140488765137 0.000736997975757107
8.88214188562713 0.000737060515362234
8.88287894614249 0.000737123065581326
8.88361606920807 0.000737185626418241
8.88435325483449 0.000737248197876835
8.88509050303237 0.000737310779957108
8.88582781381232 0.000737373372662916
8.88656518718498 0.000737435975996189
8.88730262316098 0.00073749858996271
8.88804012175094 0.000737561214562481
8.88877768296551 0.000737623849797429
8.8895153068153 0.00073768649567141
8.89025299331098 0.000737749152188283
8.89099074246316 0.000737811819349974
8.89172855428251 0.000737874497156484
8.89246642877967 0.000737937185615527
8.89320436596529 0.000737999884727102
8.89394236585001 0.000738062594493137
8.8946804284445 0.00073812531491749
8.89541855375942 0.000738188046002088
8.89615674180543 0.000738250787752716
8.89689499259318 0.000738313540167447
8.89763330613334 0.000738376303252065
8.8983716824366 0.00073843907700657
8.8991101215136 0.000738501861436748
8.89984862337504 0.000738564656544526
8.90058718803159 0.000738627462331833
8.90132581549392 0.000738690278802525
8.90206450577272 0.000738753105958531
8.90280325887868 0.000738815943801779
8.90354207482248 0.000738878792336126
8.90428095361482 0.0007389416515635
8.90501989526638 0.000739004521487758
8.90575889978787 0.000739067402110828
8.90649796718998 0.000739130293434639
8.90723709748341 0.000739193195464974
8.90797629067888 0.000739256108201836
8.90871554678708 0.000739319031647151
8.90945486581872 0.000739381965806704
8.91019424778453 0.000739444910680497
8.91093369269521 0.000739507866272384
8.91167320056148 0.000739570832586224
8.91241277139407 0.000739633809623945
8.9131524052037 0.000739696797387473
8.91389210200108 0.000739759795878739
8.91463186179696 0.000739822805103527
8.91537168460207 0.000739885825061837
8.91611157042713 0.000739948855757525
8.91685151928289 0.000740011897194449
8.91759153118008 0.000740074949372608
8.91833160612945 0.000740138012297787
8.91907174414175 0.000740201085969986
8.91981194522772 0.000740264170394991
8.92055220939812 0.000740327265572801
8.92129253666369 0.000740390371505345
8.9220329270352 0.000740453488200335
8.9227733805234 0.000740516615655844
8.92351389713905 0.000740579753875728
8.92425447689292 0.000740642902863844
8.92499511979579 0.00074070606262212
8.92573582585841 0.000740769233152485
8.92647659509156 0.000740832414458795
8.92721742750602 0.000740895606544907
8.92795832311257 0.000740958809412748
8.92869928192198 0.00074102202306232
8.92944030394504 0.000741085247501336
8.93018138919254 0.000741148482727866
8.93092253767527 0.000741211728747696
8.93166374940402 0.000741274985562755
8.93240502438958 0.0007413382531769
8.93314636264276 0.000741401531590129
8.93388776417435 0.0007414648208063
8.93462922899515 0.000741528120829269
8.93537075711598 0.000741591431662893
8.93611234854765 0.000741654753305244
8.93685400330095 0.000741718085764035
8.93759572138672 0.000741781429039266
8.93833750281576 0.000741844783134793
8.93907934759889 0.000741908148054474
8.93982125574695 0.000741971523798308
8.94056322727075 0.000742034910370152
8.94130526218112 0.000742098307773863
8.94204736048889 0.000742161716011368
8.9427895222049 0.000742225135086526
8.94353174733999 0.000742288565001263
8.94427403590499 0.00074235200575558
8.94501638791075 0.00074241545735719
8.9457588033681 0.000742478919806093
8.94650128228791 0.000742542393106147
8.94724382468102 0.000742605877259278
8.94798643055827 0.000742669372267416
8.94872909993054 0.000742732878136346
8.94947183280868 0.000742796394866066
8.95021462920354 0.000742859922460436
8.950957489126 0.000742923460921381
8.95170041258692 0.00074298701025276
8.95244339959718 0.0007430505704565
8.95318645016763 0.000743114141538386
8.95392956430917 0.000743177723496491
8.95467274203267 0.000743241316336598
8.955415983349 0.000743304920060637
8.95615928826907 0.000743368534670536
8.95690265680374 0.000743432160172079
8.95764608896391 0.000743495796565267
8.95838958476047 0.000743559443853956
8.95913314420433 0.000743623102040076
8.95987676730637 0.000743686771125552
8.96062045407749 0.000743750451118101
8.96136420452861 0.000743814142013864
8.96210801867062 0.000743877843820554
8.96285189651445 0.000743941556540102
8.96359583807098 0.000744005280172505
8.96433984335116 0.000744069014723549
8.96508391236588 0.000744132760195164
8.96582804512608 0.000744196516589275
8.96657224164267 0.000744260283909742
8.96731650192658 0.00074432406216042
8.96806082598874 0.000744387851341308
8.96880521384008 0.000744451651458194
8.96954966549154 0.000744515462511075
8.97029418095405 0.000744579284503809
8.97103876023855 0.000744643117440252
8.97178340335599 0.000744706961322333
8.97252811031731 0.000744770816153909
8.97327288113347 0.000744834681934979
8.9740177158154 0.000744898558671328
8.97476261437408 0.000744962446364885
8.97550757682044 0.000745026345017578
8.97625260316546 0.000745090254633264
8.97699769342009 0.000745154175215799
8.97774284759531 0.000745218106765183
8.97848806570207 0.000745282049285274
8.97923334775135 0.000745346002779927
8.97997869375413 0.000745409967251071
8.98072410372139 0.000745473942702563
8.98146957766409 0.00074553792913633
8.98221511559322 0.000745601926554302
8.98296071751978 0.000745665934962263
8.98370638345474 0.000745729954360213
8.9844521134091 0.000745793984750081
8.98519790739385 0.00074585802613958
8.98594376541999 0.000745922078526781
8.98668968749852 0.000745986141915541
8.98743567364043 0.000746050216311646
8.98818172385674 0.000746114301715094
8.98892783815846 0.000746178398127815
8.98967401655658 0.000746242505555594
8.99042025906214 0.000746306623998429
8.99116656568614 0.000746370753462108
8.9919129364396 0.000746434893946628
8.99265937133355 0.000746499045455848
8.993405870379 0.000746563207993624
8.994152433587 0.000746627381563812
8.99489906096856 0.000746691566164483
8.99564575253473 0.000746755761803352
8.99639250829653 0.000746819968480419
8.99713932826501 0.000746884186199539
8.99788621245121 0.00074694841496457
8.99863316086618 0.00074701265477744
8.99938017352095 0.000747076905640077
9.00012725042659 0.000747141167556338
9.00087439159415 0.000747205440528151
9.00162159703468 0.000747269724559373
9.00236886675924 0.000747334019653861
9.00311620077889 0.000747398325811614
9.0038635991047 0.000747462643038418
9.00461106174774 0.000747526971334272
9.00535858871907 0.000747591310704962
9.00610618002978 0.000747655661152415
9.00685383569093 0.000747720022676632
9.00760155571361 0.000747784395285326
9.00834934010889 0.000747848778976569
9.00909718888787 0.000747913173758074
9.00984510206163 0.000747977579627913
9.01059307964126 0.00074804199659187
9.01134112163785 0.000748106424653803
9.0120892280625 0.000748170863813711
9.01283739892632 0.000748235314075451
9.01358563424039 0.000748299775440951
9.01433393401583 0.000748364247915997
9.01508229826375 0.000748428731500587
9.01583072699525 0.000748493226200508
9.01657922022145 0.00074855773201576
9.01732777795347 0.000748622248950198
9.01807640020241 0.000748686777005751
9.01882508697942 0.000748751316188204
9.01957383829561 0.000748815866497558
9.02032265416211 0.000748880427937669
9.02107153459005 0.000748945000512392
9.02182047959056 0.000749009584223658
9.02256948917478 0.000749074179073394
9.02331856335386 0.000749138785065456
9.02406770213892 0.000749203402203702
9.02481690554113 0.00074926803049006
9.02556617357162 0.000749332669926458
9.02631550624154 0.000749397320516752
9.02706490356206 0.0007494619822648
9.02781436554432 0.000749526655170601
9.02856389219949 0.000749591339241868
9.02931348353874 0.000749656034476674
9.03006313957321 0.000749720740878875
9.03081286031409 0.000749785458454256
9.03156264577255 0.000749850187202816
9.03231249595975 0.000749914927128413
9.03306241088688 0.000749979678232975
9.03381239056511 0.000750044440522287
9.03456243500563 0.000750109213996349
9.03531254421963 0.000750173998659017
9.03606271821829 0.00075023879451222
9.0368129570128 0.000750303601559814
9.03756326061436 0.000750368419805657
9.03831362903416 0.000750433249251676
9.03906406228342 0.000750498089901727
9.03981456037332 0.000750562941755812
9.04056512331507 0.000750627804819715
9.04131575111989 0.000750692679095365
9.04206644379899 0.000750757564584688
9.04281720136357 0.000750822461293472
9.04356802382487 0.000750887369221715
9.04431891119409 0.000750952288373275
9.04506986348246 0.000751017218752007
9.04582088070121 0.000751082160359841
9.04657196286157 0.000751147113198704
9.04732310997477 0.000751212077274382
9.04807432205205 0.000751277052586874
9.04882559910463 0.000751342039140037
9.04957694114377 0.000751407036937728
9.05032834818071 0.000751472045981875
9.05107982022669 0.000751537066276335
9.05183135729297 0.000751602097823036
9.05258295939079 0.000751667140623907
9.05333462653141 0.000751732194684732
9.0540863587261 0.000751797260007439
9.05483815598611 0.00075186233659203
9.0555900183227 0.000751927424446216
9.05634194574715 0.000751992523569998
9.05709393827072 0.000752057633965305
9.05784599590468 0.00075212275563792
9.05859811866032 0.000752187888589773
9.05935030654891 0.000752253032822793
9.06010255958174 0.000752318188340835
9.06085487777008 0.000752383355147756
9.06160726112522 0.000752448533243556
9.06235970965847 0.00075251372263402
9.0631122233811 0.000752578923319148
9.06386480230442 0.000752644135306654
9.06461744643973 0.000752709358594609
9.06537015579832 0.000752774593188798
9.06612293039151 0.000752839839089221
9.0668757702306 0.000752905096303592
9.0676286753269 0.000752970364829981
9.06838164569173 0.000753035644676103
9.06913468133641 0.000753100935840029
9.06988778227225 0.000753166238327544
9.07064094851058 0.000753231552140576
9.07139418006272 0.000753296877282981
9.07214747694 0.00075336221375669
9.07290083915376 0.000753427561565557
9.07365426671532 0.000753492920711511
9.07440775963603 0.000753558291200337
9.07516131792723 0.000753623673030108
9.07591494160026 0.000753689066208535
9.07666863066647 0.00075375447073562
9.07742238513721 0.000753819886615218
9.07817620502382 0.000753885313849258
9.07893009033767 0.000753950752443526
9.07968404109011 0.00075401620239802
9.08043805729251 0.000754081663716598
9.08119213895623 0.000754147136403117
9.08194628609263 0.000754212620459504
9.08270049871309 0.000754278115889616
9.08345477682898 0.000754343622695382
9.08420912045168 0.000754409140880658
9.08496352959256 0.000754474670447373
9.085718004263 0.000754540211399383
9.0864725444744 0.000754605763740545
9.08722715023814 0.000754671327470859
9.08798182156561 0.000754736902596109
9.08873655846821 0.000754802489118224
9.08949136095733 0.000754868087041062
9.09024622904437 0.000754933696364621
9.09100116274073 0.000754999317096615
9.09175616205783 0.000755064949235116
9.09251122700707 0.000755130592787837
9.09326635759985 0.00075519624775285
9.09402155384761 0.000755261914137867
9.09477681576174 0.00075532759194289
9.09553214335369 0.000755393281169845
9.09628753663486 0.000755458981826447
9.09704299561668 0.000755524693910768
9.09779852031059 0.000755590417428592
9.09855411072802 0.000755656152381847
9.0993097668804 0.000755721898772462
9.10006548877918 0.000755787656606222
9.10082127643578 0.000755853425883127
9.10157712986167 0.000755919206608961
9.10233304906827 0.000755984998785654
9.10308903406706 0.000756050802415132
9.10384508486947 0.000756116617501254
9.10460120148698 0.000756182444047876
9.10535738393103 0.000756248282054997
9.10611363221308 0.000756314131530331
9.10686994634461 0.00075637999247195
9.10762632633708 0.000756445864885638
9.10838277220197 0.000756511748775253
9.10913928395074 0.000756577644140794
9.10989586159489 0.000756643550988046
9.11065250514587 0.000756709469317009
9.11140921461519 0.000756775399133468
9.11216599001432 0.000756841340439352
9.11292283135476 0.000756907293238517
9.113679738648 0.000756973257532891
9.11443671190554 0.000757039233326331
9.11519375113886 0.000757105220620766
9.11595085635948 0.000757171219418123
9.1167080275789 0.000757237229726117
9.11746526480863 0.000757303251542818
9.11822256806017 0.000757369284874011
9.11897993734504 0.000757435329719697
9.11973737267476 0.000757501386087589
9.12049487406085 0.000757567453977687
9.12125244151483 0.000757633533391919
9.12201007504822 0.00075769962433607
9.12276777467255 0.000757765726812069
9.12352554039936 0.000757831840821843
9.12428337224019 0.00075789796636925
9.12504127020656 0.000757964103458146
9.12579923431001 0.000758030252090459
9.1265572645621 0.000758096412270047
9.12731536097437 0.000758162583998836
9.12807352355837 0.000758228767280685
9.12883175232565 0.000758294962117521
9.12959004728777 0.000758361168515129
9.13034840845629 0.000758427386473509
9.13110683584276 0.000758493615996518
9.13186532945875 0.000758559857088013
9.13262388931584 0.000758626109749921
9.13338251542559 0.0007586923739861
9.13414120779958 0.000758758649800407
9.13489996644938 0.000758824937194768
9.13565879138657 0.000758891236171113
9.13641768262274 0.000758957546733299
9.13717664016948 0.000759023868885182
9.13793566403836 0.000759090202630618
9.13869475424099 0.000759156547969608
9.13945391078896 0.000759222904907936
9.14021313369387 0.000759289273447532
9.14097242296732 0.000759355653590322
9.14173177862091 0.000759422045342093
9.14249120066625 0.000759488448702844
9.14325068911495 0.00075955486367836
9.14401024397863 0.00075962129027057
9.1447698652689 0.000759687728481401
9.14552955299739 0.00075975417831664
9.1462893071757 0.000759820639776284
9.14704912781548 0.000759887112864192
9.14780901492834 0.000759953597586149
9.14856896852593 0.000760020093940226
9.14932898861987 0.000760086601934135
9.15008907522181 0.000760153121569807
9.15084922834337 0.00076021965284724
9.15160944799622 0.000760286195774148
9.15236973419199 0.000760352750348602
9.15313008694234 0.000760419316578316
9.15389050625892 0.00076048589446329
9.15465099215339 0.00076055248400738
9.1554115446374 0.000760619085214444
9.15617216372261 0.000760685698088337
9.1569328494207 0.00076075232262906
9.15769360174333 0.000760818958842398
9.15845442070217 0.000760885606730278
9.1592153063089 0.00076095226629463
9.15997625857519 0.000761018937541238
9.16073727751273 0.000761085620470102
9.16149836313321 0.000761152315087008
9.16225951544829 0.000761219021393883
9.16302073446969 0.000761285739394584
9.16378202020908 0.00076135246909104
9.16454337267817 0.000761419210487107
9.16530479188866 0.000761485963584713
9.16606627785224 0.000761552728387715
9.16682783058063 0.00076161950489997
9.16758945008553 0.000761686293123406
9.16835113637866 0.000761753093061879
9.16911288947172 0.000761819904717319
9.16987470937643 0.000761886728093581
9.17063659610453 0.000761953563194522
9.17139854966772 0.000762020410022071
9.17216057007774 0.000762087268580084
9.17292265734632 0.000762154138870489
9.1736848114852 0.000762221020897144
9.17444703250609 0.000762287914663904
9.17520932042076 0.000762354820172699
9.17597167524093 0.000762421737427384
9.17673409697836 0.000762488666429888
9.17749658564479 0.000762555607185996
9.17825914125197 0.000762622559695708
9.17902176381167 0.000762689523962881
9.17978445333563 0.00076275649999137
9.18054720983562 0.000762823487783106
9.1813100333234 0.000762890487343872
9.18207292381075 0.000762957498673668
9.18283588130942 0.000763024521776352
9.1835989058312 0.000763091556657707
9.18436199738785 0.000763158603317735
9.18512515599117 0.000763225661760291
9.18588838165293 0.000763292731987305
9.18665167438492 0.00076335981400456
9.18741503419892 0.000763426907813986
9.18817846110674 0.000763494013419438
9.18894195512016 0.000763561130820918
9.18970551625098 0.000763628260026137
9.190469144511 0.000763695401033169
9.19123283991204 0.000763762553849726
9.19199660246589 0.000763829718477736
9.19276043218436 0.000763896894917199
9.19352432907928 0.00076396408317583
9.19428829316246 0.000764031283253626
9.19505232444571 0.000764098495154447
9.19581642294087 0.000764165718882147
9.19658058865975 0.000764232954438656
9.19734482161419 0.000764300201827829
9.19810912181601 0.000764367461051596
9.19887348927707 0.000764434732115741
9.19963792400918 0.000764502015022192
9.2004024260242 0.000764569309772878
9.20116699533398 0.000764636616371656
9.20193163195035 0.000764703934822382
9.20269633588517 0.000764771265126984
9.2034611071503 0.000764838607289319
9.20422594575759 0.000764905961311315
9.2049908517189 0.000764973327198758
9.2057558250461 0.000765040704953575
9.20652086575105 0.000765108094575767
9.20728597384563 0.000765175496073047
9.2080511493417 0.000765242909447343
9.20881639225115 0.000765310334700583
9.20958170258585 0.000765377771836625
9.21034708035769 0.000765445220857396
9.21111252557854 0.000765512681768681
9.21187803826031 0.000765580154570481
9.21264361841488 0.00076564763926858
9.21340926605415 0.000765715135864907
9.21417498119002 0.000765782644363318
9.21494076383438 0.000765850164765741
9.21570661399915 0.000765917697076034
9.21647253169622 0.000765985241298053
9.21723851693752 0.000766052797433726
9.21800456973495 0.000766120365484981
9.21877069010044 0.000766187945459532
9.2195368780459 0.00076625553735545
9.22030313358326 0.000766323141180449
9.22106945672443 0.0007663907569326
9.22183584748137 0.000766458384619617
9.22260230586599 0.0007665260242415
9.22336883189023 0.000766593675804033
9.22413542556603 0.000766661339309145
9.22490208690534 0.000766729014758764
9.2256688159201 0.000766796702158676
9.22643561262226 0.000766864401510808
9.22720247702377 0.000766932112817088
9.22796940913659 0.000766999836081374
9.22873640897267 0.000767067571307522
9.22950347654398 0.000767135318499389
9.23027061186248 0.000767203077658903
9.23103781494014 0.000767270848787992
9.23180508578893 0.000767338631892441
9.23257242442082 0.000767406426974178
9.23333983084779 0.000767474234037061
9.23410730508183 0.000767542053083018
9.23487484713491 0.000767609884115904
9.23564245701903 0.000767677727139577
9.23641013474617 0.000767745582155965
9.23717788032833 0.000767813449168925
9.2379456937775 0.000767881328180385
9.23871357510568 0.00076794921919613
9.23948152432487 0.000768017122218088
9.24024954144709 0.000768085037248187
9.24101762648434 0.000768152964292214
9.24178577944863 0.000768220903350166
9.24255400035198 0.00076828885442783
9.24332228920641 0.000768356817527134
9.24409064602393 0.000768424792650006
9.24485907081658 0.000768492779804159
9.24562756359639 0.000768560778987665
9.24639612437538 0.000768628790206309
9.24716475316558 0.000768696813463948
9.24793344997905 0.00076876484876251
9.24870221482781 0.000768832896103922
9.24947104772391 0.000768900955493971
9.25023994867941 0.000768969026934585
9.25100891770634 0.000769037110429619
9.25177795481677 0.000769105205981003
9.25254706002275 0.000769173313592593
9.25331623333634 0.000769241433268246
9.25408547476961 0.000769309565009889
9.25485478433462 0.000769377708821381
9.25562416204344 0.000769445864706576
9.25639360790815 0.000769514032669332
9.25716312194082 0.000769582212709649
9.25793270415353 0.000769650404833312
9.25870235455836 0.000769718609044178
9.25947207316741 0.000769786825342245
9.26024185999275 0.0007698550537333
9.26101171504648 0.000769923294221199
9.2617816383407 0.000769991546805942
9.26255162988751 0.000770059811495243
9.263321689699 0.000770128088287172
9.26409181778729 0.000770196377189443
9.26486201416448 0.000770264678203985
9.26563227884268 0.000770332991330797
9.26640261183402 0.000770401316577593
9.26717301315059 0.000770469653946301
9.26794348280454 0.00077053800343885
9.26871402080798 0.000770606365059095
9.26948462717304 0.000770674738810894
9.27025530191185 0.000770743124696175
9.27102604503654 0.000770811522718795
9.27179685655926 0.000770879932884538
9.27256773649215 0.000770948355191476
9.27333868484734 0.000771016789647322
9.27410970163699 0.000771085236252077
9.27488078687324 0.000771153695011526
9.27565194056825 0.000771222165929524
9.27642316273418 0.000771290649006073
9.27719445338318 0.000771359144245028
9.27796581252743 0.000771427651652174
9.27873724017908 0.000771496171227512
9.27950873635031 0.000771564702978755
9.28028030105329 0.000771633246903975
9.28105193430019 0.000771701803010884
9.2818236361032 0.000771770371299483
9.2825954064745 0.000771838951773628
9.28336724542628 0.000771907544437176
9.28413915297071 0.000771976149293984
9.28491112912001 0.00077204476634598
9.28568317388635 0.000772113395598948
9.28645528728195 0.00077218203705289
9.287227469319 0.000772250690711661
9.28799972000972 0.000772319356581046
9.2887720393663 0.000772388034661046
9.28954442740096 0.000772456724957445
9.29031688412592 0.000772525427472172
9.29108940955339 0.000772594142209083
9.2918620036956 0.000772662869172035
9.29263466656477 0.000772731608362956
9.29340739817313 0.000772800359783775
9.29418019853292 0.000772869123442205
9.29495306765636 0.000772937899336317
9.2957260055557 0.000773006687473824
9.29649901224317 0.000773075487854728
9.29727208773102 0.000773144300484812
9.29804523203151 0.000773213125366005
9.29881844515688 0.000773281962502164
9.29959172711938 0.000773350811895216
9.30036507793127 0.000773419673550948
9.30113849760482 0.000773488547469358
9.30191198615229 0.000773557433656232
9.30268554358595 0.000773626332113498
9.30345916991806 0.000773695242845013
9.30423286516091 0.000773764165854633
9.30500662932676 0.000773833101146215
9.30578046242791 0.000773902048719759
9.30655436447663 0.000773971008582979
9.30732833548521 0.000774039980733945
9.30810237546595 0.000774108965180371
9.30887648443113 0.000774177961924186
9.30965066239305 0.000774246970969246
9.31042490936402 0.000774315992317479
9.31119922535634 0.000774385025972742
9.31197361038231 0.000774454071936963
9.31274806445425 0.000774523130217857
9.31352258758447 0.000774592200813493
9.31429717978528 0.000774661283729657
9.31507184106901 0.000774730378970206
9.31584657144798 0.000774799486537069
9.31662137093452 0.000774868606434101
9.31739623954095 0.000774937738665159
9.31817117727961 0.000775006883232172
9.31894618416285 0.000775076040140925
9.31972126020299 0.000775145209391417
9.32049640541238 0.000775214390989434
9.32127161980337 0.000775283584936904
9.3220469033883 0.000775352791237683
9.32282225617954 0.000775422009893699
9.32359767818943 0.000775491240912668
9.32437316943035 0.000775560484292658
9.32514872991464 0.000775629740039456
9.32592435965468 0.000775699008156919
9.32670005866284 0.000775768288646974
9.32747582695148 0.000775837581513478
9.328251664533 0.000775906886760288
9.32902757141976 0.000775976204389332
9.32980354762415 0.000776045534406395
9.33057959315855 0.000776114876811477
9.33135570803537 0.000776184231610364
9.33213189226698 0.00077625359880691
9.33290814586578 0.000776322978401118
9.33368446884419 0.000776392370400699
9.33446086121459 0.000776461774803726
9.33523732298939 0.000776531191617911
9.33601385418101 0.000776600620845184
9.33679045480186 0.0007766700624894
9.33756712486434 0.000776739516552489
9.3383438643809 0.000776808983040234
9.33912067336394 0.000776878461952636
9.33989755182589 0.00077694795329548
9.34067449977918 0.000777017457070695
9.34145151723625 0.000777086973282136
9.34222860420953 0.00077715650193366
9.34300576071147 0.000777226043027196
9.3437829867545 0.000777295596568529
9.34456028235107 0.000777365162559587
9.34533764751363 0.000777434741004227
9.34611508225463 0.000777504331904376
9.34689258658653 0.000777573935263892
9.3476701605218 0.000777643551086631
9.34844780407288 0.00077771317937645
9.34922551725226 0.000777782820135276
9.3500033000724 0.000777852473368896
9.35078115254577 0.000777922139077309
9.35155907468484 0.0007779918172663
9.35233706650211 0.000778061507937797
9.35311512801005 0.000778131211097585
9.35389325922115 0.000778200926745664
9.35467146014789 0.00077827065488782
9.35544973080278 0.000778340395525979
9.35622807119831 0.000778410148665929
9.35700648134697 0.000778479914307667
9.35778496126128 0.000778549692455051
9.35856351095373 0.000778619483113866
9.35934213043685 0.000778689286286041
9.36012081972313 0.000778759101975431
9.36089957882511 0.000778828930183966
9.3616784077553 0.000778898770917429
9.36245730652621 0.00077896862417775
9.36323627515039 0.000779038489966856
9.36401531364036 0.000779108368290533
9.36479442200865 0.000779178259150709
9.3655736002678 0.000779248162553169
9.36635284843035 0.000779318078497912
9.36713216650885 0.000779388006988796
9.36791155451584 0.000779457948031606
9.36869101246387 0.000779527901628268
9.3694705403655 0.000779597867782642
9.37025013823328 0.000779667846496654
9.37102980607978 0.000779737837776089
9.37180954391755 0.000779807841620948
9.37258935175917 0.000779877858038944
9.37336922961721 0.000779947887030076
9.37414917750424 0.000780017928598202
9.37492919543284 0.000780087982747178
9.37570928341559 0.00078015804948086
9.37648944146507 0.000780228128803106
9.37726966959387 0.000780298220715843
9.37804996781459 0.000780368325224857
9.37883033613981 0.000780438442330147
9.37961077458214 0.000780508572037498
9.38039128315418 0.00078057871434884
9.38117186186853 0.000780648869268027
9.3819525107378 0.000780719036798917
9.38273322977459 0.000780789216945367
9.38351401899154 0.000780859409711234
9.38429487840125 0.000780929615096516
9.38507580801635 0.000780999833108928
9.38585680784946 0.000781070063748469
9.3866378779132 0.000781140307020924
9.38741901822023 0.000781210562928222
9.38820022878316 0.000781280831474219
9.38898150961463 0.000781351112662772
9.38976286072729 0.000781421406497738
9.39054428213379 0.000781491712981045
9.39132577384677 0.000781562032116548
9.39210733587889 0.000781632363908106
9.3928889682428 0.000781702708359575
9.39367067095115 0.000781773065472882
9.39445244401663 0.000781843435251885
9.39523428745188 0.00078191381770044
9.39601620126958 0.000781984212822404
9.3967981854824 0.000782054620621633
9.39758024010302 0.000782125041100056
9.39836236514412 0.00078219547426153
9.39914456061839 0.00078226592010991
9.3999268265385 0.000782336378647125
9.40070916291714 0.000782406849878961
9.40149156976702 0.000782477333809274
9.40227404710083 0.000782547830438063
9.40305659493127 0.000782618339771114
9.40383921327104 0.000782688861810355
9.40462190213285 0.000782759396561571
9.40540466152941 0.00078282994402669
9.40618749147344 0.000782900504209569
9.40697039197765 0.000782971077112136
9.40775336305476 0.000783041662740176
9.4085364047175 0.000783112261095618
9.40931951697859 0.000783182872184246
9.41010269985078 0.00078325349600606
9.41088595334678 0.000783324132564917
9.41166927747935 0.000783394781866602
9.41245267226122 0.000783465443914972
9.41323613770513 0.000783536118710026
9.41401967382384 0.000783606806257549
9.4148032806301 0.00078367750655947
9.41558695813666 0.000783748219621574
9.41637070635628 0.000783818945445789
9.41715452530172 0.000783889684035971
9.41793841498576 0.000783960435395977
9.41872237542116 0.000784031199527736
9.41950640662068 0.000784101976435104
9.42029050859712 0.000784172766123865
9.42107468136324 0.000784243568594021
9.42185892493184 0.000784314383851356
9.42264323931569 0.000784385211899726
9.42342762452759 0.00078445605274106
9.42421208058033 0.000784526906379215
9.42499660748671 0.000784597772816118
9.42578120525952 0.000784668652059483
9.42656587391158 0.000784739544109311
9.42735061345569 0.000784810448969456
9.42813542390466 0.000784881366645706
9.42892030527131 0.000784952297138059
9.42970525756844 0.0007850232404523
9.4304902808089 0.000785094196590358
9.43127537500549 0.000785165165558017
9.43206054017104 0.000785236147355279
9.4328457763184 0.000785307141989855
9.43363108346039 0.000785378149463674
9.43441646160985 0.000785449169776737
9.43520191077963 0.000785520202938684
9.43598743098257 0.000785591248947588
9.43677302223151 0.000785662307809233
9.43755868453932 0.000785733379527476
9.43834441791885 0.000785804464106173
9.43913022238296 0.000785875561545325
9.4399160979445 0.000785946671854573
9.44070204461636 0.000786017795031989
9.44148806241139 0.00078608893108143
9.44227415134247 0.000786160080010607
9.44306031142248 0.000786231241819523
9.4438465426643 0.000786302416512033
9.44463284508081 0.000786373604091993
9.4454192186849 0.000786444804563261
9.44620566348947 0.000786516017929693
9.4469921795074 0.000786587244193218
9.44777876675159 0.000786658483357691
9.44856542523495 0.000786729735428898
9.44935215497038 0.000786801000408768
9.45013895597079 0.000786872278299228
9.45092582824909 0.000786943569106063
9.45171277181819 0.000787014872831202
9.45249978669102 0.00078708618948043
9.4532868728805 0.000787157519055675
9.45407403039956 0.000787228861558865
9.45486125926111 0.000787300216995785
9.45564855947811 0.000787371585370292
9.45643593106348 0.000787442966684314
9.45722337403017 0.000787514360941708
9.45801088839111 0.000787585768148258
9.45879847415926 0.000787657188303965
9.45958613134756 0.000787728621414614
9.46037385996897 0.000787800067482132
9.46116166003646 0.000787871526510376
9.46194953156297 0.000787942998505133
9.46273747456147 0.000788014483468328
9.46352548904494 0.000788085981401892
9.46431357502634 0.000788157492311609
9.46510173251865 0.000788229016201335
9.46588996153485 0.000788300553072999
9.46667826208793 0.000788372102930457
9.46746663419086 0.000788443665777566
9.46825507785663 0.000788515241616255
9.46904359309825 0.000788586830454236
9.46983217992871 0.00078865843229151
9.470620838361 0.000788730047131933
9.47140956840813 0.000788801674979361
9.47219837008311 0.000788873315837652
9.47298724339894 0.000788944969710662
9.47377618836865 0.000789016636602248
9.47456520500526 0.000789088316514337
9.47535429332177 0.000789160009452716
9.47614345333123 0.000789231715419311
9.47693268504664 0.00078930343441798
9.47772198848106 0.000789375166450651
9.47851136364751 0.000789446911525038
9.47930081055904 0.000789518669639211
9.48009032922868 0.000789590440802813
9.48087991966948 0.000789662225013914
9.48166958189449 0.00078973402228023
9.48245931591677 0.000789805832603687
9.48324912174938 0.000789877655986214
9.48403899940536 0.000789949492433595
9.48482894889779 0.00079002134194776
9.48561897023974 0.000790093204534493
9.48640906344428 0.000790165080195723
9.48719922852447 0.000790236968935306
9.48798946549341 0.000790308870757098
9.48877977436417 0.000790380785664957
9.48957015514983 0.000790452713660809
9.49036060786349 0.000790524654750442
9.49115113251824 0.000790596608933853
9.49194172912718 0.000790668576220687
9.4927323977034 0.000790740556609012
9.49352313826001 0.000790812550104615
9.49431395081011 0.000790884556709424
9.49510483536682 0.000790956576429224
9.49589579194325 0.000791028609267871
9.49668682055252 0.000791100655227294
9.49747792120774 0.000791172714311349
9.49826909392206 0.000791244786523893
9.49906033870858 0.000791316871868783
9.49985165558045 0.000791388970349875
9.5006430445508 0.000791461081969097
9.50143450563277 0.000791533206732235
9.5022260388395 0.000791605344641216
9.50301764418414 0.000791677495699897
9.50380932167984 0.000791749659914064
9.50460107133976 0.000791821837283716
9.50539289317704 0.000791894027814638
9.50618478720486 0.000791966231508758
9.50697675343637 0.00079203844837379
9.50776879188474 0.000792110678407805
9.50856090256315 0.000792182921618517
9.50935308548476 0.000792255178007854
9.51014534066277 0.000792327447579672
9.51093766811035 0.000792399730337828
9.51173006784069 0.00079247202628425
9.51252253986697 0.000792544335424723
9.5133150842024 0.000792616657763105
9.51410770086016 0.000792688993301322
9.51490038985346 0.000792761342043233
9.5156931511955 0.000792833703992692
9.5164859848995 0.000792906079153558
9.51727889097865 0.000792978467531614
9.51807186944618 0.000793050869124933
9.51886492031531 0.000793123283943156
9.51965804359925 0.000793195711986283
9.52045123931124 0.000793268153258171
9.52124450746449 0.000793340607764605
9.52203784807226 0.000793413075505584
9.52283126114776 0.000793485556488822
9.52362474670425 0.000793558050716247
9.52441830475497 0.000793630558189787
9.52521193531316 0.000793703078915228
9.52600563839207 0.000793775612896425
9.52679941400497 0.000793848160135308
9.5275932621651 0.000793920720635733
9.52838718288574 0.000793993294401556
9.52918117618014 0.000794065881438563
9.52997524206158 0.000794138481746752
9.53076938054333 0.000794211095333839
9.53156359163866 0.000794283722199822
9.53235787536086 0.000794356362350486
9.53315223172321 0.00079442901578776
9.533946660739 0.000794501682517429
9.53474116242152 0.000794574362541421
9.53553573678406 0.000794647055863592
9.53633038383992 0.000794719762489728
9.53712510360241 0.000794792482419828
9.53791989608483 0.000794865215659678
9.53871476130049 0.000794937962213134
9.53950969926271 0.000795010722084052
9.54030470998479 0.000795083495274361
9.54109979348006 0.000795156281789846
9.54189494976185 0.000795229081632435
9.54269017884349 0.000795301894805985
9.54348548073829 0.00079537472131628
9.54428085545961 0.000795447561165249
9.54507630302077 0.000795520414354821
9.54587182343513 0.000795593280892708
9.54666741671602 0.00079566616077891
9.5474630828768 0.000795739054019213
9.54825882193082 0.000795811960615544
9.54905463389143 0.000795884880573689
9.54985051877201 0.000795957813895576
9.5506464765859 0.000796030760586989
9.55144250734649 0.000796103720649858
9.55223861106714 0.000796176694088038
9.55303478776123 0.000796249680905386
9.55383103744213 0.000796322681103831
9.55462736012324 0.000796395694691086
9.55542375581793 0.00079646872166715
9.5562202245396 0.000796541762039738
9.55701676630164 0.00079661481580692
9.55781338111744 0.00079668788297641
9.55861006900042 0.000796760963552064
9.55940682996397 0.000796834057533883
9.56020366402151 0.000796907164929579
9.56100057118644 0.000796980285741082
9.56179755147218 0.000797053419974175
9.56259460489215 0.00079712656762886
9.56339173145978 0.00079719972871092
9.56418893118849 0.000797272903222284
9.56498620409171 0.000797346091170665
9.56578355018289 0.000797419292556064
9.56658096947544 0.000797492507384265
9.56737846198282 0.000797565735657196
9.56817602771848 0.000797638977378714
9.56897366669586 0.000797712232554605
9.56977137892841 0.000797785501186795
9.5705691644296 0.000797858783279143
9.57136702321288 0.000797932078835504
9.57216495529172 0.000798005387861663
9.57296296067958 0.000798078710357621
9.57376103938993 0.000798152046329162
9.57455919143626 0.000798225395780144
9.57535741683204 0.000798298758712493
9.57615571559076 0.000798372135133923
9.57695408772589 0.000798445525042507
9.57775253325093 0.000798518928447886
9.57855105217938 0.00079859234534813
9.57934964452473 0.000798665775750954
9.58014831030048 0.000798739219660215
9.58094704952014 0.000798812677075911
9.58174586219721 0.000798886148005757
9.58254474834522 0.00079895963245168
9.58334370797767 0.000799033130415609
9.58414274110809 0.000799106641905257
9.58494184774999 0.000799180166922553
9.58574102791692 0.000799253705469424
9.58654028162238 0.000799327257551656
9.58733960887994 0.000799400823173106
9.58813900970311 0.000799474402337629
9.58893848410545 0.000799547995047154
9.5897380321005 0.000799621601307466
9.5905376537018 0.000799695221120493
9.59133734892292 0.000799768854492021
9.59213711777742 0.000799842501422049
9.59293696027884 0.000799916161920218
9.59373687644076 0.000799989835984601
9.59453686627674 0.000800063523622911
9.59533692980037 0.000800137224835147
9.5961370670252 0.000800210939629023
9.59693727796483 0.000800284668006467
9.59773756263284 0.000800358409971336
9.59853792104281 0.000800432165527486
9.59933835320833 0.000800505934676845
9.60013885914301 0.0008005797174252
9.60093943886044 0.000800653513778333
9.60174009237422 0.000800727323734318
9.60254081969795 0.000800801147302795
9.60334162084525 0.000800874984483765
9.60414249582974 0.000800948835283012
9.60494344466502 0.000801022699702465
9.60574446736472 0.000801096577747909
9.60654556394247 0.000801170469421272
9.60734673441189 0.00080124437472641
9.60814797878662 0.000801318293669109
9.60894929708029 0.000801392226251297
9.60975068930654 0.00080146617247683
9.61055215547901 0.000801540132351493
9.61135369561137 0.000801614105877215
9.61215530971724 0.000801688093057852
9.6129569978103 0.000801762093897261
9.6137587599042 0.000801836108399298
9.6145605960126 0.00080191013656782
9.61536250614916 0.000801984178406684
9.61616449032757 0.000802058233919746
9.61696654856149 0.000802132303110862
9.6177686808646 0.00080220638598389
9.61857088725059 0.000802280482542686
9.61937316773313 0.000802354592789178
9.62017552232592 0.000802428716729152
9.62097795104265 0.000802502854366463
9.62178045389702 0.000802577005704968
9.62258303090272 0.000802651170748525
9.62338568207347 0.00080272534949906
9.62418840742297 0.000802799541960432
9.62499120696493 0.000802873748140352
9.62579408071307 0.000802947968038822
9.62659702868111 0.000803022201659697
9.62740005088276 0.000803096449008763
9.62820314733177 0.000803170710087947
9.62900631804186 0.000803244984903036
9.62980956302676 0.000803319273457884
9.63061288230022 0.000803393575752493
9.63141627587598 0.000803467891796504
9.63221974376777 0.000803542221587988
9.63302328598936 0.000803616565134659
9.6338269025545 0.000803690922438445
9.63463059347693 0.00080376529350513
9.63543435877044 0.000803839678336644
9.63623819844878 0.000803914076936843
9.63704211252571 0.000803988489311512
9.63784610101502 0.000804062915460649
9.63865016393049 0.00080413735539197
9.63945430128588 0.000804211809107403
9.64025851309498 0.000804286276612731
9.6410627993716 0.000804360757907955
9.6418671601295 0.000804435253000789
9.6426715953825 0.00080450976189316
9.6434761051444 0.000804584284588925
9.64428068942899 0.000804658821091941
9.64508534825008 0.000804733371406064
9.64589008162148 0.00080480793553708
9.64669488955702 0.000804882513484987
9.64749977207051 0.000804957105257501
9.64830472917576 0.000805031710856548
9.64910976088662 0.000805106330285985
9.64991486721691 0.000805180963549669
9.65072004818045 0.000805255610651457
9.65152530379111 0.000805330271595204
9.6523306340627 0.000805404946384769
9.65313603900909 0.000805479635024006
9.65394151864411 0.000805554337518702
9.65474707298163 0.000805629053868856
9.6555527020355 0.000805703784082182
9.65635840581958 0.000805778528158679
9.65716418434774 0.00080585328610606
9.65797003763385 0.000805928057926254
9.65877596569177 0.000806002843623118
9.6595819685354 0.000806077643200507
9.66038804617859 0.00080615245666228
9.66119419863526 0.000806227284012291
9.66200042591927 0.000806302125254399
9.66280672804452 0.000806376980392459
9.66361310502492 0.000806451849432256
9.66441955687435 0.00080652673237379
9.66522608360672 0.000806601629224775
9.66603268523595 0.000806676539987139
9.66683936177593 0.000806751464664738
9.6676461132406 0.000806826403261429
9.66845293964386 0.000806901355781068
9.66925984099964 0.000806976322229442
9.67006681732187 0.000807051302608477
9.67087386862448 0.000807126296920101
9.6716809949214 0.000807201305173958
9.67248819622657 0.000807276327368118
9.67329547255394 0.000807351363510294
9.67410282391745 0.000807426413602415
9.67491025033105 0.000807501477648337
9.6757177518087 0.000807576555651917
9.67652532836435 0.00080765164761894
9.67733298001197 0.000807726753551334
9.67814070676552 0.000807801873454884
9.67894850863898 0.000807877007331518
9.67975638564631 0.000807952155187021
9.6805643378015 0.000808027317021394
9.68137236511852 0.000808102492844277
9.68218046761136 0.000808177682653742
9.68298864529402 0.000808252886459432
9.68379689818047 0.000808328104261345
9.68460522628474 0.000808403336063339
9.6854136296208 0.000808478581871198
9.68622210820267 0.000808553841688779
9.68703066204436 0.00080862911551801
9.68783929115988 0.000808704403364676
9.68864799556324 0.000808779705232634
9.68945677526848 0.000808855021123812
9.6902656302896 0.000808930351043994
9.69107456064064 0.000809005694997039
9.69188356633564 0.000809081052986801
9.69269264738863 0.000809156425017138
9.69350180381365 0.000809231811091906
9.69431103562474 0.000809307211213033
9.69512034283595 0.000809382625388234
9.69592972546134 0.000809458053617507
9.69673918351496 0.000809533495908566
9.69754871701087 0.000809608952263339
9.69835832596313 0.000809684422685683
9.69916801038581 0.000809759907179454
9.69997777029299 0.000809835405748509
9.70078760569874 0.000809910918398633
9.70159751661714 0.000809986445129826
9.70240750306227 0.000810061985951729
9.70321756504822 0.000810137540862415
9.70402770258908 0.000810213109869595
9.70483791569895 0.000810288692977127
9.70564820439193 0.00081036429018694
9.70645856868212 0.000810439901502888
9.70726900858362 0.000810515526932688
9.70807952411055 0.000810591166476336
9.70889011527703 0.000810666820137691
9.70970078209717 0.000810742487924466
9.71051152458509 0.000810818169836661
9.71132234275493 0.00081089386588006
9.71213323662081 0.00081096957605852
9.71294420619687 0.000811045300375897
9.71375525149724 0.00081112103883605
9.71456637253608 0.000811196791442833
9.71537756932752 0.000811272558200103
9.71618884188572 0.000811348339113646
9.71700019022484 0.000811424134185389
9.71781161435902 0.00081149994341919
9.71862311430244 0.000811575766818904
9.71943469006926 0.000811651604390317
9.72024634167365 0.000811727456135358
9.72105806912979 0.00081180332205981
9.72186987245185 0.00081187920216753
9.72268175165402 0.000811955096460447
9.72349370675048 0.000812031004944346
9.72430573775542 0.000812106927623084
9.72511784468304 0.000812182864500515
9.72593002754754 0.000812258815578571
9.72674228636312 0.000812334780864962
9.72755462114399 0.000812410760361618
9.72836703190435 0.000812486754070467
9.72917951865842 0.000812562761999222
9.72999208142042 0.00081263878415174
9.73080472020457 0.00081271482052802
9.7316174350251 0.000812790871137704
9.73243022589624 0.000812866935978864
9.73324309283221 0.000812943015059214
9.73405603584727 0.000813019108382609
9.73486905495566 0.000813095215952906
9.73568215017161 0.000813171337772033
9.73649532150938 0.000813247473845776
9.73730856898323 0.000813323624177991
9.73812189260741 0.000813399788772534
9.73893529239618 0.000813475967633262
9.73974876836381 0.000813552160765961
9.74056232052458 0.000813628368172558
9.74137594889275 0.000813704589856909
9.7421896534826 0.000813780825822872
9.74300343430843 0.000813857076076232
9.7438172913845 0.000813933340618916
9.74463122472512 0.000814009619456709
9.74544523434458 0.000814085912593469
9.74625932025717 0.000814162220033052
9.74707348247721 0.000814238541779313
9.74788772101899 0.000814314877834183
9.74870203589682 0.000814391228205373
9.74951642712503 0.000814467592894812
9.75033089471792 0.000814543971906356
9.75114543868983 0.000814620365245792
9.75196005905508 0.000814696772915046
9.75277475582799 0.000814773194919904
9.75358952902291 0.000814849631262293
9.75440437865417 0.000814926081947999
9.75521930473612 0.000815002546978951
9.7560343072831 0.000815079026362861
9.75684938630946 0.000815155520101658
9.75766454182956 0.000815232028199198
9.75847977385776 0.000815308550659337
9.75929508240842 0.000815385087485933
9.76011046749591 0.000815461638684771
9.76092592913459 0.000815538204257777
9.76174146733885 0.000815614784210739
9.76255708212306 0.000815691378545582
9.7633727735016 0.000815767987270022
9.76418854148887 0.000815844610384058
9.76500438609926 0.000815921247893474
9.76582030734715 0.000815997899802128
9.76663630524695 0.000816074566115804
9.76745237981307 0.000816151246836431
9.76826853105991 0.000816227941967864
9.76908475900188 0.00081630465151589
9.76990106365339 0.000816381375484364
9.77071744502888 0.000816458113875215
9.77153390314275 0.000816534866694228
9.77235043800945 0.000816611633945259
9.77316704964339 0.000816688415632165
9.77398373805902 0.000816765211760731
9.77480050327078 0.000816842022332885
9.77561734529312 0.000816918847352484
9.77643426414047 0.000816995686823384
9.77725125982729 0.000817072540753298
9.77806833236804 0.000817149409142226
9.77888548177719 0.000817226291995954
9.77970270806918 0.000817303189318338
9.7805200112585 0.000817380101113234
9.78133739135961 0.0008174570273845
9.782154848387 0.000817533968137919
9.78297238235513 0.00081761092337542
9.78378999327851 0.000817687893102789
9.78460768117161 0.000817764877321953
9.78542544604893 0.000817841876040625
9.78624328792497 0.000817918889258806
9.78706120681423 0.00081799591698228
9.78787920273122 0.000818072959216833
9.78869727569043 0.000818150015964392
9.7895154257064 0.000818227087230743
9.79033365279363 0.000818304173017814
9.79115195696664 0.00081838127332946
9.79197033823997 0.000818458388173397
9.79278879662815 0.000818535517551551
9.7936073321457 0.00081861266146778
9.79442594480717 0.000818689819925939
9.79524463462709 0.000818766992929886
9.79606340162002 0.000818844180485405
9.79688224580051 0.000818921382596354
9.7977011671831 0.00081899859926466
9.79852016578237 0.000819075830496107
9.79933924161286 0.000819153076296482
9.80015839468916 0.000819230336665784
9.80097762502582 0.000819307611611726
9.80179693263744 0.000819384901138166
9.80261631753857 0.00081946220524703
9.80343577974382 0.000819539523942175
9.80425531926776 0.000819616857231316
9.80507493612499 0.000819694205116379
9.80589463033011 0.000819771567601223
9.80671440189771 0.000819848944689702
9.8075342508424 0.000819926336387603
9.80835417717879 0.000820003742696853
9.80917418092148 0.000820081163623238
9.80999426208511 0.000820158599170613
9.81081442068428 0.000820236049342836
9.81163465673362 0.000820313514143763
9.81245497024777 0.000820390993579179
9.81327536124135 0.000820468487651012
9.814095829729 0.000820545996365047
9.81491637572536 0.000820623519725141
9.81573699924509 0.000820701057733222
9.81655770030282 0.000820778610397003
9.81737847891322 0.000820856177718412
9.81819933509094 0.000820933759703235
9.81902026885064 0.000821011356353399
9.81984128020699 0.000821088967672761
9.82066236917467 0.000821166593669035
9.82148353576834 0.000821244234344149
9.82230478000268 0.000821321889701958
9.82312610189238 0.00082139955974632
9.82394750145213 0.00082147724448302
9.82476897869661 0.000821554943913986
9.82559053364053 0.000821632658046931
9.82641216629857 0.000821710386881855
9.82723387668545 0.000821788130426472
9.82805566481588 0.000821865888682709
9.82887753070456 0.000821943661656351
9.82969947436622 0.000822021449349327
9.83052149581557 0.000822099251767421
9.83134359506734 0.000822177068914491
9.83216577213625 0.000822254900794393
9.83298802703705 0.000822332747412911
9.83381035978446 0.000822410608771974
9.83463277039323 0.000822488484877366
9.83545525887811 0.000822566375732945
9.83627782525384 0.000822644281342567
9.83710046953519 0.000822722201710089
9.8379231917369 0.000822800136841295
9.83874599187374 0.000822878086738113
9.83956886996048 0.000822956051406329
9.84039182601188 0.0008230340308498
9.84121486004273 0.000823112025070452
9.8420379720678 0.000823190034077929
9.84286116210188 0.0008232680578703
9.84368443015975 0.000823346096457209
9.84450777625621 0.000823424149838655
9.84533120040604 0.000823502218020423
9.84615470262406 0.000823580301006369
9.84697828292507 0.000823658398802279
9.84780194132387 0.000823736511412009
9.84862567783528 0.000823814638837486
9.84944949247412 0.000823892781084497
9.85027338525521 0.000823970938156897
9.85109735619336 0.000824049110058544
9.85192140530342 0.000824127296795221
9.85274553260022 0.000824205498370787
9.85356973809859 0.000824283714789096
9.85439402181338 0.000824361946052078
9.85521838375943 0.000824440192167446
9.8560428239516 0.000824518453139056
9.85686734240474 0.000824596728968836
9.85769193913371 0.000824675019662573
9.85851661415337 0.00082475332522412
9.85934136747859 0.000824831645657337
9.86016619912425 0.000824909980968007
9.86099110910521 0.000824988331158058
9.86181609743637 0.000825066696233276
9.86264116413261 0.000825145076197518
9.86346630920881 0.000825223471056567
9.86429153267986 0.000825301880812353
9.86511683456067 0.000825380305468731
9.86594221486614 0.000825458745031488
9.86676767361118 0.000825537199506407
9.86759321081068 0.000825615668895417
9.86841882647957 0.000825694153202374
9.86924452063278 0.000825772652433064
9.87007029328521 0.000825851166589414
9.8708961444518 0.000825929695679138
9.87172207414748 0.000826008239704164
9.87254808238718 0.000826086798670278
9.87337416918585 0.000826165372579406
9.87420033455843 0.000826243961437335
9.87502657851987 0.000826322565249848
9.87585290108512 0.000826401184016946
9.87667930226914 0.000826479817748271
9.87750578208688 0.000826558466443823
9.87833234055333 0.000826637130109385
9.87915897768343 0.000826715808748815
9.87998569349218 0.000826794502367899
9.88081248799455 0.000826873210968562
9.88163936120552 0.000826951934558521
9.88246631314008 0.000827030673137773
9.88329334381321 0.000827109426714033
9.88412045323993 0.000827188195289228
9.88494764143522 0.000827266978869144
9.88577490841409 0.000827345777457636
9.88660225419154 0.000827424591058563
9.8874296787826 0.000827503419675779
9.88825718220228 0.000827582263316999
9.88908476446559 0.000827661121982222
9.88991242558758 0.000827739995677233
9.89074016558325 0.000827818884407818
9.89156798446766 0.000827897788175903
9.89239588225584 0.000827976706987275
9.89322385896282 0.00082805564084579
9.89405191460367 0.000828134589755304
9.89488004919342 0.000828213553721602
9.89570826274714 0.000828292532746613
9.89653655527989 0.000828371526836121
9.89736492680673 0.000828450535995911
9.89819337734272 0.000828529560227912
9.89902190690295 0.000828608599537908
9.89985051550249 0.000828687653927827
9.90067920315641 0.000828766723405384
9.90150796987982 0.000828845807972506
9.9023368156878 0.000828924907634977
9.90316574059543 0.000829004022396656
9.90399474461783 0.000829083152261397
9.90482382777009 0.000829162297233058
9.90565299006732 0.000829241457317423
9.90648223152464 0.000829320632516421
9.90731155215715 0.000829399822837766
9.90814095197999 0.000829479028283384
9.90897043100827 0.000829558248857133
9.90979998925713 0.000829637484566727
9.9106296267417 0.000829716735412164
9.91145934347711 0.000829796001401158
9.91228913947851 0.000829875282537566
9.91311901476105 0.000829954578823316
9.91394896933987 0.000830033890264193
9.91477900323014 0.000830113216865982
9.915609116447 0.00083019255863061
9.91643930900564 0.000830271915563863
9.9172695809212 0.000830351287671527
9.91809993220887 0.000830430674953599
9.91893036288382 0.000830510077417795
9.91976087296124 0.000830589495069898
9.92059146245631 0.000830668927909909
9.92142213138422 0.000830748375943612
9.92225287976017 0.000830827839178722
9.92308370759934 0.000830907317615237
9.92391461491696 0.000830986811258942
9.92474560172822 0.000831066320115623
9.92557666804833 0.000831145844189136
9.92640781389252 0.000831225383481409
9.927239039276 0.000831304938000156
9.928070344214 0.000831384507747304
9.92890172872175 0.000831464092728639
9.92973319281448 0.000831543692949945
9.93056473650743 0.000831623308411223
9.93139635981584 0.000831702939120185
9.93222806275496 0.000831782585080689
9.93305984534004 0.00083186224629659
9.93389170758634 0.000831941922771745
9.93472364950911 0.00083202161451194
9.93555567112363 0.000832101321522958
9.93638777244515 0.000832181043804801
9.93721995348895 0.00083226078136518
9.93805221427032 0.000832340534206025
9.93888455480452 0.000832420302335049
9.93971697510686 0.000832500085754179
9.94054947519261 0.000832579884469202
9.94138205507708 0.000832659698482044
9.94221471477556 0.000832739527800419
9.94304745430336 0.000832819372426256
9.94388027367579 0.000832899232365339
9.94471317290815 0.000832979107621525
9.94554615201577 0.000833058998198669
9.94637921101397 0.000833138904102559
9.94721234991808 0.000833218825337049
9.94804556874341 0.000833298761905997
9.94887886750532 0.000833378713813259
9.94971224621913 0.000833458681066548
9.9505457049002 0.000833538663665863
9.95137924356387 0.000833618661618919
9.95221286222548 0.000833698674927644
9.95304656090041 0.000833778703597822
9.95388033960401 0.000833858747635238
9.95471419835164 0.000833938807041821
9.95554813715868 0.000834018881821427
9.95638215604051 0.000834098971981769
9.95721625501249 0.000834179077526704
9.95805043409002 0.00083425919845816
9.95888469328847 0.000834339334781922
9.95971903262325 0.000834419486501847
9.96055345210976 0.000834499653623719
9.96138795176338 0.000834579836151395
9.96222253159953 0.000834660034088731
9.96305719163362 0.000834740247441512
9.96389193188106 0.000834820476211668
9.96472675235728 0.00083490072040691
9.96556165307768 0.000834980980029167
9.96639663405771 0.000835061255084224
9.9672316953128 0.000835141545575938
9.96806683685837 0.000835221851508164
9.96890205870988 0.000835302172886689
9.96973736088277 0.000835382509715368
9.97057274339248 0.000835462861998058
9.97140820625448 0.000835543229740544
9.97224374948422 0.000835623612946682
9.97307937309717 0.000835704011618401
9.97391507710878 0.000835784425765342
9.97475086153455 0.000835864855387506
9.97558672638994 0.000835945300492604
9.97642267169043 0.000836025761082567
9.97725869745151 0.000836106237163178
9.97809480368868 0.000836186728738293
9.97893099041742 0.000836267235813699
9.97976725765323 0.000836347758391323
9.98060360541162 0.000836428296478878
9.9814400337081 0.000836508850078292
9.98227654255818 0.000836589419193423
9.98311313197737 0.000836670003831983
9.9839498019812 0.0008367506039959
9.9847865525852 0.00083683121969096
9.98562338380489 0.000836911850921019
9.98646029565581 0.000836992497689933
9.9872972881535 0.000837073160005416
9.98813436131351 0.000837153837867468
9.98897151515137 0.000837234531281873
9.98980874968266 0.000837315240256344
9.99064606492291 0.000837395964790883
9.9914834608877 0.000837476704893201
9.99232093759259 0.000837557460565227
9.99315849505316 0.000837638231814675
9.99399613328498 0.000837719018643471
9.99483385230362 0.000837799821055474
9.99567165212467 0.000837880639058396
9.99650953276373 0.000837961472654166
9.99734749423639 0.000838042321848568
9.99818553655824 0.000838123186645458
9.99902365974488 0.000838204067050623
9.99986186381193 0.000838284963065989
10.000700148775 0.000838365874697342
10.0015385146497 0.000838446801950467
10.0023769614516 0.00083852774482922
10.0032154891965 0.000838608703337458
10.0040540978998 0.000838689677479037
10.0048927875773 0.000838770667259743
10.0057315582446 0.00083885167268536
10.0065704099172 0.000838932693757816
10.007409342611 0.000839013730482896
10.0082483563415 0.000839094782864457
10.0090874511243 0.000839175850908284
10.0099266269752 0.000839256934618232
10.0107658839099 0.00083933803399816
10.0116052219439 0.000839419149053851
10.0124446410929 0.000839500279787234
10.0132841413727 0.00083958142620795
10.0141237227989 0.000839662588316
10.0149633853872 0.000839743766117168
10.0158031291533 0.000839824959617238
10.016642954113 0.00083990616881814
10.0174828602818 0.000839987393727587
10.0183228476755 0.000840068634347506
10.0191629163099 0.000840149890683682
10.0200030662005 0.000840231162741901
10.0208432973633 0.000840312450524091
10.0216836098138 0.000840393754036036
10.0225240035678 0.000840475073283521
10.0233644786411 0.000840556408268475
10.0242050350494 0.000840637758998611
10.0250456728084 0.000840719125475857
10.0258863919339 0.000840800507705998
10.0267271924416 0.00084088190569289
10.0275680743473 0.000840963319442318
10.0284090376667 0.000841044748956211
10.0292500824157 0.000841126194242282
10.0300912086099 0.000841207655304387
10.0309324162652 0.000841289132148311
10.0317737053974 0.000841370624774054
10.0326150760221 0.000841452133191258
10.0334565281553 0.000841533657399921
10.0342980618127 0.000841615197409688
10.0351396770101 0.000841696753220556
10.0359813737633 0.000841778324840239
10.0368231520882 0.000841859912272593
10.0376650120005 0.000841941515519547
10.038506953516 0.000842023134590743
10.0393489766506 0.00084210476948618
10.0401910814201 0.000842186420213572
10.0410332678403 0.000842268086774846
10.041875535927 0.000842349769177716
10.0427178856962 0.00084243146742411
10.0435603171636 0.000842513181519813
10.0444028303452 0.000842594911468681
10.0452454252566 0.0008426766572765
10.0460881019139 0.000842758418947125
10.0469308603329 0.000842840196486343
10.0477737005293 0.00084292198989608
10.0486166225192 0.000843003799184051
10.0494596263184 0.000843085624352183
10.0503027119428 0.000843167465406261
10.0511458794082 0.000843249322352071
10.0519891287305 0.000843331195193468
10.0528324599257 0.000843413083934309
10.0536758730097 0.000843494988578451
10.0545193679982 0.000843576909133607
10.0553629449074 0.000843658845601705
10.056206603753 0.000843740797988531
10.057050344551 0.000843822766297939
10.0578941673173 0.000843904750535717
10.0587380720678 0.000843986750707647
10.0595820588185 0.000844068766813731
10.0604261275853 0.00084415079886361
10.0612702783842 0.000844232846859211
10.062114511231 0.000844314910804392
10.0629588261418 0.000844396990706866
10.0638032231326 0.00084447908656856
10.0646477022191 0.000844561198397189
10.0654922634175 0.000844643326192752
10.0663369067437 0.00084472546996489
10.0671816322137 0.000844807629715532
10.0680264398434 0.000844889805448534
10.0688713296488 0.000844971997169681
10.069716301646 0.000845054204884758
10.0705613558509 0.000845136428597621
10.0714064922795 0.000845218668312128
10.0722517109478 0.000845300924034063
10.0730970118718 0.00084538319576921
10.0739423950676 0.00084546548351757
10.0747878605511 0.000845547787288785
10.0756334083384 0.000845630107084782
10.0764790384455 0.000845712442911346
10.0773247508884 0.000845794794774262
10.0781705456832 0.000845877162675458
10.0790164228459 0.00084595954662072
10.0798623823925 0.000846041946615832
10.0807084243391 0.00084612436266465
10.0815545487018 0.000846206794771032
10.0824007554965 0.00084628924294269
10.0832470447395 0.000846371707179624
10.0840934164467 0.000846454187491476
10.0849398706342 0.000846536683878245
10.085786407318 0.000846619196349574
10.0866330265144 0.000846701724905462
10.0874797282393 0.000846784269553622
10.0883265125088 0.000846866830297911
10.0891733793391 0.000846949407142185
10.0900203287463 0.000847032000092229
10.0908673607464 0.000847114609153828
10.0917144753555 0.00084719723432891
10.0925616725899 0.000847279875623261
10.0934089524655 0.000847362533042665
10.0942563149985 0.000847445206590978
10.0951037602051 0.000847527896273985
10.0959512881014 0.000847610602093615
10.0967988987035 0.000847693324057581
10.0976465920275 0.000847776062169739
10.0984943680897 0.000847858816433946
10.0993422269061 0.000847941586855986
10.100190168493 0.000848024373439717
10.1010381928664 0.000848107176190923
10.1018863000426 0.00084818999511346
10.1027344900377 0.000848272830213114
10.103582762868 0.000848355681493741
10.1044311185494 0.000848438548959198
10.1052795570984 0.000848521432615268
10.106128078531 0.000848604332467738
10.1069766828635 0.000848687248520465
10.107825370112 0.000848770180777303
10.1086741402928 0.00084885312924211
10.109522993422 0.000848936093924528
10.110371929516 0.000849019074822627
10.1112209485908 0.000849102071947979
10.1120700506627 0.000849185085298653
10.112919235748 0.000849268114884293
10.1137685038629 0.000849351160708754
10.1146178550236 0.000849434222775892
10.1154672892464 0.000849517301089566
10.1163168065475 0.000849600395655558
10.1171664069431 0.000849683506479655
10.1180160904496 0.000849766633565712
10.1188658570832 0.000849849776917587
10.1197157068601 0.000849932936542992
10.1205656397966 0.000850016112441927
10.1214156559091 0.000850099304624034
10.1222657552137 0.000850182513091241
10.1231159377268 0.000850265737849334
10.1239662034647 0.000850348978902167
10.1248165524436 0.000850432236255526
10.1256669846798 0.000850515509915197
10.1265175001897 0.000850598799883107
10.1273680989896 0.000850682106165041
10.1282187810958 0.000850765428768713
10.1290695465245 0.000850848767694122
10.1299203952922 0.00085093212295091
10.1307713274152 0.000851015494539076
10.1316223429097 0.000851098882466334
10.1324734417922 0.000851182286738468
10.1333246240789 0.000851265707357408
10.1341758897863 0.000851349144328937
10.1350272389306 0.000851432597658841
10.1358786715283 0.000851516067350976
10.1367301875956 0.000851599553411126
10.137581787149 0.00085168305584315
10.1384334702049 0.00085176657465283
10.1392852367795 0.000851850109844025
10.1401370868894 0.000851933661422518
10.1409890205508 0.000852017229392167
10.1418410377802 0.000852100813756827
10.142693138594 0.000852184414524212
10.1435453230085 0.000852268031696251
10.1443975910402 0.000852351665280656
10.1452499427055 0.000852435315279355
10.1461023780207 0.000852518981698134
10.1469548970024 0.000852602664542777
10.147807499667 0.000852686363819069
10.1486601860308 0.000852770079528938
10.1495129561103 0.00085285381167817
10.150365809922 0.000852937560272548
10.1512187474823 0.000853021325317859
10.1520717688076 0.000853105106816029
10.1529248739144 0.000853188904772845
10.1537780628192 0.000853272719196018
10.1546313355384 0.00085335655008555
10.1554846920885 0.000853440397451081
10.1563381324859 0.00085352426129454
10.1571916567472 0.000853608141619782
10.1580452648888 0.000853692038434523
10.1588989569273 0.000853775951742617
10.159752732879 0.00085385988154985
10.1606065927606 0.000853943827858149
10.1614605365884 0.000854027790675229
10.1623145643791 0.000854111770004946
10.1631686761491 0.000854195765851156
10.1640228719149 0.000854279778221572
10.1648771516932 0.000854363807118123
10.1657315155003 0.000854447852546593
10.1665859633528 0.000854531914512768
10.1674404952673 0.000854615993020503
10.1682951112604 0.000854700088075584
10.1691498113484 0.000854784199681867
10.1700045955481 0.000854868327845137
10.170859463876 0.000854952472571179
10.1717144163485 0.000855036633861921
10.1725694529824 0.000855120811723148
10.1734245737941 0.000855205006162573
10.1742797788003 0.000855289217182124
10.1751350680175 0.000855373444785658
10.1759904414623 0.000855457688982816
10.1768458991512 0.000855541949775527
10.177701441101 0.000855626227167647
10.1785570673282 0.000855710521164961
10.1794127778493 0.000855794831773253
10.1802685726811 0.000855879158998309
10.1811244518401 0.000855963502842057
10.181980415343 0.000856047863312209
10.1828364632063 0.000856132240412624
10.1836925954467 0.000856216634147156
10.1845488120808 0.000856301044521591
10.1854051131254 0.000856385471539785
10.1862614985969 0.000856469915209452
10.1871179685121 0.000856554375534448
10.1879745228876 0.000856638852518629
10.1888311617402 0.000856723346165853
10.1896878850863 0.000856807856483831
10.1905446929428 0.000856892383476422
10.1914015853263 0.000856976927147481
10.1922585622534 0.000857061487504721
10.1931156237409 0.000857146064550071
10.1939727698055 0.000857230658289316
10.1948300004638 0.00085731526872824
10.1956873157325 0.000857399895870699
10.1965447156284 0.00085748453972248
10.1974022001681 0.000857569200287437
10.1982597693684 0.000857653877573285
10.199117423246 0.000857738571581952
10.1999751618175 0.000857823282319222
10.2008329850999 0.00085790800979088
10.2016908931096 0.000857992754000783
10.2025488858636 0.000858077514954716
10.2034069633786 0.000858162292656535
10.2042651256713 0.000858247087113954
10.2051233727584 0.0008583318983289
10.2059817046567 0.000858416726307158
10.206840121383 0.000858501571054513
10.2076986229541 0.000858586432574822
10.2085572093866 0.00085867131087387
10.2094158806975 0.000858756205955513
10.2102746369035 0.000858841117827464
10.2111334780213 0.000858926046491652
10.2119924040678 0.000859010991953861
10.2128514150597 0.000859095954219875
10.213710511014 0.000859180933295481
10.2145696919473 0.000859265929182607
10.2154289578764 0.000859350941888964
10.2162883088183 0.000859435971420339
10.2171477447897 0.000859521017778659
10.2180072658075 0.000859606080969709
10.2188668718885 0.000859691160999274
10.2197265630495 0.00085977625787314
10.2205863393074 0.000859861371593233
10.221446200679 0.000859946502169196
10.2223061471811 0.000860031649602956
10.2231661788307 0.0008601168139003
10.2240262956446 0.000860201995065082
10.2248864976397 0.000860287193103088
10.2257467848328 0.000860372408020103
10.2266071572408 0.000860457639819984
10.2274676148806 0.000860542888508514
10.2283281577691 0.00086062815409148
10.2291887859232 0.000860713436572737
10.2300494993598 0.000860798735956142
10.2309102980958 0.000860884052249408
10.231771182148 0.000860969385456392
10.2326321515335 0.00086105473558095
10.2334932062691 0.000861140102630796
10.2343543463717 0.000861225486607857
10.2352155718583 0.000861310887517918
10.2360768827458 0.000861396305368693
10.2369382790512 0.00086148174016211
10.2377997607913 0.000861567191903953
10.2386613279832 0.000861652660601937
10.2395229806438 0.000861738146256059
10.2403847187901 0.000861823648875963
10.241246542439 0.000861909168463577
10.2421084516074 0.000861994705026612
10.2429704463125 0.000862080258566998
10.243832526571 0.000862165829092448
10.2446946924001 0.000862251416606819
10.2455569438167 0.000862337021115894
10.2464192808379 0.000862422642625459
10.2472817034805 0.000862508281137443
10.2481442117616 0.000862593936661486
10.2490068056983 0.000862679609197589
10.2498694853075 0.000862765298753464
10.2507322506062 0.000862851005334897
10.2515951016116 0.000862936728945744
10.2524580383405 0.00086302246959179
10.2533210608101 0.00086310822727882
10.2541841690374 0.000863194002008761
10.2550473630394 0.000863279793789327
10.2559106428332 0.000863365602626304
10.2567740084358 0.000863451428521618
10.2576374598643 0.000863537271482983
10.2585009971358 0.000863623131516185
10.2593646202673 0.000863709008623151
10.260228329276 0.000863794902811594
10.2610921241788 0.000863880814085371
10.2619560049929 0.000863966742450267
10.2628199717353 0.000864052687912066
10.2636840244232 0.000864138650472697
10.2645481630737 0.000864224630141802
10.2654123877038 0.000864310626919379
10.2662766983307 0.000864396640815071
10.2671410949716 0.000864482671832734
10.2680055776434 0.000864568719976225
10.2688701463634 0.000864654785251328
10.2697348011486 0.0008647408676619
10.2705995420163 0.000864826967217582
10.2714643689835 0.000864913083918375
10.2723292820674 0.000864999217770062
10.2731942812852 0.000865085368780358
10.274059366654 0.000865171536953119
10.2749245381909 0.000865257722294129
10.2757897959132 0.000865343924807245
10.276655139838 0.000865430144498253
10.2775205699825 0.000865516381371007
10.2783860863639 0.000865602635433223
10.2792516889993 0.000865688906688755
10.280117377906 0.000865775195141461
10.2809831531012 0.000865861500799053
10.281849014602 0.000865947823663461
10.2827149624256 0.000866034163742396
10.2835809965894 0.000866120521041645
10.2844471171104 0.000866206895563135
10.285313324006 0.000866293287314579
10.2861796172933 0.000866379696301761
10.2870459969896 0.000866466122526611
10.2879124631121 0.000866552565996842
10.2887790156781 0.00086663902671631
10.2896456547048 0.000866725504692727
10.2905123802095 0.000866811999928023
10.2913791922094 0.000866898512427982
10.2922460907219 0.000866985042200317
10.2931130757641 0.000867071589246956
10.2939801473533 0.000867158153573685
10.2948473055069 0.000867244735188215
10.2957145502421 0.000867331334094405
10.2965818815762 0.000867417950296111
10.2974492995265 0.000867504583799116
10.2983168041103 0.000867591234609206
10.2991843953449 0.000867677902730238
10.3000520732476 0.000867764588169925
10.3009198378358 0.000867851290932123
10.3017876891267 0.000867938011020688
10.3026556271377 0.000868024748443335
10.3035236518862 0.00086811150320199
10.3043917633894 0.000868198275306296
10.3052599616647 0.000868285064756252
10.3061282467294 0.0008683718715615
10.306996618601 0.000868458695725896
10.3078650772967 0.000868545537253297
10.308733622834 0.000868632396149488
10.3096022552301 0.000868719272422181
10.3104709745026 0.000868806166071377
10.3113397806686 0.000868893077108646
10.3122086737457 0.000868980005533987
10.3130776537513 0.000869066951355113
10.3139467207026 0.000869153914575881
10.3148158746172 0.000869240895202076
10.3156851155124 0.000869327893241411
10.3165544434056 0.000869414908695813
10.3174238583143 0.000869501941571069
10.3182933602559 0.000869588991872963
10.3191629492478 0.000869676059607279
10.3200326253074 0.000869763144777873
10.3209023884522 0.000869850247390532
10.3217722386996 0.000869937367452968
10.322642176067 0.000870024504965181
10.323512200572 0.000870111659936812
10.3243823122319 0.000870198832373646
10.3252525110643 0.000870286022275683
10.3261227970866 0.000870373229654493
10.3269931703162 0.000870460454510076
10.3278636307707 0.000870547696852073
10.3287341784676 0.000870634956682411
10.3296048134243 0.000870722234006877
10.3304755356583 0.000870809528833184
10.3313463451871 0.000870896841163258
10.3322172420283 0.000870984171004815
10.3330882261993 0.000871071518361709
10.3339592977176 0.000871158883239726
10.3348304566009 0.000871246265644651
10.3357017028665 0.000871333665582268
10.3365730365321 0.000871421083054506
10.3374444576151 0.000871508518071006
10.3383159661332 0.000871595970633697
10.3391875621039 0.000871683440750291
10.3400592455446 0.000871770928424644
10.340931016473 0.000871858433662543
10.3418028749067 0.000871945956467843
10.3426748208632 0.000872033496848257
10.34354685436 0.000872121054807642
10.3444189754148 0.000872208630351783
10.3452911840452 0.000872296223486465
10.3461634802687 0.000872383834215543
10.3470358641029 0.000872471462544804
10.3479083355654 0.00087255910848003
10.3487808946739 0.000872646772027009
10.3496535414459 0.000872734453189595
10.3505262758991 0.000872822151973575
10.3513990980511 0.00087290986838666
10.3522720079195 0.000872997602430779
10.3531450055219 0.000873085354111717
10.354018090876 0.000873173123435259
10.3548912639994 0.000873260910409118
10.3557645249099 0.000873348715035221
10.3566378736249 0.000873436537321283
10.3575113101622 0.000873524377269231
10.3583848345395 0.000873612234888707
10.3592584467744 0.000873700110183568
10.3601321468846 0.000873788003157669
10.3610059348877 0.000873875913818724
10.3618798108015 0.000873963842168661
10.3627537746437 0.000874051788215193
10.3636278264319 0.000874139751964106
10.3645019661839 0.000874227733421183
10.3653761939173 0.000874315732588353
10.3662505096499 0.000874403749473329
10.3671249133994 0.000874491784081897
10.3679994051834 0.00087457983641984
10.3688739850199 0.000874667906491015
10.3697486529264 0.000874755994301207
10.3706234089207 0.000874844099854273
10.3714982530205 0.000874932223157926
10.3723731852437 0.00087502036421795
10.3732482056079 0.000875108523038202
10.3741233141309 0.000875196699624467
10.3749985108305 0.000875284893980602
10.3758737957245 0.000875373106114319
10.3767491688306 0.000875461336029474
10.3776246301667 0.000875549583731854
10.3785001797504 0.00087563784922917
10.3793758175996 0.000875726132521423
10.3802515437322 0.000875814433620182
10.3811273581658 0.000875902752525448
10.3820032609183 0.000875991089246862
10.3828792520076 0.000876079443786351
10.3837553314513 0.000876167816153558
10.3846314992675 0.000876256206348482
10.3855077554738 0.000876344614380765
10.3863841000882 0.000876433040254263
10.3872605331285 0.000876521483972833
10.3881370546124 0.000876609945546116
10.389013664558 0.000876698424974111
10.389890362983 0.000876786922266462
10.3907671499052 0.000876875437427023
10.3916440253427 0.00087696397046158
10.3925209893131 0.000877052521375917
10.3933980418345 0.000877141090173891
10.3942751829247 0.000877229676861287
10.3951524126015 0.000877318281445819
10.396029730883 0.000877406903929413
10.3969071377869 0.000877495544319783
10.3977846333312 0.000877584202622715
10.3986622175339 0.000877672878842064
10.3995398904127 0.000877761572983615
10.4004176519857 0.000877850285053153
10.4012955022707 0.000877939015056464
10.4021734412858 0.000878027762999331
10.4030514690488 0.000878116528885611
10.4039295855777 0.00087820531272109
10.4048077908904 0.000878294114511551
10.4056860850049 0.000878382934264708
10.4065644679392 0.000878471771982489
10.4074429397111 0.000878560627670679
10.4083215003388 0.000878649501336992
10.4092001498402 0.000878738392987211
10.4100788882331 0.000878827302623265
10.4109577155358 0.000878916230252867
10.411836631766 0.000879005175881803
10.4127156369419 0.000879094139515856
10.4135947310814 0.000879183121158883
10.4144739142026 0.000879272120816669
10.4153531863234 0.000879361138494999
10.4162325474619 0.000879450174199658
10.4171119976361 0.00087953922793643
10.417991536864 0.000879628299711101
10.4188711651637 0.000879717389525598
10.4197508825533 0.000879806497391491
10.4206306890507 0.00087989562330878
10.421510584674 0.000879984767285178
10.4223905694412 0.00088007392932647
10.4232706433706 0.000880163109438441
10.42415080648 0.000880252307626875
10.4250310587876 0.000880341523893701
10.4259114003115 0.000880430758248561
10.4267918310698 0.000880520010695309
10.4276723510805 0.000880609281239733
10.4285529603617 0.000880698569885687
10.4294336589316 0.000880787876642813
10.4303144468082 0.000880877201511112
10.4311953240098 0.000880966544502153
10.4320762905543 0.000881055905615935
10.4329573464599 0.000881145284860172
10.4338384917447 0.000881234682242578
10.434719726427 0.000881324097765079
10.4356010505247 0.000881413531433461
10.4364824640562 0.000881502983257367
10.4373639670394 0.000881592453236793
10.4382455594927 0.000881681941381384
10.4391272414341 0.000881771447694995
10.4400090128817 0.000881860972183411
10.4408908738539 0.000881950514852417
10.4417728243688 0.000882040075707797
10.4426548644445 0.000882129654753408
10.4435369940992 0.000882219251996964
10.4444192133512 0.00088230886744232
10.4453015222187 0.000882398501095261
10.4461839207198 0.000882488152963501
10.4470664088727 0.000882577823048968
10.4479489866958 0.000882667511359374
10.4488316542071 0.000882757217900505
10.4497144114251 0.000882846942678146
10.4505972583677 0.000882936685696152
10.4514801950534 0.000883026446962238
10.4523632215004 0.000883116226480258
10.4532463377269 0.000883206024256
10.4541295437511 0.000883295840295246
10.4550128395914 0.00088338567460571
10.455896225266 0.000883475527189321
10.4567797007932 0.000883565398051863
10.4576632661913 0.000883655287202977
10.4585469214785 0.000883745194644592
10.4594306666731 0.000883835120382493
10.4603145017935 0.000883925064424392
10.4611984268579 0.000884015026774146
10.4620824418847 0.00088410500743754
10.4629665468921 0.000884195006420359
10.4638507418986 0.000884285023728387
10.4647350269223 0.00088437505936741
10.4656194019816 0.000884465113341283
10.466503867095 0.00088455518565772
10.4673884222806 0.000884645276322506
10.468273067557 0.000884735385339497
10.4691578029423 0.000884825512716406
10.470042628455 0.00088491565845709
10.4709275441135 0.000885005822567333
10.471812549936 0.00088509600505292
10.4726976459411 0.000885186205919637
10.473582832147 0.000885276425173267
10.4744681085722 0.000885366662819596
10.475353475235 0.000885456918862481
10.4762389321539 0.000885547193311561
10.4771244793472 0.000885637486166838
10.4780101168334 0.000885727797439882
10.4788958446308 0.000885818127132619
10.4797816627579 0.000885908475250836
10.4806675712332 0.000885998841800316
10.481553570075 0.000886089226788774
10.4824396593018 0.000886179630220065
10.483325838932 0.000886270052099974
10.4842121089841 0.000886360492434286
10.4850984694765 0.000886450951226857
10.4859849204277 0.00088654142848733
10.4868714618562 0.000886631924217631
10.4877580937804 0.000886722438427403
10.4886448162189 0.000886812971116645
10.48953162919 0.000886903522296928
10.4904185327123 0.000886994091970178
10.4913055268043 0.000887084680142182
10.4921926114844 0.000887175286820651
10.4930797867712 0.000887265912009443
10.4939670526832 0.000887356555716271
10.4948544092389 0.000887447217943063
10.4957418564569 0.00088753789869946
10.4966293943556 0.000887628597989318
10.4975170229536 0.000887719315818424
10.4984047422694 0.00088781005219256
10.4992925523216 0.000887900807117512
10.5001804531287 0.000887991580599066
10.5010684447093 0.000888082372643005
10.501956527082 0.000888173183253186
10.5028447002652 0.00088826401243925
10.5037329642776 0.000888354860203126
10.5046213191378 0.000888445726552527
10.5055097648644 0.00088853661149131
10.5063983014759 0.000888627515027186
10.5072869289909 0.000888718437165942
10.5081756474281 0.000888809377911433
10.509064456806 0.000888900337271373
10.5099533571433 0.000888991315249618
10.5108423484585 0.000889082311853881
10.5117314307704 0.000889173327088019
10.5126206040975 0.000889264360957817
10.5135098684584 0.000889355413469059
10.5143992238719 0.000889446484629458
10.5152886703565 0.000889537574442871
10.516178207931 0.000889628682917011
10.5170678366139 0.000889719810055734
10.5179575564239 0.000889810955862898
10.5188473673798 0.000889902120348142
10.5197372695001 0.000889993303515324
10.5206272628037 0.000890084505372158
10.521517347309 0.00089017572592057
10.522407523035 0.000890266965168274
10.5232977900001 0.000890358223122983
10.5241881482232 0.000890449499786626
10.525078597723 0.000890540795168844
10.5259691385182 0.000890632109271564
10.5268597706275 0.000890723442104429
10.5277504940696 0.000890814793669366
10.5286413088632 0.000890906163976017
10.5295322150272 0.00089099755302631
10.5304232125802 0.000891088960829886
10.5313143015411 0.000891180387388674
10.5322054819285 0.000891271832710387
10.5330967537612 0.000891363296802737
10.533988117058 0.000891454779667654
10.5348795718376 0.000891546281312849
10.535771118119 0.000891637801744108
10.5366627559207 0.000891729340967216
10.5375544852617 0.000891820898987957
10.5384463061607 0.000891912475812116
10.5393382186365 0.000892004071445478
10.5402302227079 0.000892095685893827
10.5411223183938 0.000892187319162949
10.542014505713 0.0008922789712567
10.5429067846842 0.000892370642184721
10.5437991553264 0.000892462331950869
10.5446916176584 0.000892554040559
10.5455841716989 0.000892645768018756
10.5464768174669 0.000892737514333993
10.5473695549813 0.000892829279510496
10.5482623842608 0.000892921063554049
10.5491553053243 0.000893012866470438
10.5500483181908 0.000893104688265447
10.5509414228791 0.000893196528944861
10.551834619408 0.000893288388514464
10.5527279077965 0.000893380266980042
10.5536212880635 0.000893472164349308
10.5545147602279 0.000893564080626118
10.5554083243085 0.000893656015816256
10.5563019803243 0.000893747969925508
10.5571957282942 0.000893839942961587
10.5580895682372 0.000893931934928349
10.5589835001721 0.000894023945831579
10.559877524118 0.00089411597567899
10.5607716400936 0.000894208024474438
10.5616658481181 0.000894300092225637
10.5625601482103 0.000894392178936443
10.5634545403893 0.000894484284614569
10.5643490246739 0.000894576409263872
10.5652436010831 0.000894668552892064
10.566138269636 0.000894760715503002
10.5670330303515 0.000894852897104399
10.5679278832486 0.000894945097702041
10.5688228283463 0.000895037317301711
10.5697178656636 0.000895129555907266
10.5706129952196 0.000895221813528348
10.5715082170331 0.000895314090166884
10.5724035311232 0.000895406385830588
10.5732989375091 0.000895498700527173
10.5741944362096 0.000895591034258567
10.5750900272439 0.000895683387034412
10.5759857106309 0.000895775758858563
10.5768814863898 0.000895868149736806
10.5777773545395 0.000895960559674926
10.5786733150992 0.000896052988680635
10.5795693680879 0.00089614543675779
10.5804655135246 0.000896237903912175
10.5813617514285 0.000896330390153433
10.5822580818187 0.000896422895481562
10.5831545047142 0.000896515419908133
10.5840510201341 0.000896607963435074
10.5849476280975 0.000896700526070098
10.5858443286236 0.00089679310781899
10.5867411217314 0.000896885708687533
10.5876380074401 0.000896978328681514
10.5885349857688 0.000897070967806717
10.5894320567366 0.000897163626068926
10.5903292203626 0.000897256303475856
10.5912264766661 0.000897349000029433
10.5921238256661 0.000897441715741228
10.5930212673819 0.00089753445061124
10.5939188018325 0.000897627204649111
10.5948164290371 0.000897719977860626
10.595714149015 0.000897812770251569
10.5966119617853 0.000897905581825796
10.5975098673671 0.00089799841259295
10.5984078657797 0.000898091262554959
10.5993059570422 0.000898184131721463
10.6002041411739 0.00089827702009439
10.601102418194 0.000898369927683384
10.6020007881217 0.000898462854492298
10.6028992509762 0.000898555800528848
10.6037978067767 0.000898648765796889
10.6046964555425 0.000898741750304134
10.6055951972928 0.000898834754056368
10.6064940320469 0.000898927777057447
10.607392959824 0.000899020819315086
10.6082919806433 0.000899113880836995
10.6091910945241 0.000899206961625105
10.6100903014857 0.000899300061689056
10.6109896015474 0.000899393181032704
10.6118889947285 0.000899486319663763
10.6127884810481 0.00089957947758609
10.6136880605257 0.000899672654807396
10.6145877331805 0.000899765851331539
10.6154874990318 0.000899859067168161
10.616387358099 0.000899952302319188
10.6172873104013 0.000900045556794263
10.6181873559581 0.000900138830595313
10.6190874947887 0.00090023212373391
10.6199877269125 0.000900325436210051
10.6208880523487 0.000900418768035307
10.6217884711167 0.000900512119209678
10.6226889832359 0.000900605489744733
10.6235895887257 0.00090069887964433
10.6244902876053 0.000900792288914251
10.6253910798942 0.000900885717560284
10.6262919656118 0.000900979165588211
10.6271929447774 0.000901072633005747
10.6280940174104 0.000901166119816747
10.6289951835302 0.000901259626028925
10.6298964431562 0.000901353151648066
10.6307977963079 0.000901446696679953
10.6316992430045 0.000901540261130373
10.6326007832657 0.00090163384500511
10.6335024171107 0.000901727448311876
10.634404144559 0.000901821071054529
10.63530596563 0.000901914713240781
10.6362078803433 0.000902008374876417
10.6371098887182 0.000902102055967222
10.6380119907741 0.000902195756517052
10.6389141865307 0.000902289476535549
10.6398164760072 0.000902383216028497
10.6407188592232 0.000902476974999754
10.6416213361982 0.000902570753455102
10.6425239069517 0.000902664551404185
10.6434265715031 0.00090275836884893
10.6443293298719 0.000902852205798979
10.6452321820777 0.000902946062258187
10.64613512814 0.00090303993823234
10.6470381680782 0.000903133833729151
10.6479413019119 0.000903227748754404
10.6488445296607 0.000903321683311957
10.649747851344 0.000903415637411449
10.6506512669814 0.000903509611056739
10.6515547765925 0.000903603604255538
10.6524583801967 0.000903697617011704
10.6533620778137 0.000903791649331021
10.6542658694631 0.00090388570122313
10.6551697551643 0.000903979772691888
10.656073734937 0.000904073863743079
10.6569778088007 0.000904167974382489
10.6578819767751 0.00090426210461783
10.6587862388797 0.000904356254454887
10.6596905951342 0.000904450423899446
10.6605950455581 0.00090454461295729
10.661499590171 0.000904638821634204
10.6624042289927 0.000904733049935973
10.6633089620426 0.00090482729787224
10.6642137893405 0.00090492156544493
10.6651187109059 0.000905015852661759
10.6660237267586 0.000905110159530438
10.6669288369181 0.000905204486052896
10.6678340414042 0.000905298832240703
10.6687393402364 0.000905393198095786
10.6696447334345 0.000905487583625859
10.6705502210181 0.000905581988836707
10.671455803007 0.000905676413736042
10.6723614794207 0.000905770858327721
10.673267250279 0.000905865322619458
10.6741731156017 0.000905959806617036
10.6750790754083 0.000906054310326241
10.6759851297186 0.000906148833752857
10.6768912785524 0.000906243376904597
10.6777975219293 0.000906337939787246
10.678703859869 0.000906432522404661
10.6796102923914 0.000906527124766483
10.6805168195162 0.000906621746876569
10.6814234412631 0.00090671638874263
10.6823301576518 0.000906811050368525
10.6832369687022 0.000906905731761965
10.684143874434 0.000907000432930665
10.6850508748669 0.000907095153878479
10.6859579700208 0.000907189894611194
10.6868651599154 0.000907284655138451
10.6877724445705 0.000907379435462176
10.688679824006 0.000907474235592013
10.6895872982416 0.000907569055531818
10.6904948672971 0.000907663895289303
10.6914025311924 0.000907758754870253
10.6923102899473 0.000907853634280453
10.6932181435815 0.000907948533525687
10.6941260921151 0.00090804345261367
10.6950341355677 0.000908138391550184
10.6959422739592 0.000908233350341017
10.6968505073096 0.00090832832899195
10.6977588356386 0.000908423327508771
10.6986672589661 0.00090851834590112
10.699575777312 0.000908613384170925
10.7004843906962 0.000908708442327828
10.7013930991385 0.000908803520375684
10.7023019026589 0.000908898618322208
10.7032108012772 0.000908993736171255
10.7041197950133 0.000909088873932467
10.7050288838873 0.000909184031611628
10.7059380679189 0.000909279209212596
10.7068473471281 0.000909374406743082
10.7077567215348 0.000909469624208872
10.7086661911591 0.000909564861615751
10.7095757560207 0.000909660118971431
10.7104854161396 0.000909755396281698
10.7113951715359 0.000909850693554264
10.7123050222295 0.000909946010791057
10.7132149682403 0.00091004134800172
10.7141250095883 0.000910136705193964
10.7150351462935 0.000910232082369718
10.7159453783758 0.000910327479538623
10.7168557058554 0.000910422896704537
10.7177661287521 0.000910518333877099
10.718676647086 0.000910613791060167
10.719587260877 0.000910709268259525
10.7204979701453 0.000910804765482887
10.7214087749108 0.000910900282736037
10.7223196751935 0.000910995820024759
10.7232306710135 0.000911091377356768
10.7241417623909 0.000911186954737846
10.7250529493456 0.000911282552171852
10.7259642318978 0.000911378169668427
10.7268756100675 0.000911473807233354
10.7277870838747 0.000911569464872419
10.7286986533396 0.000911665142591407
10.7296103184821 0.000911760840396102
10.7305220793225 0.000911856558296146
10.7314339358808 0.000911952296293467
10.7323458881771 0.000912048054395777
10.7332579362315 0.000912143832612719
10.7341700800641 0.00091223963094622
10.7350823196951 0.000912335449403993
10.7359946551445 0.000912431287993752
10.7369070864325 0.000912527146719352
10.7378196135792 0.000912623025590435
10.7387322366048 0.000912718924610859
10.7396449555294 0.000912814843788334
10.7405577703732 0.000912910783126719
10.7414706811563 0.000913006742635654
10.742383687899 0.000913102722318996
10.7432967906213 0.000913198722184458
10.7442099893435 0.000913294742239752
10.7451232840857 0.000913390782488736
10.7460366748682 0.000913486842937194
10.7469501617111 0.000913582923594767
10.7478637446347 0.000913679024465312
10.7487774236592 0.000913775145554614
10.7496911988047 0.000913871286872313
10.7506050700916 0.000913967448422267
10.75151903754 0.00091406363021026
10.7524331011702 0.000914159832245933
10.7533472610025 0.000914256054533143
10.754261517057 0.000914352297077675
10.7551758693541 0.000914448559887241
10.756090317914 0.000914544842967626
10.757004862757 0.000914641146326544
10.7579195039033 0.000914737469969778
10.7588342413733 0.000914833813903114
10.7597490751872 0.000914930178132337
10.7606640053653 0.00091502656266516
10.761579031928 0.000915122967507367
10.7624941548955 0.000915219392666671
10.7634093742881 0.000915315838146928
10.7643246901263 0.000915412303957781
10.7652401024302 0.000915508790103085
10.7661556112203 0.000915605296590554
10.7670712165169 0.000915701823425972
10.7679869183404 0.000915798370617052
10.768902716711 0.000915894938167651
10.7698186116491 0.00091599152608741
10.7707346031752 0.000916088134378257
10.7716506913096 0.000916184763051762
10.7725668760727 0.000916281412111781
10.7734831574848 0.000916378081566027
10.7743995355663 0.000916474771418357
10.7753160103378 0.000916571481678412
10.7762325818194 0.000916668212350048
10.7771492500318 0.000916764963440979
10.7780660149952 0.000916861734958917
10.7789828767302 0.000916958526907719
10.7798998352571 0.000917055339295097
10.7808168905964 0.000917152172126838
10.7817340427685 0.000917249025412582
10.7826512917939 0.000917345899154256
10.7835686376931 0.000917442793359574
10.7844860804864 0.000917539708038178
10.7854036201945 0.000917636643193924
10.7863212568377 0.000917733598832597
10.7872389904365 0.000917830574961909
10.7881568210115 0.000917927571587645
10.789074748583 0.000918024588717518
10.7899927731718 0.000918121626357314
10.7909108947981 0.000918218684512817
10.7918291134826 0.000918315763191739
10.7927474292458 0.000918412862401794
10.7936658421082 0.00091850998214491
10.7945843520904 0.000918607122432657
10.7955029592128 0.00091870428326889
10.7964216634961 0.000918801464659396
10.7973404649607 0.000918898666613814
10.7982593636273 0.000918995889136002
10.7991783595165 0.000919093132233672
10.8000974526487 0.000919190395912609
10.8010166430446 0.000919287680178598
10.8019359307248 0.000919384985041281
10.8028553157099 0.000919482310504513
10.8037747980204 0.000919579656574079
10.8046943776769 0.000919677023259622
10.8056140547002 0.000919774410566924
10.8065338291108 0.000919871818499844
10.8074537009293 0.000919969247068021
10.8083736701763 0.000920066696275313
10.8092937368726 0.000920164166131361
10.8102139010387 0.000920261656640022
10.8111341626954 0.000920359167809007
10.8120545218632 0.000920456699644103
10.8129749785628 0.000920554252153022
10.813895532815 0.000920651825343476
10.8148161846403 0.000920749419219323
10.8157369340595 0.000920847033788276
10.8166577810933 0.000920944669056119
10.8175787257624 0.000921042325030565
10.8184997680874 0.000921140001719327
10.8194209080891 0.000921237699126262
10.8203421457883 0.000921335417259083
10.8212634812055 0.000921433156125502
10.8221849143616 0.000921530915729376
10.8231064452774 0.000921628696080347
10.8240280739735 0.0009217264971842
10.8249498004706 0.000921824319046717
10.8258716247897 0.000921922161675614
10.8267935469514 0.000922020025074746
10.8277155669764 0.000922117909253754
10.8286376848857 0.000922215814218424
10.8295599006999 0.000922313739976468
10.8304822144399 0.000922411686531743
10.8314046261264 0.00092250965389389
10.8323271357803 0.000922607642066765
10.8332497434224 0.000922705651058082
10.8341724490734 0.000922803680875553
10.8350952527543 0.000922901731523035
10.8360181544858 0.000922999803012097
10.8369411542888 0.000923097895344669
10.8378642521842 0.000923196008528462
10.8387874481927 0.000923294142571189
10.8397107423353 0.000923392297480564
10.8406341346328 0.000923490473260443
10.841557625106 0.000923588669918539
10.8424812137759 0.000923686887462565
10.8434049006634 0.000923785125898306
10.8443286857893 0.000923883385231546
10.8452525691745 0.000923981665469999
10.84617655084 0.000924079966621378
10.8471006308066 0.000924178288691466
10.8480248090953 0.00092427663168605
10.848949085727 0.000924374995610913
10.8498734607226 0.000924473380475697
10.8507979341031 0.000924571786286186
10.8517225058894 0.000924670213048167
10.8526471761024 0.00092476866076935
10.8535719447632 0.000924867129453593
10.8544968118926 0.000924965619112465
10.8554217775118 0.000925064129747895
10.8563468416415 0.000925162661371453
10.8572720043029 0.000925261213985065
10.8581972655169 0.000925359787596445
10.8591226253045 0.000925458382215235
10.8600480836867 0.000925556997845291
10.8609736406845 0.000925655634494325
10.861899296319 0.000925754292170052
10.8628250506112 0.000925852970878255
10.8637509035821 0.000925951670624719
10.8646768552527 0.000926050391417158
10.8656029056441 0.000926149133261356
10.8665290547774 0.000926247896165026
10.8674553026735 0.000926346680135881
10.8683816493537 0.000926445485179705
10.8693080948388 0.000926544311302284
10.8702346391502 0.000926643158511331
10.8711612823087 0.000926742026812629
10.8720880243355 0.000926840916213893
10.8730148652517 0.000926939826722835
10.8739418050784 0.00092703875834524
10.8748688438368 0.000927137711086892
10.8757959815478 0.000927236684955505
10.8767232182328 0.000927335679956863
10.8776505539128 0.000927434696098679
10.8785779886089 0.000927533733388667
10.8795055223422 0.00092763279183261
10.8804331551341 0.000927731871436294
10.8813608870055 0.000927830972207432
10.8822887179777 0.000927930094153736
10.8832166480719 0.000928029237280992
10.8841446773092 0.000928128401594984
10.8850728057108 0.000928227587105353
10.8860010332979 0.000928326793815956
10.8869293600917 0.000928426021734506
10.8878577861134 0.000928525270868715
10.8887863113843 0.000928624541224369
10.8897149359255 0.00092872383280918
10.8906436597583 0.000928823145628933
10.8915724829039 0.000928922479689414
10.8925014053836 0.00092902183500219
10.8934304272186 0.000929121211569191
10.8943595484302 0.00092922060939813
10.8952887690396 0.000929320028496719
10.8962180890681 0.000929419468872672
10.897147508537 0.000929518930531773
10.8980770274675 0.000929618413479806
10.899006645881 0.000929717917726414
10.8999363637987 0.000929817443275453
10.900866181242 0.000929916990134635
10.9017960982321 0.000930016558313602
10.9027261147904 0.000930116147814282
10.9036562309382 0.000930215758646316
10.9045864466969 0.000930315390817417
10.9055167620877 0.000930415044333371
10.906447177132 0.000930514719199961
10.9073776918512 0.0009306144154249
10.9083083062667 0.000930714133015903
10.9092390203997 0.000930813871978752
10.9101698342717 0.000930913632321162
10.911100747904 0.000931013414050846
10.912031761318 0.000931113217171659
10.9129628745352 0.000931213041691314
10.9138940875769 0.000931312887619454
10.9148254004645 0.000931412754961862
10.9157568132195 0.000931512643722395
10.9166883258632 0.000931612553910695
10.9176199384171 0.000931712485534474
10.9185516509026 0.000931812438597589
10.9194834633412 0.00093191241310968
10.9204153757544 0.000932012409078462
10.9213473881634 0.000932112426505862
10.9222795005899 0.00093221246540345
10.9232117130553 0.00093231252577701
10.9241440255811 0.000932412607632327
10.9250764381887 0.000932512710979042
10.9260089508997 0.000932612835819084
10.9269415637355 0.00093271298216595
10.9278742767177 0.00093281315001964
10.9288070898677 0.000932913339391724
10.9297400032071 0.000933013550289915
10.9306730167574 0.00093311378271614
10.9316061305401 0.00093321403668197
10.9325393445768 0.000933314312193189
10.933472658889 0.000933414609255581
10.9344060734983 0.000933514927876861
10.9353395884261 0.000933615268062811
10.9362732036942 0.000933715629823074
10.937206919324 0.000933816013163435
10.9381407353372 0.000933916418087749
10.9390746517553 0.000934016844607587
10.9400086685999 0.000934117292728733
10.9409427858926 0.000934217762456972
10.9418770036551 0.000934318253798088
10.9428113219089 0.000934418766761722
10.9437457406756 0.000934519301355588
10.944680259977 0.000934619857583543
10.9456148798346 0.000934720435453298
10.94654960027 0.000934821034972567
10.947484421305 0.000934921656149064
10.9484193429611 0.000935022298988572
10.9493543652601 0.000935122963498804
10.9502894882236 0.000935223649685546
10.9512247118733 0.000935324357558439
10.9521600362309 0.000935425087121339
10.953095461318 0.000935525838381958
10.9540309871564 0.000935626611349939
10.9549666137677 0.000935727406029137
10.9559023411738 0.000935828222427266
10.9568381693962 0.000935929060553967
10.9577740984567 0.000936029920413097
10.9587101283772 0.000936130802012367
10.9596462591792 0.000936231705359492
10.9605824908845 0.000936332630462184
10.961518823515 0.000936433577324299
10.9624552570923 0.000936534545957408
10.9633917916383 0.000936635536365366
10.9643284271746 0.000936736548555887
10.9652651637232 0.000936837582536683
10.9662020013057 0.000936938638313539
10.967138939944 0.000937039715894169
10.9680759796599 0.000937140815288213
10.9690131204752 0.000937241936497599
10.9699503624117 0.000937343079533898
10.9708877054913 0.000937444244400965
10.9718251497357 0.000937545431108442
10.9727626951668 0.000937646639660184
10.9737003418064 0.000937747870067763
10.9746380896765 0.000937849122335034
10.9755759387988 0.000937950396469709
10.9765138891953 0.000938051692479503
10.9774519408878 0.000938153010370199
10.9783900938981 0.000938254350149511
10.9793283482483 0.000938355711825152
10.9802667039601 0.000938457095404834
10.9812051610555 0.000938558500892414
10.9821437195564 0.000938659928299461
10.9830823794847 0.000938761377629833
10.9840211408623 0.000938862848891242
10.9849600037112 0.0009389643420914
10.9858989680533 0.000939065857238021
10.9868380339106 0.00093916739433689
10.9877772013049 0.000939268953395719
10.9887164702583 0.000939370534422221
10.9896558407927 0.000939472137422182
10.9905953129301 0.000939573762403314
10.9915348866925 0.000939675409373329
10.9924745621019 0.000939777078338014
10.9934143391803 0.00093987876930508
10.9943542179496 0.000939980482284169
10.9952941984318 0.000940082217279137
10.9962342806491 0.000940183974297698
10.9971744646234 0.000940285753347564
10.9981147503768 0.000940387554436449
10.9990551379312 0.000940489377570136
10.9999956273088 0.000940591222758267
11.0009362185315 0.000940693090004699
11.0018769116215 0.000940794979319072
11.0028177066009 0.000940896890707172
11.0037586034916 0.000940998824176712
11.0046996023157 0.000941100779735404
11.0056407030955 0.000941202757389033
11.0065819058529 0.000941304757145312
11.00752321061 0.000941406779013882
11.008464617389 0.0009415088229986
11.009406126212 0.000941610889107179
11.0103477371011 0.000941712977349259
11.0112894500785 0.000941815087728698
11.0122312651662 0.000941917220255136
11.0131731823865 0.000942019374934358
11.0141152017614 0.000942121551774078
11.0150573233132 0.000942223750782007
11.0159995470639 0.000942325971963932
11.0169418730359 0.000942428215329492
11.0178843012512 0.000942530480884474
11.0188268317321 0.00094263276863466
11.0197694645008 0.000942735078589693
11.0207121995794 0.000942837410757286
11.0216550369901 0.000942939765141294
11.0225979767552 0.00094304214175136
11.023541018897 0.000943144540593268
11.0244841634376 0.000943246961676659
11.0254274103993 0.000943349405007317
11.0263707598043 0.000943451870591028
11.0273142116749 0.000943554358439361
11.0282577660333 0.000943656868554244
11.0292014229019 0.000943759400947247
11.0301451823028 0.000943861955622226
11.0310890442584 0.000943964532588821
11.032033008791 0.000944067131852819
11.0329770759229 0.00094416975342386
11.0339212456763 0.0009442723973058
11.0348655180736 0.000944375063508282
11.0358098931371 0.000944477752039017
11.0367543708891 0.00094458046290379
11.0376989513521 0.000944683196108386
11.0386436345482 0.000944785951664375
11.0395884204998 0.000944888729575613
11.0405333092294 0.000944991529851741
11.0414783007593 0.000945094352498544
11.0424233951118 0.000945197197523735
11.0433685923093 0.000945300064933098
11.0443138923742 0.000945402954736275
11.0452592953289 0.00094550586693905
11.0462048011959 0.000945608801551065
11.0471504099974 0.000945711758576175
11.048096121756 0.000945814738024024
11.049041936494 0.000945917739902322
11.0499878542339 0.000946020764216855
11.0509338749982 0.000946123810975336
11.0518799988091 0.000946226880185478
11.0528262256893 0.000946329971853065
11.0537725556612 0.000946433085987738
11.0547189887472 0.000946536222597212
11.0556655249698 0.000946639381685341
11.0566121643514 0.000946742563263696
11.0575589069147 0.000946845767336132
11.058505752682 0.000946948993912292
11.059452701676 0.000947052242999888
11.060399753919 0.000947155514602776
11.0613469094336 0.000947258808732526
11.0622941682423 0.000947362125394923
11.0632415303677 0.000947465464595751
11.0641889958323 0.000947568826344651
11.0651365646586 0.000947672210647409
11.0660842368693 0.000947775617511736
11.0670320124868 0.000947879046945347
11.0679798915337 0.000947982498955954
11.0689278740327 0.00094808597355127
11.0698759600062 0.000948189470737079
11.070824149477 0.000948292990523023
11.0717724424675 0.000948396532914886
11.0727208390004 0.000948500097918454
11.0736693390983 0.000948603685545295
11.0746179427839 0.000948707295801195
11.0755666500797 0.000948810928691938
11.0765154610084 0.000948914584225236
11.0774643755926 0.000949018262410732
11.078413393855 0.000949121963252281
11.0793625158183 0.000949225686761453
11.080311741505 0.000949329432942104
11.081261070938 0.000949433201805805
11.0822105041398 0.000949536993354482
11.0831600411331 0.000949640807599706
11.0841096819407 0.00094974464454919
11.0850594265853 0.000949848504206789
11.0860092750895 0.000949952386584073
11.0869592274761 0.000950056291684899
11.0879092837677 0.000950160219518908
11.0888594439873 0.000950264170091885
11.0898097081574 0.00095036814341347
11.0907600763008 0.000950472139489449
11.0917105484403 0.000950576158329463
11.0926611245986 0.000950680199937367
11.0936118047985 0.000950784264324733
11.0945625890628 0.000950888351495414
11.0955134774143 0.000950992461459055
11.0964644698758 0.000951096594223366
11.09741556647 0.000951200749794133
11.0983667672198 0.000951304928179068
11.099318072148 0.000951409129387814
11.1002694812774 0.000951513353426154
11.1012209946308 0.000951617600301801
11.1021726122311 0.000951721870022469
11.1031243341011 0.000951826162593942
11.1040761602637 0.00095193047802779
11.1050280907418 0.000952034816327868
11.1059801255581 0.00095213917750189
11.1069322647356 0.000952243561559497
11.1078845082971 0.000952347968506474
11.1088368562657 0.000952452398352462
11.109789308664 0.000952556851101317
11.1107418655151 0.00095266132676461
11.1116945268419 0.000952765825346195
11.1126472926672 0.000952870346857643
11.1136001630141 0.000952974891302809
11.1145531379054 0.000953079458691337
11.1155062173641 0.000953184049029009
11.1164594014131 0.000953288662325467
11.1174126900754 0.000953393298588424
11.118366083374 0.000953497957823665
11.1193195813318 0.000953602640038902
11.1202731839719 0.000953707345241849
11.1212268913171 0.000953812073442147
11.1221807033906 0.000953916824643652
11.1231346202152 0.000954021598857934
11.1240886418141 0.000954126396088848
11.1250427682102 0.000954231216347965
11.1259969994265 0.000954336059639141
11.1269513354861 0.000954440925972017
11.1279057764121 0.000954545815352377
11.1288603222275 0.000954650727791792
11.1298149729553 0.000954755663294117
11.1307697286185 0.000954860621867066
11.1317245892404 0.000954965603520279
11.1326795548439 0.000955070608259542
11.1336346254522 0.000955175636094495
11.1345898010883 0.000955280687030924
11.1355450817753 0.00095538576107654
11.1365004675364 0.000955490858239058
11.1374559583946 0.000955595978528118
11.1384115543732 0.000955701121947576
11.1393672554951 0.000955806288509003
11.1403230617836 0.000955911478218182
11.1412789732618 0.000956016691082827
11.1422349899529 0.000956121927110651
11.14319111188 0.000956227186309366
11.1441473390663 0.000956332468686685
11.145103671535 0.000956437774248393
11.1460601093093 0.00095654310300606
11.1470166524123 0.000956648454963542
11.1479733008672 0.00095675383013048
11.1489300546974 0.000956859228514587
11.1498869139259 0.000956964650123576
11.150843878576 0.00095707009496516
11.151800948671 0.000957175563045124
11.152758124234 0.000957281054373108
11.1537154052884 0.000957386568956826
11.1546727918574 0.000957492106802062
11.1556302839642 0.000957597667918457
11.1565878816321 0.000957703252313725
11.1575455848844 0.000957808859995578
11.1585033937444 0.000957914490969802
11.1594613082354 0.000958020145246036
11.1604193283806 0.000958125822830066
11.1613774542034 0.000958231523733461
11.1623356857272 0.00095833724795815
11.1632940229751 0.00095844299551763
11.1642524659706 0.000958548766415757
11.1652110147371 0.000958654560662173
11.1661696692977 0.000958760378264591
11.167128429676 0.000958866219228794
11.1680872958952 0.000958972083564426
11.1690462679788 0.000959077971279197
11.1700053459501 0.000959183882380822
11.1709645298324 0.000959289816875084
11.1719238196493 0.000959395774771626
11.1728832154241 0.00095950175607816
11.1738427171802 0.000959607760802398
11.174802324941 0.000959713788950126
11.1757620387299 0.000959819840532913
11.1767218585704 0.000959925915556544
11.177681784486 0.000960032014026803
11.1786418165 0.000960138135953331
11.179601954636 0.000960244281345771
11.1805621989173 0.000960350450207977
11.1815225493675 0.000960456642551519
11.1824830060101 0.000960562858382183
11.1834435688685 0.000960669097707681
11.1844042379662 0.000960775360535725
11.1853650133267 0.00096088164687403
11.1863258949736 0.000960987956732236
11.1872868829303 0.000961094290116127
11.1882479772204 0.000961200647035345
11.1892091778675 0.000961307027495674
11.190170484895 0.000961413431504828
11.1911318983265 0.000961519859072448
11.1920934181855 0.000961626310206246
11.1930550444958 0.000961732784912007
11.1940167772807 0.000961839283201301
11.1949786165639 0.000961945805076055
11.1959405623689 0.000962052350549768
11.1969026147195 0.000962158919628224
11.1978647736391 0.000962265512319136
11.1988270391514 0.000962372128630217
11.1997894112801 0.000962478768569179
11.2007518900486 0.000962585432143736
11.2017144754808 0.000962692119363529
11.2026771676001 0.000962798830234343
11.2036399664304 0.00096290556476389
11.2046028719951 0.000963012322961811
11.2055658843181 0.00096311910483582
11.2065290034229 0.000963225910393629
11.2074922293333 0.000963332739641024
11.208455562073 0.000963439592587644
11.2094190016656 0.000963546469241204
11.2103825481348 0.000963653369609415
11.2113462015044 0.000963760293699992
11.2123099617981 0.000963867241522574
11.2132738290396 0.000963974213082947
11.2142378032527 0.000964081208388824
11.2152018844611 0.000964188227449846
11.2161660726886 0.000964295270273725
11.2171303679588 0.000964402336866247
11.2180947702957 0.000964509427237052
11.2190592797229 0.000964616541395782
11.2200238962643 0.000964723679346293
11.2209886199437 0.000964830841100154
11.2219534507848 0.000964938026661222
11.2229183888114 0.000965045236042994
11.2238834340475 0.000965152469249328
11.2248485865167 0.000965259726287935
11.225813846243 0.000965367007168458
11.2267792132502 0.000965474311900536
11.2277446875621 0.000965581640488027
11.2287102692026 0.000965688992940572
11.2296759581955 0.000965796369267811
11.2306417545648 0.00096590376947553
11.2316076583343 0.00096601119357337
11.2325736695278 0.000966118641569043
11.2335397881694 0.000966226113468334
11.2345060142829 0.000966333609280885
11.2354723478922 0.000966441129016336
11.2364387890212 0.000966548672678544
11.2374053376938 0.000966656240279078
11.2383719939341 0.000966763831825652
11.239338757766 0.000966871447324049
11.2403056292133 0.000966979086783911
11.2412726083001 0.000967086750212951
11.2422396950503 0.000967194437618882
11.2432068894879 0.000967302149011345
11.2441741916369 0.000967409884396124
11.2451416015213 0.000967517643780933
11.2461091191651 0.000967625427175412
11.2470767445923 0.000967733234589203
11.2480444778268 0.000967841066026163
11.2490123188929 0.00096794892149786
11.2499802678144 0.000968056801010079
11.2509483246154 0.000968164704570533
11.2519164893199 0.000968272632190792
11.2528847619521 0.000968380583874711
11.253853142536 0.000968488559631933
11.2548216310956 0.000968596559472098
11.2557902276551 0.00096870458340099
11.2567589322385 0.000968812631428252
11.2577277448699 0.000968920703561595
11.2586966655735 0.000969028799806805
11.2596656943733 0.000969136920175451
11.2606348312935 0.000969245064673318
11.2616040763582 0.000969353233310046
11.2625734295915 0.000969461426093349
11.2635428910176 0.000969569643030939
11.2645124606606 0.000969677884128601
11.2654821385447 0.000969786149397905
11.2664519246941 0.000969894438846563
11.267421819133 0.00097000275248036
11.2683918218855 0.000970111090310866
11.2693619329758 0.000970219452341936
11.2703321524281 0.000970327838585141
11.2713024802667 0.000970436249048193
11.2722729165157 0.000970544683736877
11.2732434611995 0.000970653142660833
11.2742141143421 0.000970761625829704
11.275184875968 0.000970870133249273
11.2761557461012 0.000970978664927253
11.2771267247661 0.000971087220875215
11.278097811987 0.000971195801097014
11.2790690077881 0.00097130440560422
11.2800403121937 0.000971413034402617
11.2810117252281 0.000971521687503775
11.2819832469156 0.00097163036491155
11.2829548772805 0.000971739066635583
11.2839266163472 0.000971847792685516
11.2848984641399 0.000971956543069061
11.2858704206829 0.000972065317792003
11.2868424860007 0.000972174116865912
11.2878146601176 0.000972282940296571
11.2887869430579 0.000972391788091694
11.289759334846 0.00097250066026285
11.2907318355062 0.000972609556815825
11.291704445063 0.00097271847775833
11.2926771635408 0.000972827423100007
11.2936499909639 0.00097293639284664
11.2946229273568 0.0009730453870098
11.2955959727438 0.000973154405597198
11.2965691271494 0.00097326344861462
11.297542390598 0.000973372516069777
11.298515763114 0.000973481607974241
11.299489244722 0.000973590724335724
11.3004628354464 0.000973699865160009
11.3014365353115 0.000973809030456739
11.302410344342 0.000973918220235554
11.3033842625622 0.00097402743450224
11.3043582899967 0.000974136673264508
11.30533242667 0.000974245936533929
11.3063066726065 0.000974355224316287
11.3072810278308 0.000974464536621223
11.3082554923674 0.00097457387345645
11.3092300662409 0.000974683234829681
11.3102047494757 0.000974792620748628
11.3111795420965 0.000974902031222934
11.3121544441277 0.000975011466260311
11.313129455594 0.000975120925870399
11.3141045765198 0.000975230410058984
11.3150798069299 0.000975339918835707
11.3160551468487 0.00097544945220828
11.3170305963009 0.000975559010186345
11.3180061553111 0.000975668592777614
11.3189818239039 0.000975778199987873
11.3199576021039 0.000975887831830619
11.3209334899357 0.000975997488309707
11.321909487424 0.000976107169432852
11.3228855945935 0.000976216875213551
11.3238618114687 0.00097632660565566
11.3248381380743 0.000976436360768819
11.3258145744351 0.000976546140560743
11.3267911205757 0.000976655945041073
11.3277677765207 0.000976765774215592
11.3287445422949 0.00097687562809587
11.329721417923 0.00097698550668962
11.3306984034297 0.000977095410002627
11.3316754988397 0.000977205338046461
11.3326527041778 0.000977315290826905
11.3336300194686 0.0009774252683536
11.3346074447369 0.000977535270636189
11.3355849800076 0.000977645297680456
11.3365626253053 0.000977755349494112
11.3375403806547 0.000977865426088729
11.3385182460808 0.000977975527472019
11.3394962216083 0.000978085653649765
11.340474307262 0.000978195804633539
11.3414525030666 0.000978305980429124
11.342430809047 0.000978416181048089
11.3434092252281 0.000978526406494292
11.3443877516346 0.000978636656781229
11.3453663882913 0.000978746931912757
11.3463451352233 0.000978857231898518
11.3473239924552 0.00097896755675008
11.3483029600119 0.0009790779064713
11.3492820379184 0.000979188281073748
11.3502612261994 0.000979298680565135
11.35124052488 0.000979409104951247
11.352219933985 0.000979519554245582
11.3531994535392 0.000979630028451996
11.3541790835677 0.000979740527582058
11.3551588240952 0.000979851051641552
11.3561386751469 0.00097996160064012
11.3571186367475 0.000980072174587404
11.3580987089221 0.000980182773489187
11.3590788916956 0.000980293397357038
11.360059185093 0.000980404046196744
11.3610395891392 0.000980514720019873
11.3620201038592 0.000980625418830281
11.363000729278 0.000980736142639537
11.3639814654207 0.000980846891457284
11.3649623123121 0.000980957665289305
11.3659432699774 0.000981068464143313
11.3669243384415 0.000981179288030877
11.3679055177296 0.000981290136959712
11.3688868078665 0.000981401010937529
11.3698682088775 0.000981511909973969
11.3708497207874 0.000981622834074817
11.3718313436215 0.000981733783251643
11.3728130774048 0.000981844757510231
11.3737949221623 0.000981955756862151
11.3747768779191 0.000982066781313186
11.3757589447005 0.000982177830872979
11.3767411225313 0.000982288905549242
11.3777234114369 0.000982400005351616
11.3787058114422 0.000982511130289742
11.3796883225725 0.000982622280369405
11.3806709448529 0.000982733455600246
11.3816536783085 0.000982844655991906
11.3826365229645 0.000982955881552099
11.383619478846 0.000983067132288536
11.3846025459783 0.000983178408210859
11.3855857243865 0.000983289709326781
11.3865690140959 0.000983401035645942
11.3875524151315 0.000983512387176057
11.3885359275187 0.000983623763926765
11.3895195512826 0.000983735165903852
11.3905032864485 0.000983846593118887
11.3914871330416 0.000983958045579582
11.3924710910872 0.000984069523293651
11.3934551606105 0.000984181026270735
11.3944393416368 0.000984292554520474
11.3954236341913 0.000984404108048654
11.3964080382993 0.000984515686864916
11.3973925539862 0.000984627290978899
11.3983771812772 0.000984738920398319
11.3993619201976 0.000984850575130886
11.4003467707727 0.000984962255188172
11.4013317330279 0.000985073960575959
11.4023168069885 0.00098518569130389
11.4033019926798 0.000985297447379678
11.4042872901272 0.000985409228814891
11.405272699356 0.000985521035613385
11.4062582203916 0.00098563286778866
11.4072438532594 0.000985744725346498
11.4082295979847 0.000985856608296542
11.409215454593 0.000985968516646504
11.4102014231097 0.000986080450406025
11.4111875035601 0.000986192409582818
11.4121736959697 0.000986304394186524
11.4131600003638 0.000986416404224856
11.4141464167681 0.000986528439707456
11.4151329452078 0.000986640500642035
11.4161195857084 0.000986752587038235
11.4171063382955 0.00098686469890377
11.4180932029944 0.000986976836248279
11.4190801798306 0.000987088999081405
11.4200672688297 0.00098720118740893
11.4210544700171 0.000987313401240498
11.4220417834183 0.000987425640585749
11.4230292090589 0.000987537905454324
11.4240167469644 0.000987650195852008
11.4250043971602 0.000987762511790369
11.425992159672 0.000987874853275193
11.4269800345253 0.000987987220318049
11.4279680217456 0.00098809961292665
11.4289561213585 0.000988212031108708
11.4299443333896 0.000988324474873865
11.4309326578645 0.000988436944231762
11.4319210948088 0.000988549439190111
11.4329096442479 0.000988661959756626
11.4338983062077 0.000988774505940948
11.4348870807136 0.000988887077752717
11.4358759677914 0.000988999675199647
11.4368649674666 0.000989112298291378
11.4378540797649 0.000989224947035624
11.4388433047119 0.000989337621442025
11.4398326423334 0.000989450321520223
11.4408220926549 0.000989563047276003
11.4418116557022 0.000989675798719004
11.4428013315009 0.000989788575860798
11.4437911200767 0.000989901378707167
11.4447810214555 0.000990014207267754
11.4457710356627 0.000990127061552199
11.4467611627243 0.000990239941568216
11.4477514026658 0.000990352847325445
11.4487417555132 0.000990465778833527
11.449732221292 0.000990578736098248
11.4507228000281 0.000990691719131176
11.4517134917472 0.000990804727940024
11.4527042964752 0.000990917762532505
11.4536952142377 0.000991030822920189
11.4546862450606 0.000991143909110788
11.4556773889697 0.000991257021112016
11.4566686459908 0.000991370158933512
11.4576600161498 0.00099148332258299
11.4586514994724 0.00099159651207202
11.4596430959844 0.000991709727408314
11.4606348057118 0.000991822968599585
11.4616266286804 0.000991936235653546
11.4626185649161 0.000992049528583695
11.4636106144447 0.000992162847393887
11.4646027772921 0.000992276192095692
11.4655950534842 0.000992389562698752
11.4665874430469 0.00099250295920885
11.4675799460061 0.000992616381637557
11.4685725623877 0.000992729829992584
11.4695652922177 0.000992843304283574
11.470558135522 0.000992956804518238
11.4715510923265 0.000993070330706219
11.4725441626572 0.000993183882857156
11.4735373465401 0.000993297460978764
11.4745306440011 0.000993411065080683
11.4755240550661 0.000993524695170625
11.4765175797613 0.000993638351260161
11.4775112181126 0.000993752033355074
11.4785049701459 0.000993865741465006
11.4794988358874 0.000993979475601526
11.480492815363 0.000994093235770419
11.4814869085988 0.000994207021983254
11.4824811156207 0.000994320834245816
11.483475436455 0.000994434672569673
11.4844698711276 0.00099454853696254
11.4854644196645 0.000994662427432128
11.4864590820919 0.000994776343991935
11.4874538584359 0.000994890286645818
11.4884487487226 0.000995004255405346
11.489443752978 0.00099511825028016
11.4904388712283 0.000995232271276044
11.4914341034995 0.000995346318406496
11.492429449818 0.000995460391677301
11.4934249102096 0.000995574491096171
11.4944204847007 0.000995688616676605
11.4954161733174 0.000995802768424386
11.4964119760858 0.000995916946349156
11.4974078930322 0.000996031150460556
11.4984039241826 0.000996145380766299
11.4994000695634 0.000996259637276025
11.5003963292007 0.000996373919999376
11.5013927031207 0.000996488228944065
11.5023891913496 0.00099660256412166
11.5033857939137 0.000996716925537948
11.5043825108393 0.000996831313202567
11.5053793421525 0.000996945727127089
11.5063762878796 0.000997060167319225
11.5073733480469 0.000997174633786689
11.5083705226807 0.00099728912654105
11.5093678118073 0.000997403645588092
11.5103652154528 0.000997518190939385
11.5113627336438 0.00099763276260457
11.5123603664064 0.000997747360589432
11.513358113767 0.000997861984905539
11.5143559757519 0.000997976635562533
11.5153539523874 0.000998091312568126
11.5163520437 0.00099820601593196
11.5173502497159 0.000998320745661748
11.5183485704616 0.00099843550176713
11.5193470059634 0.000998550284259677
11.5203455562476 0.000998665093145171
11.5213442213408 0.000998779928435184
11.5223430012692 0.000998894790137427
11.5233418960594 0.000999009678261542
11.5243409057376 0.000999124592815241
11.5253400303304 0.000999239533810095
11.5263392698642 0.000999354501253814
11.5273386243655 0.000999469495156042
11.5283380938606 0.00099958451552449
11.5293376783762 0.000999699562370728
11.5303373779385 0.00099981463570054
11.5313371925742 0.000999929735527424
11.5323371223098 0.00100004486185716
11.5333371671716 0.0010001600146994
11.5343373271863 0.00100027519406571
11.5353376023804 0.00100039039996187
11.5363379927804 0.00100050563239944
11.5373384984128 0.00100062089138615
11.5383391193041 0.00100073617693164
11.5393398554811 0.00100085148904554
11.5403407069701 0.00100096682773557
11.5413416737979 0.0010010821930133
11.5423427559909 0.00100119758488644
11.5433439535758 0.00100131300336463
11.5443452665791 0.00100142844845558
11.5453466950276 0.00100154392017087
11.5463482389477 0.00100165941852013
11.5473498983663 0.00100177494350916
11.5483516733098 0.00100189049514951
11.5493535638049 0.0010020060734489
11.5503555698784 0.00100212167841891
11.5513576915568 0.00100223731006723
11.5523599288669 0.00100235296840353
11.5533622818353 0.00100246865343743
11.5543647504887 0.00100258436517664
11.5553673348539 0.00100270010363275
11.5563700349575 0.00100281586881153
11.5573728508263 0.00100293166072647
11.558375782487 0.00100304747938337
11.5593788299664 0.0010031633247938
11.5603819932912 0.00100327919696546
11.5613852724882 0.001003395095908
11.5623886675841 0.00100351102163106
11.5633921786057 0.00100362697414428
11.5643958055799 0.00100374295345537
11.5653995485333 0.00100385895957591
11.5664034074929 0.0010039749925136
11.5674073824854 0.00100409105227808
11.5684114735377 0.001004207138879
11.5694156806766 0.001004323252326
11.5704200039289 0.00100443939262679
11.5714244433215 0.00100455555979294
11.5724289988813 0.00100467175383217
11.5734336706352 0.00100478797475217
11.5744384586099 0.00100490422256647
11.5754433628325 0.00100502049728082
11.5764483833298 0.00100513679890682
11.5774535201287 0.0010052531274541
11.5784587732561 0.00100536948292843
11.579464142739 0.00100548586534333
11.5804696286044 0.00100560227470457
11.5814752308791 0.00100571871102566
11.5824809495901 0.00100583517431237
11.5834867847644 0.00100595166457435
11.584492736429 0.00100606818182316
11.5854988046108 0.00100618472606846
11.5865049893369 0.00100630129731602
11.5875112906342 0.00100641789557741
11.5885177085298 0.00100653452086227
11.5895242430507 0.00100665117318025
11.5905308942238 0.00100676785254098
11.5915376620764 0.00100688455895025
11.5925445466353 0.00100700129242349
11.5935515479277 0.00100711805296455
11.5945586659807 0.00100723484058692
11.5955659008213 0.00100735165529641
11.5965732524766 0.00100746849710649
11.5975807209737 0.00100758536602296
11.5985883063397 0.00100770226205739
11.5995960086018 0.00100781918521941
11.600603827787 0.00100793613551674
11.6016117639225 0.00100805311295902
11.6026198170355 0.00100817011755782
11.603627987153 0.00100828714932085
11.6046362743024 0.00100840420825776
11.6056446785106 0.00100852129437625
11.606653199805 0.00100863840768983
11.6076618382127 0.0010087555482062
11.6086705937609 0.00100887271593308
11.6096794664768 0.00100898991088204
11.6106884563877 0.00100910713306272
11.6116975635208 0.00100922438248283
11.6127067879032 0.00100934165915202
11.6137161295624 0.00100945896308184
11.6147255885255 0.00100957629428003
11.6157351648198 0.00100969365275813
11.6167448584725 0.00100981103852195
11.617754669511 0.00100992845158498
11.6187645979626 0.00101004589195299
11.6197746438546 0.00101016335963949
11.6207848072142 0.00101028085465027
11.6217950880689 0.00101039837699689
11.6228054864459 0.001010515926689
11.6238160023726 0.00101063350373623
11.6248266358763 0.00101075110814822
11.6258373869844 0.00101086873993269
11.6268482557244 0.00101098639910121
11.6278592421235 0.0010111040856615
11.6288703462091 0.00101122179962511
11.6298815680088 0.00101133954099976
11.6308929075498 0.00101145730979703
11.6319043648596 0.00101157510602462
11.6329159399656 0.0010116929296941
11.6339276328953 0.00101181078081319
11.6349394436761 0.00101192865939153
11.6359513723355 0.00101204656544069
11.6369634189009 0.00101216449896838
11.6379755833999 0.00101228245998424
11.6389878658599 0.00101240044849983
11.6400002663084 0.00101251846452096
11.6410127847729 0.00101263650806303
11.642025421281 0.00101275457912991
11.6430381758601 0.00101287267773316
11.6440510485378 0.00101299080388437
11.6450640393417 0.00101310895759123
11.6460771482993 0.00101322713886531
11.6470903754382 0.00101334534771241
11.6481037207859 0.00101346358414602
11.64911718437 0.00101358184817385
11.6501307662182 0.00101370013980554
11.651144466358 0.00101381845905267
11.652158284817 0.00101393680592101
11.653172221623 0.001014055180426
11.6541862768034 0.00101417358257148
11.655200450386 0.00101429201237096
11.6562147423983 0.00101441046983216
11.6572291528682 0.00101452895496663
11.6582436818231 0.00101464746778209
11.6592583292909 0.00101476600828818
11.6602730952992 0.00101488457649648
11.6612879798757 0.00101500317241661
11.6623029830481 0.00101512179605631
11.6633181048442 0.0010152404474252
11.6643333452916 0.00101535912653678
11.6653487044181 0.00101547783339684
11.6663641822515 0.00101559656801695
11.6673797788195 0.00101571533040483
11.66839549415 0.00101583412057395
11.6694113282705 0.00101595293853013
11.6704272812091 0.00101607178428684
11.6714433529933 0.00101619065784988
11.6724595436512 0.00101630955923273
11.6734758532104 0.0010164284884412
11.6744922816989 0.00101654744548877
11.6755088291444 0.00101666643038316
11.6765254955747 0.00101678544313593
11.6775422810179 0.0010169044837548
11.6785591855016 0.00101702355224941
11.6795762090539 0.00101714264863133
11.6805933517025 0.00101726177291021
11.6816106134754 0.00101738092509374
11.6826279944005 0.00101750010519544
11.6836454945057 0.00101761931322108
11.6846631138189 0.00101773854918223
11.6856808523681 0.00101785781309047
11.6866987101812 0.00101797710495157
11.6877166872862 0.00101809642477905
11.6887347837109 0.00101821577258253
11.6897529994835 0.00101833514836972
11.6907713346319 0.00101845455215028
11.691789789184 0.00101857398393577
11.692808363168 0.00101869344373583
11.6938270566117 0.0010188129315601
11.6948458695433 0.00101893244742015
11.6958648019907 0.00101905199132177
11.696883853982 0.00101917156327652
11.6979030255453 0.00101929116329597
11.6989223167086 0.00101941079138977
11.6999417275 0.00101953044756563
11.7009612579475 0.00101965013183512
11.7019809080794 0.00101976984420787
11.7030006779236 0.00101988958469353
11.7040205675083 0.00102000935330174
11.7050405768616 0.00102012915004408
11.7060607060116 0.00102024897492824
11.7070809549866 0.0010203688279658
11.7081013238145 0.00102048870916448
11.7091218125237 0.00102060861853777
11.7101424211422 0.00102072855609146
11.7111631496983 0.00102084852183904
11.7121839982202 0.00102096851578822
11.7132049667359 0.00102108853794866
11.7142260552739 0.00102120858833383
11.7152472638622 0.00102132866694954
11.7162685925292 0.00102144877380735
11.717290041303 0.00102156890891882
11.7183116102119 0.00102168907229167
11.7193332992842 0.00102180926393555
11.7203551085481 0.00102192948386201
11.721377038032 0.00102204973208071
11.7223990877641 0.00102217000860128
11.7234212577727 0.00102229031343337
11.7244435480861 0.00102241064658853
11.7254659587327 0.0010225310080745
11.7264884897408 0.00102265139790475
11.7275111411387 0.00102277181608509
11.7285339129548 0.00102289226262707
11.7295568052174 0.00102301273754226
11.7305798179549 0.00102313324084032
11.7316029511958 0.00102325377252894
11.7326262049683 0.0010233743326197
11.7336495793009 0.00102349492112418
11.734673074222 0.00102361553805007
11.7356966897601 0.00102373618340702
11.7367204259435 0.00102385685720854
11.7377442828007 0.0010239775594604
11.7387682603602 0.0010240982901761
11.7397923586503 0.00102421904936335
11.7408165776997 0.00102433983703373
11.7418409175367 0.00102446065319687
11.7428653781899 0.00102458149786242
11.7438899596878 0.00102470237104195
11.7449146620588 0.00102482327274316
11.7459394853316 0.00102494420297955
11.7469644295346 0.00102506516175692
11.7479894946963 0.00102518614908875
11.7490146808454 0.00102530716498276
11.7500399880104 0.00102542820945052
11.7510654162198 0.00102554928250168
11.7520909655023 0.00102567038414779
11.7531166358865 0.00102579151439657
11.7541424274009 0.00102591267326152
11.7551683400742 0.00102603386074843
11.7561943739349 0.00102615507687078
11.7572205290118 0.00102627632163631
11.7582468053334 0.00102639759505656
11.7592732029285 0.00102651889714312
11.7602997218256 0.00102664022790369
11.7613263620535 0.00102676158734985
11.7623531236409 0.0010268829754893
11.7633800066163 0.00102700439233555
11.7644070110087 0.00102712583789824
11.7654341368466 0.001027247312187
11.7664613841588 0.00102736881520955
11.767488752974 0.00102749034697939
11.768516243321 0.00102761190750616
11.7695438552285 0.00102773349679949
11.7705715887253 0.00102785511486904
11.7715994438401 0.00102797676172636
11.7726274206019 0.00102809843737918
11.7736555190392 0.00102822014184098
11.7746837391811 0.00102834187512142
11.7757120810562 0.0010284636372282
11.7767405446934 0.00102858542817482
11.7777691301216 0.00102870724796706
11.7787978373696 0.00102882909662035
11.7798266664662 0.00102895097414241
11.7808556174403 0.00102907288054288
11.7818846903209 0.00102919481583331
11.7829138851367 0.00102931678002336
11.7839432019167 0.0010294387731246
11.7849726406899 0.00102956079514473
11.786002201485 0.00102968284609533
11.7870318843311 0.00102980492598796
11.7880616892571 0.00102992703483034
11.7890916162919 0.00103004917263403
11.7901216654646 0.00103017133941062
11.791151836804 0.00103029353516973
11.7921821303391 0.00103041575992101
11.7932125460991 0.00103053801367409
11.7942430841127 0.00103066029644056
11.7952737444092 0.00103078260823197
11.7963045270174 0.00103090494905411
11.7973354319665 0.00103102731892242
11.7983664592854 0.00103114971784459
11.7993976090032 0.0010312721458322
11.8004288811491 0.00103139460289297
11.8014602757519 0.00103151708904231
11.802491792841 0.00103163960428409
11.8035234324453 0.00103176214863372
11.8045551945939 0.00103188472210086
11.805587079316 0.00103200732469321
11.8066190866407 0.00103212995642427
11.8076512165971 0.00103225261730176
11.8086834692144 0.00103237530733917
11.8097158445218 0.00103249802654228
11.8107483425483 0.00103262077492653
11.8117809633232 0.00103274355249962
11.8128137068757 0.00103286635927312
11.813846573235 0.00103298919525475
11.8148795624303 0.001033112060458
11.8159126744907 0.00103323495489251
11.8169459094456 0.00103335787856794
11.8179792673242 0.00103348083149583
11.8190127481557 0.00103360381368584
11.8200463519694 0.00103372682514954
11.8210800787945 0.00103384986589464
11.8221139286604 0.00103397293593463
11.8231479015963 0.00103409603527915
11.8241819976316 0.00103421916393785
11.8252162167956 0.00103434232192037
11.8262505591175 0.00103446550924021
11.8272850246267 0.00103458872590507
11.8283196133526 0.00103471197192653
11.8293543253246 0.00103483524731423
11.8303891605719 0.00103495855208167
11.8314241191239 0.00103508188623462
11.8324592010102 0.00103520524978852
11.83349440626 0.00103532864274915
11.8345297349027 0.00103545206513194
11.8355651869679 0.00103557551694267
11.8366007624848 0.00103569899819483
11.837636461483 0.00103582250889807
11.8386722839919 0.00103594604906204
11.839708230041 0.00103606961869829
11.8407442996596 0.0010361932178184
11.8417804928775 0.00103631684643201
11.8428168097239 0.00103644050454876
11.8438532502284 0.00103656419218022
11.8448898144206 0.00103668790933603
11.84592650233 0.00103681165602776
11.846963313986 0.00103693543226697
11.8480002494183 0.00103705923806139
11.8490373086563 0.00103718307342451
11.8500744917297 0.00103730693836404
11.8511117986681 0.00103743083289155
11.852149229501 0.00103755475702053
11.853186784258 0.00103767871075678
11.8542244629688 0.00103780269411572
11.8552622656629 0.00103792670710506
11.85630019237 0.00103805074973444
11.8573382431197 0.00103817482201736
11.8583764179417 0.00103829892396153
11.8594147168657 0.00103842305558045
11.8604531399213 0.00103854721688376
11.8614916871382 0.00103867140788303
11.8625303585461 0.00103879562858598
11.8635691541746 0.00103891987900416
11.8646080740537 0.00103904415915108
11.8656471182128 0.00103916846903446
11.8666862866818 0.00103929280866585
11.8677255794905 0.00103941717805684
11.8687649966686 0.00103954157721705
11.8698045382458 0.00103966600615614
11.8708442042519 0.0010397904648876
11.8718839947168 0.00103991495341914
11.8729239096702 0.00104003947176426
11.873963949142 0.00104016401993259
11.8750041131619 0.00104028859793379
11.8760444017599 0.00104041320577942
11.8770848149657 0.00104053784348105
11.8781253528091 0.0010406625110464
11.8791660153202 0.00104078720849088
11.8802068025287 0.00104091193582028
11.8812477144645 0.00104103669305003
11.8822887511575 0.00104116148018784
11.8833299126377 0.00104128629724528
11.884371198935 0.00104141114423199
11.8854126100792 0.00104153602116147
11.8864541461004 0.00104166092804143
11.8874958070284 0.00104178586488537
11.8885375928933 0.001041910831701
11.889579503725 0.00104203582850182
11.8906215395535 0.0010421608552994
11.8916637004088 0.00104228591209952
11.8927059863209 0.00104241099891953
11.8937483973198 0.00104253611576523
11.8947909334356 0.00104266126264817
11.8958335946982 0.00104278643958186
11.8968763811378 0.00104291164657594
11.8979192927844 0.00104303688363812
11.898962329668 0.00104316215078383
11.9000054918188 0.0010432874480227
11.9010487792668 0.00104341277536245
11.9020921920422 0.00104353813281851
11.903135730175 0.00104366352039859
11.9041793936954 0.00104378893811425
11.9052231826335 0.00104391438597708
11.9062670970195 0.00104403986399669
11.9073111368835 0.00104416537218468
11.9083553022557 0.0010442909105526
11.9093995931662 0.00104441647911203
11.9104440096453 0.00104454207787067
11.9114885517232 0.00104466770684203
11.9125332194301 0.00104479336603574
11.9135780127961 0.00104491905546338
11.9146229318516 0.00104504477513652
11.9156679766267 0.00104517052506479
11.9167131471518 0.00104529630525783
11.917758443457 0.00104542211573108
11.9188038655727 0.00104554795649224
11.9198494135292 0.00104567382755096
11.9208950873568 0.00104579972892073
11.9219408870857 0.00104592566061312
11.9229868127463 0.00104605162263585
11.924032864369 0.00104617761500434
11.925079041984 0.00104630363772437
11.9261253456217 0.00104642969080944
11.9271717753125 0.00104655577427306
11.9282183310868 0.001046681888121
11.9292650129749 0.00104680803236868
11.9303118210073 0.00104693420702383
11.9313587552143 0.00104706041210187
11.9324058156264 0.00104718664760858
11.933453002274 0.00104731291355746
11.9345003151876 0.00104743920996008
11.9355477543975 0.00104756553682607
11.9365953199343 0.00104769189416702
11.9376430118285 0.00104781828199449
11.9386908301105 0.00104794470032004
11.9397387748108 0.00104807114915332
11.94078684596 0.0010481976285059
11.9418350435885 0.00104832413838741
11.9428833677269 0.00104845067881137
11.9439318184057 0.00104857724978739
11.9449803956555 0.00104870385132707
11.9460290995068 0.00104883048344196
11.9470779299902 0.0010489571461417
11.9481268871364 0.00104908383943787
11.9491759709758 0.00104921056334204
11.9502251815392 0.00104933731786576
11.951274518857 0.00104946410301869
11.95232398296 0.0010495909188124
11.9533735738789 0.00104971776525844
11.9544232916441 0.0010498446423684
11.9554731362865 0.00104997155015384
11.9565231078366 0.00105009848862247
11.9575732063253 0.00105022545778972
11.958623431783 0.00105035245766331
11.9596737842407 0.00105047948825672
11.960724263729 0.0010506065495796
11.9617748702785 0.00105073364164545
11.9628256039202 0.00105086076446198
11.9638764646847 0.00105098791804268
11.9649274526027 0.00105111510239721
11.9659785677051 0.00105124231753905
11.9670298100226 0.00105136956347784
11.9680811795861 0.00105149684022516
11.9691326764263 0.00105162414779065
11.9701843005741 0.00105175148618781
11.9712360520603 0.00105187885542626
11.9722879309157 0.00105200625551759
11.9733399371713 0.00105213368647337
11.9743920708577 0.00105226114830516
11.975444332006 0.00105238864102452
11.9764967206471 0.00105251616464111
11.9775492368117 0.0010526437191665
11.9786018805309 0.00105277130461224
11.9796546518355 0.00105289892098991
11.9807075507565 0.00105302656830915
11.9817605773248 0.00105315424658539
11.9828137315714 0.00105328195582441
11.9838670135272 0.00105340969604164
11.9849204232232 0.00105353746724671
11.9859739606905 0.0010536652694512
11.9870276259599 0.00105379310266474
11.9880814190626 0.00105392096690277
11.9891353400295 0.00105404886217107
11.9901893888917 0.00105417678848506
11.9912435656802 0.00105430474585631
11.992297870426 0.00105443273429253
11.9933523031603 0.00105456075380723
11.9944068639141 0.00105468880441197
11.9954615527185 0.00105481688611832
11.9965163696046 0.00105494499893591
11.9975713146036 0.00105507314287826
11.9986263877464 0.001055201317955
11.9996815890644 0.00105532952417769
12.0007369185886 0.00105545776155984
12.0017923763501 0.00105558603010916
12.0028479623802 0.00105571432983915
12.0039036767101 0.00105584266076137
12.0049595193709 0.00105597102288739
12.0060154903937 0.00105609941622879
12.00707158981 0.00105622784079327
12.0081278176508 0.0010563562965982
12.0091841739474 0.00105648478364934
12.010240658731 0.00105661330196214
12.011297272033 0.00105674185154622
12.0123540138845 0.00105687043241317
12.0134108843169 0.00105699904457455
12.0144678833615 0.00105712768803999
12.0155250110495 0.00105725636282493
12.0165822674124 0.00105738506893901
12.0176396524813 0.00105751380639186
12.0186971662877 0.00105764257519506
12.0197548088629 0.00105777137536403
12.0208125802383 0.00105790020690648
12.0218704804452 0.00105802906983399
12.022928509515 0.00105815796416005
12.0239866674792 0.0010582868898943
12.0250449543691 0.00105841584705024
12.0261033702161 0.00105854483563558
12.0271619150517 0.00105867385566768
12.0282205889074 0.00105880290715232
12.0292793918146 0.00105893199010299
12.0303383238047 0.0010590611045332
12.0313973849092 0.00105919025045066
12.0324565751596 0.00105931942787079
12.0335158945875 0.00105944863680323
12.0345753432243 0.00105957787725955
12.0356349211016 0.00105970714925133
12.0366946282508 0.00105983645279013
12.0377544647036 0.00105996578788752
12.0388144304915 0.00106009515455506
12.0398745256461 0.00106022455280434
12.0409347501989 0.00106035398264691
12.0419951041815 0.00106048344409435
12.0430555876256 0.00106061293715823
12.0441162005628 0.00106074246185011
12.0451769430246 0.00106087201818156
12.0462378150428 0.00106100160616415
12.047298816649 0.00106113122580946
12.0483599478748 0.00106126087713098
12.0494212087519 0.00106139056013642
12.050482599312 0.00106152027483928
12.0515441195869 0.00106165002125306
12.0526057696081 0.00106177979938739
12.0536675494075 0.00106190960925192
12.0547294590168 0.00106203945086401
12.0557914984676 0.00106216932422943
12.0568536677919 0.00106229922936361
12.0579159670212 0.00106242916627619
12.0589783961875 0.00106255913498068
12.0600409553225 0.00106268913548671
12.061103644458 0.00106281916780777
12.0621664636258 0.00106294923195352
12.0632294128577 0.00106307932793744
12.0642924921857 0.00106320945576918
12.0653557016414 0.00106333961546416
12.0664190412569 0.0010634698070301
12.0674825110639 0.00106360003048049
12.0685461110944 0.00106373028582691
12.0696098413802 0.00106386057308091
12.0706737019533 0.001063990892256
12.0717376928456 0.0010641212433599
12.0728018140889 0.00106425162640802
12.0738660657153 0.00106438204141194
12.0749304477568 0.00106451248837936
12.0759949602451 0.00106464296732765
12.0770596032125 0.00106477347826452
12.0781243766907 0.00106490402120345
12.0791892807119 0.00106503459615603
12.0802543153081 0.00106516520313382
12.0813194805112 0.00106529584214838
12.0823847763534 0.0010654265132113
12.0834502028666 0.00106555721633606
12.0845157600829 0.00106568795153231
12.0855814480344 0.00106581871881354
12.0866472667533 0.0010659495181894
12.0877132162714 0.00106608034967337
12.0887792966211 0.00106621121327897
12.0898455078344 0.0010663421090139
12.0909118499434 0.00106647303689359
12.0919783229803 0.00106660399692768
12.0930449269772 0.00106673498912966
12.0941116619664 0.00106686601350918
12.0951785279799 0.00106699707007974
12.09624552505 0.00106712815885289
12.0973126532088 0.00106725927984215
12.0983799124886 0.00106739043305715
12.0994473029217 0.00106752161850946
12.1005148245402 0.00106765283621258
12.1015824773764 0.00106778408617614
12.1026502614626 0.00106791536841558
12.103718176831 0.00106804668294054
12.104786223514 0.00106817802976257
12.1058544015437 0.00106830940889519
12.1069227109526 0.00106844082034803
12.107991151773 0.0010685722641346
12.1090597240371 0.00106870374026644
12.1101284277774 0.00106883524875708
12.1111972630261 0.00106896678961614
12.1122662298157 0.00106909836285713
12.1133353281786 0.00106922996848968
12.1144045581471 0.00106936160652922
12.1154739197536 0.00106949327698539
12.1165434130306 0.00106962497987169
12.1176130380105 0.00106975671519776
12.1186827947257 0.0010698884829771
12.1197526832086 0.00107002028322127
12.1208227034919 0.00107015211594378
12.1218928556078 0.00107028398115425
12.122963139589 0.0010704158788662
12.1240335554678 0.00107054780909119
12.1251041032769 0.00107067977184079
12.1261747830488 0.0010708117671285
12.1272455948159 0.00107094379496588
12.1283165386109 0.00107107585536451
12.1293876144662 0.00107120794833402
12.1304588224146 0.00107134007389177
12.1315301624884 0.00107147223204547
12.1326016347205 0.00107160442280863
12.1336732391433 0.00107173664619472
12.1347449757895 0.00107186890221341
12.1358168446917 0.00107200119087818
12.1368888458826 0.0010721335122006
12.1379609793948 0.00107226586619225
12.139033245261 0.00107239825286662
12.1401056435139 0.00107253067223527
12.1411781741861 0.00107266312430978
12.1422508373104 0.00107279560910365
12.1433236329195 0.00107292812662652
12.1443965610461 0.0010730606768938
12.145469621723 0.00107319325991323
12.1465428149829 0.00107332587570213
12.1476161408586 0.00107345852426824
12.1486895993829 0.00107359120562698
12.1497631905885 0.00107372391978798
12.1508369145083 0.00107385666676475
12.1519107711751 0.00107398944656885
12.1529847606217 0.00107412225921378
12.1540588828809 0.00107425510471111
12.1551331379856 0.00107438798307048
12.1562075259687 0.00107452089430925
12.157282046863 0.00107465383843512
12.1583567007014 0.0010747868154616
12.1594314875169 0.00107491982540025
12.1605064073423 0.00107505286826649
12.1615814602105 0.00107518594406805
12.1626566461546 0.00107531905282035
12.1637319652074 0.00107545219453495
12.1648074174019 0.00107558536922343
12.1658830027712 0.00107571857689927
12.1669587213481 0.00107585181757214
12.1680345731656 0.00107598509125744
12.1691105582569 0.00107611839796482
12.1701866766549 0.00107625173770777
12.1712629283926 0.0010763851104998
12.1723393135031 0.00107651851635247
12.1734158320194 0.00107665195527543
12.1744924839747 0.00107678542728409
12.175569269402 0.00107691893239004
12.1766461883344 0.00107705247060483
12.177723240805 0.00107718604194196
12.1788004268469 0.00107731964641301
12.1798777464933 0.00107745328402954
12.1809551997774 0.00107758695480505
12.1820327867322 0.00107772065875111
12.1831105073909 0.00107785439588122
12.1841883617868 0.00107798816620694
12.185266349953 0.00107812196973984
12.1863444719227 0.00107825580649536
12.1874227277292 0.0010783896764812
12.1885011174057 0.00107852357971471
12.1895796409854 0.00107865751620361
12.1906582985016 0.00107879148596333
12.1917370899876 0.00107892548900542
12.1928160154766 0.00107905952534148
12.193895075002 0.00107919359498498
12.1949742685969 0.00107932769794942
12.1960535962949 0.00107946183424446
12.1971330581291 0.00107959600388358
12.198212654133 0.00107973020688028
12.1992923843399 0.00107986444324613
12.2003722487831 0.00107999871299463
12.2014522474961 0.00108013301613542
12.2025323805123 0.00108026735268392
12.203612647865 0.00108040172265171
12.2046930495876 0.00108053612605228
12.2057735857137 0.00108067056289527
12.2068542562766 0.00108080503319418
12.2079350613097 0.00108093953696443
12.2090160008467 0.00108107407421374
12.2100970749209 0.00108120864495946
12.2111782835659 0.00108134324921124
12.2122596268151 0.00108147788698063
12.2133411047021 0.00108161255828307
12.2144227172604 0.00108174726312819
12.2155044645235 0.00108188200153143
12.216586346525 0.00108201677350242
12.2176683632985 0.00108215157905659
12.2187505148776 0.00108228641820551
12.2198328012958 0.00108242129095881
12.2209152225867 0.00108255619733386
12.2219977787841 0.00108269113734029
12.2230804699214 0.0010828261109916
12.2241632960324 0.00108296111829936
12.2252462571507 0.00108309615927706
12.22632935331 0.00108323123393628
12.2274125845439 0.00108336634229244
12.2284959508862 0.00108350148435519
12.2295794523706 0.00108363666013801
12.2306630890307 0.00108377186965248
12.2317468609004 0.00108390711291402
12.2328307680133 0.00108404238993227
12.2339148104032 0.00108417770072267
12.2349989881039 0.00108431304529677
12.2360833011492 0.00108444842366616
12.2371677495729 0.00108458383584239
12.2382523334087 0.00108471928184281
12.2393370526906 0.00108485476167516
12.2404219074523 0.00108499027535484
12.2415068977276 0.00108512582289535
12.2425920235505 0.00108526140430634
12.2436772849548 0.00108539701960324
12.2447626819744 0.00108553266879567
12.2458482146432 0.00108566835189908
12.2469338829951 0.00108580406892695
12.248019687064 0.00108593981988892
12.2491056268839 0.0010860756047985
12.2501917024887 0.00108621142367111
12.2512779139124 0.00108634727651638
12.2523642611889 0.00108648316334783
12.2534507443523 0.00108661908418086
12.2545373634364 0.0010867550390232
12.2556241184755 0.0010868910278922
12.2567110095034 0.0010870270507975
12.2577980365542 0.00108716310775452
12.2588851996619 0.00108729919877484
12.2599724988607 0.00108743532387001
12.2610599341845 0.00108757148305355
12.2621475056676 0.00108770767634088
12.2632352133439 0.00108784390374162
12.2643230572477 0.0010879801652693
12.265411037413 0.00108811646093546
12.2664991538739 0.00108825279075747
12.2675874066646 0.00108838915474304
12.2686757958194 0.0010885255529076
12.2697643213723 0.00108866198526463
12.2708529833576 0.00108879845182572
12.2719417818094 0.00108893495260435
12.273030716762 0.0010890714876121
12.2741197882496 0.00108920805686246
12.2752089963065 0.00108934466036893
12.2762983409668 0.00108948129814308
12.277387822265 0.00108961797020034
12.2784774402352 0.00108975467655227
12.2795671949117 0.00108989141721045
12.2806570863289 0.00109002819219029
12.2817471145211 0.00109016500150144
12.2828372795226 0.00109030184516126
12.2839275813678 0.00109043872317745
12.285018020091 0.00109057563556737
12.2861085957265 0.00109071258234259
12.2871993083089 0.00109084956351468
12.2882901578724 0.00109098657909713
12.2893811444515 0.00109112362910537
12.2904722680806 0.00109126071354904
12.2915635287941 0.00109139783244164
12.2926549266266 0.00109153498579859
12.2937464616124 0.00109167217363147
12.294838133786 0.00109180939595183
12.295929943182 0.00109194665277511
12.2970218898347 0.00109208394411288
12.2981139737789 0.00109222126997863
12.2992061950488 0.00109235863038586
12.3002985536792 0.00109249602534614
12.3013910497046 0.00109263345487297
12.3024836831594 0.00109277091898177
12.3035764540784 0.00109290841768218
12.3046693624961 0.0010930459509877
12.3057624084471 0.00109318351891375
12.306855591966 0.00109332112147191
12.3079489130875 0.00109345875867567
12.3090423718462 0.0010935964305366
12.3101359682767 0.00109373413707013
12.3112297024138 0.00109387187828782
12.3123235742921 0.00109400965420317
12.3134175839463 0.00109414746482968
12.3145117314111 0.00109428531018085
12.3156060167213 0.00109442319026824
12.3167004399115 0.00109456110510536
12.3177950010166 0.00109469905470569
12.3188897000713 0.00109483703908274
12.3199845371104 0.00109497505825001
12.3210795121687 0.00109511311221905
12.3221746252809 0.00109525120100531
12.3232698764819 0.00109538932462034
12.3243652658065 0.00109552748307765
12.3254607932896 0.00109566567639073
12.326556458966 0.00109580390457115
12.3276522628706 0.00109594216763433
12.3287482050382 0.00109608046559378
12.3298442855038 0.00109621879845914
12.3309405043022 0.00109635716624775
12.3320368614685 0.00109649556897118
12.3331333570375 0.00109663400664101
12.3342299910441 0.00109677247927267
12.3353267635234 0.00109691098687964
12.3364236745103 0.0010970495294735
12.3375207240397 0.00109718810706967
12.3386179121468 0.00109732671967972
12.3397152388665 0.00109746536731522
12.3408127042338 0.00109760404999353
12.3419103082838 0.00109774276772621
12.3430080510515 0.00109788152052483
12.344105932572 0.00109802030840482
12.3452039528804 0.00109815913137774
12.3463021120118 0.00109829798945903
12.3474004100013 0.00109843688266025
12.3484988468839 0.00109857581099682
12.3495974226949 0.00109871477448032
12.3506961374694 0.00109885377312231
12.3517949912425 0.00109899280694015
12.3528939840495 0.0010991318759454
12.3539931159254 0.00109927098014964
12.3550923869056 0.00109941011957022
12.3561917970252 0.00109954929421678
12.3572913463194 0.00109968850410475
12.3583910348235 0.00109982774924569
12.3594908625727 0.00109996702965503
12.3605908296024 0.00110010634534626
12.3616909359477 0.00110024569633096
12.362791181644 0.00110038508262262
12.3638915667267 0.00110052450423668
12.3649920912309 0.00110066396118469
12.3660927551921 0.00110080345348015
12.3671935586456 0.00110094298113849
12.3682945016267 0.00110108254417128
12.3693955841709 0.00110122214259202
12.3704968063135 0.00110136177641613
12.3715981680899 0.00110150144565325
12.3726996695355 0.00110164115032073
12.3738013106859 0.00110178089043015
12.3749030915763 0.00110192066599693
12.3760050122423 0.00110206047703071
12.3771070727193 0.00110220032354885
12.3782092730429 0.00110234020556098
12.3793116132484 0.00110248012308445
12.3804140933715 0.00110262007613278
12.3815167134477 0.00110276006471559
12.3826194735124 0.00110290008885023
12.3837223736012 0.00110304014854829
12.3848254137498 0.00110318024382326
12.3859285939936 0.00110332037469055
12.3870319143683 0.00110346054115982
12.3881353749094 0.00110360074325034
12.3892389756527 0.00110374098097176
12.3903427166337 0.00110388125433756
12.391446597888 0.00110402156336319
12.3925506194514 0.0011041619080602
12.3936547813594 0.00110430228844595
12.3947590836479 0.00110444270452815
12.3958635263524 0.00110458315632609
12.3969681095087 0.00110472364385133
12.3980728331526 0.00110486416711544
12.3991776973197 0.00110500472613385
12.4002827020458 0.00110514532092198
12.4013878473667 0.00110528595148947
12.4024931333182 0.00110542661785368
12.4035985599361 0.00110556732002618
12.4047041272561 0.00110570805802239
12.4058098353141 0.00110584883185388
12.406915684146 0.00110598964153607
12.4080216737875 0.00110613048708054
12.4091278042746 0.00110627136850463
12.4102340756431 0.001106412285818
12.4113404879289 0.00110655323903605
12.412447041168 0.0011066942281723
12.4135537353961 0.00110683525324217
12.4146605706494 0.00110697631425722
12.4157675469636 0.00110711741123288
12.4168746643749 0.00110725854418072
12.4179819229191 0.00110739971311617
12.4190893226322 0.00110754091805272
12.4201968635502 0.00110768215900579
12.4213045457092 0.00110782343598504
12.4224123691452 0.0011079647490078
12.4235203338942 0.00110810609808566
12.4246284399923 0.00110824748323403
12.4257366874755 0.00110838890446641
12.42684507638 0.00110853036179631
12.4279536067418 0.00110867185523721
12.429062278597 0.00110881338480455
12.4301710919818 0.00110895495050989
12.4312800469324 0.00110909655236672
12.4323891434847 0.00110923819039241
12.4334983816751 0.00110937986459852
12.4346077615397 0.00110952157499855
12.4357172831147 0.00110966332160792
12.4368269464363 0.00110980510443821
12.4379367515408 0.00110994692350483
12.4390466984643 0.00111008877882128
12.4401567872431 0.001110230670403
12.4412670179135 0.00111037259826155
12.4423773905117 0.00111051456241042
12.4434879050742 0.00111065656286698
12.444598561637 0.00111079859964278
12.4457093602367 0.00111094067275133
12.4468203009094 0.00111108278220805
12.4479313836916 0.00111122492802644
12.4490426086196 0.00111136711021806
12.4501539757299 0.00111150932880221
12.4512654850587 0.00111165158378659
12.4523771366425 0.00111179387519048
12.4534889305176 0.00111193620302545
12.4546008667207 0.001112078567305
12.455712945288 0.00111222096804263
12.456825166256 0.00111236340525569
12.4579375296613 0.00111250587895382
12.4590500355402 0.0011126483891563
12.4601626839294 0.00111279093587085
12.4612754748653 0.00111293351911674
12.4623884083844 0.00111307613890555
12.4635014845233 0.0011132187952527
12.4646147033185 0.00111336148816976
12.4657280648067 0.00111350421767408
12.4668415690244 0.00111364698377724
12.4679552160081 0.00111378978649272
12.4690690057946 0.00111393262583789
12.4701829384205 0.00111407550182431
12.4712970139223 0.00111421841446741
12.4724112323368 0.00111436136377875
12.4735255937005 0.00111450434977569
12.4746400980503 0.00111464737247173
12.4757547454228 0.00111479043187843
12.4768695358547 0.00111493352801316
12.4779844693827 0.0011150766608894
12.4790995460436 0.00111521983051872
12.4802147658741 0.00111536303691849
12.481330128911 0.00111550628010026
12.4824456351911 0.00111564956008139
12.4835612847512 0.00111579287687152
12.4846770776281 0.00111593623048994
12.4857930138586 0.00111607962094628
12.4869090934795 0.0011162230482579
12.4880253165278 0.00111636651243829
12.4891416830402 0.00111651001350096
12.4902581930537 0.00111665355145939
12.4913748466052 0.00111679712632902
12.4924916437315 0.00111694073812527
12.4936085844696 0.00111708438686163
12.4947256688565 0.00111722807254968
12.495842896929 0.00111737179520677
12.4969602687242 0.00111751555484639
12.4980777842791 0.00111765935148205
12.4991954436306 0.00111780318512917
12.5003132468157 0.00111794705580317
12.5014311938715 0.00111809096351369
12.502549284835 0.00111823490828002
12.5036675197433 0.00111837889011373
12.5047858986334 0.00111852290903024
12.5059044215424 0.00111866696504304
12.5070230885075 0.00111881105816564
12.5081418995656 0.00111895518841538
12.5092608547541 0.00111909935580577
12.5103799541099 0.00111924356034838
12.5114991976702 0.00111938780206055
12.5126185854723 0.00111953208095579
12.5137381175532 0.00111967639704759
12.5148577939503 0.00111982075035137
12.5159776147006 0.00111996514088064
12.5170975798415 0.00112010956865082
12.5182176894102 0.00112025403367541
12.5193379434438 0.00112039853596982
12.5204583419798 0.00112054307554757
12.5215788850553 0.00112068765242407
12.5226995727078 0.00112083226661282
12.5238204049744 0.00112097691812925
12.5249413818925 0.00112112160698685
12.5260625034995 0.00112126633319912
12.5271837698327 0.00112141109678341
12.5283051809295 0.0011215558977513
12.5294267368272 0.00112170073611821
12.5305484375634 0.00112184561189956
12.5316702831753 0.00112199052511077
12.5327922737004 0.00112213547576343
12.5339144091761 0.00112228046387295
12.53503668964 0.00112242548945476
12.5361591151295 0.00112257055252428
12.537281685682 0.00112271565309308
12.5384044013351 0.00112286079117852
12.5395272621263 0.00112300596679409
12.540650268093 0.00112315117995329
12.541773419273 0.00112329643067154
12.5428967157037 0.00112344171896428
12.5440201574226 0.00112358704484499
12.5451437444675 0.00112373240832911
12.5462674768758 0.00112387780943013
12.5473913546852 0.00112402324816347
12.5485153779334 0.00112416872454456
12.549639546658 0.00112431423858497
12.5507638608965 0.00112445979030398
12.5518883206868 0.00112460537971124
12.5530129260665 0.00112475100682409
12.5541376770734 0.00112489667165796
12.555262573745 0.00112504237422634
12.5563876161193 0.00112518811454274
12.5575128042338 0.00112533389262258
12.5586381381264 0.00112547970848322
12.5597636178349 0.00112562556213621
12.560889243397 0.001125771453597
12.5620150148506 0.00112591738287906
12.5631409322335 0.00112606334999977
12.5642669955835 0.00112620935497453
12.5653932049385 0.00112635539781301
12.5665195603363 0.00112650147853446
12.5676460618148 0.0011266475971524
12.568772709412 0.00112679375368032
12.5698995031657 0.00112693994813557
12.5710264431138 0.00112708618052973
12.5721535292943 0.00112723245088013
12.5732807617452 0.00112737875920029
12.5744081405044 0.00112752510550563
12.5755356656099 0.00112767148980965
12.5766633370997 0.00112781791212969
12.5777911550119 0.00112796437247925
12.5789191193843 0.00112811087087184
12.5800472302552 0.00112825740732287
12.5811754876625 0.00112840398184971
12.5823038916444 0.00112855059446392
12.5834324422388 0.00112869724518092
12.584561139484 0.00112884393401614
12.585689983418 0.001128990660985
12.586818974079 0.00112913742610294
12.5879481115051 0.00112928422938344
12.5890773957345 0.00112943107084194
12.5902068268054 0.00112957795049193
12.5913364047559 0.00112972486835076
12.5924661296242 0.00112987182443
12.5935960014486 0.00113001881874894
12.5947260202674 0.00113016585131913
12.5958561861187 0.00113031292215795
12.5969864990409 0.00113046003127888
12.5981169590721 0.00113060717869542
12.5992475662508 0.00113075436442492
12.6003783206153 0.00113090158848281
12.6015092222037 0.00113104885088066
12.6026402710546 0.00113119615163582
12.6037714672063 0.00113134349076371
12.604902810697 0.00113149086827977
12.6060343015653 0.00113163828419749
12.6071659398495 0.00113178573853036
12.608297725588 0.00113193323129767
12.6094296588193 0.00113208076251098
12.6105617395818 0.00113222833218573
12.611693967914 0.00113237594033926
12.6128263438544 0.00113252358698315
12.6139588674413 0.00113267127213667
12.6150915387135 0.00113281899581139
12.6162243577093 0.00113296675802274
12.6173573244673 0.00113311455878808
12.6184904390261 0.00113326239811897
12.6196237014242 0.00113341027603469
12.6207571117003 0.00113355819254681
12.6218906698928 0.00113370614767269
12.6230243760405 0.00113385414142582
12.6241582301819 0.00113400217382356
12.6252922323557 0.00113415024487939
12.6264263826006 0.00113429835460683
12.6275606809552 0.00113444650302515
12.6286951274582 0.00113459469014592
12.6298297221484 0.0011347429159865
12.6309644650644 0.00113489118056037
12.6320993562449 0.0011350394838849
12.6332343957288 0.00113518782597165
12.6343695835548 0.00113533620683991
12.6355049197616 0.00113548462650317
12.6366404043881 0.00113563308497685
12.6377760374731 0.00113578158227446
12.6389118190554 0.00113593011841335
12.6400477491738 0.00113607869340701
12.6411838278672 0.0011362273072728
12.6423200551745 0.00113637596002614
12.6434564311345 0.0011365246516786
12.6445929557862 0.00113667338224947
12.6457296291684 0.00113682215175223
12.6468664513202 0.00113697096020232
12.6480034222804 0.00113711980761517
12.649140542088 0.00113726869400618
12.650277810782 0.0011374176193908
12.6514152284014 0.00113756658378445
12.6525527949852 0.00113771558720062
12.6536905105724 0.00113786462965666
12.654828375202 0.00113801371116801
12.6559663889132 0.00113816283174815
12.657104551745 0.00113831199141638
12.6582428637364 0.00113846119018233
12.6593813249266 0.00113861042806528
12.6605199353546 0.00113875970508065
12.6616586950597 0.00113890902124389
12.6627976040809 0.00113905837656654
12.6639366624575 0.00113920777106982
12.6650758702286 0.00113935720476338
12.6662152274333 0.00113950667766842
12.667354734111 0.00113965618979458
12.6684943903008 0.00113980574116307
12.669634196042 0.00113995533178547
12.6707741513738 0.00114010496167719
12.6719142563354 0.00114025463085559
12.6730545109663 0.00114040433933417
12.6741949153056 0.00114055408713027
12.6753354693928 0.00114070387425934
12.676476173267 0.00114085370073678
12.6776170269677 0.0011410035665761
12.6787580305343 0.00114115347179465
12.6798991840061 0.00114130341640593
12.6810404874225 0.00114145340042922
12.682181940823 0.00114160342387802
12.6833235442468 0.00114175348676582
12.6844652977336 0.0011419035891119
12.6856072013227 0.00114205373092784
12.6867492550536 0.00114220391223292
12.6878914589659 0.00114235413304255
12.6890338130989 0.00114250439336831
12.6901763174923 0.00114265469323141
12.6913189721855 0.0011428050326415
12.6924617772182 0.00114295541161977
12.6936047326298 0.0011431058301778
12.6947478384599 0.00114325628833294
12.6958910947483 0.00114340678610062
12.6970345015344 0.00114355732349626
12.6981780588579 0.00114370790053529
12.6993217667584 0.00114385851723505
12.7004656252756 0.00114400917360906
12.7016096344493 0.00114415986967273
12.7027537943189 0.00114431060544534
12.7038981049244 0.00114446138093846
12.7050425663053 0.00114461219616945
12.7061871785015 0.00114476305115566
12.7073319415526 0.00114491394590866
12.7084768554985 0.00114506488044966
12.709621920379 0.0011452158547883
12.7107671362338 0.00114536686894578
12.7119125031027 0.00114551792293561
12.7130580210257 0.00114566901677129
12.7142036900424 0.00114582015047401
12.7153495101929 0.00114597132405343
12.716495481517 0.00114612253752882
12.7176416040545 0.00114627379091754
12.7187878778454 0.00114642508423116
12.7199343029296 0.00114657641748702
12.7210808793471 0.00114672779070249
12.7222276071378 0.00114687920389299
12.7233744863417 0.00114703065707394
12.7245215169988 0.00114718215025884
12.7256686991491 0.00114733368346891
12.7268160328325 0.00114748525671377
12.7279635180892 0.00114763687001464
12.7291111549593 0.00114778852338309
12.7302589434826 0.00114794021683841
12.7314068836995 0.00114809195039408
12.7325549756499 0.00114824372406746
12.7337032193739 0.00114839553787591
12.7348516149118 0.00114854739183098
12.7360001623036 0.00114869928595198
12.7371488615896 0.00114885122025431
12.7382977128098 0.00114900319475341
12.7394467160046 0.0011491552094647
12.7405958712141 0.00114930726440553
12.7417451784785 0.00114945935958941
12.7428946378381 0.0011496114950356
12.7440442493331 0.00114976367075954
12.7451940130039 0.00114991588677473
12.7463439288906 0.00115006814309851
12.7474939970337 0.00115022043974825
12.7486442174735 0.00115037277673743
12.7497945902502 0.00115052515408534
12.7509451154043 0.00115067757180548
12.7520957929761 0.00115083002991327
12.753246623006 0.00115098252842799
12.7543976055344 0.00115113506736121
12.7555487406018 0.00115128764673415
12.7567000282485 0.00115144026655836
12.7578514685151 0.00115159292685314
12.759003061442 0.00115174562763197
12.7601548070696 0.00115189836891415
12.7613067054385 0.00115205115071316
12.7624587565892 0.00115220397304443
12.7636109605623 0.00115235683592725
12.7647633173982 0.00115250973937704
12.7659158271376 0.00115266268340729
12.767068489821 0.00115281566803536
12.768221305489 0.0011529686932786
12.7693742741823 0.00115312175915244
12.7705273959414 0.00115327486567423
12.7716806708071 0.00115342801285747
12.77283409882 0.00115358120072144
12.7739876800207 0.00115373442927963
12.77514141445 0.00115388769855133
12.7762953021485 0.00115404100854811
12.7774493431571 0.00115419435929117
12.7786035375164 0.00115434775079402
12.7797578852672 0.001154501183074
12.7809123864502 0.00115465465614655
12.7820670411064 0.00115480817002708
12.7832218492764 0.00115496172473488
12.7843768110011 0.00115511532028344
12.7855319263214 0.00115526895669012
12.7866871952781 0.00115542263397035
12.7878426179121 0.00115557635214147
12.7889981942642 0.00115573011122084
12.7901539243754 0.00115588391122196
12.7913098082867 0.00115603775216411
12.7924658460388 0.00115619163406271
12.7936220376729 0.00115634555693126
12.7947783832298 0.00115649952079097
12.7959348827506 0.00115665352565341
12.7970915362763 0.00115680757153979
12.7982483438478 0.00115696165846167
12.7994053055063 0.00115711578644027
12.8005624212927 0.00115726995548716
12.8017196912482 0.00115742416562354
12.8028771154138 0.00115757841686099
12.8040346938307 0.00115773270922071
12.8051924265399 0.00115788704271427
12.8063503135826 0.00115804141736289
12.807508355 0.00115819583318005
12.8086665508332 0.00115835029018312
12.8098249011233 0.00115850478838751
12.8109834059117 0.00115865932781252
12.8121420652395 0.00115881390847162
12.813300879148 0.00115896853038219
12.8144598476784 0.00115912319356157
12.815618970872 0.00115927789802519
12.81677824877 0.00115943264379039
12.8179376814138 0.00115958743087455
12.8190972688447 0.00115974225929307
12.8202570111039 0.00115989712906138
12.821416908233 0.00116005204019684
12.8225769602732 0.00116020699271681
12.8237371672659 0.00116036198663862
12.8248975292526 0.00116051702197772
12.8260580462745 0.00116067209874952
12.8272187183733 0.00116082721697138
12.8283795455903 0.00116098237666257
12.8295405279669 0.0011611375778366
12.8307016655448 0.00116129282051083
12.8318629583653 0.00116144810470066
12.83302440647 0.00116160343042539
12.8341860099004 0.00116175879770044
12.8353477686981 0.00116191420654317
12.8365096829046 0.00116206965696899
12.8376717525616 0.0011622251489972
12.8388339777106 0.00116238068263935
12.8399963583932 0.00116253625791667
12.8411588946512 0.00116269187484649
12.842321586526 0.0011628475334404
12.8434844340594 0.00116300323371959
12.8446474372932 0.00116315897570144
12.8458105962689 0.00116331475939942
12.8469739110283 0.00116347058483089
12.8481373816131 0.00116362645201321
12.8493010080651 0.00116378236096373
12.8504647904261 0.00116393831169981
12.8516287287378 0.00116409430423686
12.852792823042 0.00116425033859225
12.8539570733806 0.00116440641478332
12.8551214797954 0.00116456253282551
12.8562860423282 0.00116471869273615
12.8574507610209 0.00116487489453261
12.8586156359155 0.00116503113823224
12.8597806670537 0.00116518742385047
12.8609458544776 0.00116534375140465
12.862111198229 0.00116550012091213
12.8632766983499 0.00116565653239026
12.8644423548823 0.00116581298585447
12.8656081678681 0.00116596948132212
12.8667741373494 0.00116612601881055
12.8679402633683 0.00116628259833712
12.8691065459666 0.00116643921991725
12.8702729851865 0.00116659588357024
12.8714395810701 0.00116675258931149
12.8726063336594 0.00116690933715644
12.8737732429965 0.0011670661271263
12.8749403091237 0.00116722295923263
12.8761075320829 0.00116737983349857
12.8772749119164 0.00116753674993569
12.8784424486663 0.00116769370856328
12.8796101423749 0.00116785070939868
12.8807779930843 0.00116800775245732
12.8819460008368 0.00116816483775849
12.8831141656745 0.0011683219653176
12.8842824876398 0.00116847913515394
12.885450966775 0.001168636347281
12.8866196031223 0.00116879360171808
12.887788396724 0.00116895089848251
12.8889573476225 0.00116910823758973
12.8901264558601 0.00116926561905901
12.8912957214791 0.00116942304290579
12.892465144522 0.00116958050914741
12.8936347250312 0.00116973801780316
12.894804463049 0.00116989556888653
12.8959743586179 0.0011700531624168
12.8971444117803 0.00117021079841134
12.8983146225787 0.00117036847688555
12.8994849910556 0.00117052619785873
12.9006555172534 0.0011706839613463
12.9018262012148 0.00117084176736754
12.9029970429822 0.00117099961593788
12.9041680425981 0.00117115750707466
12.9053392001052 0.00117131544079718
12.906510515546 0.00117147341711892
12.9076819889631 0.0011716314360611
12.9088536203991 0.00117178949763721
12.9100254098968 0.00117194760186847
12.9111973574986 0.00117210574876836
12.9123694632474 0.00117226393835618
12.9135417271858 0.00117242217064927
12.9147141493564 0.00117258044566499
12.9158867298021 0.00117273876341876
12.9170594685655 0.00117289712392987
12.9182323656894 0.00117305552721566
12.9194054212167 0.00117321397329157
12.9205786351899 0.0011733724621788
12.9217520076521 0.00117353099389085
12.922925538646 0.00117368956844507
12.9240992282145 0.00117384818586267
12.9252730764003 0.00117400684615715
12.9264470832465 0.00117416554934586
12.9276212487958 0.00117432429545001
12.9287955730913 0.0011744830844831
12.9299700561758 0.00117464191646441
12.9311446980922 0.0011748007914113
12.9323194988836 0.00117495970934111
12.933494458593 0.00117511867027119
12.9346695772632 0.00117527767421891
12.9358448549375 0.00117543672120162
12.9370202916587 0.00117559581123667
12.9381958874699 0.0011757549443414
12.9393716424142 0.00117591412053511
12.9405475565348 0.00117607333983322
12.9417236298746 0.00117623260225308
12.9428998624769 0.00117639190781397
12.9440762543847 0.00117655125653132
12.9452528056412 0.00117671064842441
12.9464295162896 0.00117687008351059
12.9476063863731 0.00117702956180722
12.948783415935 0.00117718908333165
12.9499606050183 0.00117734864810123
12.9511379536664 0.00117750825613331
12.9523154619225 0.00117766790744718
12.95349312983 0.00117782760205826
12.954670957432 0.00117798733998391
12.955848944772 0.00117814712124533
12.9570270918933 0.00117830694585795
12.9582053988391 0.00117846681383719
12.9593838656529 0.00117862672520427
12.9605624923782 0.0011787866799746
12.9617412790581 0.00117894667816748
12.9629202257363 0.00117910671980025
12.9640993324561 0.00117926680488834
12.965278599261 0.00117942693345295
12.9664580261944 0.00117958710550952
12.9676376132999 0.0011797473210754
12.968817360621 0.00117990758016986
12.9699972682012 0.00118006788281026
12.971177336084 0.00118022822901395
12.972357564313 0.0011803886187983
12.9735379529318 0.00118054905218257
12.974718501984 0.00118070952918412
12.9758992115132 0.00118087004981838
12.977080081563 0.00118103061410655
12.9782611121771 0.00118119122206407
12.9794423033992 0.00118135187371021
12.9806236552729 0.00118151256906232
12.9818051678419 0.00118167330813776
12.9829868411501 0.00118183409095388
12.984168675241 0.00118199491752997
12.9853506701586 0.00118215578788337
12.9865328259464 0.00118231670203144
12.9877151426485 0.00118247765999347
12.9888976203085 0.00118263866178486
12.9900802589703 0.00118279970742685
12.9912630586777 0.00118296079693484
12.9924460194746 0.0011831219303262
12.9936291414049 0.00118328310762212
12.9948124245126 0.00118344432883805
12.9959958688414 0.00118360559399133
12.9971794744354 0.00118376690310124
12.9983632413385 0.00118392825618706
12.9995471695947 0.00118408965326422
13.0007312592479 0.00118425109435201
13.0019155103423 0.00118441257946776
13.0030999229218 0.00118457410862884
13.0042844970304 0.00118473568185646
13.0054692327123 0.00118489729916604
13.0066541300114 0.00118505896057493
13.007839188972 0.00118522066610434
13.0090244096381 0.0011853824157697
13.0102097920539 0.00118554420958837
13.0113953362635 0.00118570604758154
13.012581042311 0.00118586792976465
13.0137669102408 0.00118602985615698
13.014952940097 0.00118619182677588
13.0161391319237 0.00118635384164063
13.0173254857654 0.00118651590076858
13.0185120016661 0.00118667800417709
13.0196986796703 0.00118684015188544
13.0208855198222 0.00118700234391292
13.0220725221661 0.00118716458027493
13.0232596867464 0.00118732686099271
13.0244470136074 0.00118748918608166
13.0256345027935 0.00118765155556107
13.026822154349 0.00118781396945023
13.0280099683185 0.00118797642776455
13.0291979447462 0.00118813893052525
13.0303860836768 0.00118830147774968
13.0315743851545 0.00118846406945519
13.032762849224 0.00118862670566107
13.0339514759296 0.00118878938638466
13.035140265316 0.00118895211164525
13.0363292174277 0.0011891148814602
13.0375183323091 0.00118927769584878
13.038707610005 0.00118944055482834
13.0398970505598 0.00118960345841818
13.0410866540182 0.00118976640663563
13.0422764204249 0.00118992939949999
13.0434663498244 0.0011900924370286
13.0446564422614 0.00119025551924074
13.0458466977806 0.00119041864615378
13.0470371164268 0.00119058181778699
13.0482276982446 0.00119074503415772
13.0494184432787 0.00119090829528718
13.050609351574 0.00119107160118888
13.0518004231752 0.00119123495188594
13.0529916581271 0.00119139834739573
13.0541830564745 0.00119156178773366
13.0553746182622 0.00119172527292094
13.0565663435351 0.00119188880297686
13.0577582323381 0.00119205237791878
13.058950284716 0.0011922159977621
13.0601425007138 0.00119237966252998
13.0613348803763 0.00119254337223976
13.0625274237486 0.00119270712690881
13.0637201308755 0.00119287092655639
13.064913001802 0.00119303477119986
13.0661060365732 0.00119319866085851
13.0672992352341 0.00119336259555162
13.0684925978296 0.00119352657529846
13.0696861244049 0.00119369060011446
13.0708798150051 0.00119385467002083
13.0720736696751 0.00119401878503493
13.0732676884601 0.00119418294517796
13.0744618714053 0.00119434715046342
13.0756562185558 0.00119451140091445
13.0768507299567 0.0011946756965484
13.0780454056532 0.00119484003738456
13.0792402456906 0.00119500442343834
13.080435250114 0.00119516885473288
13.0816304189688 0.00119533333128361
13.0828257523001 0.00119549785311175
13.0840212501532 0.0011956624202327
13.0852169125734 0.00119582703266769
13.0864127396061 0.001195991690436
13.0876087312965 0.00119615639355305
13.0888048876901 0.00119632114204197
13.0900012088321 0.00119648593591819
13.091197694768 0.00119665077520293
13.0923943455432 0.0011968156599116
13.0935911612031 0.00119698059006542
13.0947881417932 0.00119714556568366
13.0959852873589 0.00119731058678369
13.0971825979457 0.00119747565338478
13.0983800735991 0.00119764076550428
13.0995777143646 0.00119780592316533
13.1007755202877 0.00119797112638143
13.1019734914141 0.00119813637517572
13.1031716277893 0.00119830166956555
13.1043699294588 0.00119846700956827
13.1055683964684 0.00119863239520509
13.1067670288636 0.00119879782649337
13.1079658266901 0.00119896330345238
13.1091647899936 0.00119912882610141
13.1103639188197 0.00119929439445782
13.1115632132141 0.0011994600085428
13.1127626732227 0.00119962566837564
13.113962298891 0.0011997913739737
13.115162090265 0.00119995712535432
13.1163620473904 0.00120012292254065
13.1175621703129 0.00120028876554811
13.1187624590785 0.00120045465439791
13.1199629137329 0.0012006205891074
13.121163534322 0.00120078656969586
13.1223643208917 0.00120095259618451
13.1235652734878 0.00120111866858876
13.1247663921564 0.00120128478693176
13.1259676769434 0.00120145095122893
13.1271691278946 0.00120161716150148
13.1283707450561 0.00120178341776869
13.1295725284739 0.00120194972004792
13.1307744781939 0.00120211606835844
13.1319765942623 0.00120228246272146
13.133178876725 0.00120244890315434
13.1343813256281 0.00120261538967636
13.1355839410178 0.0012027819223068
13.1367867229401 0.00120294850106687
13.1379896714412 0.00120311512597199
13.1391927865672 0.00120328179704338
13.1403960683642 0.00120344851430031
13.1415995168785 0.00120361527776206
13.1428031321563 0.001203782087446
13.1440069142437 0.00120394894337332
13.1452108631871 0.00120411584556332
13.1464149790327 0.00120428279403526
13.1476192618267 0.00120444978880651
13.1488237116155 0.00120461682989827
13.1500283284454 0.00120478391732983
13.1512331123627 0.00120495105111853
13.1524380634138 0.00120511823128752
13.1536431816451 0.00120528545785029
13.154848467103 0.00120545273083191
13.1560539198338 0.0012056200502478
13.1572595398841 0.00120578741611917
13.1584653273002 0.0012059548284653
13.1596712821286 0.00120612228730355
13.160877404416 0.00120628979265705
13.1620836942086 0.00120645734454123
13.1632901515532 0.00120662494297923
13.1644967764961 0.00120679258798647
13.1657035690841 0.00120696027958608
13.1669105293637 0.00120712801779543
13.1681176573815 0.00120729580263379
13.1693249531841 0.00120746363412237
13.1705324168183 0.00120763151227852
13.1717400483305 0.00120779943712153
13.1729478477677 0.00120796740867261
13.1741558151763 0.00120813542695103
13.1753639506033 0.00120830349197608
13.1765722540953 0.00120847160376704
13.177780725699 0.00120863976234319
13.1789893654614 0.00120880796772381
13.1801981734291 0.00120897621993011
13.181407149649 0.00120914451897944
13.182616294168 0.00120931286489302
13.1838256070329 0.00120948125769012
13.1850350882906 0.00120964969739002
13.186244737988 0.00120981818401201
13.187454556172 0.00120998671757537
13.1886645428896 0.00121015529810131
13.1898746981877 0.00121032392560717
13.1910850221133 0.00121049260011417
13.1922955147134 0.00121066132164353
13.193506176035 0.00121083009021065
13.1947170061252 0.00121099890584062
13.1959280050311 0.00121116776854692
13.1971391727996 0.00121133667835462
13.198350509478 0.00121150563528108
13.1995620151133 0.00121167463934557
13.2007736897526 0.0012118436905693
13.2019855334432 0.00121201278897157
13.2031975462321 0.00121218193456971
13.2044097281667 0.00121235112738686
13.2056220792941 0.00121252036744232
13.2068345996615 0.00121268965475342
13.2080472893163 0.00121285898934332
13.2092601483056 0.00121302837122935
13.2104731766769 0.00121319780043081
13.2116863744773 0.00121336727697082
13.2128997417543 0.00121353680086482
13.2141132785551 0.00121370637213787
13.2153269849273 0.0012138759908054
13.2165408609181 0.00121404565688861
13.217754906575 0.00121421537040678
13.2189691219454 0.00121438513138306
13.2201835070768 0.00121455493983287
13.2213980620166 0.00121472479577934
13.2226127868124 0.00121489469924175
13.2238276815116 0.0012150646502394
13.2250427461618 0.00121523464879155
13.2262579808106 0.00121540469491942
13.2274733855056 0.00121557478864229
13.2286889602942 0.00121574492998137
13.2299047052242 0.001215915118954
13.2311206203431 0.00121608535558334
13.2323367056987 0.00121625563988673
13.2335529613386 0.00121642597188731
13.2347693873105 0.00121659635160243
13.2359859836621 0.0012167667790533
13.2372027504411 0.0012169372542592
13.2384196876954 0.00121710777724135
13.2396367954726 0.00121727834801709
13.2408540738207 0.00121744896661149
13.2420715227873 0.00121761963303998
13.2432891424203 0.00121779034732376
13.2445069327676 0.00121796110948597
13.2457248938771 0.00121813191954204
13.2469430257967 0.00121830277751703
13.2481613285742 0.00121847368342637
13.2493798022576 0.00121864463729319
13.2505984468949 0.00121881563913871
13.251817262534 0.00121898668897834
13.253036249223 0.00121915778683716
13.2542554070099 0.00121932893273445
13.2554747359426 0.00121950012668755
13.2566942360693 0.00121967136871961
13.257913907438 0.0012198426588499
13.2591337500969 0.00122001399709964
13.260353764094 0.00122018538348618
13.2615739494774 0.00122035681803266
13.2627943062955 0.00122052830076028
13.2640148345962 0.0012206998316864
13.2652355344279 0.00122087141083223
13.2664564058387 0.00122104303821898
13.267677448877 0.00122121471386592
13.2688986635908 0.00122138643779427
13.2701200500286 0.00122155821002524
13.2713416082387 0.00122173003057618
13.2725633382692 0.00122190189947023
13.2737852401687 0.00122207381672859
13.2750073139854 0.00122224578236862
13.2762295597678 0.00122241779641153
13.2774519775642 0.00122258985887853
13.2786745674231 0.00122276196979082
13.2798973293929 0.0012229341291677
13.281120263522 0.00122310633703036
13.2823433698591 0.00122327859339809
13.2835666484525 0.00122345089829209
13.2847900993508 0.00122362325173359
13.2860137226025 0.00122379565374185
13.2872375182562 0.00122396810433809
13.2884614863606 0.00122414060354351
13.2896856269641 0.00122431315137741
13.2909099401155 0.00122448574786098
13.2921344258634 0.00122465839301351
13.2933590842564 0.00122483108685813
13.2945839153432 0.00122500382941413
13.2958089191726 0.00122517662070272
13.2970340957934 0.00122534946074124
13.2982594452541 0.00122552234955477
13.2994849676036 0.00122569528716259
13.3007106628908 0.00122586827358397
13.3019365311644 0.00122604130884205
13.3031625724732 0.00122621439295419
13.3043887868662 0.00122638752594353
13.3056151743921 0.00122656070782934
13.3068417351 0.00122673393863476
13.3080684690386 0.00122690721837715
13.309295376257 0.00122708054708157
13.3105224568041 0.00122725392476344
13.3117497107288 0.00122742735144784
13.3129771380803 0.00122760082715403
13.3142047389074 0.00122777435190131
13.3154325132593 0.00122794792571282
13.316660461185 0.00122812154860975
13.3178885827336 0.00122829522060946
13.3191168779543 0.0012284689417351
13.320345346896 0.00122864271200979
13.321573989608 0.00122881653144897
13.3228028061394 0.00122899040007962
13.3240317965395 0.00122916431791717
13.3252609608574 0.00122933828498476
13.3264902991424 0.00122951230130552
13.3277198114437 0.00122968636689682
13.3289494978106 0.00122986048177985
13.3301793582924 0.00123003464597968
13.3314093929384 0.00123020885951174
13.3326396017979 0.0012303831224011
13.3338699849203 0.00123055743466703
13.335100542355 0.00123073179632881
13.3363312741513 0.00123090620741152
13.3375621803587 0.00123108066793443
13.3387932610266 0.00123125517791682
13.3400245162046 0.0012314297373799
13.3412559459419 0.00123160434634874
13.3424875502883 0.00123177900483876
13.3437193292931 0.00123195371287504
13.344951283006 0.00123212847047684
13.3461834114765 0.0012323032776673
13.3474157147541 0.00123247813446379
13.3486481928886 0.00123265304089136
13.3498808459295 0.00123282799696929
13.3511136739265 0.00123300300271881
13.3523466769292 0.0012331780581611
13.3535798549874 0.00123335316331739
13.3548132081507 0.00123352831820888
13.3560467364689 0.00123370352285678
13.3572804399917 0.00123387877728038
13.358514318769 0.00123405408150473
13.3597483728505 0.00123422943554912
13.3609826022861 0.00123440483943476
13.3622170071255 0.00123458029318286
13.3634515874187 0.00123475579681463
13.3646863432155 0.00123493135035127
13.3659212745659 0.00123510695381399
13.3671563815197 0.00123528260722594
13.3683916641269 0.00123545831060447
13.3696271224375 0.00123563406397463
13.3708627565015 0.00123580986735764
13.3720985663688 0.00123598572077086
13.3733345520896 0.00123616162424127
13.3745707137138 0.00123633757778431
13.3758070512916 0.00123651358142696
13.3770435648731 0.00123668963518657
13.3782802545082 0.00123686573908822
13.3795171202473 0.00123704189314926
13.3807541621405 0.00123721809739282
13.3819913802379 0.00123739435184204
13.3832287745897 0.0012375706565162
13.3844663452462 0.00123774701143844
13.3857040922577 0.00123792341662803
13.3869420156743 0.00123809987210813
13.3881801155464 0.00123827637789993
13.3894183919243 0.00123845293402465
13.3906568448583 0.00123862954050349
13.3918954743988 0.0012388061973596
13.3931342805962 0.00123898290461417
13.3943732635008 0.0012391596622865
13.3956124231631 0.00123933647039971
13.3968517596335 0.00123951332897696
13.3980912729625 0.00123969023803751
13.3993309632005 0.0012398671976045
13.4005708303981 0.00124004420769722
13.4018108746058 0.00124022126834074
13.4030510958742 0.00124039837955432
13.4042914942537 0.00124057554135919
13.4055320697951 0.0012407527537804
13.4067728225488 0.00124093001683531
13.4080137525657 0.00124110733054899
13.4092548598962 0.00124128469494071
13.4104961445912 0.00124146211003362
13.4117376067012 0.00124163957584892
13.4129792462771 0.00124181709240975
13.4142210633695 0.00124199465973539
13.4154630580292 0.0012421722778509
13.416705230307 0.00124234994677365
13.4179475802538 0.00124252766653061
13.4191901079204 0.00124270543713916
13.4204328133575 0.00124288325862241
13.4216756966161 0.00124306113100352
13.4229187577471 0.00124323905430368
13.4241619968014 0.00124341702854411
13.42540541383 0.00124359505374795
13.4266490088837 0.0012437731299364
13.4278927820136 0.00124395125713068
13.4291367332708 0.00124412943535199
13.4303808627061 0.00124430766462539
13.4316251703708 0.00124448594497018
13.4328696563157 0.00124466427640948
13.4341143205921 0.00124484265896644
13.4353591632511 0.0012450210926584
13.4366041843438 0.00124519957751236
13.4378493839213 0.00124537811354954
13.4390947620348 0.0012455567007892
13.4403403187356 0.00124573533925449
13.4415860540749 0.00124591402896854
13.4428319681038 0.00124609276995449
13.4440780608738 0.0012462715622297
13.445324332436 0.00124645040582116
13.4465707828418 0.00124662930075008
13.4478174121426 0.00124680824703573
13.4490642203896 0.00124698724470319
13.4503112076343 0.00124716629377366
13.4515583739281 0.00124734539426835
13.4528057193224 0.0012475245462104
13.4540532438686 0.00124770374962294
13.4553009476182 0.00124788300452719
13.4565488306227 0.00124806231094243
13.4577968929337 0.00124824166889565
13.4590451346026 0.00124842107840806
13.460293555681 0.00124860053949893
13.4615421562205 0.00124878005219334
13.4627909362727 0.0012489596165125
13.4640398958892 0.00124913923247761
13.4652890351217 0.00124931890011374
13.4665383540218 0.00124949861944016
13.4677878526412 0.00124967839048196
13.4690375310317 0.00124985821326032
13.470287389245 0.00125003808779647
13.4715374273328 0.00125021801411547
13.4727876453469 0.0012503979922366
13.4740380433391 0.00125057802218299
13.4752886213613 0.00125075810397779
13.4765393794653 0.00125093823764413
13.4777903177029 0.00125111842320322
13.4790414361261 0.00125129866067627
13.4802927347868 0.00125147895008834
13.4815442137369 0.00125165929146065
13.4827958730283 0.00125183968481632
13.4840477127132 0.00125202013017658
13.4852997328433 0.00125220062756648
13.4865519334709 0.00125238117700338
13.4878043146479 0.0012525617785162
13.4890568764264 0.0012527424321223
13.4903096188585 0.00125292313784673
13.4915625419964 0.00125310389571263
13.4928156458921 0.00125328470574122
13.4940689305978 0.0012534655679537
13.4953223961658 0.00125364648237707
13.4965760426482 0.00125382744902868
13.4978298700972 0.00125400846793552
13.4990838785651 0.00125418953911688
13.5003380681043 0.00125437066259781
13.5015924387669 0.00125455183839953
13.5028469906053 0.00125473306654711
13.5041017236718 0.00125491434705982
13.5053566380189 0.00125509567996273
13.5066117336988 0.00125527706527704
13.5078670107641 0.00125545850302591
13.5091224692671 0.00125563999323245
13.5103781092604 0.00125582153591982
13.5116339307963 0.00125600313111114
13.5128899339274 0.00125618477882763
13.5141461187062 0.00125636647909243
13.5154024851853 0.00125654823192866
13.5166590334172 0.0012567300373614
13.5179157634546 0.001256911895408
13.51917267535 0.00125709380609738
13.5204297691561 0.00125727576944882
13.5216870449256 0.00125745778548546
13.522944502711 0.00125763985423044
13.5242021425653 0.00125782197570689
13.525459964541 0.00125800414993794
13.5267179686909 0.00125818637694675
13.5279761550679 0.00125836865675644
13.5292345237246 0.00125855098938822
13.530493074714 0.00125873337486716
13.5317518080889 0.00125891581321447
13.5330107239021 0.00125909830445329
13.5342698222065 0.00125928084860867
13.5355291030551 0.00125946344570183
13.5367885665008 0.00125964609575591
13.5380482125966 0.00125982879879597
13.5393080413954 0.00126001155484129
13.5405680529502 0.00126019436391694
13.5418282473142 0.00126037722604799
13.5430886245402 0.0012605601412537
13.5443491846815 0.00126074310956109
13.545609927791 0.00126092613098942
13.546870853922 0.00126110920556377
13.5481319631276 0.00126129233330919
13.5493932554609 0.00126147551424498
13.5506547309751 0.00126165874839618
13.5519163897235 0.00126184203578788
13.5531782317593 0.00126202537643935
13.5544402571358 0.00126220877037759
13.5557024659061 0.00126239221762379
13.5569648581238 0.00126257571820111
13.558227433842 0.00126275927213268
13.5594901931141 0.00126294287944356
13.5607531359935 0.00126312654015496
13.5620162625337 0.00126331025429001
13.563279572788 0.00126349402187573
13.5645430668098 0.00126367784293137
13.5658067446528 0.00126386171748201
13.5670706063703 0.00126404564554886
13.5683346520158 0.00126422962715892
13.569598881643 0.00126441366233338
13.5708632953053 0.00126459775109731
13.5721278930564 0.00126478189347193
13.5733926749499 0.00126496608948038
13.5746576410394 0.0012651503391477
13.5759227913785 0.00126533464249706
13.577188126021 0.0012655189995535
13.5784536450206 0.00126570341033631
13.5797193484309 0.00126588787487248
13.5809852363058 0.00126607239318515
13.5822513086989 0.00126625696529554
13.5835175656642 0.00126644159123062
13.5847840072555 0.00126662627101162
13.5860506335265 0.00126681100466166
13.5873174445311 0.00126699579220582
13.5885844403234 0.00126718063366723
13.589851620957 0.00126736552906903
13.5911189864861 0.00126755047843628
13.5923865369645 0.00126773548179019
13.5936542724463 0.00126792053915583
13.5949221929855 0.00126810565055826
13.596190298636 0.0012682908160187
13.597458589452 0.00126847603556027
13.5987270654876 0.00126866130920997
13.5999957267968 0.00126884663698902
13.6012645734338 0.00126903201892247
13.6025336054527 0.00126921745503347
13.6038028229078 0.00126940294534514
13.6050722258531 0.00126958848988256
13.606341814343 0.00126977408866887
13.6076115884317 0.00126995974172719
13.6088815481734 0.00127014544908067
13.6101516936225 0.0012703312107563
13.6114220248332 0.00127051702677529
13.61269254186 0.0012707028971627
13.6139632447572 0.00127088882194168
13.6152341335791 0.00127107480113728
13.6165052083802 0.00127126083477072
13.617776469215 0.00127144692286899
13.6190479161379 0.00127163306545329
13.6203195492033 0.00127181926255062
13.6215913684659 0.0012720055141822
13.6228633739801 0.00127219182037308
13.6241355658004 0.0012723781811464
13.6254079439816 0.00127256459652723
13.6266805085781 0.00127275106654064
13.6279532596446 0.00127293759120782
13.6292261972359 0.00127312417055578
13.6304993214064 0.00127331080460572
13.631772632211 0.00127349749338464
13.6330461297044 0.00127368423691375
13.6343198139413 0.00127387103521811
13.6355936849765 0.00127405788832278
13.6368677428649 0.00127424479625091
13.6381419876611 0.00127443175902756
13.6394164194201 0.00127461877667586
13.6406910381968 0.00127480584921896
13.641965844046 0.00127499297668384
13.6432408370227 0.00127518015909364
13.6445160171818 0.00127536739647151
13.6457913845783 0.0012755546888425
13.6470669392671 0.00127574203623168
13.6483426813033 0.00127592943866026
13.649618610742 0.00127611689615716
13.6508947276382 0.00127630440874166
13.6521710320469 0.00127649197644269
13.6534475240233 0.00127667959927952
13.6547242036226 0.00127686727728107
13.6560010708999 0.00127705501047049
13.6572781259104 0.0012772427988709
13.6585553687093 0.00127743064250546
13.6598327993518 0.00127761854140307
13.6611104178932 0.00127780649558302
13.6623882243887 0.00127799450507423
13.6636662188938 0.0012781825698979
13.6649444014637 0.00127837069007912
13.6662227721538 0.00127855886564293
13.6675013310194 0.0012787470966144
13.6687800781161 0.00127893538301668
13.6700590134991 0.00127912372487482
13.6713381372239 0.0012793121222139
13.6726174493462 0.00127950057505704
13.6738969499212 0.00127968908342932
13.6751766390046 0.00127987764735579
13.676456516652 0.00128006626686153
13.6777365829189 0.00128025494196967
13.6790168378608 0.00128044367270528
13.6802972815335 0.00128063245909342
13.6815779139926 0.00128082130115722
13.6828587352938 0.00128101019892562
13.6841397454927 0.00128119915241789
13.6854209446451 0.00128138816166102
13.6867023328068 0.00128157722668008
13.6879839100335 0.0012817663474982
13.689265676381 0.00128195552414239
13.6905476319051 0.0012821447566377
13.6918297766617 0.00128233404500534
13.6931121107068 0.0012825233892723
13.694394634096 0.00128271278946366
13.6956773468855 0.00128290224560255
13.6969602491311 0.00128309175771596
13.6982433408888 0.00128328132582703
13.6995266222146 0.00128347094996275
13.7008100931646 0.00128366063014433
13.7020937537947 0.00128385036640069
13.7033776041611 0.00128404015875304
13.7046616443199 0.00128423000722838
13.7059458743271 0.00128441991185177
13.707230294239 0.00128460987264634
13.7085149041116 0.0012847998896391
13.7097997040013 0.00128498996285316
13.7110846939641 0.00128518009231554
13.7123698740564 0.00128537027804937
13.7136552443345 0.00128556052007971
13.7149408048546 0.00128575081843355
13.716226555673 0.00128594117313403
13.7175124968461 0.00128613158420623
13.7187986284303 0.00128632205167519
13.720084950482 0.00128651257556792
13.7213714630576 0.00128670315590755
13.7226581662135 0.00128689379271915
13.7239450600062 0.00128708448602778
13.7252321444922 0.00128727523586044
13.7265194197281 0.00128746604224026
13.7278068857703 0.0012876569051923
13.7290945426755 0.00128784782474357
13.7303823905003 0.0012880388009172
13.7316704293012 0.00128822983374018
13.7329586591349 0.00128842092323564
13.7342470800582 0.00128861206943059
13.7355356921276 0.00128880327235008
13.7368244953999 0.00128899453201918
13.738113489932 0.00128918584846104
13.7394026757804 0.00128937722170456
13.7406920530021 0.00128956865177289
13.7419816216539 0.00128976013869302
13.7432713817926 0.00128995168248808
13.7445613334751 0.00129014328318315
13.7458514767583 0.00129033494080714
13.7471418116991 0.00129052665538126
13.7484323383544 0.00129071842693251
13.7497230567814 0.00129091025548788
13.7510139670369 0.0012911021410705
13.7523050691779 0.00129129408370737
13.7535963632616 0.00129148608342355
13.7548878493451 0.00129167814024411
13.7561795274853 0.00129187025419412
13.7574713977395 0.00129206242530056
13.7587634601648 0.00129225465358657
13.7600557148184 0.00129244693908108
13.7613481617575 0.0012926392818053
13.7626408010393 0.00129283168179006
13.7639336327211 0.00129302413905467
13.7652266568601 0.00129321665362995
13.7665198735138 0.00129340922554098
13.7678132827393 0.00129360185480897
13.7691068845941 0.00129379454146477
13.7704006791356 0.00129398728553151
13.7716946664211 0.00129418008703425
13.7729888465081 0.001294372946
13.7742832194541 0.00129456586245575
13.7755777853166 0.00129475883642462
13.776872544153 0.0012949518679317
13.7781674960209 0.00129514495700589
13.779462640978 0.00129533810367033
13.7807579790816 0.00129553130795202
13.7820535103896 0.00129572456987796
13.7833492349595 0.00129591788947127
13.7846451528489 0.00129611126675895
13.7859412641157 0.00129630470176607
13.7872375688175 0.00129649819452155
13.788534067012 0.00129669174504659
13.789830758757 0.00129688535337012
13.7911276441104 0.00129707901951913
13.7924247231299 0.00129727274351676
13.7937219958734 0.00129746652538807
13.7950194623988 0.00129766036516391
13.796317122764 0.0012978542628655
13.7976149770268 0.00129804821851981
13.7989130252454 0.00129824223215579
13.8002112674775 0.00129843630379462
13.8015097037813 0.00129863043346717
13.8028083342148 0.00129882462119657
13.804107158836 0.00129901886700788
13.805406177703 0.00129921317093196
13.8067053908739 0.00129940753298808
13.8080047984069 0.00129960195320903
13.8093044003601 0.00129979643161601
13.8106041967917 0.00129999096823794
13.81190418776 0.00130018556309988
13.8132043733231 0.00130038021622691
13.8145047535393 0.00130057492764794
13.8158053284669 0.00130076969738612
13.8171060981643 0.00130096452547035
13.8184070626898 0.00130115941192571
13.8197082221017 0.00130135435677726
13.8210095764585 0.00130154936005393
13.8223111258186 0.00130174442177885
13.8236128702403 0.00130193954198093
13.8249148097823 0.00130213472068525
13.826216944503 0.0013023299579188
13.8275192744609 0.00130252525370665
13.8288217997146 0.00130272060807578
13.8301245203227 0.00130291602105319
13.8314274363438 0.00130311149266395
13.8327305478364 0.00130330702293698
13.8340338548594 0.0013035026118954
13.8353373574713 0.00130369825956815
13.8366410557308 0.00130389396598029
13.8379449496968 0.00130408973115882
13.839249039428 0.00130428555512879
13.8405533249831 0.00130448143792105
13.841857806421 0.00130467737955683
13.8431624838006 0.00130487338006503
13.8444673571806 0.00130506943947264
13.8457724266201 0.00130526555780475
13.8470776921779 0.00130546173508833
13.848383153913 0.00130565797135231
13.8496888118843 0.00130585426661982
13.850994666151 0.00130605062091979
13.8523007167719 0.00130624703427922
13.8536069638062 0.00130644350672122
13.8549134073129 0.00130664003827667
13.8562200473512 0.00130683662897061
13.8575268839801 0.00130703327882812
13.858833917259 0.00130722998787812
13.8601411472468 0.0013074267561476
13.861448574003 0.00130762358366162
13.8627561975867 0.00130782047044719
13.8640640180571 0.00130801741653128
13.8653720354736 0.00130821442194282
13.8666802498956 0.00130841148670496
13.8679886613823 0.0013086086108466
13.8692972699931 0.00130880579439475
13.8706060757875 0.00130900303737446
13.8719150788249 0.0013092003398166
13.8732242791647 0.00130939770174428
13.8745336768665 0.00130959512318452
13.8758432719896 0.00130979260416622
13.8771530645938 0.00130999014471446
13.8784630547385 0.00131018774485815
13.8797732424834 0.00131038540462236
13.881083627888 0.00131058312403601
13.882394211012 0.00131078090312416
13.8837049919152 0.00131097874191382
13.8850159706571 0.00131117664043389
13.8863271472975 0.00131137459871138
13.8876385218962 0.00131157261677134
13.888950094513 0.00131177069464271
13.8902618652076 0.00131196883235053
13.89157383404 0.00131216702992374
13.8928860010699 0.00131236528738933
13.8941983663573 0.00131256360477429
13.8955109299621 0.00131276198210562
13.8968236919442 0.0013129604194103
13.8981366523636 0.00131315891671532
13.8994498112803 0.0013133574740477
13.9007631687543 0.00131355609143633
13.9020767248458 0.0013137547689063
13.9033904796147 0.00131395350648651
13.9047044331212 0.00131415230420397
13.9060185854254 0.00131435116208566
13.9073329365875 0.00131455008015859
13.9086474866676 0.00131474905844973
13.9099622357261 0.00131494809698802
13.9112771838231 0.00131514719580044
13.9125923310189 0.00131534635491206
13.9139076773738 0.00131554557435374
13.9152232229481 0.00131574485415052
13.9165389678023 0.00131594419433135
13.9178549119966 0.00131614359492127
13.9191710555915 0.00131634305595115
13.9204873986475 0.00131654257744604
13.9218039412249 0.00131674215943294
13.9231206833844 0.00131694180194076
13.9244376251863 0.00131714150499844
13.9257547666913 0.00131734126863103
13.9270721079599 0.00131754109286553
13.9283896490528 0.00131774097773279
13.9297073900305 0.00131794092325786
13.9310253309538 0.00131814092946969
13.9323434718833 0.00131834099639331
13.9336618128796 0.0013185411240596
13.9349803540037 0.00131874131249554
13.9362990953162 0.00131894156172811
13.9376180368779 0.00131914187178433
13.9389371787497 0.0013193422426931
13.9402565209924 0.00131954267448142
13.9415760636669 0.00131974316717629
13.9428958068341 0.00131994372080854
13.9442157505549 0.00132014433540326
13.9455358948903 0.00132034501098935
13.9468562399013 0.00132054574759381
13.9481767856489 0.00132074654524363
13.9494975321941 0.00132094740396967
13.9508184795981 0.00132114832379892
13.9521396279219 0.00132134930475643
13.9534609772266 0.00132155034687307
13.9547825275735 0.00132175145017582
13.9561042790237 0.00132195261469167
13.9574262316384 0.00132215384044955
13.9587483854788 0.00132235512747838
13.9600707406063 0.00132255647580515
13.9613932970821 0.00132275788545685
13.9627160549676 0.00132295935646241
13.964039014324 0.00132316088885074
13.9653621752129 0.00132336248264884
13.9666855376955 0.00132356413788563
13.9680091018334 0.00132376585458811
13.969332867688 0.00132396763278518
13.9706568353208 0.00132416947250386
13.9719810047933 0.00132437137377305
13.9733053761671 0.00132457333662168
13.9746299495037 0.00132477536107674
13.9759547248647 0.00132497744716716
13.9772797023119 0.00132517959492184
13.9786048819068 0.0013253818043678
13.9799302637112 0.00132558407553201
13.9812558477867 0.00132578640844533
13.9825816341952 0.00132598880313476
13.9839076229983 0.0013261912596292
13.9852338142579 0.00132639377795566
13.9865602080359 0.00132659635814499
13.987886804394 0.00132679900022224
13.9892136033943 0.00132700170421828
13.9905406050985 0.00132720447016008
13.9918678095686 0.00132740729807658
13.9931952168667 0.00132761018799862
13.9945228270547 0.00132781313994933
13.9958506401947 0.0013280161539615
13.9971786563486 0.00132821923006212
13.9985068755787 0.00132842236828011
13.999835297947 0.00132862556864246
14.0011639235156 0.00132882883118002
14.0024927523468 0.00132903215591978
14.0038217845027 0.00132923554289067
14.0051510200456 0.0013294389921216
14.0064804590377 0.00132964250363958
14.0078101015414 0.00132984607747544
14.0091399476188 0.00133004971365618
14.0104699973325 0.00133025341221265
14.0118002507447 0.00133045717317185
14.0131307079179 0.00133066099656076
14.0144613689144 0.00133086488241216
14.0157922337969 0.00133106883075112
14.0171233026276 0.00133127284160849
14.0184545754692 0.00133147691501125
14.0197860523842 0.00133168105099026
14.0211177334352 0.00133188524957252
14.0224496186848 0.00133208951078694
14.0237817081956 0.00133229383466437
14.0251140020302 0.0013324982212318
14.0264465002515 0.00133270267051816
14.027779202922 0.00133290718255429
14.0291121101045 0.00133311175736526
14.0304452218619 0.00133331639498384
14.0317785382569 0.00133352109543704
14.0331120593523 0.00133372585875376
14.0344457852111 0.00133393068496294
14.035779715896 0.00133413557409349
14.0371138514701 0.00133434052617626
14.0384481919963 0.00133454554123824
14.0397827375376 0.00133475061931028
14.0411174881569 0.00133495576041938
14.0424524439173 0.00133516096459446
14.0437876048819 0.00133536623186636
14.0451229711137 0.00133557156226401
14.046458542676 0.00133577695581439
14.0477943196318 0.00133598241254837
14.0491303020444 0.00133618793249678
14.0504664899769 0.00133639351568662
14.0518028834926 0.00133659916214681
14.0531394826547 0.00133680487190628
14.0544762875266 0.00133701064499586
14.0558132981716 0.00133721648144449
14.057150514653 0.00133742238128108
14.0584879370343 0.00133762834453455
14.0598255653789 0.00133783437123383
14.0611633997501 0.00133804046140976
14.0625014402115 0.00133824661509127
14.0638396868266 0.00133845283230727
14.0651781396589 0.00133865911308668
14.066516798772 0.00133886545745844
14.0678556642294 0.00133907186545338
14.0691947360949 0.00133927833710235
14.070534014432 0.00133948487243043
14.0718734993044 0.00133969147147038
14.0732131907759 0.00133989813425306
14.0745530889102 0.00134010486080353
14.075893193771 0.00134031165115263
14.0772335054221 0.00134051850533316
14.0785740239274 0.00134072542337209
14.0799147493508 0.00134093240529836
14.0812556817561 0.0013411394511428
14.0825968212073 0.00134134656093434
14.0839381677682 0.00134155373470191
14.0852797215029 0.00134176097247827
14.0866214824754 0.00134196827429042
14.0879634507497 0.00134217564016729
14.0893056263898 0.00134238307014164
14.09064800946 0.00134259056424048
14.0919906000242 0.00134279812249657
14.0933333981467 0.00134300574493499
14.0946764038916 0.00134321343159043
14.0960196173232 0.00134342118248797
14.0973630385057 0.00134362899766231
14.0987066675034 0.00134383687714044
14.1000505043805 0.00134404482095128
14.1013945492015 0.00134425282912568
14.1027388020306 0.00134446090169642
14.1040832629323 0.00134466903868856
14.105427931971 0.00134487724013681
14.1067728092111 0.00134508550606623
14.1081178947172 0.0013452938365096
14.1094631885537 0.00134550223149777
14.1108086907852 0.00134571069105965
14.1121544014763 0.00134591921522418
14.1135003206915 0.0013461278040222
14.1148464484955 0.00134633645748455
14.116192784953 0.00134654517564017
14.1175393301286 0.00134675395851796
14.1188860840871 0.00134696280615264
14.1202330468933 0.00134717171856926
14.1215802186119 0.00134738069580062
14.1229275993077 0.00134758973787755
14.1242751890455 0.00134779884482704
14.1256229878904 0.00134800801668381
14.1269709959071 0.00134821725347292
14.1283192131605 0.00134842655522907
14.1296676397158 0.00134863592198118
14.1310162756377 0.00134884535375818
14.1323651209915 0.00134905485059091
14.1337141758421 0.00134926441251022
14.1350634402546 0.00134947403954504
14.1364129142941 0.00134968373172814
14.1377625980259 0.00134989348909036
14.139112491515 0.00135010331165871
14.1404625948266 0.00135031319946403
14.1418129080261 0.00135052315254102
14.1431634311786 0.00135073317091475
14.1445141643495 0.00135094325461993
14.1458651076042 0.00135115340368355
14.1472162610078 0.00135136361813838
14.148567624626 0.00135157389801528
14.149919198524 0.00135178424334316
14.1512709827673 0.00135199465415287
14.1526229774215 0.00135220513047527
14.153975182552 0.0013524156723412
14.1553275982243 0.00135262627978151
14.1566802245041 0.00135283695282704
14.1580330614569 0.00135304769150673
14.1593861091484 0.00135325849585334
14.1607393676443 0.0013534693658958
14.1620928370102 0.00135368030166689
14.1634465173118 0.00135389130319552
14.164800408615 0.00135410237051255
14.1661545109855 0.00135431350365074
14.1675088244892 0.00135452470263903
14.1688633491918 0.00135473596750826
14.1702180851593 0.00135494729828928
14.1715730324576 0.00135515869501294
14.1729281911526 0.00135537015771008
14.1742835613104 0.00135558168641349
14.1756391429968 0.00135579328115209
14.1769949362779 0.00135600494195671
14.1783509412199 0.00135621666886015
14.1797071578887 0.00135642846189132
14.1810635863506 0.00135664032108107
14.1824202266717 0.00135685224646218
14.1837770789182 0.0013570642380655
14.1851341431562 0.00135727629591994
14.1864914194522 0.00135748842005828
14.1878489078722 0.00135770061051138
14.1892066084827 0.00135791286731201
14.19056452135 0.00135812519048716
14.1919226465405 0.00135833758007153
14.1932809841206 0.00135855003609406
14.1946395341567 0.00135876255858944
14.1959982967153 0.00135897514758466
14.1973572718629 0.0013591878031125
14.198716459666 0.00135940052520382
14.2000758601912 0.00135961331389139
14.2014354735051 0.00135982616920605
14.2027952996743 0.00136003909117866
14.2041553387655 0.00136025207984006
14.2055155908453 0.00136046513522111
14.2068760559805 0.00136067825735457
14.2082367342379 0.00136089144627324
14.2095976256841 0.00136110470200409
14.2109587303862 0.00136131802458184
14.2123200484107 0.00136153141403733
14.2136815798248 0.00136174487040142
14.2150433246952 0.00136195839370687
14.2164052830889 0.00136217198398262
14.2177674550729 0.00136238564126336
14.2191298407141 0.00136259936557801
14.2204924400797 0.00136281315695936
14.2218552532367 0.00136302701544018
14.2232182802521 0.00136324094104939
14.2245815211932 0.00136345493381976
14.225944976127 0.00136366899378408
14.2273086451208 0.00136388312097319
14.2286725282417 0.00136409731541601
14.2300366255571 0.00136431157714918
14.2314009371343 0.00136452590620162
14.2327654630405 0.0013647403026061
14.2341302033431 0.00136495476639348
14.2354951581095 0.00136516929759459
14.2368603274071 0.00136538389624416
14.2382257113033 0.00136559856237109
14.2395913098657 0.00136581329600816
14.2409571231617 0.00136602809718815
14.2423231512589 0.00136624296594192
14.2436893942248 0.00136645790230223
14.2450558521271 0.00136667290629993
14.2464225250334 0.00136688797796781
14.2477894130114 0.00136710311733671
14.2491565161287 0.0013673183244394
14.2505238344532 0.00136753359930867
14.2518913680525 0.00136774894197536
14.2532591169945 0.00136796435247225
14.2546270813469 0.0013681798308302
14.2559952611778 0.00136839537708196
14.2573636565548 0.00136861099126033
14.2587322675461 0.00136882667339615
14.2601010942195 0.00136904242352413
14.261470136643 0.00136925824167318
14.2628393948847 0.00136947412787608
14.2642088690126 0.00136969008216755
14.2655785590947 0.00136990610457649
14.2669484651993 0.00137012219513762
14.2683185873945 0.00137033835388178
14.2696889257483 0.00137055458084175
14.2710594803292 0.0013707708760503
14.2724302512052 0.00137098723953829
14.2738012384448 0.00137120367134042
14.2751724421161 0.00137142017148561
14.2765438622876 0.00137163674001049
14.2779154990276 0.00137185337694399
14.2792873524046 0.0013720700823208
14.2806594224869 0.00137228685616986
14.282031709343 0.00137250369852779
14.2834042130416 0.00137272060942543
14.284776933651 0.00137293758889558
14.2861498712399 0.001373154636971
14.2875230258769 0.00137337175368254
14.2888963976306 0.00137358893906299
14.2902699865696 0.00137380619314704
14.2916437927628 0.00137402351596554
14.2930178162787 0.00137424090755127
14.2943920571863 0.00137445836793894
14.2957665155542 0.00137467589715747
14.2971411914514 0.00137489349524348
14.2985160849466 0.00137511116222783
14.2998911961088 0.00137532889814136
14.301266525007 0.00137554670302072
14.30264207171 0.00137576457689481
14.3040178362869 0.00137598251979835
14.3053938188067 0.00137620053176604
14.3067700193385 0.0013764186128268
14.3081464379513 0.00137663676301533
14.3095230747143 0.00137685498236635
14.3108999296967 0.00137707327090876
14.3122770029676 0.0013772916286792
14.3136542945963 0.00137751005570853
14.315031804652 0.00137772855202952
14.316409533204 0.00137794711767687
14.3177874803217 0.00137816575268335
14.3191656460744 0.00137838445707983
14.3205440305314 0.00137860323090293
14.3219226337623 0.00137882207418157
14.3233014558365 0.00137904098695046
14.3246804968235 0.0013792599692443
14.3260597567927 0.00137947902109394
14.3274392358138 0.00137969814253408
14.3288189339564 0.00137991733359751
14.3301988512899 0.00138013659431699
14.3315789878843 0.00138035592472724
14.332959343809 0.0013805753248591
14.3343399191339 0.00138079479474727
14.3357207139286 0.00138101433442454
14.337101728263 0.00138123394392368
14.3384829622069 0.0013814536232794
14.3398644158302 0.00138167337252446
14.3412460892028 0.00138189319169359
14.3426279823944 0.00138211308081568
14.3440100954753 0.00138233303992932
14.3453924285152 0.00138255306906534
14.3467749815843 0.00138277316825846
14.3481577547525 0.00138299333753951
14.3495407480901 0.00138321357694514
14.350923961667 0.00138343388650619
14.3523073955535 0.00138365426625736
14.3536910498198 0.00138387471623337
14.355074924536 0.00138409523646698
14.3564590197725 0.00138431582699097
14.3578433355995 0.00138453648783813
14.3592278720873 0.00138475721904508
14.3606126293063 0.0013849780206446
14.361997607327 0.00138519889266754
14.3633828062197 0.00138541983515053
14.3647682260548 0.00138564084812635
14.3661538669029 0.0013858619316297
14.3675397288346 0.00138608308569336
14.3689258119203 0.00138630431035011
14.3703121162306 0.00138652560563658
14.3716986418362 0.00138674697158361
14.3730853888078 0.00138696840822785
14.374472357216 0.00138718991560013
14.3758595471316 0.00138741149373517
14.3772469586254 0.00138763314266959
14.3786345917681 0.00138785486243425
14.3800224466305 0.00138807665306385
14.3814105232836 0.0013882985145931
14.3827988217981 0.00138852044705669
14.3841873422452 0.00138874245048741
14.3855760846957 0.00138896452491803
14.3869650492206 0.00138918667038519
14.388354235891 0.00138940888692165
14.3897436447779 0.00138963117456021
14.3911332759525 0.00138985353333749
14.3925231294858 0.00139007596328819
14.3939132054491 0.00139029846444317
14.3953035039135 0.00139052103683906
14.3966940249504 0.00139074368050863
14.3980847686309 0.00139096639548852
14.3994757350264 0.00139118918180957
14.4008669242082 0.00139141203951035
14.4022583362477 0.00139163496861977
14.4036499712163 0.00139185796917833
14.4050418291855 0.00139208104121495
14.4064339102267 0.00139230418476625
14.4078262144115 0.00139252739986695
14.4092187418113 0.00139275068655174
14.4106114924979 0.00139297404485341
14.4120044665428 0.00139319747480666
14.4133976640176 0.00139342097644812
14.414791084994 0.00139364454981057
14.4161847295438 0.00139386819493064
14.4175785977387 0.00139409191183918
14.4189726896506 0.00139431570057283
14.4203670053512 0.00139453956116628
14.4217615449123 0.00139476349365424
14.423156308406 0.00139498749806949
14.424551295904 0.00139521157445059
14.4259465074785 0.00139543572282838
14.4273419432013 0.00139565994323951
14.4287376031446 0.00139588423571867
14.4301334873803 0.00139610860030057
14.4315295959806 0.00139633303701799
14.4329259290176 0.00139655754590756
14.4343224865635 0.00139678212700591
14.4357192686905 0.00139700678034388
14.4371162754709 0.00139723150596005
14.4385135069768 0.00139745630388526
14.4399109632807 0.00139768117415807
14.4413086444549 0.00139790611681318
14.4427065505717 0.00139813113188144
14.4441046817036 0.00139835621940335
14.445503037923 0.00139858137941168
14.4469016193024 0.0013988066119392
14.4483004259143 0.00139903191702447
14.4496994578313 0.00139925729470028
14.451098715126 0.00139948274500133
14.452498197871 0.00139970826796617
14.453897906139 0.00139993386362566
14.4552978400026 0.00140015953201836
14.4566979995346 0.00140038527317703
14.4580983848078 0.00140061108713833
14.459498995895 0.00140083697393695
14.4608998328689 0.00140106293360759
14.4623008958025 0.00140128896618688
14.4637021847687 0.00140151507170762
14.4651036998404 0.00140174125020834
14.4665054410906 0.00140196750172184
14.4679074085923 0.00140219382628668
14.4693096024186 0.00140242022393369
14.4707120226426 0.00140264669470144
14.4721146693373 0.00140287323862464
14.4735175425759 0.00140309985573992
14.4749206424316 0.00140332654608005
14.4763239689777 0.00140355330968167
14.4777275222874 0.00140378014658141
14.479131302434 0.00140400705681398
14.4805353094908 0.00140423404041407
14.4819395435312 0.00140446109741833
14.4833440046286 0.00140468822786338
14.4847486928565 0.00140491543178393
14.4861536082883 0.00140514270921469
14.4875587509975 0.00140537006019228
14.4889641210577 0.00140559748475141
14.4903697185424 0.00140582498292872
14.4917755435253 0.00140605255476083
14.4931815960801 0.00140628020028052
14.4945878762804 0.00140650791952829
14.4959943841999 0.00140673571253497
14.4974011199124 0.00140696357934107
14.4988080834918 0.00140719151997742
14.5002152750118 0.00140741953448451
14.5016226945462 0.00140764762289513
14.5030303421691 0.00140787578524783
14.5044382179544 0.00140810402157539
14.505846321976 0.00140833233191637
14.5072546543079 0.00140856071630547
14.5086632150242 0.00140878917477933
14.510072004199 0.00140901770737458
14.5114810219063 0.00140924631412592
14.5128902682205 0.00140947499507192
14.5142997432155 0.00140970375024535
14.5157094469658 0.00140993257968284
14.5171193795455 0.00141016148342296
14.5185295410289 0.0014103904615004
14.5199399314904 0.00141061951395181
14.5213505510043 0.00141084864081188
14.5227613996452 0.00141107784211918
14.5241724774873 0.00141130711791033
14.5255837846052 0.00141153646821812
14.5269953210734 0.00141176589308111
14.5284070869665 0.00141199539253786
14.529819082359 0.00141222496662113
14.5312313073256 0.00141245461536758
14.532643761941 0.00141268433881574
14.5340564462798 0.00141291413700227
14.5354693604168 0.00141314400995993
14.5368825044268 0.00141337395772922
14.5382958783845 0.00141360398034676
14.5397094823649 0.00141383407784533
14.5411233164427 0.0014140642502635
14.542537380693 0.00141429449763982
14.5439516751906 0.001414524820009
14.5453662000106 0.00141475521740574
14.546780955228 0.00141498568987053
14.5481959409179 0.00141521623743808
14.5496111571553 0.00141544686014694
14.5510266040155 0.0014156775580299
14.5524422815735 0.00141590833112744
14.5538581899046 0.00141613917947426
14.5552743290841 0.00141637010310893
14.5566906991872 0.00141660110206615
14.5581073002893 0.00141683217638448
14.5595241324657 0.00141706332610055
14.5609411957918 0.00141729455125101
14.562358490343 0.00141752585187247
14.5637760161949 0.00141775722800157
14.5651937734229 0.00141798867967687
14.5666117621026 0.00141822020693308
14.5680299823095 0.00141845180980875
14.5694484341193 0.00141868348834245
14.5708671176077 0.00141891524256889
14.5722860328502 0.00141914707252468
14.5737051799228 0.00141937897824841
14.575124558901 0.00141961095977861
14.5765441698608 0.00141984301714808
14.5779640128779 0.00142007515039923
14.5793840880283 0.00142030735956483
14.5808043953879 0.00142053964468537
14.5822249350326 0.00142077200579556
14.5836457070384 0.00142100444293396
14.5850667114813 0.00142123695613913
14.5864879484374 0.00142146954544577
14.5879094179829 0.00142170221089437
14.5893311201938 0.00142193495251963
14.5907530551463 0.00142216777036013
14.5921752229167 0.00142240066445248
14.5935976235811 0.00142263363483525
14.595020257216 0.00142286668154507
14.5964431238975 0.00142309980461858
14.5978662237021 0.00142333300409625
14.5992895567062 0.00142356628001474
14.6007131229862 0.00142379963240873
14.6021369226186 0.00142403306132065
14.60356095568 0.00142426656678327
14.6049852222467 0.00142450014883708
14.6064097223956 0.00142473380751871
14.6078344562031 0.00142496754286673
14.609259423746 0.00142520135491969
14.6106846251009 0.0014254352437123
14.6121100603446 0.00142566920928504
14.6135357295539 0.00142590325167456
14.6149616328056 0.00142613737091747
14.6163877701765 0.00142637156705621
14.6178141417435 0.00142660584012354
14.6192407475836 0.00142684019015995
14.6206675877738 0.00142707461720208
14.622094662391 0.00142730912129041
14.6235219715123 0.00142754370245965
14.6249495152148 0.00142777836075029
14.6263772935755 0.00142801309619895
14.6278053066717 0.00142824790884421
14.6292335545806 0.00142848279872461
14.6306620373793 0.0014287177658768
14.6320907551452 0.00142895281034126
14.6335197079555 0.00142918793215269
14.6349488958877 0.00142942313135351
14.636378319019 0.00142965840797843
14.637807977427 0.00142989376206794
14.639237871189 0.00143012919365866
14.6406680003827 0.00143036470279108
14.6420983650855 0.00143060028949992
14.643528965375 0.00143083595382758
14.6449598013288 0.00143107169580877
14.6463908730246 0.00143130751548398
14.6478221805401 0.00143154341289177
14.649253723953 0.0014317793880707
14.6506855033411 0.0014320154410574
14.6521175187821 0.00143225157189236
14.653549770354 0.00143248778061414
14.6549822581347 0.00143272406725938
14.6564149822019 0.00143296043186662
14.6578479426338 0.0014331968744783
14.6592811395083 0.00143343339512718
14.6607145729034 0.00143366999385762
14.6621482428972 0.00143390667070431
14.6635821495679 0.00143414342570774
14.6650162929937 0.00143438025890647
14.6664506732526 0.00143461717033714
14.6678852904229 0.00143485416004217
14.6693201445829 0.00143509122805817
14.670755235811 0.00143532837442373
14.6721905641854 0.00143556559917931
14.6736261297846 0.00143580290236349
14.675061932687 0.0014360402840129
14.676497972971 0.00143627774416802
14.6779342507151 0.00143651528286742
14.679370765998 0.00143675290015157
14.6808075188982 0.00143699059605906
14.6822445094942 0.00143722837062649
14.6836817378649 0.0014374662238963
14.6851192040887 0.00143770415590512
14.6865569082447 0.0014379421666915
14.6879948504113 0.00143818025629786
14.6894330306676 0.00143841842476083
14.6908714490924 0.00143865667211898
14.6923101057645 0.00143889499841471
14.6937490007629 0.00143913340368467
14.6951881341666 0.00143937188796742
14.6966275060546 0.00143961045130536
14.6980671165059 0.00143984909373513
14.6995069655996 0.00144008781529722
14.7009470534149 0.0014403266160302
14.702387380031 0.00144056549597454
14.7038279455269 0.00144080445516881
14.7052687499821 0.00144104349365157
14.7067097934757 0.00144128261146523
14.7081510760872 0.00144152180864643
14.7095925978959 0.00144176108523759
14.7110343589811 0.0014420004412734
14.7124763594224 0.00144223987679822
14.7139185992992 0.0014424793918506
14.715361078691 0.0014427189864691
14.7168037976775 0.00144295866069229
14.7182467563382 0.00144319841456258
14.7196899547527 0.00144343824811852
14.7211333930009 0.00144367816140062
14.7225770711623 0.00144391815444549
14.7240209893167 0.00144415822729556
14.725465147544 0.00144439837999132
14.726909545924 0.00144463861257132
14.7283541845366 0.00144487892507606
14.7297990634616 0.00144511931754409
14.7312441827792 0.00144535979001783
14.7326895425692 0.00144560034253391
14.7341351429117 0.00144584097513476
14.7355809838869 0.00144608168785892
14.7370270655747 0.00144632248074881
14.7384733880555 0.00144656335384108
14.7399199514093 0.00144680430717812
14.7413667557165 0.00144704534080045
14.7428138010573 0.0014472864547466
14.744261087512 0.00144752764905707
14.7457086151611 0.00144776892377235
14.7471563840849 0.00144801027893293
14.7486043943638 0.0014482517145793
14.7500526460784 0.00144849323075001
14.7515011393091 0.00144873482748748
14.7529498741366 0.00144897650483028
14.7543988506415 0.00144921826282081
14.7558480689043 0.00144946010149764
14.7572975290058 0.00144970202090126
14.7587472310267 0.00144994402107215
14.7601971750478 0.00145018610205274
14.7616473611498 0.00145042826387965
14.7630977894137 0.00145067050659723
14.7645484599203 0.00145091283024596
14.7659993727505 0.00145115523486248
14.7674505279854 0.00145139772049113
14.7689019257059 0.00145164028717048
14.7703535659931 0.00145188293494101
14.771805448928 0.00145212566384706
14.7732575745918 0.00145236847392334
14.7747099430658 0.00145261136521613
14.776162554431 0.00145285433776204
14.7776154087687 0.00145309739160544
14.7790685061603 0.00145334052678487
14.7805218466871 0.00145358374334083
14.7819754304305 0.00145382704131574
14.7834292574718 0.00145407042075007
14.7848833278925 0.00145431388168432
14.7863376417742 0.00145455742415899
14.7877921991984 0.00145480104821454
14.7892470002466 0.00145504475389534
14.7907020450005 0.001455288541238
14.7921573335417 0.00145553241028689
14.793612865952 0.00145577636108247
14.7950686423131 0.00145602039366525
14.7965246627068 0.00145626450807379
14.7979809272148 0.00145650870435434
14.7994374359192 0.00145675298254549
14.8008941889017 0.0014569973426877
14.8023511862444 0.00145724178482341
14.8038084280292 0.00145748630899309
14.8052659143382 0.00145773091523916
14.8067236452535 0.00145797560360212
14.8081816208571 0.00145822037412245
14.8096398412312 0.00145846522684449
14.8110983064581 0.00145871016180681
14.8125570166199 0.00145895517905181
14.8140159717989 0.00145920027862193
14.8154751720775 0.0014594454605557
14.8169346175381 0.0014596907248975
14.818394308263 0.00145993607168971
14.8198542443347 0.00146018150097092
14.8213144258356 0.00146042701278353
14.8227748528484 0.00146067260716995
14.8242355254556 0.00146091828417069
14.8256964437398 0.00146116404383008
14.8271576077836 0.00146140988618667
14.8286190176698 0.00146165581128483
14.8300806734811 0.00146190181916503
14.8315425753002 0.00146214790986969
14.8330047232101 0.00146239408343929
14.8344671172935 0.00146264033991627
14.8359297576335 0.00146288667934302
14.8373926443128 0.00146313310176004
14.8388557774146 0.00146337960721168
14.8403191570218 0.00146362619574034
14.8417827832175 0.00146387286738459
14.8432466560849 0.00146411962218878
14.8447107757071 0.00146436646019338
14.8461751421673 0.00146461338144276
14.8476397555487 0.00146486038597738
14.8491046159347 0.00146510747383968
14.8505697234085 0.00146535464507206
14.8520350780536 0.00146560189971694
14.8535006799533 0.00146584923781674
14.8549665291911 0.00146609665941195
14.8564326258506 0.00146634416454691
14.8578989700151 0.00146659175326403
14.8593655617684 0.00146683942560381
14.860832401194 0.00146708718160866
14.8622994883756 0.00146733502132292
14.8637668233969 0.00146758294478901
14.8652344063417 0.00146783095204742
14.8667022372937 0.00146807904314057
14.8681703163369 0.0014683272181128
14.869638643555 0.00146857547700651
14.871107219032 0.00146882381986415
14.8725760428519 0.00146907224672617
14.8740451150986 0.00146932075763888
14.8755144358562 0.00146956935264081
14.8769840052089 0.00146981803177824
14.8784538232406 0.00147006679509167
14.8799238900357 0.00147031564262543
14.8813942056784 0.00147056457442001
14.8828647702528 0.00147081359051976
14.8843355838433 0.00147106269096903
14.8858066465343 0.00147131187580829
14.8872779584101 0.00147156114508189
14.8887495195552 0.00147181049883033
14.890221330054 0.00147205993709987
14.8916933899911 0.001472309459931
14.893165699451 0.00147255906736807
14.8946382585184 0.00147280875945349
14.8961110672778 0.00147305853622968
14.8975841258141 0.0014733083977429
14.8990574342118 0.00147355834403173
14.9005309925559 0.00147380837514243
14.902004800931 0.00147405849111741
14.9034788594221 0.00147430869200103
14.9049531681141 0.00147455897783376
14.9064277270919 0.00147480934865996
14.9079025364406 0.00147505980452397
14.9093775962451 0.0014753103454682
14.9108529065906 0.001475560971537
14.9123284675621 0.00147581168277279
14.9138042792449 0.0014760624792199
14.9152803417241 0.00147631336092075
14.9167566550851 0.00147656432791969
14.918233219413 0.00147681538025914
14.9197100347932 0.00147706651798343
14.9211871013112 0.00147731774113499
14.9226644190523 0.00147756904976008
14.9241419881021 0.0014778204438992
14.925619808546 0.00147807192359861
14.9270978804696 0.00147832348890073
14.9285762039585 0.00147857513984798
14.9300547790983 0.00147882687648663
14.9315336059748 0.0014790786988591
14.9330126846737 0.00147933060700972
14.9344920152807 0.00147958260098285
14.9359715978817 0.0014798346808209
14.9374514325625 0.00148008684656821
14.9389315194091 0.00148033909826912
14.9404118585073 0.00148059143596607
14.9418924499433 0.0014808438597053
14.943373293803 0.00148109636953118
14.9448543901725 0.00148134896548418
14.946335739138 0.00148160164761251
14.9478173407856 0.00148185441595665
14.9492991952016 0.00148210727056481
14.9507813024722 0.00148236021147747
14.9522636626836 0.00148261323873898
14.9537462759224 0.0014828663523956
14.9552291422748 0.00148311955249169
14.9567122618273 0.00148337283906966
14.9581956346663 0.00148362621217578
14.9596792608785 0.00148387967185246
14.9611631405504 0.00148413321814598
14.9626472737685 0.00148438685109876
14.9641316606196 0.00148464057075706
14.9656163011904 0.0014848943771633
14.9671011955675 0.00148514827036376
14.9685863438379 0.00148540225040278
14.9700717460883 0.00148565631732469
14.9715574024056 0.00148591047117385
14.9730433128768 0.00148616471199461
14.9745294775888 0.00148641903983322
14.9760158966286 0.00148667345473211
14.9775025700834 0.00148692795673755
14.9789894980401 0.00148718254589195
14.980476680586 0.00148743722224352
14.9819641178082 0.00148769198583467
14.9834518097941 0.00148794683671167
14.9849397566308 0.00148820177491887
14.9864279584057 0.0014884568005006
14.9879164152062 0.00148871191350122
14.9894051271197 0.00148896711396893
14.9908940942337 0.00148922240194421
14.9923833166356 0.00148947777747526
14.9938727944131 0.00148973324060642
14.9953625276537 0.00148998879138205
14.9968525164451 0.0014902444298484
14.9983427608749 0.00149050015604983
14.999833261031 0.00149075597003068
15.001324017001 0.00149101187183915
15.0028150288728 0.00149126786151572
15.0043062967344 0.00149152393911053
15.0057978206735 0.00149178010466599
15.0072896007781 0.00149203635822837
15.0087816371364 0.00149229269984202
15.0102739298362 0.0014925491295532
15.0117664789658 0.0014928056474082
15.0132592846132 0.00149306225345135
15.0147523468666 0.00149331894772892
15.0162456658143 0.00149357573028333
15.0177392415446 0.00149383260116471
15.0192330741458 0.00149408956041741
15.0207271637062 0.00149434660808383
15.0222215103143 0.00149460374421411
15.0237161140585 0.00149486096885066
15.0252109750274 0.00149511828203976
15.0267060933094 0.0014953756838296
15.0282014689932 0.0014956331742626
15.0296971021675 0.00149589075338502
15.0311929929209 0.00149614842124508
15.0326891413421 0.00149640617788712
15.03418554752 0.0014966640233574
15.0356822115434 0.0014969219577022
15.0371791335011 0.00149717998096586
15.038676313482 0.00149743809319466
15.0401737515752 0.00149769629443678
15.0416714478697 0.00149795458473659
15.0431694024544 0.00149821296414034
15.0446676154185 0.00149847143269432
15.0461660868512 0.00149872999044286
15.0476648168417 0.00149898863743609
15.0491638054791 0.00149924737371643
15.0506630528528 0.00149950619933401
15.0521625590522 0.00149976511433124
15.0536623241665 0.00150002411875439
15.0551623482853 0.00150028321265359
15.0566626314979 0.00150054239607319
15.058163173894 0.00150080166905752
15.059663975563 0.00150106103165672
15.0611650365947 0.00150132048391514
15.0626663570786 0.00150158002587903
15.0641679371045 0.0015018396575966
15.0656697767621 0.0015020993791122
15.0671718761412 0.0015023591904721
15.0686742353317 0.00150261909172642
15.0701768544234 0.00150287908291951
15.0716797335063 0.00150313916409764
15.0731828726704 0.00150339933530901
15.0746862720057 0.00150365959659989
15.0761899316023 0.00150391994801655
15.0776938515503 0.00150418038960527
15.0791980319399 0.00150444092141424
15.0807024728614 0.00150470154348781
15.0822071744048 0.00150496225587803
15.0837121366607 0.00150522305862539
15.0852173597193 0.00150548395178196
15.0867228436711 0.00150574493539399
15.0882285886065 0.00150600600950583
15.089734594616 0.00150626717416761
15.0912408617902 0.00150652842942368
15.0927473902196 0.00150678977532223
15.0942541799949 0.00150705121191146
15.0957612312069 0.00150731273923958
15.0972685439461 0.001507574357349
15.0987761183034 0.00150783606629176
15.1002839543697 0.00150809786611416
15.1017920522359 0.00150835975686245
15.1033004119927 0.00150862173858484
15.1048090337313 0.00150888381132759
15.1063179175426 0.00150914597513892
15.1078270635178 0.00150940823006701
15.1093364717478 0.00150967057615815
15.110846142324 0.00150993301346245
15.1123560753375 0.00151019554202233
15.1138662708795 0.00151045816189178
15.1153767290414 0.00151072087311321
15.1168874499145 0.00151098367573675
15.1183984335902 0.00151124656980867
15.11990968016 0.0015115095553791
15.1214211897154 0.00151177263249431
15.1229329623479 0.00151203580120057
15.1244449981491 0.00151229906154994
15.1259572972107 0.00151256241358483
15.1274698596242 0.00151282585735923
15.1289826854816 0.00151308939291556
15.1304957748745 0.00151335302030393
15.1320091278948 0.00151361673957448
15.1335227446344 0.00151388055077155
15.1350366251852 0.00151414445394527
15.1365507696391 0.00151440844914383
15.1380651780882 0.00151467253641545
15.1395798506247 0.00151493671580831
15.1410947873405 0.00151520098736869
15.1426099883278 0.00151546535114672
15.144125453679 0.00151572980719059
15.1456411834862 0.00151599435554851
15.1471571778417 0.00151625899626868
15.148673436838 0.00151652372939929
15.1501899605674 0.00151678855498854
15.1517067491224 0.00151705347308464
15.1532238025955 0.0015173184837377
15.1547411210792 0.00151758358699401
15.1562587046662 0.0015178487829037
15.1577765534491 0.00151811407151495
15.1592946675206 0.00151837945287789
15.1608130469735 0.00151864492703688
15.1623316919005 0.0015189104940459
15.1638506023946 0.00151917615394928
15.1653697785485 0.00151944190679908
15.1668892204553 0.00151970775264158
15.168408928208 0.0015199736915269
15.1699289018995 0.00152023972350325
15.171449141623 0.00152050584862074
15.1729696474716 0.00152077206692758
15.1744904195385 0.00152103837847197
15.176011457917 0.00152130478330404
15.1775327627003 0.00152157128147005
15.1790543339818 0.001521837873024
15.1805761718548 0.00152210455801214
15.1820982764128 0.00152237133648269
15.1836206477493 0.00152263820848577
15.1851432859578 0.0015229051740715
15.1866661911319 0.00152317223328809
15.1881893633652 0.00152343938618374
15.1897128027513 0.00152370663281049
15.1912365093842 0.00152397397321656
15.1927604833574 0.00152424140745014
15.1942847247648 0.00152450893556135
15.1958092337004 0.00152477655760033
15.197334010258 0.00152504427361528
15.1988590545316 0.00152531208365824
15.2003843666153 0.00152557998777549
15.201909946603 0.00152584798601717
15.203435794589 0.00152611607843531
15.2049619106675 0.0015263842650762
15.2064882949326 0.0015266525459919
15.2080149474785 0.00152692092123252
15.2095418683998 0.00152718939084627
15.2110690577906 0.0015274579548852
15.2125965157455 0.00152772661339558
15.2141242423589 0.00152799536642948
15.2156522377253 0.00152826421403508
15.2171805019394 0.00152853315626638
15.2187090350956 0.00152880219316964
15.2202378372888 0.001529071324795
15.2217669086136 0.0015293405511945
15.2232962491648 0.00152960987241634
15.2248258590372 0.00152987928851066
15.2263557383257 0.00153014879952951
15.2278858871253 0.00153041840552108
15.2294163055308 0.00153068810653744
15.2309469936373 0.00153095790262679
15.2324779515399 0.00153122779384117
15.2340091793338 0.00153149778022879
15.235540677114 0.0015317678618417
15.2370724449758 0.00153203803873003
15.2386044830146 0.00153230831094584
15.2401367913255 0.00153257867853539
15.2416693700041 0.00153284914155268
15.2432022191456 0.00153311970004782
15.2447353388457 0.00153339035406902
15.2462687291997 0.00153366110367026
15.2478023903034 0.00153393194889974
15.2493363222523 0.00153420288980758
15.2508705251421 0.00153447392644778
15.2524049990685 0.00153474505886853
15.2539397441274 0.00153501628711995
15.2554747604145 0.00153528761125603
15.2570100480258 0.00153555903132497
15.2585456070571 0.0015358305473769
15.2600814376045 0.0015361021594658
15.261617539764 0.0015363738676418
15.2631539136316 0.00153664567195309
15.2646905593036 0.00153691757245559
15.266227476876 0.00153718956919557
15.2677646664452 0.00153746166222509
15.2693021281074 0.00153773385159812
15.270839861959 0.00153800613736287
15.2723778680964 0.00153827851957332
15.273916146616 0.00153855099827767
15.2754546976142 0.00153882357352797
15.2769935211878 0.00153909624537822
15.2785326174332 0.0015393690138766
15.280071986447 0.00153964187907517
15.2816116283261 0.00153991484102791
15.2831515431671 0.00154018789978304
15.2846917310669 0.00154046105539259
15.2862321921223 0.00154073430790863
15.2877729264302 0.00154100765738513
15.2893139340876 0.00154128110387031
15.2908552151915 0.0015415546474162
15.2923967698389 0.00154182828807488
15.293938598127 0.00154210202590032
15.2954807001529 0.00154237586094071
15.2970230760138 0.00154264979325006
15.2985657258071 0.0015429238228804
15.3001086496299 0.00154319794988186
15.3016518475798 0.00154347217430844
15.3031953197541 0.00154374649621025
15.3047390662503 0.00154402091564128
15.306283087166 0.00154429543265166
15.3078273825986 0.00154457004729345
15.3093719526459 0.00154484475962061
15.3109167974055 0.00154511956968329
15.3124619169752 0.00154539447753354
15.3140073114528 0.00154566948322534
15.315552980936 0.00154594458681074
15.3170989255228 0.00154621978833988
15.3186451453111 0.00154649508786866
15.320191640399 0.00154677048544528
15.3217384108844 0.00154704598112566
15.3232854568656 0.00154732157495992
15.3248327784405 0.00154759726700012
15.3263803757075 0.00154787305730217
15.3279282487648 0.00154814894591619
15.3294763977108 0.00154842493289424
15.3310248226436 0.0015487010182903
15.3325735236619 0.00154897720215451
15.3341225008641 0.00154925348454276
15.3356717543486 0.00154952986550712
15.3372212842141 0.00154980634509965
15.3387710905592 0.00155008292337239
15.3403211734826 0.00155035960037933
15.341871533083 0.00155063637617253
15.3434221694592 0.00155091325080596
15.34497308271 0.00155119022433169
15.3465242729343 0.00155146729680369
15.3480757402311 0.00155174446827402
15.3496274846994 0.00155202173879667
15.3511795064382 0.00155229910842369
15.3527318055466 0.00155257657720906
15.3542843821238 0.00155285414520484
15.355837236269 0.001553131812465
15.3573903680815 0.00155340957904162
15.3589437776605 0.00155368744499059
15.3604974651055 0.00155396541036397
15.3620514305159 0.00155424347521575
15.3636056739911 0.00155452163959797
15.3651601956307 0.0015547999035627
15.3667149955343 0.00155507826716778
15.3682700738014 0.00155535673046332
15.3698254305319 0.00155563529350525
15.3713810658254 0.00155591395634369
15.3729369797817 0.00155619271903647
15.3744931725008 0.00155647158163373
15.3760496440824 0.00155675054419137
15.3776063946266 0.00155702960676339
15.3791634242334 0.0015573087693999
15.3807207330028 0.00155758803216067
15.3822783210349 0.0015578673950939
15.38383618843 0.00155814685825743
15.3853943352883 0.00155842642170332
15.38695276171 0.00155870608548748
15.3885114677955 0.00155898584966003
15.3900704536451 0.00155926571427881
15.3916297193594 0.00155954567939588
15.3931892650388 0.00155982574506715
15.3947490907839 0.00156010591134467
15.3963091966952 0.00156038617828436
15.3978695828735 0.00156066654594019
15.3994302494194 0.00156094701436616
15.4009911964338 0.00156122758361623
15.4025524240174 0.0015615082537444
15.4041139322712 0.00156178902480658
15.405675721296 0.00156206989685675
15.4072377911928 0.0015623508699489
15.4088001420628 0.00156263194413892
15.4103627740069 0.00156291311947889
15.4119256871264 0.0015631943960247
15.4134888815224 0.00156347577383035
15.4150523572963 0.00156375725295367
15.4166161145492 0.00156403883344478
15.4181801533826 0.00156432051536153
15.419744473898 0.00156460229875791
15.4213090761968 0.00156488418368788
15.4228739603805 0.00156516617020737
15.4244391265507 0.00156544825837229
15.426004574809 0.00156573044823468
15.4275703052573 0.00156601273985239
15.4291363179971 0.0015662951332794
15.4307026131304 0.00156657762857163
15.432269190759 0.00156686022578112
15.4338360509848 0.00156714292496571
15.4354031939097 0.00156742572618133
15.4369706196359 0.00156770862948194
15.4385383282654 0.00156799163492153
15.4401063199003 0.00156827474255795
15.4416745946429 0.00156855795244517
15.4432431525953 0.0015688412646391
15.44481199386 0.00156912467919566
15.4463811185391 0.00156940819616883
15.4479505267353 0.00156969181561451
15.4495202185509 0.00156997553758863
15.4510901940885 0.00157025936214709
15.4526604534507 0.00157054328934579
15.45423099674 0.00157082731924066
15.4558018240593 0.00157111145188568
15.4573729355111 0.00157139568733675
15.4589443311985 0.00157168002565171
15.4605160112241 0.00157196446688455
15.462087975691 0.00157224901109311
15.4636602247021 0.00157253365833137
15.4652327583604 0.00157281840865523
15.4668055767691 0.00157310326212255
15.4683786800312 0.00157338821878729
15.46995206825 0.0015736732787073
15.4715257415287 0.0015739584419385
15.4730996999706 0.00157424370853485
15.4746739436792 0.00157452907855614
15.4762484727577 0.00157481455205441
15.4778232873098 0.00157510012908944
15.4793983874389 0.00157538580971712
15.4809737732486 0.00157567159399338
15.4825494448426 0.00157595748197219
15.4841254023246 0.00157624347371332
15.4857016457983 0.00157652956927269
15.4872781753676 0.0015768157687062
15.4888549911363 0.00157710207206977
15.4904320932083 0.00157738847942122
15.4920094816877 0.00157767499081648
15.4935871566786 0.00157796160631338
15.4951651182849 0.00157824832596784
15.4967433666108 0.00157853514983576
15.4983219017607 0.00157882207797498
15.4999007238387 0.00157910911044334
15.5014798329491 0.00157939624729482
15.5030592291964 0.0015796834885892
15.504638912685 0.00157997083438237
15.5062188835194 0.00158025828473026
15.5077991418041 0.00158054583969262
15.5093796876438 0.00158083349932537
15.5109605211431 0.00158112126368442
15.5125416424068 0.00158140913282761
15.5141230515396 0.00158169710681278
15.5157047486464 0.00158198518569775
15.5172867338321 0.00158227336953846
15.5188690072017 0.00158256165839273
15.5204515688601 0.0015828500523184
15.5220344189124 0.00158313855137331
15.5236175574638 0.00158342715561337
15.5252009846194 0.00158371586509836
15.5267847004845 0.00158400467988224
15.5283687051644 0.00158429360002672
15.5299529987644 0.0015845826255877
15.53153758139 0.0015848717566211
15.5331224531466 0.00158516099318862
15.5347076141398 0.00158545033534422
15.5362930644751 0.00158573978314769
15.5378788042583 0.00158602933665685
15.5394648335949 0.00158631899592955
15.5410511525909 0.0015866087610217
15.5426377613519 0.00158689863199499
15.5442246599839 0.00158718860890533
15.5458118485928 0.00158747869181057
15.5473993272846 0.00158776888077046
15.5489870961654 0.00158805917584092
15.5505751553412 0.00158834957708172
15.5521635049183 0.00158864008455069
15.5537521450028 0.00158893069830567
15.5553410757011 0.00158922141840642
15.5569302971195 0.00158951224490887
15.5585198093645 0.0015898031778747
15.5601096125423 0.00159009421735982
15.5616997067597 0.00159038536342208
15.5632900921231 0.00159067661612316
15.5648807687392 0.00159096797551898
15.5664717367148 0.00159125944167123
15.5680629961564 0.00159155101463389
15.5696545471711 0.00159184269447059
15.5712463898655 0.00159213448123723
15.5728385243468 0.00159242637499166
15.5744309507218 0.00159271837579557
15.5760236690976 0.0015930104837068
15.5776166795813 0.00159330269878319
15.57920998228 0.00159359502108642
15.5808035773011 0.00159388745067242
15.5823974647518 0.00159417998760094
15.5839916447394 0.00159447263193368
15.5855861173713 0.00159476538372656
15.5871808827551 0.00159505824303933
15.5887759409981 0.0015953512099337
15.590371292208 0.00159564428446557
15.5919669364925 0.00159593746669664
15.5935628739592 0.00159623075668667
15.5951591047159 0.00159652415449351
15.5967556288704 0.00159681766017691
15.5983524465306 0.00159711127379472
15.5999495578044 0.00159740499541056
15.6015469627998 0.00159769882508227
15.6031446616248 0.00159799276286768
15.6047426543877 0.0015982868088285
15.6063409411965 0.00159858096302255
15.6079395221596 0.00159887522551153
15.6095383973851 0.00159916959635521
15.6111375669814 0.00159946407561144
15.612737031057 0.00159975866334189
15.6143367897204 0.00160005335960634
15.61593684308 0.00160034816446648
15.6175371912445 0.00160064307797823
15.6191378343224 0.00160093810020327
15.6207387724226 0.0016012332312033
15.6223400056538 0.00160152847103809
15.6239415341249 0.00160182381976548
15.6255433579446 0.00160211927744908
15.6271454772221 0.00160241484414674
15.6287478920662 0.00160271051992015
15.6303506025862 0.00160300630482908
15.631953608891 0.00160330219893521
15.6335569110899 0.0016035982022964
15.6351605092922 0.00160389431497433
15.6367644036072 0.0016041905370307
15.6383685941442 0.00160448686852527
15.6399730810128 0.00160478330951973
15.6415778643223 0.00160507986007194
15.6431829441823 0.0016053765202455
15.6447883207026 0.00160567329010018
15.6463939939927 0.00160597016969769
15.6479999641624 0.00160626715909778
15.6496062313215 0.00160656425836022
15.6512127955798 0.00160686146754863
15.6528196570474 0.00160715878672278
15.6544268158341 0.00160745621594437
15.6560342720501 0.00160775375527315
15.6576420258053 0.00160805140477083
15.6592500772101 0.00160834916450102
15.6608584263746 0.00160864703451964
15.6624670734091 0.00160894501489416
15.664076018424 0.0016092431056805
15.6656852615297 0.0016095413069442
15.6672948028366 0.00160983961874311
15.6689046424554 0.00161013804114083
15.6705147804965 0.00161043657419908
15.6721252170707 0.00161073521797954
15.6737359522887 0.0016110339725439
15.6753469862613 0.00161133283795194
15.6769583190992 0.00161163181426534
15.6785699509135 0.00161193090154774
15.680181881815 0.00161223009986081
15.6817941119149 0.00161252940926627
15.6834066413241 0.00161282882982386
15.685019470154 0.00161312836159915
15.6866325985156 0.0016134280046519
15.6882460265202 0.0016137277590438
15.6898597542793 0.00161402762483654
15.6914737819041 0.00161432760209376
15.6930881095062 0.00161462769087714
15.6947027371971 0.0016149278912503
15.6963176650883 0.00161522820327302
15.6979328932916 0.00161552862700698
15.6995484219186 0.00161582916251774
15.7011642510811 0.00161612980986505
15.702780380891 0.00161643056911448
15.7043968114601 0.00161673144032386
15.7060135429004 0.00161703242356066
15.707630575324 0.00161733351888273
15.7092479088429 0.00161763472635561
15.7108655435692 0.00161793604604293
15.7124834796153 0.00161823747800445
15.7141017170933 0.0016185390223038
15.7157202561156 0.00161884067900652
15.7173390967946 0.00161914244817238
15.7189582392428 0.001619444329865
15.7205776835726 0.00161974632414608
15.7221974298968 0.00162004843108117
15.7238174783278 0.00162035065073389
15.7254378289786 0.00162065298316399
15.7270584819617 0.00162095542843512
15.7286794373902 0.00162125798661281
15.7303006953768 0.00162156065776069
15.7319222560346 0.00162186344193852
15.7335441194765 0.00162216633921185
15.7351662858157 0.00162246934964431
15.7367887551653 0.00162277247329759
15.7384115276386 0.00162307571023724
15.7400346033489 0.00162337906052688
15.7416579824094 0.0016236825242282
15.7432816649336 0.00162398610140483
15.744905651035 0.00162428979212232
15.7465299408272 0.00162459359644428
15.7481545344236 0.00162489751443241
15.749779431938 0.00162520154615227
15.7514046334842 0.00162550569166554
15.7530301391759 0.00162580995103971
15.7546559491269 0.00162611432433453
15.7562820634512 0.0016264188116175
15.7579084822629 0.00162672341295222
15.7595352056758 0.00162702812840039
15.7611622338042 0.00162733295802756
15.7627895667622 0.00162763790189929
15.7644172046641 0.00162794296007726
15.7660451476242 0.00162824813262703
15.7676733957568 0.00162855341961414
15.7693019491764 0.00162885882110029
15.7709308079975 0.00162916433715296
15.7725599723347 0.00162946996783383
15.7741894423025 0.00162977571320847
15.7758192180157 0.00163008157334242
15.7774492995891 0.0016303875482993
15.7790796871374 0.00163069363814466
15.7807103807755 0.00163099984294212
15.7823413806185 0.00163130616275723
15.7839726867812 0.00163161259765362
15.7856042993789 0.00163191914769683
15.7872362185266 0.00163222581295242
15.7888684443395 0.001632532593484
15.790500976933 0.00163283948935905
15.7921338164224 0.00163314650063927
15.793766962923 0.00163345362739406
15.7954004165504 0.00163376086968319
15.7970341774201 0.00163406822757606
15.7986682456477 0.0016343757011363
15.8003026213488 0.00163468329043138
15.8019373046392 0.00163499099552299
15.8035722956348 0.00163529881647862
15.8052075944512 0.00163560675336189
15.8068432012046 0.00163591480624219
15.8084791160108 0.00163622297518123
15.810115338986 0.00163653126024648
15.8117518702463 0.00163683966150349
15.8133887099078 0.00163714817901781
15.8150258580868 0.001637456812855
15.8166633148996 0.00163776556308059
15.8183010804627 0.00163807442976207
15.8199391548925 0.00163838341296114
15.8215775383054 0.00163869251274911
15.8232162308182 0.00163900172918963
15.8248552325474 0.00163931106234823
15.8264945436097 0.00163962051229046
15.828134164122 0.00163993007908381
15.8297740942011 0.00164023976279382
15.8314143339639 0.00164054956348797
15.8330548835274 0.0016408594812318
15.8346957430086 0.00164116951609088
15.8363369125247 0.00164147966813074
15.8379783921928 0.0016417899374208
15.8396201821303 0.00164210032402661
15.8412622824543 0.00164241082801177
15.8429046932823 0.00164272144944763
15.8445474147318 0.00164303218839782
15.8461904469201 0.0016433430449298
15.8478337899651 0.00164365401910912
15.8494774439842 0.0016439651110052
15.8511214090952 0.00164427632068165
15.8527656854159 0.00164458764820788
15.8544102730641 0.00164489909365136
15.8560551721577 0.00164521065707572
15.8577003828148 0.0016455223385523
15.8593459051534 0.00164583413814277
15.8609917392915 0.00164614605592041
15.8626378853474 0.00164645809194884
15.8642843434394 0.00164677024629553
15.8659311136857 0.00164708251902796
15.8675781962047 0.00164739491021362
15.8692255911149 0.00164770741991996
15.8708732985348 0.00164802004821641
15.872521318583 0.00164833279516658
15.8741696513782 0.00164864566084181
15.8758182970391 0.00164895864530571
15.8774672556844 0.00164927174862963
15.879116527433 0.00164958497088103
15.8807661124039 0.00164989831212547
15.882416010716 0.00165021177243042
15.8840662224884 0.00165052535186723
15.8857167478403 0.00165083905050142
15.8873675868908 0.0016511528684005
15.8890187397592 0.00165146680563385
15.8906702065648 0.00165178086226896
15.8923219874271 0.0016520950383733
15.8939740824655 0.00165240933401628
15.8956264917995 0.0016527237492673
15.8972792155488 0.00165303828418999
15.8989322538329 0.00165335293885761
15.9005856067718 0.00165366771333763
15.9022392744851 0.00165398260769561
15.9038932570928 0.00165429762200287
15.9055475547148 0.00165461275632496
15.9072021674712 0.00165492801073516
15.9088570954819 0.00165524338529707
15.9105123388672 0.00165555888008395
15.9121678977473 0.00165587449516137
15.9138237722424 0.00165619023060065
15.915479962473 0.00165650608646734
15.9171364685595 0.00165682206283277
15.9187932906223 0.00165713815976635
15.9204504287821 0.00165745437733363
15.9221078831594 0.00165777071560786
15.9237656538751 0.00165808717465654
15.9254237410497 0.00165840375454905
15.9270821448043 0.00165872045535481
15.9287408652596 0.00165903727714129
15.9303999025368 0.00165935421997983
15.9320592567567 0.0016596712839379
15.9337189280407 0.00165998846908877
15.9353789165098 0.00166030577549605
15.9370392222853 0.00166062320323493
15.9386998454885 0.0016609407523729
15.9403607862409 0.00166125842297935
15.9420220446638 0.00166157621512177
15.943683620879 0.00166189412887534
15.9453455150078 0.00166221216430368
15.9470077271721 0.00166253032148198
15.9486702574936 0.00166284860047773
15.9503331060941 0.00166316700136032
15.9519962730955 0.00166348552420108
15.9536597586197 0.00166380416906943
15.9553235627887 0.00166412293603476
15.9569876857248 0.00166444182516842
15.9586521275499 0.00166476083654173
15.9603168883865 0.00166507997022217
15.9619819683567 0.001665399226283
15.963647367583 0.00166571860479169
15.9653130861878 0.00166603810581959
15.9669791242936 0.00166635772943995
15.968645482023 0.00166667747572025
15.9703121594988 0.00166699734473182
15.9719791568435 0.00166731733654599
15.97364647418 0.00166763745123218
15.9753141116313 0.00166795768886363
15.9769820693201 0.00166827804950783
15.9786503473696 0.00166859853323997
15.9803189459029 0.00166891914012559
15.981987865043 0.00166923987023988
15.9836571049132 0.00166956072365418
15.9853266656369 0.00166988170043597
15.9869965473373 0.00167020280065849
15.988666750138 0.00167052402439503
15.9903372741624 0.00167084537171304
15.9920081195341 0.0016711668426858
15.9936792863768 0.00167148843738463
15.9953507748142 0.00167181015588087
15.9970225849701 0.00167213199824585
15.9986947169683 0.00167245396455283
16.0003671709329 0.00167277605486929
16.0020399469877 0.00167309826927041
16.003713045257 0.00167342060782754
16.0053864658648 0.001673743070612
16.0070602089354 0.00167406565769512
16.0087342745931 0.00167438836915017
16.0104086629623 0.00167471120504655
16.0120833741673 0.00167503416545752
16.0137584083328 0.00167535725045634
16.0154337655832 0.00167568046011435
16.0171094460434 0.00167600379450287
16.0187854498379 0.00167632725369517
16.0204617770916 0.00167665083776451
16.0221384279293 0.0016769745467803
16.0238154024761 0.00167729838081578
16.0254927008569 0.00167762233994616
16.0271703231969 0.00167794642423891
16.0288482696211 0.00167827063377307
16.0305265402549 0.0016785949686142
16.0322051352235 0.00167891942884133
16.0338840546523 0.00167924401452194
16.0355632986669 0.00167956872573316
16.0372428673926 0.00167989356254438
16.0389227609551 0.00168021852503079
16.0406029794802 0.00168054361326566
16.0422835230934 0.00168086882731838
16.0439643919207 0.00168119416726608
16.045645586088 0.00168151963318009
16.0473271057212 0.00168184522513366
16.0490089509463 0.00168217094320007
16.0506911218895 0.00168249678745256
16.052373618677 0.0016828227579644
16.0540564414349 0.00168314885480885
16.0557395902898 0.0016834750780611
16.0574230653678 0.00168380142779248
16.0591068667956 0.00168412790407625
16.0607909946997 0.00168445450698953
16.0624754492067 0.00168478123660172
16.0641602304433 0.00168510809298802
16.0658453385363 0.0016854350762236
16.0675307736125 0.00168576218638173
16.0692165357989 0.00168608942353567
16.0709026252224 0.00168641678775868
16.0725890420102 0.00168674427912595
16.0742757862893 0.00168707189771267
16.075962858187 0.00168739964359016
16.0776502578306 0.00168772751683556
16.0793379853474 0.00168805551752018
16.0810260408649 0.00168838364572114
16.0827144245107 0.00168871190151171
16.0844031364122 0.00168904028496515
16.0860921766971 0.00168936879615856
16.0877815454933 0.00168969743516329
16.0894712429285 0.00169002620205646
16.0911612691305 0.00169035509691131
16.0928516242274 0.00169068411980304
16.0945423083472 0.00169101327080684
16.096233321618 0.00169134254999789
16.097924664168 0.00169167195744946
16.0996163361255 0.00169200149323673
16.1013083376187 0.00169233115743683
16.1030006687762 0.001692660950123
16.1046933297263 0.00169299087137044
16.1063863205977 0.00169332092125434
16.1080796415189 0.00169365109985182
16.1097732926188 0.00169398140723419
16.111467274026 0.00169431184348052
16.1131615858695 0.00169464240866599
16.1148562282781 0.00169497310286385
16.116551201381 0.00169530392615123
16.1182465053072 0.00169563487860331
16.1199421401858 0.00169596596029721
16.1216381061461 0.00169629717130618
16.1233344033174 0.00169662851170736
16.1250310318291 0.00169695998157591
16.1267279918106 0.00169729158098704
16.1284252833916 0.00169762331001978
16.1301229067017 0.0016979551687474
16.1318208618704 0.001698287157247
16.1335191490276 0.00169861927559379
16.1352177683032 0.00169895152386487
16.1369167198271 0.00169928390213544
16.1386160037292 0.00169961641048453
16.1403156201397 0.00169994904898542
16.1420155691887 0.0017002818177152
16.1437158510064 0.00170061471675293
16.1454164657232 0.00170094774617188
16.1471174134693 0.00170128090604914
16.1488186943754 0.00170161419646377
16.1505203085719 0.00170194761748904
16.1522222561894 0.00170228116920397
16.1539245373586 0.00170261485168569
16.1556271522102 0.00170294866501131
16.1573301008752 0.00170328260925603
16.1590333834845 0.00170361668449695
16.160737000169 0.00170395089081313
16.1624409510598 0.00170428522827974
16.1641452362881 0.00170461969697584
16.1658498559851 0.00170495429697854
16.1675548102821 0.00170528902836303
16.1692600993104 0.00170562389120834
16.1709657232016 0.00170595888559161
16.1726716820872 0.00170629401158993
16.1743779760988 0.00170662926928237
16.1760846053681 0.0017069646587441
16.1777915700268 0.00170730018005609
16.1794988702069 0.00170763583329162
16.1812065060402 0.00170797161853356
16.1829144776587 0.00170830753585713
16.1846227851946 0.00170864358533942
16.1863314287799 0.00170897976706141
16.188040408547 0.0017093160810983
16.1897497246281 0.00170965252752911
16.1914593771556 0.00170998910643098
16.193169366262 0.00171032581788487
16.1948796920799 0.00171066266196789
16.1965903547419 0.00171099963875717
16.1983013543806 0.00171133674833367
16.200012691129 0.00171167399077258
16.2017243651197 0.00171201136615488
16.2034363764859 0.00171234887455767
16.2051487253605 0.00171268651606194
16.2068614118765 0.00171302429074479
16.2085744361673 0.00171336219868334
16.2102877983659 0.0017137002399605
16.2120014986059 0.00171403841465338
16.2137155370206 0.00171437672283909
16.2154299137434 0.0017147151645986
16.217144628908 0.00171505374001096
16.218859682648 0.00171539244915522
16.2205750750972 0.00171573129211041
16.2222908063893 0.00171607026895558
16.2240068766582 0.0017164093797717
16.225723286038 0.00171674862463589
16.2274400346626 0.00171708800362719
16.2291571226663 0.00171742751682849
16.2308745501831 0.00171776716431886
16.2325923173474 0.00171810694617539
16.2343104242936 0.00171844686247906
16.2360288711561 0.00171878691330891
16.2377476580694 0.00171912709874785
16.2394667851681 0.00171946741887106
16.241186252587 0.00171980787376337
16.2429060604608 0.00172014846350189
16.2446262089243 0.0017204891881676
16.2463466981124 0.00172083004784147
16.2480675281603 0.0017211710426006
16.2497886992029 0.00172151217252984
16.2515102113754 0.0017218534377063
16.2532320648131 0.00172219483821094
16.2549542596513 0.00172253637412666
16.2566767960254 0.00172287804553059
16.258399674071 0.00172321985250562
16.2601228939235 0.00172356179513079
16.2618464557186 0.00172390387348901
16.2635703595921 0.00172424608765931
16.2652946056798 0.00172458843772461
16.2670191941175 0.00172493092376393
16.2687441250412 0.00172527354585825
16.2704693985871 0.00172561630408854
16.2721950148912 0.00172595919853771
16.2739209740897 0.00172630222928672
16.275647276319 0.00172664539641462
16.2773739217154 0.00172698870000623
16.2791009104154 0.00172733214013867
16.2808282425556 0.00172767571689676
16.2825559182725 0.00172801943036149
16.2842839377028 0.00172836328061381
16.2860123009835 0.0017287072677347
16.2877410082512 0.00172905139180899
16.289470059643 0.00172939565291379
16.2911994552959 0.00172974005113393
16.292929195347 0.00173008458655232
16.2946592799336 0.00173042925924798
16.2963897091928 0.00173077406930382
16.2981204832621 0.00173111901680468
16.2998516022789 0.00173146410182958
16.3015830663808 0.00173180932446144
16.3033148757052 0.00173215468478507
16.30504703039 0.00173250018287953
16.3067795305729 0.0017328458188277
16.3085123763917 0.00173319159271442
16.3102455679844 0.00173353750461874
16.3119791054891 0.0017338835546274
16.3137129890437 0.00173422974282137
16.3154472187865 0.00173457606928163
16.3171817948558 0.00173492253409494
16.3189167173899 0.00173526913734033
16.3206519865272 0.00173561587910263
16.3223876024063 0.00173596275946475
16.3241235651658 0.00173630977850764
16.3258598749443 0.00173665693632001
16.3275965318806 0.00173700423297895
16.3293335361136 0.00173735166857123
16.3310708877822 0.00173769924317975
16.3328085870254 0.0017380469568874
16.3345466339822 0.00173839480977901
16.336285028792 0.00173874280193555
16.338023771594 0.00173909093344378
16.3397628625274 0.00173943920438466
16.3415023017318 0.00173978761484303
16.3432420893466 0.00174013616490371
16.3449822255115 0.0017404848546496
16.3467227103662 0.00174083368416553
16.3484635440503 0.00174118265353439
16.3502047267039 0.00174153176283909
16.3519462584667 0.0017418810121683
16.3536881394789 0.00174223040160108
16.3554303698805 0.0017425799312261
16.3571729498117 0.00174292960112626
16.3589158794128 0.00174327941138446
16.3606591588242 0.00174362936208553
16.3624027881863 0.00174397945331622
16.3641467676396 0.00174432968516136
16.3658910973248 0.00174468005770192
16.3676357773825 0.00174503057102658
16.3693808079535 0.00174538122521632
16.3711261891787 0.00174573202035981
16.3728719211991 0.00174608295654188
16.3746180041556 0.00174643403384544
16.3763644381895 0.0017467852523553
16.3781112234418 0.00174713661216016
16.379858360054 0.00174748811334097
16.3816058481673 0.00174783975598643
16.3833536879233 0.00174819154017944
16.3851018794635 0.00174854346600867
16.3868504229295 0.00174889553355702
16.3885993184631 0.00174924774291125
16.390348566206 0.00174960009415426
16.3920981663001 0.00174995258737665
16.3938481188875 0.00175030522266133
16.3955984241102 0.00175065800009506
16.3973490821103 0.00175101091976265
16.39910009303 0.00175136398175086
16.4008514570118 0.00175171718614645
16.4026031741979 0.00175207053303424
16.404355244731 0.00175242402250099
16.4061076687535 0.00175277765463345
16.4078604464081 0.00175313142951837
16.4096135778376 0.00175348534724252
16.4113670631849 0.00175383940789072
16.4131209025927 0.00175419361154971
16.4148750962043 0.00175454795830627
16.4166296441626 0.00175490244824906
16.4183845466109 0.00175525708146292
16.4201398036923 0.00175561185803652
16.4218954155504 0.0017559667780547
16.4236513823284 0.00175632184160614
16.42540770417 0.00175667704877565
16.4271643812188 0.00175703239965194
16.4289214136184 0.00175738789432367
16.4306788015128 0.00175774353287567
16.4324365450456 0.00175809931539663
16.434194644361 0.0017584552419733
16.435953099603 0.00175881131269436
16.4377119109157 0.00175916752764657
16.4394710784434 0.00175952388691668
16.4412306023303 0.0017598803905953
16.4429904827209 0.00176023703876533
16.4447507197596 0.00176059383151931
16.4465113135912 0.00176095076894399
16.4482722643601 0.00176130785112613
16.4500335722112 0.0017616650781544
16.4517952372894 0.0017620224501175
16.4535572597395 0.00176237996710217
16.4553196397066 0.00176273762919903
16.4570823773358 0.00176309543649482
16.4588454727723 0.00176345338907824
16.4606089261614 0.00176381148703603
16.4623727376484 0.00176416973046074
16.4641369073789 0.00176452811943911
16.4659014354983 0.0017648866540579
16.4676663221524 0.00176524533440966
16.4694315674868 0.0017656041605792
16.4711971716474 0.00176596313265906
16.47296313478 0.00176632225073601
16.4747294570307 0.00176668151490064
16.4764961385456 0.00176704092524164
16.4782631794709 0.00176740048184576
16.4800305799527 0.00176776018480555
16.4817983401375 0.00176812003420968
16.4835664601718 0.00176848003014683
16.4853349402019 0.00176884017270763
16.4871037803746 0.00176920046198074
16.4888729808366 0.00176956089805677
16.4906425417346 0.00176992148102249
16.4924124632157 0.00177028221097236
16.4941827454266 0.0017706430879912
16.4959533885146 0.00177100411217348
16.4977243926268 0.00177136528360788
16.4994957579104 0.00177172660238309
16.5012674845128 0.0017720880685897
16.5030395725814 0.00177244968231834
16.5048120222637 0.00177281144366154
16.5065848337074 0.00177317335270606
16.5083580070601 0.00177353540954443
16.5101315424696 0.00177389761426726
16.5119054400839 0.00177425996696323
16.5136797000508 0.00177462246772488
16.5154543225186 0.00177498511664283
16.5172293076352 0.00177534791380767
16.519004655549 0.00177571085931003
16.5207803664083 0.00177607395324244
16.5225564403616 0.00177643719569357
16.5243328775573 0.00177680058675598
16.526109678144 0.00177716412652026
16.5278868422705 0.00177752781507895
16.5296643700856 0.00177789165252075
16.5314422617381 0.0017782556389401
16.5332205173771 0.00177861977442763
16.5349991371515 0.00177898405907394
16.5367781212106 0.00177934849297157
16.5385574697036 0.00177971307621305
16.5403371827798 0.00178007780888707
16.5421172605887 0.00178044269109003
16.5438977032797 0.00178080772290867
16.5456785110027 0.00178117290443939
16.5474596839071 0.00178153823577472
16.5492412221429 0.00178190371700143
16.5510231258599 0.00178226934821783
16.5528053952081 0.0017826351295126
16.5545880303376 0.0017830010609802
16.5563710313986 0.00178336714271126
16.5581543985413 0.00178373337480023
16.5599381319161 0.00178409975733772
16.5617222316734 0.00178446629042013
16.5635066979639 0.0017848329741342
16.565291530938 0.00178519980857827
16.5670767307466 0.00178556679384294
16.5688622975404 0.00178593393002267
16.5706482314704 0.00178630121720808
16.5724345326876 0.00178666865549556
16.5742212013431 0.00178703624497571
16.5760082375881 0.00178740398574301
16.5777956415739 0.00178777187788999
16.5795834134517 0.00178813992151111
16.5813715533733 0.00178850811670084
16.58316006149 0.0017888764635498
16.5849489379535 0.00178924496215436
16.5867381829157 0.00178961361260708
16.5885277965283 0.00178998241500434
16.5903177789433 0.00179035136943482
16.5921081303127 0.00179072047599878
16.5938988507887 0.0017910897347849
16.5956899405235 0.00179145914589149
16.5974813996694 0.00179182870941109
16.5992732283788 0.00179219842543624
16.6010654268042 0.00179256829406527
16.6028579950983 0.0017929383153907
16.6046509334137 0.00179330848950508
16.6064442419032 0.00179367881650673
16.6082379207197 0.00179404929648818
16.6100319700162 0.0017944199295439
16.6118263899457 0.00179479071577028
16.6136211806615 0.00179516165526179
16.6154163423168 0.00179553274811289
16.6172118750649 0.00179590399441997
16.6190077790593 0.00179627539427558
16.6208040544536 0.00179664694777803
16.6226007014013 0.00179701865502179
16.6243977200564 0.00179739051610132
16.6261951105725 0.00179776253111302
16.6279928731036 0.00179813470015134
16.6297910078037 0.00179850702331462
16.6315895148271 0.00179887950069539
16.6333883943277 0.00179925213239196
16.6351876464601 0.00179962491849881
16.6369872713786 0.00179999785911233
16.6387872692378 0.0018003709543289
16.6405876401921 0.00180074420424493
16.6423883843963 0.00180111760895488
16.6441895020053 0.00180149116855706
16.6459909931738 0.00180186488314788
16.647792858057 0.00180223875282179
16.6495950968098 0.00180261277767712
16.6513977095875 0.00180298695781025
16.6532006965453 0.00180336129331759
16.6550040578386 0.00180373578429552
16.6568077936229 0.00180411043084237
16.6586119040538 0.00180448523305452
16.6604163892868 0.00180486019102645
16.6622212494778 0.00180523530486032
16.6640264847827 0.00180561057464868
16.6658320953573 0.00180598600048985
16.6676380813578 0.00180636158248407
16.6694444429403 0.00180673732072389
16.671251180261 0.00180711321531147
16.6730582934764 0.00180748926634321
16.6748657827427 0.00180786547391358
16.6766736482166 0.00180824183812475
16.6784818900547 0.00180861835907311
16.6802905084138 0.00180899503685506
16.6820995034507 0.00180937187157084
16.6839088753222 0.00180974886331685
16.6857186241856 0.00181012601219141
16.6875287501977 0.00181050331829284
16.689339253516 0.00181088078172138
16.6911501342978 0.00181125840257344
16.6929613927003 0.00181163618094732
16.6947730288813 0.00181201411694328
16.6965850429982 0.00181239221065771
16.6983974352089 0.00181277046219279
16.7002102056711 0.00181314887164297
16.7020233545427 0.00181352743911045
16.7038368819818 0.00181390616469353
16.7056507881465 0.00181428504849054
16.707465073195 0.0018146640905998
16.7092797372856 0.00181504329112348
16.7110947805767 0.00181542265015798
16.7129102032269 0.00181580216780547
16.7147260053947 0.00181618184416427
16.7165421872389 0.00181656167933078
16.7183587489182 0.00181694167341103
16.7201756905916 0.00181732182649948
16.7219930124181 0.00181770213869637
16.7238107145568 0.00181808261010582
16.7256287971669 0.00181846324082229
16.7274472604077 0.00181884403094988
16.7292661044387 0.00181922498058884
16.7310853294193 0.00181960608983556
16.7329049355091 0.00181998735879415
16.7347249228679 0.00182036878756292
16.7365452916555 0.00182075037624406
16.7383660420317 0.00182113212493588
16.7401871741566 0.00182151403374248
16.7420086881904 0.00182189610276026
16.7438305842931 0.00182227833209333
16.7456528626252 0.00182266072184192
16.7474755233471 0.00182304327210629
16.7492985666192 0.00182342598298862
16.7511219926022 0.00182380885458914
16.7529458014568 0.00182419188700812
16.7547699933438 0.00182457508034965
16.7565945684241 0.00182495843471398
16.7584195268588 0.00182534195020136
16.760244868809 0.00182572562691396
16.7620705944359 0.00182610946495589
16.7638967039009 0.00182649346442547
16.7657231973653 0.00182687762542488
16.7675500749907 0.00182726194805821
16.7693773369388 0.00182764643242765
16.7712049833712 0.00182803107863343
16.7730330144499 0.00182841588677775
16.7748614303366 0.00182880085696469
16.7766902311936 0.00182918598929452
16.7785194171829 0.00182957128387132
16.7803489884668 0.00182995674079729
16.7821789452076 0.00183034236017458
16.7840092875677 0.00183072814210539
16.7858400157099 0.00183111408669381
16.7876711297965 0.00183150019404201
16.7895026299906 0.00183188646425411
16.7913345164548 0.00183227289743227
16.7931667893523 0.00183265949367868
16.794999448846 0.00183304625309743
16.7968324950991 0.00183343317579263
16.7986659282748 0.00183382026186646
16.8004997485367 0.00183420751142302
16.8023339560481 0.00183459492456641
16.8041685509727 0.0018349825013988
16.8060035334741 0.00183537024202431
16.8078389037161 0.00183575814654896
16.8096746618627 0.00183614621507492
16.8115108080777 0.00183653444770631
16.8133473425255 0.00183692284454722
16.81518426537 0.00183731140570176
16.8170215767757 0.00183770013127403
16.818859276907 0.00183808902136813
16.8206973659283 0.00183847807609203
16.8225358440044 0.00183886729554597
16.8243747113 0.00183925667983405
16.8262139679798 0.00183964622906617
16.8280536142089 0.00184003594334256
16.8298936501522 0.00184042582276926
16.831734075975 0.0018408158674523
16.8335748918424 0.00184120607749578
16.8354160979199 0.00184159645300575
16.8372576943729 0.00184198699408628
16.839099681367 0.00184237770084343
16.8409420590679 0.00184276857338322
16.8427848276413 0.00184315961181168
16.8446279872531 0.00184355081623099
16.8464715380693 0.00184394218675103
16.8483154802561 0.00184433372347397
16.8501598139795 0.00184472542650779
16.852004539406 0.0018451172959585
16.853849656702 0.00184550933193215
16.8556951660339 0.00184590153453475
16.8575410675685 0.00184629390387235
16.8593873614723 0.00184668644005096
16.8612340479124 0.00184707914317856
16.8630811270556 0.00184747201335925
16.8649285990689 0.0018478650507029
16.8667764641196 0.0018482582553117
16.8686247223749 0.00184865162729746
16.8704733740022 0.00184904516676235
16.872322419169 0.00184943887381627
16.8741718580428 0.00184983274856717
16.8760216907914 0.00185022679111915
16.8778719175825 0.0018506210015821
16.8797225385841 0.00185101538006206
16.8815735539641 0.00185140992666504
16.8834249638908 0.00185180464150288
16.8852767685323 0.00185219952467773
16.887128968057 0.00185259457630142
16.8889815626333 0.0018529897964819
16.8908345524298 0.00185338518532328
16.8926879376151 0.00185378074293738
16.894541718358 0.00185417646943021
16.8963958948275 0.00185457236491167
16.8982504671924 0.0018549684294878
16.9001054356219 0.00185536466326847
16.9019608002851 0.00185576106636164
16.9038165613515 0.00185615763887528
16.9056727189904 0.00185655438091926
16.9075292733713 0.00185695129260156
16.9093862246639 0.00185734837403204
16.9112435730379 0.00185774562531868
16.9131013186632 0.00185814304656944
16.9149594617098 0.00185854063789611
16.9168180023477 0.00185893839940475
16.9186769407471 0.00185933633120715
16.9205362770783 0.00185973443341128
16.9223960115117 0.00186013270612703
16.9242561442179 0.00186053114946428
16.9261166753673 0.00186092976353291
16.9279776051309 0.00186132854844282
16.9298389336793 0.00186172750430196
16.9317006611836 0.00186212663122215
16.9335627878148 0.00186252592931134
16.9354253137441 0.00186292539868328
16.9372882391428 0.00186332503944592
16.9391515641823 0.00186372485170915
16.941015289034 0.00186412483558479
16.9428794138696 0.00186452499118079
16.9447439388607 0.0018649253186109
16.9466088641793 0.00186532581798499
16.9484741899973 0.00186572648941297
16.9503399164868 0.00186612733300663
16.9522060438198 0.00186652834887588
16.9540725721686 0.00186692953713251
16.9559395017058 0.00186733089788642
16.9578068326037 0.00186773243125135
16.9596745650349 0.00186813413733719
16.9615426991722 0.00186853601625574
16.9634112351885 0.0018689380681169
16.9652801732566 0.00186934029303634
16.9671495135496 0.001869742691122
16.9690192562408 0.00187014526248765
16.9708894015033 0.00187054800724315
16.9727599495105 0.00187095092550418
16.974630900436 0.0018713540173787
16.9765022544534 0.00187175728298238
16.9783740117364 0.0018721607224251
16.9802461724588 0.0018725643358206
16.9821187367946 0.00187296812328264
16.9839917049179 0.00187337208492108
16.9858650770028 0.00187377622084968
16.9877388532237 0.00187418053118218
16.9896130337548 0.00187458501603038
16.9914876187709 0.00187498967550804
16.9933626084464 0.00187539450972889
16.9952380029561 0.00187579951880474
16.9971138024749 0.00187620470284935
16.9989900071778 0.00187661006197451
17.0008666172397 0.00187701559629783
17.002743632836 0.0018774213059292
17.004621054142 0.00187782719098428
17.0064988813329 0.00187823325157489
17.0083771145845 0.00187863948781862
17.0102557540723 0.00187904589982537
17.0121347999722 0.00187945248771079
17.0140142524599 0.00187985925158863
17.0158941117115 0.0018802661915765
17.017774377903 0.00188067330778426
17.0196550512108 0.0018810806003276
17.0215361318112 0.00188148806932218
17.0234176198805 0.00188189571488367
17.0252995155954 0.00188230353712389
17.0271818191325 0.00188271153616043
17.0290645306686 0.0018831197121051
17.0309476503807 0.00188352806507743
17.0328311784458 0.00188393659518924
17.034715115041 0.00188434530255619
17.0365994603436 0.00188475418729395
17.0384842145309 0.00188516324952012
17.0403693777804 0.00188557248934652
17.0422549502697 0.00188598190689266
17.0441409321766 0.00188639150227036
17.0460273236789 0.00188680127559914
17.0479141249545 0.00188721122699275
17.0498013361815 0.00188762135656879
17.0516889575381 0.00188803166444098
17.0535769892025 0.00188844215072887
17.0554654313532 0.00188885281554812
17.0573542841688 0.00188926365901246
17.0592435478278 0.00188967468124143
17.061133222509 0.00189008588235069
17.0630233083914 0.00189049726245591
17.0649138056538 0.00189090882167662
17.0668047144755 0.00189132056012656
17.0686960350356 0.00189173247792717
17.0705877675136 0.00189214457519028
17.0724799120888 0.00189255685203733
17.0743724689408 0.00189296930858593
17.0762654382494 0.00189338194494981
17.0781588201943 0.00189379476125042
17.0800526149556 0.00189420775760344
17.0819468227132 0.00189462093412646
17.0838414436473 0.001895034290939
17.0857364779382 0.00189544782815867
17.0876319257664 0.00189586154590112
17.0895277873123 0.00189627544428782
17.0914240627566 0.00189668952343636
17.09332075228 0.00189710378346434
17.0952178560635 0.00189751822449127
17.097115374288 0.00189793284663476
17.0990133071346 0.00189834765001434
17.1009116547846 0.00189876263474759
17.1028104174194 0.00189917780095597
17.1047095952203 0.00189959314875516
17.1066091883691 0.00190000867826659
17.1085091970474 0.0019004243896098
17.110409621437 0.0019008402829043
17.1123104617199 0.00190125635826771
17.1142117180781 0.00190167261582146
17.116113390694 0.00190208905568316
17.1180154797496 0.00190250567797425
17.1199179854276 0.00190292248281426
17.1218209079104 0.00190333947032272
17.1237242473808 0.00190375664062108
17.1256280040214 0.00190417399382886
17.1275321780152 0.00190459153006558
17.1294367695453 0.0019050092494527
17.1313417787947 0.00190542715211167
17.1332472059468 0.00190584523816009
17.135153051185 0.00190626350772133
17.1370593146927 0.00190668196091493
17.1389659966536 0.00190710059786039
17.1408730972515 0.00190751941868304
17.1427806166702 0.00190793842350047
17.1446885550937 0.00190835761243605
17.1465969127061 0.00190877698561124
17.1485056896917 0.00190919654314364
17.1504148862349 0.00190961628516048
17.15232450252 0.00191003621177936
17.1542345387318 0.00191045632312365
17.1561449950549 0.00191087661931481
17.1580558716743 0.00191129710047622
17.1599671687747 0.00191171776672741
17.1618788865415 0.00191213861819367
17.1637910251597 0.00191255965499454
17.1657035848146 0.00191298087725531
17.1676165656919 0.00191340228509553
17.169529967977 0.00191382387864048
17.1714437918556 0.0019142456580097
17.1733580375136 0.00191466762333043
17.175272705137 0.00191508977472217
17.1771877949117 0.00191551211231026
17.179103307024 0.00191593463621612
17.1810192416602 0.00191635734656315
17.1829355990068 0.00191678024347665
17.1848523792503 0.00191720332707807
17.1867695825773 0.00191762659749273
17.1886872091748 0.00191805005484399
17.1906052592297 0.00191847369925524
17.1925237329289 0.00191889753084986
17.1944426304598 0.00191932154975316
17.1963619520095 0.00191974575608851
17.1982816977656 0.00192017014998122
17.2002018679156 0.00192059473155467
17.2021224626472 0.00192101950093417
17.2040434821481 0.0019214444582431
17.2059649266063 0.00192186960360677
17.2078867962099 0.00192229493715048
17.2098090911471 0.00192272045899953
17.2117318116061 0.00192314616927925
17.2136549577754 0.001923572068113
17.2155785298435 0.00192399815562802
17.2175025279991 0.00192442443194768
17.2194269524311 0.00192485089719924
17.2213518033283 0.00192527755150798
17.2232770808798 0.00192570439499923
17.2252027852748 0.00192613142779828
17.2271289167026 0.00192655865003237
17.2290554753526 0.00192698606182873
17.2309824614144 0.00192741366331075
17.2329098750777 0.00192784145460566
17.2348377165323 0.00192826943583876
17.2367659859682 0.00192869760713923
17.2386946835753 0.00192912596863236
17.240623809544 0.00192955452044539
17.2425533640644 0.00192998326270362
17.2444833473271 0.00193041219553623
17.2464137595226 0.00193084131906851
17.2483446008417 0.00193127063342963
17.2502758714751 0.0019317001387449
17.2522075716139 0.00193212983514154
17.254139701449 0.00193255972274873
17.2560722611718 0.0019329898016937
17.2580052509735 0.00193342007210368
17.2599386710456 0.00193385053410784
17.2618725215797 0.00193428118783147
17.2638068027675 0.00193471203340568
17.2657415148009 0.00193514307095769
17.2676766578719 0.00193557430061474
17.2696122321725 0.001936005722506
17.271548237895 0.00193643733676062
17.2734846752318 0.00193686914350777
17.2754215443753 0.00193730114287275
17.2773588455181 0.00193773333498858
17.2792965788531 0.0019381657199825
17.2812347445731 0.00193859829798559
17.2831733428711 0.00193903106912317
17.2851123739402 0.00193946403352825
17.2870518379737 0.00193989719132807
17.2889917351651 0.00194033054265371
17.2909320657077 0.0019407640876324
17.2928728297954 0.00194119782639718
17.2948140276218 0.0019416317590772
17.2967556593808 0.00194206588580161
17.2986977252666 0.00194250020670152
17.3006402254733 0.00194293472190608
17.3025831601952 0.00194336943154639
17.3045265296268 0.00194380433575353
17.3064703339626 0.00194423943465666
17.3084145733972 0.00194467472838881
17.3103592481256 0.00194511021707913
17.3123043583427 0.00194554590085871
17.3142499042435 0.00194598177985865
17.3161958860234 0.00194641785421004
17.3181423038776 0.00194685412404589
17.3200891580016 0.00194729058949536
17.3220364485911 0.00194772725069147
17.3239841758418 0.00194816410776724
17.3259323399496 0.00194860116085184
17.3278809411105 0.00194903841007827
17.3298299795205 0.00194947585557763
17.3317794553761 0.00194991349748486
17.3337293688736 0.00195035133592913
17.3356797202095 0.00195078937104538
17.3376305095806 0.00195122760296277
17.3395817371835 0.00195166603181817
17.3415334032153 0.00195210465774268
17.3434855078731 0.00195254348086739
17.345438051354 0.00195298250132916
17.3473910338553 0.00195342171925717
17.3493444555745 0.00195386113478634
17.3512983167093 0.00195430074804971
17.3532526174574 0.00195474055918222
17.3552073580166 0.00195518056831495
17.3571625385849 0.00195562077558478
17.3591181593605 0.0019560611811228
17.3610742205416 0.00195650178506396
17.3630307223266 0.00195694258754319
17.3649876649142 0.00195738358869352
17.3669450485029 0.00195782478864797
17.3689028732915 0.00195826618754533
17.3708611394791 0.00195870778551669
17.3728198472646 0.001959149582697
17.3747789968473 0.00195959157922313
17.3767385884265 0.0019600337752281
17.3786986222017 0.00196047617084685
17.3806590983726 0.00196091876621626
17.3826200171388 0.00196136156147127
17.3845813787003 0.0019618045567449
17.386543183257 0.00196224775217594
17.3885054310092 0.00196269114789742
17.3904681221571 0.00196313474404814
17.3924312569011 0.00196357854076111
17.3943948354419 0.00196402253817321
17.3963588579801 0.0019644667364213
17.3983233247165 0.00196491113564227
17.4002882358521 0.00196535573597105
17.4022535915881 0.00196580053754452
17.4042193921257 0.00196624554049955
17.4061856376662 0.00196669074497301
17.4081523284111 0.00196713615110178
17.4101194645622 0.00196758175902273
17.4120870463213 0.00196802756887466
17.4140550738901 0.00196847358079058
17.4160235474709 0.00196891979491315
17.4179924672658 0.00196936621137539
17.4199618334772 0.00196981283031996
17.4219316463075 0.00197025965187986
17.4239019059594 0.00197070667619391
17.4258726126356 0.00197115390340282
17.427843766539 0.00197160133364155
17.4298153678726 0.00197204896705082
17.4317874168397 0.00197249680376751
17.4337599136435 0.00197294484393233
17.4357328584874 0.00197339308768025
17.4377062515751 0.0019738415351539
17.4396800931102 0.00197429018649017
17.4416543832967 0.00197473904182785
17.4436291223385 0.00197518810130575
17.4456043104399 0.00197563736506651
17.4475799478049 0.00197608683324509
17.4495560346382 0.00197653650598414
17.4515325711441 0.00197698638342246
17.4535095575276 0.00197743646569885
17.4554869939933 0.00197788675295404
17.4574648807462 0.00197833724532875
17.4594432179915 0.00197878794296179
17.4614220059345 0.00197923884599581
17.4634012447805 0.00197968995456768
17.4653809347351 0.00198014126882005
17.4673610760039 0.0019805927888956
17.4693416687928 0.00198104451493117
17.4713227133077 0.00198149644707137
17.4733042097548 0.00198194858545306
17.4752861583402 0.00198240093022275
17.4772685592705 0.00198285348151731
17.479251412752 0.0019833062394794
17.4812347189915 0.0019837592042536
17.4832184781957 0.00198421237597679
17.4852026905717 0.00198466575479355
17.4871873563265 0.00198511934084652
17.4891724756673 0.00198557313427645
17.4911580488016 0.00198602713522598
17.4931440759368 0.00198648134383585
17.4951305572807 0.00198693576025256
17.4971174930409 0.00198739038461491
17.4991048834255 0.00198784521706749
17.5010927286426 0.00198830025775295
17.5030810289004 0.00198875550681394
17.5050697844072 0.00198921096439506
17.5070589953716 0.00198966663063702
17.5090486620022 0.00199012250568441
17.5110387845079 0.00199057858968181
17.5130293630976 0.00199103488277381
17.5150203979804 0.00199149138510113
17.5170118893654 0.00199194809680835
17.5190038374623 0.00199240501804199
17.5209962424803 0.00199286214894277
17.5229891046292 0.00199331948965914
17.5249824241189 0.00199377704033181
17.5269762011592 0.00199423480110731
17.5289704359603 0.0019946927721302
17.5309651287325 0.00199515095354508
17.532960279686 0.00199560934549653
17.5349558890315 0.00199606794813105
17.5369519569796 0.00199652676159324
17.5389484837412 0.00199698578602766
17.5409454695273 0.00199744502158084
17.5429429145488 0.00199790446839736
17.5449408190172 0.00199836412662565
17.5469391831439 0.00199882399640837
17.5489380071403 0.00199928407789396
17.5509372912182 0.00199974437122892
17.5529370355894 0.00200020487655785
17.554937240466 0.00200066559402724
17.55693790606 0.00200112652378361
17.5589390325838 0.00200158766597541
17.5609406202497 0.00200204902074913
17.5629426692705 0.00200251058825129
17.5649451798587 0.0020029723686284
17.5669481522274 0.0020034343620289
17.5689515865894 0.00200389656859929
17.570955483158 0.00200435898848802
17.5729598421465 0.0020048216218416
17.5749646637683 0.00200528446880846
17.5769699482371 0.00200574752953704
17.5789756957667 0.00200621080417577
17.5809819065708 0.00200667429287311
17.5829885808637 0.00200713799577555
17.5849957188595 0.00200760191303154
17.5870033207725 0.00200806604479337
17.5890113868173 0.00200853039120561
17.5910199172085 0.00200899495242057
17.5930289121609 0.00200945972858476
17.5950383718895 0.00200992471984853
17.5970482966094 0.00201038992636033
17.5990586865357 0.00201085534827245
17.601069541884 0.0020113209857314
17.6030808628697 0.00201178683888754
17.6050926497086 0.00201225290789125
17.6071049026165 0.00201271919289288
17.6091176218094 0.00201318569404281
17.6111308075035 0.00201365241149139
17.6131444599149 0.00201411934538707
17.6151585792603 0.00201458649588406
17.6171731657562 0.00201505386313081
17.6191882196193 0.00201552144727767
17.6212037410666 0.00201598924847502
17.6232197303151 0.00201645726687707
17.625236187582 0.00201692550263419
17.6272531130846 0.00201739395589675
17.6292705070405 0.00201786262681704
17.6312883696673 0.00201833151554542
17.6333067011829 0.00201880062223418
17.6353255018051 0.00201926994703755
17.6373447717521 0.0020197394901059
17.6393645112422 0.00202020925159151
17.6413847204938 0.0020206792316486
17.6434053997255 0.00202114943042562
17.6454265491559 0.00202161984808064
17.647448169004 0.00202209048476209
17.6494702594888 0.00202256134062421
17.6514928208294 0.00202303241582119
17.6535158532452 0.00202350371050728
17.6555393569557 0.00202397522483283
17.6575633321805 0.00202444695895207
17.6595877791395 0.00202491891302113
17.6616126980525 0.00202539108719232
17.6636380891397 0.00202586348161793
17.6656639526213 0.00202633609645603
17.6676902887178 0.00202680893185699
17.6697170976496 0.00202728198797889
17.6717443796376 0.00202775526497401
17.6737721349026 0.00202822876299658
17.6758003636656 0.00202870248220274
17.6778290661478 0.00202917642274672
17.6798582425705 0.00202965058478467
17.6818878931553 0.00203012496847079
17.6839180181238 0.00203059957396318
17.6859486176978 0.0020310744014122
17.6879796920992 0.00203154945097976
17.6900112415501 0.00203202472281625
17.692043266273 0.00203250021708167
17.69407576649 0.00203297593393023
17.696108742424 0.00203345187351808
17.6981421942975 0.0020339280360033
17.7001761223335 0.00203440442154203
17.702210526755 0.00203488103029043
17.7042454077853 0.00203535786240464
17.7062807656477 0.00203583491804274
17.7083166005658 0.0020363121973628
17.7103529127631 0.00203678970051904
17.7123897024637 0.0020372674276734
17.7144269698913 0.00203774537898009
17.7164647152703 0.00203822355459912
17.7185029388249 0.00203870195468664
17.7205416407796 0.00203918057940071
17.722580821359 0.00203965942890135
17.7246204807879 0.00204013850334663
17.7266606192913 0.0020406178028927
17.7287012370941 0.00204109732770148
17.7307423344218 0.00204157707793106
17.7327839114998 0.00204205705373758
17.7348259685535 0.00204253725528297
17.7368685058088 0.00204301768272531
17.7389115234915 0.00204349833622653
17.7409550218277 0.00204397921594277
17.7429990010437 0.00204446032203597
17.7450434613657 0.0020449416546642
17.7470884030204 0.00204542321398939
17.7491338262344 0.00204590500016962
17.7511797312346 0.00204638701336875
17.7532261182479 0.00204686925374292
17.7552729875017 0.00204735172145599
17.7573203392231 0.00204783441666797
17.7593681736398 0.00204831733953886
17.7614164909793 0.00204880049023251
17.7634652914696 0.00204928386890507
17.7655145753385 0.00204976747572234
17.7675643428142 0.00205025131084431
17.769614594125 0.00205073537443291
17.7716653294995 0.00205121966665008
17.7737165491661 0.00205170418765774
17.7757682533538 0.00205218893761782
17.7778204422914 0.00205267391669419
17.7798731162081 0.00205315912504684
17.7819262753331 0.00205364456283964
17.783979919896 0.00205413023023451
17.7860340501262 0.00205461612739532
17.7880886662536 0.00205510225448591
17.7901437685081 0.00205558861166823
17.7921993571198 0.00205607519910613
17.7942554323189 0.00205656201696346
17.7963119943358 0.00205704906540216
17.7983690434012 0.00205753634458802
17.8004265797458 0.00205802385468488
17.8024846036005 0.00205851159585662
17.8045431151964 0.00205899956826901
17.8066021147646 0.00205948777208206
17.8086616025367 0.0020599762074654
17.8107215787442 0.00206046487458098
17.8127820436188 0.00206095377359457
17.8148429973924 0.00206144290467196
17.816904440297 0.00206193226797701
17.818966372565 0.00206242186367743
17.8210287944287 0.00206291169193515
17.8230917061206 0.00206340175291982
17.8251551078735 0.00206389204679336
17.8272189999203 0.00206438257372541
17.8292833824941 0.00206487333388176
17.8313482558279 0.00206536432742627
17.8334136201554 0.00206585555452665
17.8354794757099 0.00206634701535062
17.8375458227252 0.00206683871006588
17.8396126614353 0.00206733063883629
17.8416799920741 0.00206782280182957
17.843747814876 0.00206831519921536
17.8458161300752 0.00206880783116137
17.8478849379064 0.00206930069783146
17.8499542386042 0.0020697937993972
17.8520240324036 0.00207028713602437
17.8540943195396 0.00207078070788069
17.8561651002475 0.00207127451513579
17.8582363747626 0.00207176855795933
17.8603081433206 0.00207226283651707
17.8623804061571 0.0020727573509806
17.8644531635081 0.00207325210151761
17.8665264156096 0.00207374708829584
17.8686001626979 0.00207424231148491
17.8706744050094 0.0020747377712564
17.8727491427806 0.00207523346777802
17.8748243762484 0.00207572940121941
17.8769001056496 0.00207622557175214
17.8789763312214 0.00207672197954391
17.8810530532009 0.00207721862476631
17.8831302718257 0.00207771550759089
17.8852079873333 0.00207821262818537
17.8872861999615 0.00207870998672324
17.8893649099482 0.00207920758337223
17.8914441175316 0.00207970541830774
17.8935238229499 0.0020802034916975
17.8956040264416 0.00208070180371308
17.8976847282453 0.00208120035452796
17.8997659285998 0.00208169914431179
17.9018476277441 0.00208219817323807
17.9039298259174 0.00208269744147642
17.9060125233588 0.00208319694920229
17.908095720308 0.00208369669658724
17.9101794170046 0.0020841966838009
17.9122636136884 0.0020846969110187
17.9143483105994 0.00208519737841413
17.9164335079778 0.00208569808615685
17.918519206064 0.00208619903442226
17.9206054050984 0.00208670022338579
17.9226921053218 0.00208720165321709
17.924779306975 0.00208770332409157
17.9268670102991 0.00208820523618273
17.9289552155353 0.00208870738966407
17.931043922925 0.00208920978471294
17.9331331327097 0.00208971242149897
17.9352228451312 0.00209021530019953
17.9373130604314 0.00209071842099002
17.9394037788524 0.00209122178404203
17.9414950006364 0.00209172538953482
17.9435867260259 0.00209222923763997
17.9456789552636 0.00209273332853483
17.9477716885921 0.00209323766239288
17.9498649262545 0.00209374223939342
17.9519586684939 0.00209424705970994
17.9540529155536 0.00209475212351785
17.9561476676771 0.00209525743099451
17.9582429251081 0.00209576298231535
17.9603386880904 0.00209626877765771
17.9624349568681 0.00209677481719894
17.9645317316853 0.00209728110111447
17.9666290127864 0.00209778762958164
17.968726800416 0.00209829440277974
17.9708250948188 0.00209880142088419
17.9729238962397 0.00209930868407234
17.9750232049237 0.00209981619252154
17.9771230211163 0.00210032394641299
17.9792233450627 0.00210083194592019
17.9813241770086 0.00210134019122435
17.9834255171998 0.00210184868250474
17.9855273658823 0.0021023574199368
17.9876297233023 0.00210286640370171
17.989732589706 0.00210337563397684
17.9918359653399 0.00210388511094338
17.9939398504509 0.0021043948347787
17.9960442452857 0.00210490480566399
};
\addplot [semithick, green]
table {%
18.0001090024783 0.000528805189537114
17.9995801650926 0.000528772997335817
17.9990512955069 0.000528740809055117
17.9987862110567 0.000528708624691157
17.9985211185161 0.000528676444245867
17.9982560178846 0.000528644267719246
17.9979909091619 0.000528612095107437
17.9977257923473 0.00052857992641044
17.9974606674403 0.000528547761630183
17.9971955344406 0.000528515600762811
17.9969303933475 0.00052848344381025
17.9966652441606 0.000528451290770573
17.9964000868794 0.000528419141641852
17.9961349215034 0.000528386996426014
17.9958697480321 0.000528354855119203
17.995604566465 0.000528322717723347
17.9953393768017 0.000528290584238447
17.9950741790415 0.000528258454660645
17.9948089731841 0.000528226328989942
17.994543759229 0.000528194207226337
17.9942785371755 0.000528162089369831
17.9940133070234 0.000528129975420423
17.9937480687719 0.000528097865374257
17.9934828224208 0.00052806575923326
17.9932175679693 0.000528033656995506
17.9929523054172 0.000528001558660993
17.9926870347638 0.000527969464227793
17.9924217560087 0.000527937373695907
17.9921564691514 0.000527905287065333
17.9918911741914 0.000527873204336073
17.9916258711282 0.000527841125504269
17.9913605599612 0.00052780905057185
17.9910952406901 0.000527776979536888
17.9908299133143 0.000527744912399381
17.9905645778332 0.000527712849159332
17.9902992342465 0.00052768078981481
17.9900338825537 0.000527648734363887
17.9897685227541 0.000527616682808493
17.9895031548474 0.000527584635146698
17.989237778833 0.000527552591376574
17.9889723947105 0.00052752055150005
17.9887070024793 0.000527488515515197
17.9884416021389 0.000527456483420086
17.9881761936889 0.000527424455216647
17.9879107771288 0.000527392430901022
17.987645352458 0.000527360410475139
17.9873799196761 0.000527328393937071
17.9871144787826 0.000527296381286817
17.9868490297769 0.000527264372520521
17.9865835726586 0.000527232367642039
17.9863181074272 0.000527200366649442
17.9860526340822 0.000527168369540803
17.9857871526231 0.000527136376314193
17.9855216630494 0.000527104386973469
17.9852561653606 0.000527072401512846
17.9849906595561 0.000527040419934251
17.9847251456356 0.000527008442237686
17.9844596235985 0.000526976468419292
17.9841940934443 0.000526944498482928
17.9839285551726 0.000526912532422807
17.9836630087827 0.000526880570242787
17.9833974542743 0.000526848611939011
17.9831318916468 0.000526816657511479
17.9828663208997 0.00052678470696019
17.9826007420326 0.000526752760285145
17.9823351550449 0.000526720817484415
17.9820695599362 0.000526688878558
17.9818039567059 0.000526656943503973
17.9815383453535 0.000526625012322332
17.9812727258787 0.00052659308501115
17.9810070982807 0.000526561161572355
17.9807414625592 0.000526529242004018
17.9804758187137 0.00052649732630614
17.9802101667437 0.000526465414474863
17.9799445066486 0.000526433506514045
17.979678838428 0.000526401602419828
17.9794131620813 0.000526369702192214
17.9791474776082 0.0005263378058312
17.978881785008 0.00052630591333486
17.9786160842803 0.000526274024703193
17.9783503754246 0.0005262421399362
17.9780846584404 0.000526210259031951
17.9778189333271 0.000526178381990447
17.9775532000844 0.000526146508811687
17.9772874587117 0.000526114639493744
17.9770217092084 0.000526082774036618
17.9767559515742 0.000526050912438379
17.9764901858084 0.000526019054699029
17.9762244119107 0.000525987200818566
17.9759586298805 0.000525955350795063
17.9756928397173 0.000525923504630448
17.9754270414206 0.000525891662320864
17.9751612349899 0.000525859823866311
17.9748954204247 0.000525827989266789
17.9746295977246 0.000525796158522298
17.9743637668889 0.00052576433163091
17.9740979279173 0.000525732508592624
17.9738320808093 0.000525700689405513
17.9735662255642 0.000525668874071505
17.9733003621817 0.000525637062586742
17.9730344906612 0.000525605254953154
17.9727686110022 0.000525573451166883
17.9725027232043 0.000525541651229858
17.9722368272669 0.000525509855142079
17.9719709231896 0.000525478062899688
17.9717050109717 0.000525446274504615
17.971439090613 0.00052541448995686
17.9711731621127 0.000525382709252565
17.9709072254706 0.000525350932391731
17.9706412806859 0.000525319159376286
17.9703753277583 0.000525287390204301
17.9701093666873 0.000525255624873849
17.9698433974723 0.000525223863383
17.9695774201128 0.000525192105735612
17.9693114346084 0.000525160351927827
17.9690454409586 0.000525128601959646
17.9687794391628 0.000525096855829141
17.9685134292206 0.000525065113538239
17.9682474111314 0.000525033375085013
17.9679813848948 0.000525001640467533
17.9677153505102 0.000524969909685801
17.9674493079772 0.000524938182739815
17.9671832572953 0.000524906459629576
17.9669171984639 0.000524874740351227
17.9666511314826 0.000524843024906697
17.9663850563508 0.000524811313295985
17.9661189730681 0.000524779605517163
17.965852881634 0.000524747901568303
17.9655867820479 0.000524716201449405
17.9653206743094 0.000524684505162396
17.965054558418 0.000524652812703421
17.9647884343731 0.000524621124072479
17.9645223021743 0.00052458943926957
17.964256161821 0.000524557758292766
17.9639900133128 0.000524526081143995
17.9637238566492 0.0005244944078194
17.9634576918297 0.000524462738320911
17.9631915188537 0.000524431072646597
17.9629253377208 0.000524399410794532
17.9626591484304 0.000524367752766643
17.9623929509821 0.000524336098561002
17.9621267453754 0.00052430444817568
17.9618605316098 0.000524272801612606
17.9615943096847 0.000524241158867924
17.9613280795997 0.000524209519943561
17.9610618413542 0.000524177884837588
17.9607955949478 0.000524146253550007
17.96052934038 0.000524114626078889
17.9602630776503 0.000524083002426162
17.9599968067581 0.000524051382587969
17.9597305277029 0.000524019766564311
17.9594642404844 0.000523988154357115
17.9591979451019 0.000523956545962524
17.9589316415549 0.000523924941382469
17.9586653298431 0.00052389334061309
17.9583990099657 0.000523861743656317
17.9581326819225 0.000523830150510222
17.9578663457128 0.000523798561176733
17.9576000013362 0.000523766975650064
17.9573336487921 0.000523735393934072
17.9570672880801 0.000523703816024901
17.9568009191996 0.000523672241924479
17.9565345421502 0.000523640671632806
17.9562681569313 0.000523609105144097
17.9560017635425 0.000523577542464137
17.9557353619832 0.00052354598358714
17.955468952253 0.000523514428515036
17.9552025343514 0.000523482877245895
17.9549361082778 0.000523451329779718
17.9546696740317 0.000523419786114576
17.9544032316127 0.000523388246252398
17.9541367810202 0.000523356710191256
17.9538703222538 0.00052332517792922
17.9536038553129 0.000523293649468219
17.953337380197 0.000523262124804397
17.9530708969057 0.000523230603939682
17.9528044054385 0.000523199086870217
17.9525379057947 0.000523167573599858
17.952271397974 0.00052313606412475
17.9520048819758 0.000523104558444892
17.9517383577997 0.000523073056558355
17.951471825445 0.000523041558467068
17.9512052849114 0.000523010064169103
17.9509387361984 0.000522978573662531
17.9506721793053 0.000522947086949281
17.9504056142318 0.000522915604027424
17.9501390409772 0.000522884124895032
17.9498724595412 0.000522852649552104
17.9496058699232 0.000522821177998641
17.9493392721227 0.000522789710234643
17.9490726661393 0.000522758246258182
17.9488060519723 0.000522726786067328
17.9485394296213 0.00052269532966401
17.9482727990859 0.000522663877046301
17.9480061603654 0.00052263242821227
17.9477395134594 0.000522600983163848
17.9474728583674 0.000522569541899105
17.9472061950889 0.000522538104418042
17.9469395236234 0.00052250667071873
17.9466728439704 0.000522475240801169
17.9464061561294 0.000522443814663431
17.9461394600998 0.000522412392305515
17.9458727558812 0.00052238097372935
17.9456060434731 0.000522349558931079
17.945339322875 0.000522318147910703
17.9450725940863 0.000522286740668221
17.9448058571066 0.000522255337201705
17.9445391119353 0.000522223937513083
17.944272358572 0.000522192541598498
17.9440055970162 0.000522161149459879
17.9437388272673 0.000522129761093369
17.9434720493249 0.000522098376502825
17.9432052631884 0.000522066995682461
17.9429384688574 0.000522035618636135
17.9426716663312 0.000522004245359989
17.9424048556096 0.000521972875855953
17.9421380366918 0.000521941510120168
17.9418712095775 0.000521910148156492
17.9416043742661 0.00052187878995914
17.9413375307571 0.00052184743553004
17.9410706790501 0.000521816084869192
17.9408038191445 0.00052178473797274
17.9405369510397 0.000521753394844539
17.9402700747354 0.000521722055480734
17.940003190231 0.000521690719881324
17.9397362975259 0.000521659388046309
17.9394693966198 0.00052162805997569
17.9392024875121 0.000521596735665609
17.9389355702022 0.000521565415117995
17.9386686446897 0.000521534098332847
17.9384017109741 0.00052150278530631
17.9381347690549 0.000521471476040311
17.9378678189316 0.00052144017053485
17.9376008606036 0.000521408868786071
17.9373338940704 0.000521377570795902
17.9370669193316 0.000521346276562415
17.9367999363867 0.000521314986085609
17.9365329452351 0.000521283699365485
17.9362659458764 0.000521252416400113
17.93599893831 0.000521221137187567
17.9357319225354 0.000521189861729774
17.9354648985522 0.000521158590026733
17.9351978663598 0.000521127322074589
17.9349308259577 0.000521096057873342
17.9346637773454 0.000521064797424919
17.9343967205224 0.000521033540725464
17.9341296554883 0.000521002287776905
17.9338625822424 0.000520971038577314
17.9335955007843 0.000520939793124763
17.9333284111135 0.000520908551421179
17.9330613132295 0.000520877313464635
17.9327942071318 0.000520846079253202
17.9325270928199 0.000520814848788809
17.9322599702932 0.000520783622067597
17.9319928395513 0.000520752399093426
17.9317257005936 0.000520721179860509
17.9314585534197 0.000520689964370774
17.9311913980291 0.000520658752624221
17.9309242344211 0.000520627544618923
17.9306570625955 0.00052059634035488
17.9303898825515 0.00052056513983209
17.9301226942888 0.000520533943046697
17.9298554978068 0.000520502750002559
17.929588293105 0.000520471560695818
17.9293210801829 0.000520440375126475
17.92905385904 0.0005204091932926
17.9287866296759 0.000520378015198051
17.9285193920899 0.000520346840837043
17.9282521462816 0.000520315670211504
17.9279848922504 0.000520284503319505
17.927717629996 0.000520253340161046
17.9274503595177 0.000520222180736128
17.927183080815 0.000520191025042822
17.9269157938876 0.000520159873081128
17.9266484987347 0.000520128724851046
17.926381195356 0.000520097580350648
17.926113883751 0.000520066439579933
17.9258465639191 0.000520035302538902
17.9255792358598 0.000520004169225626
17.9253118995726 0.000519973039640106
17.925044555057 0.000519941913780412
17.9247772023125 0.000519910791646545
17.9245098413387 0.000519879673240433
17.9242424721349 0.00051984855855822
17.9239750947007 0.000519817447599905
17.9237077090356 0.000519786340363559
17.923440315139 0.000519755236853041
17.9231729130105 0.000519724137062564
17.9229055026496 0.000519693040994057
17.9226380840557 0.00051966194864752
17.9223706572283 0.000519630860019096
17.922103222167 0.000519599775112643
17.9218357788713 0.000519568693922373
17.9215683273405 0.000519537616452145
17.9213008675742 0.000519506542698102
17.921033399572 0.000519475472662172
17.9207659233333 0.000519444406342427
17.9204984388575 0.000519413343736938
17.9202309461443 0.000519382284847633
17.919963445193 0.000519351229672585
17.9196959360031 0.000519320178209864
17.9194284185743 0.0005192891304614
17.9191608929059 0.000519258086423335
17.9188933589974 0.000519227046097598
17.9186258168484 0.000519196009484189
17.9183582664583 0.000519164976579251
17.9180907078267 0.000519133947382784
17.917823140953 0.000519102921896716
17.9175555658366 0.000519071900119119
17.9172879824772 0.000519040882049993
17.9170203908742 0.000519009867685481
17.916752791027 0.000518978857027512
17.9164851829352 0.000518947850076085
17.9162175665983 0.000518916846829273
17.9159499420158 0.000518885847287074
17.9156823091871 0.000518854851447562
17.9154146681117 0.000518823859310734
17.9151470187892 0.000518792870876593
17.9148793612191 0.000518761886143209
17.9146116954007 0.000518730905112511
17.9143440213336 0.000518699927780641
17.9140763390174 0.0005186689541476
17.9138086484514 0.000518637984215317
17.9135409496353 0.000518607017979934
17.9132732425684 0.000518576055443379
17.9130055272503 0.000518545096603726
17.9127378036804 0.000518514141459044
17.9124700718583 0.000518483190009334
17.9122023317834 0.000518452242256524
17.9119345834553 0.000518421298196759
17.9116668268734 0.000518390357831965
17.9113990620372 0.000518359421158286
17.9111312889462 0.000518328488177651
17.9108635075999 0.000518297558888131
17.9105957179978 0.000518266633291654
17.9103279201394 0.000518235711384365
17.9100601140242 0.000518204793166262
17.9097922996516 0.000518173878635417
17.9095244770212 0.000518142967795688
17.9092566461324 0.000518112060643216
17.9089888069847 0.000518081157176075
17.9087209595777 0.000518050257396192
17.9084531039108 0.000518019361301639
17.9081852399835 0.000517988468894344
17.9079173677953 0.000517957580168522
17.9076494873457 0.00051792669512803
17.9073815986341 0.000517895813769011
17.9071137016601 0.000517864936093393
17.9068457964232 0.000517834062099248
17.9065778829229 0.000517803191786577
17.9063099611585 0.000517772325155379
17.9060420311297 0.000517741462201796
17.9057740928359 0.000517710602927758
17.9055061462767 0.000517679747333265
17.9052381914514 0.000517648895416388
17.9049702283596 0.000517618047175199
17.9047022570008 0.000517587202611626
17.9044342773744 0.000517556361723741
17.9041662894801 0.000517525524511543
17.9038982933171 0.000517494690973105
17.9036302888851 0.000517463861108426
17.9033622761836 0.000517433034917506
17.9030942552119 0.000517402212398418
17.9028262259697 0.00051737139355116
17.9025581884563 0.000517340578375733
17.9022901426714 0.000517309766870208
17.9020220886143 0.000517278959034586
17.9017540262846 0.000517248154868867
17.9014859556817 0.000517217354371121
17.9012178768052 0.00051718655754135
17.9009497896545 0.000517155764379553
17.9006816942291 0.000517124974883801
17.9004135905286 0.000517094189054094
17.9001454785523 0.000517063406888506
17.8998773582998 0.000517032628388962
17.8996092297707 0.000517001853553536
17.8993410929642 0.000516971082382227
17.8990729478801 0.000516940314871179
17.8988047945177 0.000516909551024247
17.8985366328765 0.000516878790837576
17.898268462956 0.000516848034311165
17.8980002847558 0.000516817281446943
17.8977320982752 0.000516786532241053
17.8974639035139 0.000516755786693495
17.8971957004712 0.000516725044804269
17.8969274891467 0.000516694306571446
17.8966592695398 0.000516663571996955
17.8963910416501 0.000516632841078868
17.896122805477 0.000516602113815256
17.89585456102 0.000516571390206119
17.8955863082787 0.000516540670251456
17.8953180472524 0.000516509953951269
17.8950497779407 0.000516479241303629
17.8947815003431 0.000516448532308535
17.8945132144591 0.00051641782696406
17.8942449202881 0.000516387125270202
17.8939766178297 0.000516356427228892
17.8937083070832 0.000516325732836271
17.8934399880483 0.000516295042090411
17.8931716607244 0.00051626435499517
17.892903325111 0.00051623367154669
17.8926349812075 0.0005162029917469
17.8923666290135 0.000516172315591942
17.8920982685285 0.000516141643083747
17.8918298997519 0.000516110974218455
17.8915615226833 0.000516080308999925
17.891293137322 0.0005160496474243
17.8910247436677 0.000516018989491579
17.8907563417197 0.000515988335201762
17.8904879314776 0.000515957684552922
17.8902195129409 0.000515927037546986
17.8899510861091 0.000515896394180098
17.8896826509815 0.000515865754454186
17.8894142075578 0.000515835118367321
17.8891457558375 0.000515804485917576
17.8888772958199 0.000515773857106878
17.8886088275046 0.0005157432319333
17.8883403508911 0.000515712610396841
17.8880718659788 0.000515681992497501
17.8878033727673 0.000515651378231424
17.8875348712561 0.000515620767600537
17.8872663614445 0.000515590160604841
17.8869978433322 0.000515559557240479
17.8867293169185 0.000515528957511308
17.8864607822031 0.000515498361411542
17.8861922391853 0.000515467768945039
17.8859236878647 0.00051543718010987
17.8856551282407 0.000515406594904106
17.8853865603128 0.000515376013327748
17.8851179840806 0.000515345435380795
17.8848493995434 0.00051531486106132
17.8845808067009 0.000515284290369322
17.8843122055524 0.0005152537233048
17.8840435960975 0.000515223159865827
17.8837749783356 0.000515192600054332
17.8835063522663 0.000515162043866457
17.883237717889 0.00051513149130413
17.8829690752032 0.000515100942363495
17.8827004242084 0.000515070397048409
17.8824317649041 0.000515039855353086
17.8821630972897 0.000515009317281384
17.8818944213648 0.000514978782831374
17.8816257371288 0.000514948251999198
17.8813570445812 0.000514917724788714
17.8810883437216 0.000514887201197993
17.8808196345493 0.000514856681225108
17.8805509170639 0.000514826164870058
17.8802821912649 0.000514795652132842
17.8800134571517 0.000514765143011533
17.8797447147239 0.000514734637506131
17.8794759639809 0.000514704135616635
17.8792072049222 0.000514673637343046
17.8789384375473 0.000514643142681506
17.8786696618556 0.000514612651633944
17.8784008778468 0.000514582164200361
17.8781320855201 0.000514551680376899
17.8778632848752 0.000514521200165486
17.8775944759116 0.000514490723566124
17.8773256586286 0.000514460250576882
17.8770568330258 0.000514429781195834
17.8767879991027 0.000514399315424906
17.8765191568587 0.000514368853262172
17.8762503062934 0.000514338394705702
17.8759814474063 0.000514307939757424
17.8757125801967 0.000514277488415412
17.8754437046642 0.000514247040679663
17.8751748208083 0.000514216596548251
17.8749059286285 0.000514186156021174
17.8746370281242 0.000514155719098434
17.874368119295 0.000514125285780029
17.8740992021403 0.000514094856062104
17.8738302766596 0.000514064429946586
17.8735613428523 0.000514034007433476
17.8732924007181 0.000514003588518917
17.8730234502563 0.000513973173206765
17.8727544914665 0.000513942761493164
17.872485524348 0.000513912353376185
17.8722165489005 0.000513881948859685
17.8719475651234 0.000513851547939807
17.8716785730162 0.000513821150616552
17.8714095725783 0.000513790756889919
17.8711405638093 0.00051376036675798
17.8708715467086 0.000513729980220735
17.8706025212757 0.000513699597280112
17.8703334875101 0.000513669217930326
17.8700644454113 0.000513638842175234
17.8697953949788 0.000513608470010979
17.869526336212 0.000513578101439489
17.8692572691104 0.000513547736458836
17.8689881936736 0.00051351737506902
17.868719109901 0.000513487017268113
17.868450017792 0.000513456663056115
17.8681809173462 0.000513426312433025
17.8679118085631 0.000513395965398843
17.8676426914421 0.000513365621949714
17.8673735659827 0.000513335282089493
17.8671044321844 0.000513304945814323
17.8668352900467 0.000513274613124206
17.8665661395691 0.00051324428401914
17.866296980751 0.000513213958497197
17.866027813592 0.000513183636560306
17.8657586380915 0.00051315331820461
17.8654894542489 0.000513123003432037
17.8652202620639 0.000513092692240659
17.8649510615358 0.000513062384630476
17.8646818526642 0.00051303208059956
17.8644126354485 0.00051300178014791
17.8641434098882 0.000512971483277454
17.8638741759828 0.000512941189984337
17.8636049337318 0.000512910900268558
17.8633356831346 0.000512880614130117
17.8630664241908 0.000512850331567085
17.8627971568999 0.000512820052581391
17.8625278812612 0.000512789777169179
17.8622585972743 0.000512759505332376
17.8619893049387 0.000512729237070983
17.8617200042539 0.000512698972381142
17.8614506952192 0.000512668711262854
17.8611813778344 0.000512638453718047
17.8609120520987 0.000512608199744794
17.8606427180117 0.000512577949343092
17.8603733755728 0.000512547702509087
17.8601040247816 0.000512517459246634
17.8598346656376 0.000512487219551877
17.8595652981401 0.000512456983426745
17.8592959222888 0.00051242675086738
17.859026538083 0.000512396521875711
17.8587571455223 0.000512366296451738
17.8584877446061 0.000512336074591603
17.858218335334 0.000512305856297237
17.8579489177053 0.000512275641566709
17.8576794917197 0.00051224543040002
17.8574100573765 0.00051221522279717
17.8571406146752 0.000512185018756231
17.8568711636154 0.000512154818277203
17.8566017041965 0.000512124621360085
17.856332236418 0.000512094428002949
17.8560627602794 0.000512064238205795
17.8557932757801 0.000512034051968624
17.8555237829196 0.000512003869291435
17.8552542816975 0.000511973690170371
17.8549847721132 0.00051194351460736
17.8547152541661 0.000511913342600476
17.8544457278558 0.000511883174151644
17.8541761931817 0.00051185300925701
17.8539066501434 0.000511822847916573
17.8536370987403 0.000511792690132261
17.8533675389718 0.000511762535900217
17.8530979708376 0.00051173238522237
17.8528283943369 0.000511702238096792
17.8525588094694 0.000511672094523482
17.8522892162345 0.000511641954500512
17.8520196146317 0.000511611818027882
17.8517500046604 0.000511581685105593
17.8514803863202 0.000511551555733643
17.8512107596106 0.000511521429910105
17.8509411245309 0.00051149130763305
17.8506714810807 0.000511461188904406
17.8504018292595 0.000511431073722246
17.8501321690668 0.000511400962086569
17.8498625005019 0.000511370853997375
17.8495928235645 0.000511340749452736
17.849323138254 0.000511310648452652
17.8490534445698 0.000511280550995194
17.8487837425115 0.000511250457080362
17.8485140320786 0.000511220366710085
17.8482443132704 0.000511190279878577
17.8479745860865 0.000511160196591625
17.8477048505264 0.000511130116843442
17.8474351065896 0.000511100040634028
17.8471653542754 0.00051106996796724
17.8468955935835 0.000511039898835365
17.8466258245133 0.000511009833244188
17.8463560470642 0.000510979771189852
17.8460862612358 0.000510949712672357
17.8458164670275 0.000510919657689775
17.8455466644388 0.000510889606244033
17.8452768534692 0.000510859558333205
17.8450070341182 0.000510829513957288
17.8447372063852 0.000510799473114357
17.8444673702697 0.000510769435804409
17.8441975257713 0.000510739402027445
17.8439276728893 0.000510709371781537
17.8436578116233 0.000510679345066685
17.8433879419727 0.000510649321882889
17.843118063937 0.00051061930222822
17.8428481775158 0.000510589286104606
17.8425782827084 0.000510559273508192
17.8423083795143 0.000510529264440905
17.8420384679331 0.000510499258900817
17.8417685479643 0.000510469256887928
17.8414986196072 0.000510439258400309
17.8412286828613 0.00051040926343796
17.8409587377263 0.000510379272002811
17.8406887842014 0.000510349284089075
17.8404188222863 0.000510319299700609
17.8401488519803 0.000510289318835486
17.839878873283 0.000510259341493705
17.8396088861939 0.000510229367671409
17.8393388907123 0.000510199397372455
17.8390688868379 0.000510169430592986
17.83879887457 0.00051013946733493
17.8385288539082 0.000510109507594432
17.8382588248519 0.000510079551373418
17.8379887874007 0.000510049598669962
17.8377187415539 0.00051001964948599
17.8374486873111 0.000509989703817647
17.8371786246717 0.000509959761664932
17.8369085536353 0.000509929823027846
17.8366384742012 0.000509899887908316
17.836368386369 0.000509869956300558
17.8360982901382 0.000509840028208428
17.8358281855082 0.000509810103628069
17.8355580724786 0.00050978018256141
17.8352879510487 0.000509750265004595
17.835017821218 0.000509720350961479
17.8347476829862 0.000509690440428206
17.8344775363525 0.000509660533404777
17.8342073813165 0.00050963062989119
17.8339372178778 0.000509600729887447
17.8336670460356 0.000509570833389689
17.8333968657896 0.000509540940401775
17.8331266771392 0.000509511050919847
17.8328564800839 0.000509481164943905
17.8325862746231 0.000509451282473949
17.8323160607564 0.000509421403509979
17.8320458384832 0.000509391528050068
17.831775607803 0.000509361656094214
17.8315053687152 0.000509331787642417
17.8312351212194 0.00050930192269275
17.8309648653151 0.000509272061245212
17.8306946010016 0.000509242203297876
17.8304243282785 0.000509212348852668
17.8301540471452 0.000509182497907661
17.8298837576013 0.000509152650460927
17.8296134596462 0.000509122806514394
17.8293431532794 0.000509092966066133
17.8290728385003 0.000509063129116145
17.8288025153084 0.000509033295662501
17.8285321837033 0.000509003465707129
17.8282618436843 0.000508973639246173
17.8279914952511 0.000508943816279632
17.8277211384029 0.000508913996809435
17.8274507731394 0.000508884180833654
17.82718039946 0.000508854368350361
17.8269100173641 0.000508824559359554
17.8266396268513 0.000508794753861234
17.8263692279209 0.000508764951855402
17.8260988205726 0.000508735153340129
17.8258284048058 0.000508705358315414
17.8255579806199 0.000508675566779329
17.8252875480144 0.000508645778733804
17.8250171069889 0.000508615994176908
17.8247466575427 0.000508586213106715
17.8244761996753 0.000508556435525152
17.8242057333863 0.00050852666143029
17.8239352586751 0.000508496890820203
17.8236647755411 0.000508467123696817
17.8233942839839 0.000508437360058204
17.823123784003 0.000508407599902437
17.8228532755977 0.000508377843231443
17.8225827587676 0.000508348090045222
17.8223122335122 0.000508318340339918
17.8220416998309 0.000508288594115531
17.8217711577232 0.000508258851373989
17.8215006071886 0.000508229112111435
17.8212300482265 0.000508199376329797
17.8209594808365 0.000508169644027148
17.8206889050179 0.000508139915203486
17.8204183207704 0.000508110189858813
17.8201477280933 0.0005080804679912
17.8198771269861 0.000508050749600647
17.8196065174483 0.000508021034685224
17.8193358994794 0.000507991323246862
17.8190652730789 0.000507961615283631
17.8187946382461 0.000507931910793603
17.8185239949807 0.000507902209778706
17.8182533432821 0.000507872512237012
17.8179826831497 0.000507842818168521
17.817712014583 0.000507813127571304
17.8174413375815 0.000507783440445362
17.8171706521447 0.000507753756790694
17.8168999582721 0.000507724076605372
17.8166292559631 0.000507694399891325
17.8163585452171 0.000507664726644695
17.8160878260338 0.000507635056867411
17.8158170984124 0.000507605390557545
17.8155463623526 0.000507575727715097
17.8152756178538 0.000507546068340066
17.8150048649155 0.000507516412430524
17.814734103537 0.000507486759986471
17.814463333718 0.00050745711100598
17.8141925554579 0.000507427465490977
17.8139217687562 0.000507397823439535
17.8136509736123 0.000507368184849725
17.8133801700256 0.000507338549723477
17.8131093579958 0.00050730891805886
17.8128385375222 0.000507279289853947
17.8125677086044 0.000507249665110667
17.8122968712417 0.00050722004382709
17.8120260254338 0.000507190426003218
17.8117551711799 0.000507160811639049
17.8114843084797 0.000507131200732656
17.8112134373326 0.000507101593282109
17.8109425577381 0.000507071989289339
17.8106716696956 0.000507042388752415
17.8104007732046 0.000507012791671338
17.8101298682646 0.000506983198046108
17.8098589548751 0.000506953607874797
17.8095880330355 0.000506924021157404
17.8093171027453 0.00050689443789393
17.8090461640039 0.000506864858082447
17.808775216811 0.000506835281722953
17.8085042611658 0.000506805708815449
17.8082332970679 0.000506776139358008
17.8079623245169 0.000506746573350627
17.807691343512 0.000506717010793309
17.8074203540529 0.000506687451686053
17.8071493561389 0.000506657896026929
17.8068783497697 0.000506628343814011
17.8066073349445 0.000506598795049226
17.806336311663 0.000506569249732574
17.8060652799245 0.000506539707860198
17.8057942397286 0.000506510169434028
17.8055231910746 0.000506480634452134
17.8052521339622 0.000506451102914516
17.8049810683908 0.000506421574819246
17.8047099943598 0.000506392050168253
17.8044389118687 0.000506362528959608
17.8041678209169 0.000506333011193311
17.8038967215041 0.000506303496867433
17.8036256136295 0.000506273985983904
17.8033544972928 0.000506244478538865
17.8030833724933 0.000506214974532318
17.8028122392305 0.00050618547396619
17.802541097504 0.000506155976838554
17.8022699473131 0.00050612648314748
17.8019987886574 0.000506096992892969
17.8017276215364 0.00050606750607502
17.8014564459494 0.000506038022693635
17.801185261896 0.000506008542746883
17.8009140693756 0.000505979066234766
17.8006428683877 0.000505949593157283
17.8003716589318 0.000505920123512506
17.8001004410074 0.000505890657300435
17.7998292146139 0.00050586119452107
17.7995579797508 0.000505831735172482
17.7992867364176 0.0005058022792566
17.7990154846137 0.000505772826769567
17.7987442243386 0.000505743377711383
17.7984729555917 0.000505713932083976
17.7982016783727 0.000505684489885419
17.7979303926808 0.000505655051113782
17.7976590985157 0.000505625615770994
17.7973877958767 0.000505596183853198
17.7971164847633 0.000505566755362323
17.796845165175 0.000505537330298368
17.7965738371113 0.000505507908657477
17.7963025005717 0.000505478490441578
17.7960311555556 0.000505449075650672
17.7957598020624 0.0005054196642809
17.7954884400917 0.000505390256336121
17.795217069643 0.000505360851812477
17.7949456907156 0.000505331450709968
17.7946743033091 0.000505302053026666
17.794402907423 0.000505272658766428
17.7941315030566 0.000505243267923468
17.7938600902095 0.000505213880501644
17.7935886688812 0.000505184496497097
17.7933172390711 0.00050515511590983
17.7930458007786 0.00050512573873984
17.7927743540033 0.00050509636498713
17.7925028987447 0.000505066994651697
17.7922314350021 0.000505037627729686
17.7919599627751 0.000505008264223025
17.7916884820632 0.000504978904131714
17.7914169928657 0.000504949547453825
17.7911454951822 0.000504920194187429
17.7908739890122 0.000504890844334454
17.7906024743551 0.000504861497892973
17.7903309512103 0.000504832154862984
17.7900594195774 0.000504802815244489
17.7897878794559 0.000504773479035558
17.7895163308451 0.000504744146236192
17.7892447737446 0.000504714816846391
17.7889732081538 0.000504685490864226
17.7887016340722 0.000504656168289697
17.7884300514992 0.000504626849120876
17.7881584604344 0.00050459753336162
17.7878868608773 0.000504568221006143
17.7876152528271 0.000504538912056374
17.7873436362836 0.000504509606512313
17.787072011246 0.000504480304370103
17.7868003777139 0.000504451005633601
17.7865287356868 0.000504421710298949
17.786257085164 0.000504392418368077
17.7859854261452 0.000504363129837128
17.7857137586297 0.000504333844709958
17.7854420826171 0.000504304562980782
17.7851703981067 0.000504275284653457
17.7848987050981 0.000504246009724126
17.7846270035907 0.000504216738194718
17.784355293584 0.000504187470063304
17.7840835750775 0.000504158205327955
17.7838118480706 0.000504128943992529
17.7835401125628 0.00050409968605124
17.7832683685536 0.000504070431506017
17.7829966160424 0.00050404118035686
17.7827248550287 0.00050401193260184
17.782453085512 0.000503982688240957
17.7821813074917 0.000503953447274211
17.7819095209674 0.000503924209699674
17.7816377259384 0.000503894975519275
17.7813659224043 0.000503865744729156
17.7810941103644 0.000503836517329317
17.7808222898184 0.000503807293321687
17.7805504607656 0.000503778072702409
17.7802786232055 0.000503748855473411
17.7800067771376 0.000503719641632765
17.7797349225613 0.000503690431180471
17.7794630594762 0.00050366122411653
17.7791911878816 0.000503632020439011
17.7789193077771 0.000503602820147917
17.7786474191621 0.000503573623243245
17.7783755220361 0.000503544429723069
17.7781036163986 0.000503515239587388
17.7778317022489 0.000503486052836202
17.7775597795867 0.000503456869467583
17.7772878484113 0.000503427689483458
17.7770159087222 0.000503398512879972
17.7767439605189 0.000503369339659053
17.7764720038009 0.0005033401698207
17.7762000385676 0.000503311003361057
17.7759280648185 0.000503281840282053
17.775656082553 0.000503252680581758
17.7753840917707 0.000503223524260172
17.7751120924709 0.000503194371317297
17.7748400846532 0.000503165221751203
17.774568068317 0.000503136075563819
17.7742960434618 0.000503106932751288
17.7740240100871 0.000503077793315538
17.7737519681923 0.000503048657254641
17.7734799177768 0.000503019524568597
17.7732078588403 0.000502990395257406
17.772935791382 0.000502961269319139
17.7726637154015 0.000502932146751869
17.7723916308983 0.000502903027559451
17.7721195378718 0.00050287391173803
17.7718474363214 0.000502844799287604
17.7715753262468 0.000502815690208175
17.7713032076472 0.000502786584497813
17.7710310805222 0.000502757482156519
17.7707589448713 0.000502728383186221
17.7704868006939 0.000502699287583062
17.7702146479894 0.000502670195347043
17.7699424867574 0.000502641106478162
17.7696703169973 0.000502612020976421
17.7693981387086 0.00050258293883989
17.7691259518907 0.000502553860068571
17.7688537565431 0.000502524784662462
17.7685815526653 0.000502495712619635
17.7683093402568 0.00050246664394202
17.7680371193169 0.000502437578625758
17.7677648898452 0.000502408516672778
17.7674926518411 0.000502379458081153
17.7672204053042 0.000502350402850881
17.7669481502338 0.000502321350980035
17.7666758866294 0.000502292302470542
17.7664036144905 0.000502263257320475
17.7661313338166 0.000502234215529834
17.765859044607 0.00050220517709669
17.7655867468614 0.000502176142022971
17.7653144405792 0.000502147110304821
17.7650421257597 0.000502118081942239
17.7647698024025 0.000502089056937154
17.7644974705071 0.000502060035287639
17.7642251300729 0.000502031016991763
17.7639527810993 0.000502002002051456
17.7636804235859 0.00050197299046286
17.7634080575321 0.000501943982229833
17.7631356829374 0.00050191497734659
17.7628632998012 0.000501885975816987
17.762590908123 0.000501856977639095
17.7623185079022 0.000501827982810987
17.7620460991384 0.000501798991332662
17.761773681831 0.00050177000320412
17.7615012559794 0.000501741018425362
17.7612288215831 0.000501712036994458
17.7609563786417 0.000501683058913339
17.7606839271544 0.000501654084176216
17.7604114671209 0.000501625112788878
17.7601389985406 0.000501596144745537
17.7598665214128 0.000501567180048123
17.7595940357372 0.000501538218694706
17.7593215415132 0.000501509260687217
17.7590490387401 0.000501480306023725
17.7587765274176 0.000501451354702303
17.758504007545 0.000501422406724879
17.7582314791219 0.000501393462087595
17.7579589421476 0.000501364520792382
17.7576863966217 0.000501335582839238
17.7574138425435 0.000501306648226236
17.7571412799127 0.000501277716951446
17.7568687087286 0.000501248789016797
17.7565961289906 0.000501219864420361
17.7563235406984 0.000501190943162137
17.7560509438512 0.000501162025242127
17.7557783384487 0.0005011331106584
17.7555057244902 0.000501104199410958
17.7552331019752 0.000501075291497872
17.7549604709032 0.00050104638692107
17.7546878312736 0.000501017485678624
17.7544151830859 0.000500988587770534
17.7541425263396 0.000500959693194871
17.7538698610341 0.000500930801953565
17.7535971871689 0.000500901914042757
17.7533245047435 0.000500873029464376
17.7530518137573 0.000500844148218423
17.7527791142097 0.000500815270301041
17.7525064061003 0.000500786395714157
17.7522336894285 0.000500757524457773
17.7519609641938 0.00050072865652803
17.7516882303955 0.000500699791928787
17.7514154880333 0.000500670930654257
17.7511427371065 0.000500642072710227
17.7508699776147 0.000500613218088981
17.7505972095572 0.000500584366796307
17.7503244329335 0.000500555518828345
17.7500516477432 0.000500526674185098
17.7497788539856 0.000500497832866564
17.7495060516602 0.000500468994870816
17.7492332407665 0.000500440160197853
17.748960421304 0.000500411328847675
17.748687593272 0.000500382500818353
17.7484147566701 0.000500353676111818
17.7481419114978 0.000500324854726139
17.7478690577545 0.000500296036659388
17.7475961954396 0.000500267221913494
17.7473233245526 0.0005002384104846
17.747050445093 0.000500209602376563
17.7467775570602 0.000500180797585526
17.7465046604538 0.000500151996111489
17.7462317552731 0.000500123197954452
17.7459588415176 0.000500094403112487
17.7456859191868 0.000500065611587521
17.7454129882801 0.000500036823375698
17.7451400487971 0.000500008038480876
17.7448671007371 0.000499979256897268
17.7445941440997 0.000499950478628732
17.7443211788842 0.000499921703673339
17.7440482050902 0.00049989293202916
17.7437752227171 0.000499864163696196
17.7435022317643 0.000499835398674447
17.7432292322314 0.000499806636963912
17.7429562241178 0.000499777878560735
17.7426832074229 0.000499749123468773
17.7424101821463 0.000499720371686097
17.7421371482873 0.000499691623210779
17.7418641058455 0.000499662878042819
17.7415910548202 0.000499634136182217
17.741317995211 0.000499605397627043
17.7410449270173 0.000499576662379228
17.7407718502386 0.000499547930436842
17.7404987648743 0.000499519201797957
17.740225670924 0.000499490476462573
17.7399525683869 0.000499461754432619
17.7396794572627 0.000499433035704236
17.7394063375508 0.000499404320279355
17.7391332092506 0.000499375608156046
17.7388600723616 0.00049934689933431
17.7385869268832 0.000499318193812218
17.738313772815 0.00049928949158977
17.7380406101563 0.000499260792668894
17.7377674389067 0.000499232097045734
17.7374942590656 0.000499203404722218
17.7372210706324 0.00049917471569449
17.7369478736066 0.000499146029966405
17.7366746679877 0.000499117347534107
17.7364014537752 0.000499088668397597
17.7361282309684 0.000499059992556874
17.7358549995669 0.000499031320011939
17.73558175957 0.000499002650760861
17.7353085109774 0.000498973984803643
17.7350352537884 0.000498945322138355
17.7347619880025 0.000498916662766926
17.7344887136191 0.000498888006689356
17.7342154306377 0.000498859353901787
17.7339421390578 0.00049883070440422
17.7336688388788 0.000498802058198584
17.7333955301002 0.00049877341528295
17.7331222127214 0.000498744775657317
17.7328488867419 0.000498716139319758
17.7325755521612 0.000498687506270273
17.7323022089787 0.000498658876506932
17.7320288571938 0.000498630250033594
17.7317554968062 0.000498601626844472
17.7314821278151 0.000498573006943423
17.73120875022 0.000498544390326591
17.7309353640205 0.000498515776993976
17.7306619692159 0.000498487166945577
17.7303885658057 0.000498458560181395
17.7301151537895 0.000498429956701429
17.7298417331665 0.000498401356501824
17.7295683039364 0.000498372759586435
17.7292948660985 0.000498344165951405
17.7290214196524 0.000498315575596735
17.7287479645974 0.000498286988524354
17.7284745009331 0.000498258404730404
17.7282010286588 0.000498229824214884
17.7279275477741 0.000498201246977797
17.7276540582784 0.000498172673021069
17.7273805601712 0.000498144102338915
17.7271070534518 0.000498115534935193
17.7268335381199 0.000498086970807974
17.7265600141748 0.000498058409957257
17.726286481616 0.000498029852381115
17.7260129404429 0.000498001298079548
17.7257393906551 0.000497972747050626
17.7254658322519 0.000497944199298208
17.7251922652328 0.000497915654816506
17.7249186895973 0.000497887113607451
17.7246451053449 0.000497858575671042
17.7243715124749 0.00049783004100535
17.7240979109869 0.000497801509610376
17.7238243008804 0.00049777298148612
17.7235506821546 0.000497744456630653
17.7232770548092 0.000497715935045903
17.7230034188436 0.000497687416728014
17.7227297742572 0.000497658901678914
17.7224561210495 0.000497630389896675
17.72218245922 0.000497601881381296
17.721908788768 0.00049757337613085
17.7216351096932 0.000497544874147264
17.7213614219948 0.000497516375430539
17.7210877256724 0.000497487879976818
17.7208140207255 0.000497459387786101
17.7205403071534 0.000497430898860316
17.7202665849557 0.000497402413195607
17.7199928541318 0.000497373930795829
17.7197191146812 0.000497345451655199
17.7194453666032 0.000497316975777572
17.7191716098975 0.000497288503159093
17.7188978445633 0.000497260033801689
17.7186240706003 0.000497231567703432
17.7183502880078 0.000497203104864321
17.7180764967853 0.000497174645284358
17.7178026969322 0.000497146188961613
17.717528888448 0.000497117735896087
17.7172550713322 0.000497089286085851
17.7169812455843 0.000497060839534762
17.7167074112036 0.000497032396237034
17.7164335681896 0.000497003956194597
17.7161597165418 0.00049697551940745
17.7158858562596 0.000496947085873664
17.7156119873426 0.00049691865559324
17.7153381097901 0.000496890228564249
17.7150642236016 0.000496861804790549
17.7147903287766 0.000496833384266353
17.7145164253144 0.00049680496699359
17.7142425132147 0.000496776552972261
17.7139685924768 0.000496748142200436
17.7136946631002 0.000496719734678116
17.7134207250843 0.000496691330403372
17.7131467784286 0.000496662929378134
17.7128728231325 0.000496634531600471
17.7125988591956 0.000496606137070385
17.7123248866172 0.000496577745785947
17.7120509053968 0.000496549357749086
17.7117769155339 0.000496520972957872
17.711502917028 0.000496492591410378
17.7112289098784 0.000496464213108531
17.7109548940846 0.000496435838048476
17.7106808696461 0.000496407466234068
17.7104068365624 0.000496379097661452
17.7101327948328 0.000496350732330627
17.7098587444569 0.000496322370241592
17.7095846854341 0.000496294011394349
17.7093106177639 0.000496265655786969
17.7090365414457 0.000496237303421379
17.7087624564789 0.000496208954293724
17.7084883628631 0.000496180608404003
17.7082142605977 0.000496152265754144
17.707940149682 0.00049612392634222
17.7076660301157 0.000496095590166301
17.7073919018981 0.000496067257228317
17.7071177650287 0.000496038927524409
17.7068436195069 0.000496010601058437
17.7065694653323 0.000495982277826541
17.7062953025042 0.000495953957828723
17.7060211310221 0.000495925641064982
17.7057469508854 0.000495897327533389
17.7054727620937 0.000495869017235875
17.7051985646463 0.000495840710170509
17.7049243585428 0.000495812406337292
17.7046501437825 0.000495784105734295
17.704375920365 0.000495755808363447
17.7041016882896 0.000495727514220892
17.7038274475559 0.000495699223308556
17.7035531981633 0.000495670935624513
17.7032789401112 0.000495642651168762
17.7030046733991 0.000495614369941303
17.7027303980264 0.000495586091942135
17.7024561139927 0.000495557817169332
17.7021818212973 0.000495529545620963
17.7019075199397 0.000495501277298958
17.7016332099194 0.000495473012203317
17.7013588912357 0.000495444750330182
17.7010845638883 0.000495416491681483
17.7008102278764 0.000495388236257218
17.7005358831997 0.000495359984055461
17.7002615298574 0.00049533173507621
17.6999871678492 0.000495303489317537
17.6997127971743 0.000495275246781371
17.6994384178324 0.000495247007463855
17.6991640298227 0.000495218771368845
17.6988896331449 0.000495190538492486
17.6986152277983 0.000495162308834776
17.6983408137824 0.000495134082395716
17.6980663910966 0.000495105859173377
17.6977919597404 0.000495077639169689
17.6975175197133 0.000495049422382721
17.6972430710146 0.000495021208812476
17.696968613644 0.000494992998457023
17.6966941476007 0.000494964791316363
17.6964196728842 0.000494936587390496
17.6961451894941 0.000494908386679422
17.6958706974298 0.000494880189181212
17.6955961966906 0.000494851994895867
17.6953216872761 0.000494823803823386
17.6950471691857 0.000494795615961842
17.6947726424189 0.000494767431313162
17.6944981069751 0.00049473924987349
17.6942235628538 0.000494711071644754
17.6939490100543 0.000494682896626954
17.6936744485763 0.000494654724816233
17.6933998784191 0.00049462655621452
17.6931252995821 0.000494598390821815
17.6928507120649 0.000494570228636188
17.6925761158668 0.000494542069655713
17.6923015109874 0.000494513913884245
17.692026897426 0.000494485761316
17.6917522751822 0.000494457611954834
17.6914776442554 0.000494429465798818
17.691203004645 0.000494401322846025
17.6909283563504 0.000494373183096454
17.6906536993712 0.000494345046550106
17.6903790337068 0.00049431691320698
17.6901043593566 0.000494288783065148
17.6898296763201 0.00049426065612461
17.6895549845967 0.000494232532385366
17.689280284186 0.000494204411847415
17.6890055750872 0.000494176294506902
17.6887308572999 0.000494148180367683
17.6884561308236 0.0004941200694259
17.6881813956577 0.000494091961683483
17.6879066518016 0.000494063857138504
17.6876318992548 0.000494035755789033
17.6873571380167 0.000494007657636998
17.6870823680868 0.000493979562680473
17.6868075894645 0.000493951470921384
17.6865328021494 0.000493923382355876
17.6862580061407 0.000493895296983948
17.6859832014381 0.0004938672148056
17.6857083880409 0.000493839135822761
17.6854335659486 0.000493811060029645
17.6851587351606 0.000493782987430109
17.6848838956764 0.000493754918022225
17.6846090474954 0.000493726851805992
17.6843341906172 0.000493698788779483
17.684059325041 0.000493670728944626
17.6837844507665 0.000493642672297564
17.6835095677929 0.000493614618838296
17.6832346761199 0.000493586568568752
17.6829597757468 0.000493558521487002
17.6826848666731 0.000493530477593048
17.6824099488982 0.000493502436884959
17.6821350224216 0.000493474399364666
17.6818600872427 0.000493446365028311
17.681585143361 0.000493418333875894
17.6813101907759 0.000493390305911271
17.6810352294869 0.000493362281128659
17.6807602594934 0.000493334259529984
17.6804852807949 0.000493306241113318
17.6802102933909 0.000493278225878663
17.6799352972807 0.000493250213827945
17.6796602924638 0.000493222204957308
17.6793852789397 0.000493194199266753
17.6791102567078 0.000493166196758207
17.6788352257676 0.000493138197427814
17.6785601861184 0.000493110201277502
17.6782851377599 0.000493082208305343
17.6780100806914 0.000493054218511336
17.6777350149123 0.000493026231893553
17.6774599404221 0.000492998248453924
17.6771848572203 0.000492970268190518
17.6769097653063 0.000492942291103337
17.6766346646795 0.00049291431719238
17.6763595553395 0.00049288634645379
17.6760844372856 0.000492858378891425
17.6758093105173 0.000492830414501427
17.675534175034 0.000492802453285725
17.6752590308353 0.00049277449524239
17.6749838779204 0.000492746540371422
17.674708716289 0.000492718588670894
17.6744335459404 0.000492690640142733
17.6741583668741 0.000492662694785011
17.6738831790895 0.000492634752595799
17.6736079825861 0.000492606813577027
17.6733327773633 0.000492578877726764
17.6730575634206 0.000492550945045013
17.6727823407574 0.000492523015529843
17.6725071093732 0.000492495089183184
17.6722318692674 0.000492467166003107
17.6719566204394 0.000492439245989612
17.6716813628888 0.000492411329140771
17.671406096615 0.000492383415458512
17.6711308216173 0.000492355504938978
17.6708555378953 0.000492327597584097
17.6705802454484 0.00049229969339387
17.670304944276 0.00049227179236444
17.6700296343776 0.000492243894499664
17.6697543157527 0.000492215999795684
17.6694789884006 0.000492188108252502
17.6692036523209 0.000492160219870116
17.668928307513 0.000492132334648526
17.6686529539763 0.000492104452587734
17.6683775917102 0.000492076573683881
17.6681022207143 0.000492048697940825
17.667826840988 0.000492020825354709
17.6675514525306 0.000491992955925533
17.6672760553417 0.000491965089653297
17.6670006494208 0.000491937226539929
17.6667252347671 0.000491909366579644
17.6664498113803 0.000491881509776299
17.6661743792597 0.000491853656127966
17.6658989384048 0.000491825805632715
17.665623488815 0.000491797958292476
17.6653480304899 0.00049177011410532
17.6650725634287 0.000491742273071247
17.664797087631 0.000491714435188329
17.6645216030963 0.000491686600458493
17.6642461098239 0.000491658768877884
17.6639706078133 0.000491630940448429
17.6636950970639 0.000491603115170129
17.6634195775753 0.000491575293041055
17.6631440493468 0.000491547474061208
17.6628685123779 0.000491519658228658
17.6625929666681 0.000491491845543405
17.6623174122167 0.000491464036007379
17.6620418490233 0.00049143622961865
17.6617662770872 0.000491408426375291
17.661490696408 0.000491380626277301
17.661215106985 0.00049135282932468
17.6609395088177 0.000491325035517429
17.6606639019056 0.000491297244853618
17.6603882862481 0.000491269457333249
17.6601126618446 0.00049124167295632
17.6598370286946 0.000491213891722832
17.6595613867976 0.000491186113630856
17.6592857361529 0.000491158338680393
17.6590100767601 0.000491130566869513
17.6587344086185 0.000491102798200146
17.6584587317276 0.000491075032672292
17.6581830460869 0.000491047270282093
17.6579073516958 0.000491019511031478
17.6576316485538 0.000490991754918518
17.6573559366602 0.000490964001943214
17.6570802160146 0.000490936252105565
17.6568044866164 0.000490908505405573
17.6565287484649 0.000490880761839378
17.6562530015598 0.000490853021410839
17.6559772459004 0.000490825284116099
17.6557014814861 0.000490797549957086
17.6554257083164 0.000490769818931872
17.6551499263908 0.000490742091040456
17.6548741357086 0.000490714366282839
17.6545983362694 0.000490686644655164
17.6543225280726 0.000490658926161287
17.6540467111176 0.00049063121079928
17.6537708854038 0.000490603498567216
17.6534950509308 0.000490575789465093
17.6532192076979 0.000490548083492912
17.6529433557046 0.000490520380650672
17.6526674949503 0.000490492680936446
17.6523916254346 0.000490464984352162
17.6521157471567 0.000490437290893963
17.6518398601162 0.000490409600563776
17.6515639643126 0.000490381913359675
17.6512880597452 0.000490354229281659
17.6510121464135 0.000490326548329728
17.6507362243169 0.000490298870501953
17.6504602934549 0.000490271195798335
17.650184353827 0.000490243524220801
17.6499084054325 0.000490215855765496
17.6496324482709 0.000490188190432418
17.6493564823417 0.000490160528223497
17.6490805076443 0.000490132869134876
17.6488045241782 0.000490105213168483
17.6485285319427 0.000490077560322389
17.6482525309373 0.000490049910596595
17.6479765211616 0.0004900222639911
17.6477005026148 0.000489994620503977
17.6474244752965 0.000489966980137153
17.6471484392061 0.000489939342886772
17.646872394343 0.000489911708754762
17.6465963407067 0.000489884077739195
17.6463202782967 0.000489856449841999
17.6460442071123 0.000489828825059317
17.645768127153 0.000489801203393078
17.6454920384183 0.000489773584841353
17.6452159409076 0.000489745969404142
17.6449398346203 0.000489718357081446
17.6446637195559 0.000489690747871336
17.6443875957138 0.000489663141773811
17.6441114630934 0.000489635538790801
17.6438353216943 0.000489607938916519
17.6435591715158 0.000489580342156752
17.6432830125574 0.000489552748505714
17.6430068448186 0.000489525157965334
17.6427306682987 0.00048949757053561
17.6424544829972 0.000489469986214616
17.6421782889136 0.000489442405002351
17.6419020860473 0.000489414826896886
17.6416258743977 0.00048938725190015
17.6413496539643 0.000489359680012143
17.6410734247465 0.000489332111229008
17.6407971867437 0.000489304545552674
17.6405209399555 0.000489276982981212
17.6402446843812 0.000489249423514622
17.6399684200203 0.000489221867152904
17.6396921468723 0.000489194313894129
17.6394158649365 0.000489166763740227
17.6391395742124 0.000489139216689268
17.6388632746994 0.000489111672741253
17.6385869663971 0.000489084131894254
17.6383106493047 0.000489056594148269
17.6380343234219 0.0004890290595033
17.6377579887479 0.000489001527957417
17.6374816452823 0.000488973999514478
17.6372052930245 0.000488946474168698
17.636928931974 0.000488918951922004
17.6366525621301 0.000488891432772469
17.6363761834923 0.00048886391672202
17.6360997960601 0.00048883640376873
17.6358233998328 0.000488808893910669
17.63554699481 0.000488781387149767
17.6352705809911 0.000488753883486023
17.6349941583755 0.000488726382915581
17.6347177269627 0.00048869888543844
17.634441286752 0.000488671391058458
17.634164837743 0.000488643899769848
17.6338883799351 0.00048861641157454
17.6336119133276 0.000488588926472534
17.6333354379202 0.000488561444461901
17.6330589537121 0.00048853396554264
17.6327824607029 0.000488506489712824
17.6325059588919 0.00048847901697631
17.6322294482786 0.000488451547327311
17.6319529288625 0.000488424080769686
17.631676400643 0.000488396617299577
17.6313998636196 0.000488369156916984
17.6311233177916 0.000488341699623836
17.6308467631585 0.000488314245416275
17.6305701997197 0.000488286794296231
17.6302936274748 0.000488259346263702
17.630017046423 0.000488231901314833
17.629740456564 0.00048820445945348
17.6294638578971 0.000488177020673858
17.6291872504216 0.000488149584979824
17.6289106341372 0.000488122152369449
17.6286340090432 0.000488094722842733
17.6283573751391 0.000488067296397748
17.6280807324243 0.000488039873036422
17.6278040808982 0.000488012452754899
17.6275274205603 0.000487985035555107
17.62725075141 0.000487957621435116
17.6269740734468 0.000487930210394929
17.62669738667 0.000487902802434543
17.6264206910792 0.00048787539755396
17.6261439866738 0.000487847995751252
17.6258672734532 0.000487820597026417
17.6255905514168 0.000487793201379456
17.6253138205641 0.00048776580880844
17.6250370808945 0.00048773841931337
17.6247603324075 0.000487711032894246
17.6244835751025 0.000487683649552995
17.624206808979 0.000487656269283833
17.6239300340363 0.000487628892088688
17.6236532502739 0.000487601517969489
17.6233764576913 0.000487574146922379
17.6230996562879 0.000487546778947357
17.6228228460631 0.000487519414046352
17.6225460270163 0.000487492052215507
17.6222691991471 0.000487464693456751
17.6219923624548 0.000487437337768155
17.6217155169389 0.00048740998514972
17.6214386625988 0.000487382635599516
17.621161799434 0.000487355289119472
17.6208849274438 0.000487327945709589
17.6206080466278 0.000487300605366008
17.6203311569854 0.00048727326809066
17.6200542585159 0.000487245933881615
17.6197773512189 0.000487218602738873
17.6195004350938 0.000487191274664363
17.61922351014 0.0004871639496523
17.6189465763569 0.000487136627708468
17.6186696337441 0.000487109308827083
17.6183926823008 0.000487081993010073
17.6181157220266 0.000487054680255509
17.6178387529209 0.00048702737056532
17.6175617749832 0.000487000063935648
17.6172847882128 0.000486972760370352
17.6170077926093 0.000486945459865574
17.6167307881719 0.000486918162421314
17.6164537749003 0.000486890868037572
17.6161767527938 0.00048686357671242
17.6158997218518 0.000486836288447785
17.6156226820739 0.00048680900324174
17.6153456334593 0.000486781721094285
17.6150685760076 0.00048675444200349
17.6147915097183 0.000486727165971286
17.6145144345906 0.000486699892995742
17.6142373506242 0.000486672623074931
17.6139602578183 0.000486645356210782
17.6136831561725 0.000486618092403293
17.6134060456862 0.000486590831648609
17.6131289263587 0.000486563573948657
17.6128517981897 0.00048653631930151
17.6125746611784 0.000486509067709095
17.6122975153244 0.000486481819167556
17.612020360627 0.000486454573678822
17.6117431970857 0.000486427331242891
17.6114660246999 0.000486400091857837
17.6111888434691 0.00048637285552173
17.6109116533927 0.000486345622236498
17.6106344544702 0.000486318392000215
17.6103572467009 0.000486291164814806
17.6100800300843 0.000486263940676417
17.6098028046199 0.000486236719586975
17.609525570307 0.000486209501544553
17.6092483271452 0.000486182286549149
17.6089710751338 0.000486155074598835
17.6086938142723 0.000486127865697469
17.6084165445601 0.000486100659839265
17.6081392659967 0.000486073457026152
17.6078619785814 0.000486046257258129
17.6075846823138 0.000486019060533268
17.6073073771933 0.000485991866853498
17.6070300632192 0.000485964676214961
17.6067527403911 0.000485937488619586
17.6064754087083 0.000485910304065445
17.6061980681703 0.000485883122554466
17.6059207187765 0.000485855944082792
17.6056433605265 0.000485828768650423
17.6053659934195 0.000485801596259288
17.605088617455 0.000485774426907458
17.6048112326325 0.000485747260594934
17.6045338389515 0.000485720097319786
17.6042564364112 0.000485692937083943
17.6039790250112 0.000485665779883549
17.603701604751 0.000485638625720531
17.6034241756298 0.00048561147459489
17.6031467376473 0.000485584326502769
17.6028692908027 0.000485557181448024
17.6025918350956 0.0004855300394268
17.6023143705254 0.000485502900441024
17.6020368970915 0.000485475764486839
17.6017594147933 0.000485448631568102
17.6014819236303 0.000485421501680957
17.6012044236019 0.000485394374825404
17.6009269147075 0.00048536725100337
17.6006493969467 0.000485340130210999
17.6003718703187 0.00048531301245022
17.6000943348231 0.000485285897719104
17.5998167904592 0.00048525878601765
17.5995392372266 0.00048523167734586
17.5992616751246 0.000485204571701804
17.5989841041527 0.000485177469087411
17.5987065243103 0.000485150369498825
17.5984289355968 0.000485123272937972
17.5981513380117 0.000485096179404855
17.5978737315544 0.000485069088895615
17.5975961162244 0.000485042001414109
17.597318492021 0.000485014916956482
17.5970408589437 0.00048498783552466
17.596763216992 0.000484960757114788
17.5964855661653 0.000484933681730721
17.5962079064629 0.000484906609368604
17.5959302378844 0.000484879540030365
17.5956525604291 0.000484852473712146
17.5953748740966 0.000484825410415877
17.5950971788862 0.000484798350141557
17.5948194747973 0.000484771292887257
17.5945417618295 0.000484744238652979
17.5942640399821 0.000484717187438721
17.5939863092545 0.000484690139244484
17.5937085696463 0.000484663094066411
17.5934308211567 0.000484636051908359
17.5931530637854 0.00048460901276647
17.5928752975316 0.000484581976642674
17.5925975223948 0.000484554943533114
17.5923197383745 0.000484527913441645
17.5920419454701 0.000484500886366341
17.591764143681 0.000484473862303344
17.5914863330067 0.00048444684125651
17.5912085134465 0.000484419823223913
17.590930685 0.000484392808203622
17.5906528476665 0.000484365796197566
17.5903750014454 0.000484338787203818
17.5900971463363 0.000484311781220448
17.5898192823385 0.000484284778251314
17.5895414094515 0.00048425777829063
17.5892635276747 0.000484230781342252
17.5889856370075 0.000484203787402326
17.5887077374494 0.000484176796472777
17.5884298289998 0.000484149808551679
17.5881519116581 0.000484122823639031
17.5878739854237 0.000484095841734833
17.5875960502962 0.000484068862837157
17.5873181062748 0.000484041886946002
17.5870401533591 0.000484014914063298
17.5867621915485 0.000483987944185187
17.5864842208424 0.000483960977311669
17.5862062412403 0.000483934013444673
17.5859282527415 0.00048390705258227
17.5856502553455 0.000483880094722532
17.5853722490517 0.000483853139865459
17.5850942338597 0.000483826188012979
17.5848162097687 0.000483799239163164
17.5845381767782 0.000483772293314085
17.5842601348877 0.000483745350467671
17.5839820840965 0.000483718410620065
17.5837040244042 0.000483691473775124
17.5834259558101 0.000483664539928991
17.5831478783137 0.000483637609081666
17.5828697919144 0.000483610681235077
17.5825916966117 0.000483583756385368
17.5823135924049 0.000483556834534466
17.5820354792935 0.000483529915678516
17.5817573572769 0.000483502999821374
17.5814792263546 0.000483476086961111
17.5812010865259 0.000483449177095799
17.5809229377904 0.000483422270227367
17.5806447801474 0.000483395366351957
17.5803666135964 0.000483368465471499
17.5800884381368 0.000483341567585991
17.579810253768 0.000483314672693506
17.5795320604895 0.000483287780794044
17.5792538583006 0.000483260891885676
17.5789756472009 0.000483234005970331
17.5786974271897 0.00048320712304608
17.5784191982665 0.000483180243112923
17.5781409604307 0.000483153366168931
17.5778627136818 0.000483126492216034
17.5775844580191 0.000483099621252303
17.5773061934421 0.000483072753277738
17.5770279199502 0.000483045888290409
17.5767496375429 0.000483019026292247
17.5764713462195 0.000482992167281321
17.5761930459796 0.000482965311257634
17.5759147368225 0.000482938458219255
17.5756364187476 0.000482911608168113
17.5753580917545 0.000482884761100352
17.5750797558424 0.000482857917019828
17.574801411011 0.000482831075922684
17.5745230572595 0.000482804237808921
17.5742446945874 0.000482777402678538
17.5739663229941 0.000482750570531536
17.5736879424791 0.000482723741367914
17.5734095530418 0.000482696915185744
17.5731311546816 0.000482670091985026
17.572852747398 0.000482643271763832
17.5725743311903 0.00048261645452409
17.572295906058 0.000482589640263871
17.5720174720006 0.000482562828983175
17.5717390290174 0.000482536020682004
17.5714605771079 0.000482509215360356
17.5711821162715 0.000482482413014374
17.5709036465077 0.000482455613647916
17.5706251678158 0.000482428817257125
17.5703466801953 0.000482402023842
17.5700681836457 0.000482375233404471
17.5697896781663 0.000482348445942608
17.5695111637566 0.000482321661454483
17.5692326404159 0.000482294879940097
17.5689541081439 0.000482268101401377
17.5686755669397 0.000482241325836396
17.568397016803 0.000482214553243224
17.5681184577331 0.00048218778362379
17.5678398897294 0.000482161016974238
17.5675613127914 0.000482134253298424
17.5672827269185 0.000482107492592492
17.5670041321101 0.000482080734858369
17.5667255283656 0.000482053980092199
17.5664469156845 0.00048202722829591
17.5661682940663 0.000482000479469503
17.5658896635102 0.000481973733612977
17.5656110240158 0.000481946990722476
17.5653323755825 0.000481920250799927
17.5650537182097 0.000481893513845332
17.5647750518969 0.000481866779856761
17.5644963766434 0.000481840048832285
17.5642176924486 0.000481813320775763
17.5639389993121 0.000481786595683337
17.5636602972333 0.000481759873556935
17.5633815862115 0.000481733154392701
17.5631028662462 0.000481706438194491
17.5628241373368 0.000481679724956521
17.5625453994827 0.000481653014682646
17.5622666526835 0.000481626307370939
17.5619878969384 0.0004815996030214
17.5617091322469 0.000481572901632099
17.5614303586085 0.000481546203203038
17.5611515760226 0.000481519507736145
17.5608727844885 0.000481492815227562
17.5605939840058 0.00048146612567729
17.5603151745739 0.000481439439087257
17.5600363561921 0.000481412755453606
17.5597575288599 0.000481386074780194
17.5594786925767 0.000481359397061236
17.559199847342 0.000481332722300589
17.5589209931551 0.000481306050496324
17.5586421300156 0.000481279381648442
17.5583632579228 0.000481252715755013
17.5580843768761 0.000481226052816038
17.557805486875 0.000481199392829588
17.557526587919 0.000481172735799521
17.5572476800073 0.000481146081721979
17.5569687631395 0.000481119430596962
17.556689837315 0.000481092782424471
17.5564109025331 0.000481066137204505
17.5561319587934 0.000481039494935136
17.5558530060953 0.000481012855616364
17.5555740444381 0.000480986219248189
17.5552950738213 0.000480959585828683
17.5550160942444 0.000480932955359773
17.5547371057066 0.000480906327839532
17.5544581082076 0.000480879703267959
17.5541791017467 0.000480853081645055
17.5539000863232 0.000480826462966962
17.5536210619368 0.000480799847237538
17.5533420285867 0.000480773234454854
17.5530629862723 0.000480746624616982
17.5527839349932 0.000480720017725849
17.5525048747488 0.000480693413779529
17.5522258055384 0.000480666812776091
17.5519467273615 0.000480640214717465
17.5516676402175 0.000480613619603651
17.5513885441059 0.000480587027430791
17.551109439026 0.000480560438202743
17.5508303249773 0.000480533851913721
17.5505512019591 0.000480507268569511
17.5502720699711 0.000480480688164327
17.5499929290125 0.000480454110700098
17.5497137790827 0.000480427536174895
17.5494346201813 0.000480400964590647
17.5491554523076 0.000480374395945425
17.548876275461 0.000480347830237301
17.548597089641 0.000480321267468203
17.548317894847 0.000480294707638132
17.5480386910784 0.000480268150743229
17.5477594783347 0.000480241596787354
17.5474802566152 0.000480215045764719
17.5472010259194 0.000480188497679182
17.5469217862467 0.000480161952528814
17.5466425375965 0.000480135410313616
17.5463632799683 0.000480108871031659
17.5460840133615 0.000480082334684871
17.5458047377755 0.000480055801269396
17.5455254532097 0.00048002927078909
17.5452461596635 0.000480002743238168
17.5449668571364 0.000479976218620487
17.5446875456278 0.000479949696934118
17.5444082251371 0.000479923178179063
17.5441288956638 0.000479896662353391
17.5438495572072 0.000479870149459032
17.5435702097667 0.000479843639492128
17.5432908533419 0.000479817132454608
17.5430114879321 0.000479790628346473
17.5427321135368 0.000479764127165793
17.5424527301553 0.000479737628912569
17.5421733377871 0.0004797111335868
17.5418939364316 0.000479684641186559
17.5416145260882 0.000479658151711845
17.5413351067564 0.000479631665162657
17.5410556784356 0.000479605181538998
17.5407762411252 0.000479578700840865
17.5404967948246 0.000479552223064403
17.5402173395332 0.000479525748213467
17.5399378752505 0.000479499276286131
17.5396584019758 0.000479472807278536
17.5393789197087 0.000479446341196469
17.5390994284485 0.000479419878034144
17.5388199281947 0.00047939341779156
17.5385404189466 0.000479366960472575
17.5382609007037 0.000479340506071404
17.5379813734654 0.000479314054589974
17.5377018372312 0.000479287606030215
17.5374222920004 0.000479261160386341
17.5371427377724 0.000479234717662208
17.5368631745468 0.000479208277855889
17.5365836023229 0.000479181840965455
17.5363040211001 0.000479155406992834
17.5360244308779 0.000479128975936099
17.5357448316556 0.000479102547795248
17.5354652234328 0.000479076122570282
17.5351856062087 0.000479049700259273
17.5349059799829 0.000479023280864149
17.5346263447548 0.000478996864381053
17.5343467005237 0.000478970450811914
17.5340670472892 0.000478944040156731
17.5337873850505 0.000478917632413576
17.5335077138072 0.000478891227582449
17.5332280335587 0.000478864825661422
17.5329483443043 0.000478838426652423
17.5326686460436 0.000478812030553523
17.5323889387758 0.000478785637364724
17.5321092225005 0.000478759247086023
17.5318294972171 0.000478732859715495
17.5315497629249 0.000478706475255065
17.5312700196234 0.000478680093700879
17.5309902673121 0.000478653715056792
17.5307105059903 0.00047862733931702
17.5304307356574 0.000478600966485418
17.530150956313 0.00047857459656006
17.5298711679563 0.000478548229539016
17.5295913705868 0.000478521865424214
17.529311564204 0.000478495504215656
17.5290317488072 0.000478469145909483
17.528751924396 0.000478442790507624
17.5284720909695 0.000478416438008152
17.5281922485275 0.000478390088412994
17.5279123970691 0.000478363741718293
17.5276325365939 0.000478337397927906
17.5273526671013 0.000478311057036049
17.5270727885906 0.000478284719046577
17.5267929010614 0.000478258383957563
17.5265130045129 0.000478232051769007
17.5262330989448 0.000478205722478979
17.5259531843562 0.000478179396089409
17.5256732607468 0.000478153072596439
17.5253933281159 0.000478126752001998
17.5251133864629 0.000478100434306087
17.5248334357872 0.000478074119506775
17.5245534760883 0.000478047807604065
17.5242735073655 0.000478021498597955
17.5239935296184 0.000477995192486517
17.5237135428462 0.000477968889269751
17.5234335470485 0.000477942588947657
17.5231535422247 0.000477916291522164
17.5228735283741 0.000477889996987486
17.5225935054961 0.000477863705347481
17.5223134735903 0.000477837416600218
17.522033432656 0.0004778111307457
17.5217533826926 0.000477784847781997
17.5214733236996 0.000477758567711037
17.5211932556764 0.000477732290528964
17.5209131786223 0.000477706016237707
17.5206330925369 0.000477679744837265
17.5203529974195 0.000477653476325709
17.5200728932695 0.00047762721070304
17.5197927800864 0.000477600947969258
17.5195126578695 0.000477574688124363
17.5192325266184 0.000477548431164498
17.5189523863323 0.000477522177093519
17.5186722370108 0.000477495925909499
17.5183920786532 0.000477469677610509
17.518111911259 0.000477443432196549
17.5178317348276 0.000477417189669547
17.5175515493584 0.000477390950025646
17.5172713548508 0.000477364713266775
17.5169911513042 0.000477338479391006
17.516710938718 0.000477312248400267
17.5164307170918 0.000477286020290701
17.5161504864248 0.000477259795062307
17.5158702467165 0.000477233572717015
17.5155899979663 0.000477207353252897
17.5153097401736 0.000477181136669951
17.5150294733379 0.000477154922968178
17.5147491974586 0.00047712871214565
17.514468912535 0.000477102504202366
17.5141886185667 0.000477076299138327
17.5139083155529 0.000477050096951604
17.5136280034932 0.000477023897644126
17.5133476823869 0.000476997701213964
17.5130673522335 0.000476971507661118
17.5127870130323 0.000476945316983659
17.5125066647829 0.000476919129183517
17.5122263074845 0.000476892944258762
17.5119459411367 0.000476866762209395
17.5116655657388 0.000476840583033488
17.5113851812903 0.000476814406732968
17.5111047877905 0.000476788233305907
17.5108243852389 0.000476762062752305
17.510543973635 0.000476735895070234
17.510263552978 0.000476709730261623
17.5099831232675 0.000476683568326471
17.5097026845028 0.000476657409260921
17.5094222366834 0.000476631253064973
17.5091417798087 0.000476605099742485
17.508861313878 0.000476578949287671
17.5085808388909 0.000476552801702459
17.5083003548467 0.000476526656986849
17.5080198617448 0.000476500515140842
17.5077393595847 0.000476474376162508
17.5074588483658 0.00047644824004992
17.5071783280874 0.000476422106806935
17.5068977987491 0.000476395976429694
17.5066172603501 0.0004763698489182
17.50633671289 0.000476343724272451
17.5060561563682 0.000476317602492447
17.505775590784 0.00047629148357626
17.5054950161368 0.000476265367525819
17.5052144324262 0.000476239254337266
17.5049338396514 0.000476213144014459
17.504653237812 0.000476187036553541
17.5043726269073 0.000476160931954511
17.5040920069367 0.000476134830217369
17.5038113778997 0.000476108731342116
17.5035307397957 0.000476082635328752
17.503250092624 0.000476056542173419
17.5029694363842 0.000476030451879975
17.5026887710756 0.000476004364446491
17.5024080966976 0.000475978279871039
17.5021274132496 0.000475952198155547
17.5018467207311 0.000475926119298087
17.5015660191415 0.00047590004329673
17.5012853084801 0.000475873970153404
17.5010045887465 0.000475847899868111
17.5007238599399 0.000475821832436992
17.5004431220599 0.000475795767863905
17.5001623751058 0.000475769706144992
17.4998816190771 0.000475743647280254
17.4996008539731 0.00047571759127162
17.4993200797933 0.000475691538117161
17.4990392965371 0.000475665487814947
17.4987585042039 0.000475639440364981
17.4984777027932 0.000475613395769189
17.4981968923042 0.000475587354025643
17.4979160727365 0.000475561315132415
17.4976352440895 0.000475535279091434
17.4973544063625 0.00047550924590077
17.497073559555 0.000475483215560425
17.4967927036664 0.000475457188068469
17.4965118386961 0.000475431163426831
17.4962309646435 0.000475405141633582
17.4959500815081 0.000475379122690651
17.4956691892892 0.000475353106594182
17.4953882879862 0.000475327093344173
17.4951073775987 0.000475301082942554
17.4948264581259 0.000475275075387396
17.4945455295673 0.00047524907067677
17.4942645919223 0.000475223068812605
17.4939836451904 0.000475197069794902
17.4937026893708 0.000475171073619802
17.4934217244631 0.000475145080289236
17.4931407504667 0.000475119089803201
17.4928597673809 0.000475093102159771
17.4925787752052 0.000475067117358946
17.492297773939 0.000475041135400724
17.4920167635817 0.000475015156283178
17.4917357441328 0.000474989180008236
17.4914547155915 0.000474963206573969
17.4911736779574 0.000474937235980379
17.4908926312298 0.000474911268227464
17.4906115754082 0.000474885303311368
17.490330510492 0.000474859341235948
17.4900494364805 0.000474833381999275
17.4897683533733 0.000474807425601349
17.4894872611696 0.000474781472040242
17.489206159869 0.000474755521315954
17.4889250494708 0.000474729573428484
17.4886439299744 0.000474703628377834
17.4883628013793 0.000474677686162073
17.4880816636849 0.000474651746781204
17.4878005168905 0.000474625810235224
17.4875193609956 0.000474599876526064
17.4872381959996 0.000474573945647936
17.4869570219019 0.000474548017604699
17.4866758387019 0.000474522092394425
17.4863946463991 0.000474496170015183
17.4861134449928 0.000474470250468904
17.4858322344824 0.000474444333755586
17.4855510148674 0.000474418419871374
17.4852697861472 0.000474392508818195
17.4849885483211 0.000474366600596049
17.4847073013887 0.000474340695203008
17.4844260453492 0.000474314792641001
17.4841447802021 0.000474288892906171
17.4838635059469 0.000474262995998517
17.4835822225829 0.000474237101919968
17.4833009301095 0.000474211210668596
17.4830196285262 0.0004741853222444
17.4827383178324 0.000474159436647381
17.4824569980274 0.00047413355387561
17.4821756691107 0.000474107673929087
17.4818943310817 0.000474081796807813
17.4816129839397 0.000474055922511786
17.4813316276843 0.000474030051039079
17.4810502623148 0.000474004182391621
17.4807688878307 0.000473978316565554
17.4804875042313 0.000473952453562806
17.480206111516 0.000473926593383378
17.4799247096843 0.000473900736023413
17.4796432987355 0.000473874881486767
17.4793618786691 0.000473849029771513
17.4790804494845 0.000473823180875722
17.4787990111811 0.000473797334799393
17.4785175637583 0.000473771491544456
17.4782361072155 0.000473745651107053
17.4779546415522 0.000473719813489113
17.4776731667676 0.000473693978688707
17.4773916828613 0.000473668146705835
17.4771101898326 0.000473642317540498
17.476828687681 0.000473616491192696
17.4765471764059 0.000473590667660499
17.4762656560066 0.000473564846943908
17.4759841264826 0.000473539029042923
17.4757025878333 0.000473513213957544
17.4754210400581 0.000473487401685843
17.4751394831565 0.000473461592227819
17.4748579171277 0.000473435785583472
17.4745763419712 0.000473409981752803
17.4742947576865 0.000473384180735811
17.4740131642729 0.00047335838252864
17.4737315617299 0.000473332587135147
17.4734499500568 0.000473306794551474
17.473168329253 0.00047328100477955
17.4728866993181 0.000473255217817447
17.4726050602513 0.000473229433665164
17.4723234120521 0.000473203652322702
17.4720417547199 0.00047317787379006
17.4717600882542 0.000473152098063382
17.4714784126542 0.000473126325146525
17.4711967279194 0.00047310055503756
17.4709150340493 0.000473074787734558
17.4706333310432 0.000473049023239449
17.4703516189005 0.000473023261550304
17.4700698976207 0.000472997502667122
17.4697881672031 0.000472971746587975
17.4695064276472 0.000472945993314792
17.4692246789524 0.000472920242845645
17.468942921118 0.000472894495178604
17.4686611541435 0.000472868750317527
17.4683793780283 0.000472843008258556
17.4680975927718 0.000472817269001693
17.4678157983734 0.000472791532548864
17.4675339948326 0.000472765798896214
17.4672521821486 0.000472740068043743
17.4669703603209 0.000472714339993378
17.466688529349 0.000472688614743192
17.4664066892323 0.000472662892293184
17.46612483997 0.000472637172641426
17.4658429815617 0.000472611455787917
17.4655611140068 0.000472585741734588
17.4652792373047 0.000472560030477579
17.4649973514547 0.000472534322020749
17.4647154564562 0.000472508616358312
17.4644335523088 0.000472482913494125
17.4641516390117 0.000472457213424331
17.4638697165645 0.000472431516150859
17.4635877849664 0.000472405821673708
17.463305844217 0.00047238012999095
17.4630238943155 0.000472354441102585
17.4627419352615 0.000472328755006684
17.4624599670543 0.000472303071705177
17.4621779896933 0.000472277391198063
17.461896003178 0.000472251713481484
17.4616140075077 0.000472226038557371
17.4613320026818 0.000472200366425722
17.4610499886998 0.000472174697084609
17.4607679655611 0.000472149030534032
17.460485933265 0.000472123366772063
17.4602038918109 0.000472097705802558
17.4599218411984 0.000472072047621662
17.4596397814267 0.000472046392229373
17.4593577124953 0.000472020739623763
17.4590756344036 0.000471995089808689
17.458793547151 0.000471969442780295
17.4585114507369 0.000471943798538579
17.4582293451607 0.000471918157083543
17.4579472304218 0.000471892518415187
17.4576651065196 0.000471866882531581
17.4573829734535 0.000471841249434654
17.4571008312229 0.00047181561912055
17.4568186798273 0.000471789991591196
17.456536519266 0.000471764366846594
17.4562543495384 0.000471738744884813
17.455972170644 0.000471713125705855
17.4556899825821 0.000471687509309719
17.4554077853522 0.000471661895696406
17.4551255789536 0.000471636284863987
17.4548433633858 0.000471610676812461
17.4545611386481 0.00047158507154183
17.45427890474 0.000471559469052092
17.4539966616609 0.00047153386934132
17.4537144094101 0.000471508272409513
17.4534321479871 0.000471482678256672
17.4531498773913 0.000471457086882796
17.4528675976221 0.000471431498287886
17.4525853086789 0.000471405912468084
17.452303010561 0.000471380329427248
17.452020703268 0.000471354749163449
17.4517383867991 0.000471329171674758
17.4514560611539 0.000471303596961176
17.4511737263316 0.000471278025022702
17.4508913823318 0.000471252455861266
17.4506090291538 0.00047122688947301
17.450326666797 0.000471201325857933
17.4500442952608 0.000471175765016037
17.4497619145446 0.000471150206947321
17.4494795246479 0.000471124651651785
17.44919712557 0.00047109909912943
17.4489147173103 0.000471073549376397
17.4486322998683 0.000471048002396545
17.4483498732433 0.000471022458186016
17.4480674374347 0.000470996916746738
17.447784992442 0.000470971378076784
17.4475025382645 0.000470945842176153
17.4472200749016 0.000470920309044846
17.4469376023529 0.000470894778682861
17.4466551206175 0.000470869251088272
17.4463726296951 0.000470843726261077
17.4460901295848 0.000470818204201277
17.4458076202863 0.000470792684906943
17.4455251017988 0.000470767168380004
17.4452425741217 0.000470741654618531
17.4449600372546 0.000470716143622525
17.4446774911967 0.000470690635391985
17.4443949359475 0.000470665129924983
17.4441123715063 0.000470639627221519
17.4438297978726 0.000470614127281593
17.4435472150458 0.000470588630107133
17.4432646230253 0.000470563135692354
17.4429820218105 0.000470537644041113
17.4426994114007 0.000470512155151481
17.4424167917954 0.000470486669023459
17.442134162994 0.000470461185657047
17.4418515249959 0.000470435705050315
17.4415688778005 0.000470410227203265
17.4412862214072 0.000470384752115895
17.4410035558153 0.000470359279786278
17.4407208810244 0.000470333810216342
17.4404381970337 0.000470308343406087
17.4401555038428 0.000470282879351656
17.4398728014509 0.000470257418054978
17.4395900898575 0.000470231959516052
17.4393073690621 0.000470206503731022
17.4390246390639 0.000470181050703744
17.4387418998624 0.000470155600432291
17.438459151457 0.000470130152914733
17.4381763938472 0.000470104708153
17.4378936270322 0.000470079266145162
17.4376108510115 0.000470053826889291
17.4373280657846 0.000470028390389244
17.4370452713507 0.000470002956639237
17.4367624677094 0.000469977525643124
17.4364796548599 0.000469952097398979
17.4361968328018 0.000469926671906802
17.4359140015343 0.000469901249164663
17.435631161057 0.000469875829172563
17.4353483113691 0.00046985041193243
17.4350654524702 0.000469824997440407
17.4347825843596 0.000469799585698423
17.4344997070367 0.00046977417670455
17.4342168205009 0.000469748770458787
17.4339339247516 0.000469723366963062
17.4336510197882 0.000469697966211591
17.4333681056101 0.000469672568210159
17.4330851822167 0.00046964717295298
17.4328022496074 0.000469621780441983
17.4325193077816 0.000469596390679097
17.4322363567387 0.000469571003658535
17.4319533964781 0.000469545619384156
17.4316704269993 0.00046952023785403
17.4313874483015 0.000469494859068157
17.4311044603842 0.000469469483024609
17.4308214632468 0.000469444109725315
17.4305384568888 0.000469418739166417
17.4302554413094 0.000469393371351773
17.4299724165081 0.000469368006277525
17.4296893824843 0.000469342643945602
17.4294063392374 0.000469317284354076
17.4291232867668 0.000469291927502946
17.4288402250719 0.000469266573390284
17.4285571541521 0.000469241222018019
17.4282740740068 0.000469215873386151
17.4279909846354 0.000469190527490822
17.4277078860373 0.000469165184333961
17.4274247782118 0.000469139843915568
17.4271416611584 0.000469114506233715
17.4268585348765 0.000469089171288402
17.4265753993655 0.000469063839081557
17.4262922546248 0.000469038509607394
17.4260091006538 0.0004690131828717
17.4257259374518 0.000468987858868688
17.4254427650183 0.000468962537600288
17.4251595833527 0.000468937219066498
17.4248763924543 0.00046891190326732
17.4245931923226 0.000468886590200825
17.424309982957 0.000468861279867013
17.4240267643569 0.000468835972265883
17.4237435365216 0.000468810667395507
17.4234602994505 0.000468785365257815
17.4231770531432 0.000468760065850876
17.4228937975988 0.000468734769172764
17.422610532817 0.000468709475227334
17.422327258797 0.00046868418401073
17.4220439755382 0.000468658895522952
17.4217606830401 0.000468633609764
17.421477381302 0.000468608326733874
17.4211940703233 0.000468583046430645
17.4209107501035 0.000468557768856242
17.4206274206419 0.000468532494008736
17.420344081938 0.0004685072218862
17.4200607339911 0.000468481952492489
17.4197773768006 0.000468456685821819
17.4194940103659 0.000468431421878046
17.4192106346865 0.000468406160659242
17.4189272497616 0.000468380902163479
17.4186438555908 0.000468355646392684
17.4183604521734 0.000468330393344931
17.4180770395087 0.000468305143020217
17.4177936175963 0.000468279895418544
17.4175101864355 0.000468254650537984
17.4172267460257 0.000468229408380464
17.4169432963663 0.000468204168944055
17.4166598374566 0.00046817893222876
17.4163763692961 0.000468153698232647
17.4160928918843 0.000468128466957647
17.4158094052204 0.00046810323840183
17.4155259093038 0.000468078012565197
17.415242404134 0.000468052789447748
17.4149588897104 0.000468027569047554
17.4146753660324 0.000468002351364614
17.4143918330993 0.000467977136400859
17.4141082909106 0.00046795192415243
17.4138247394656 0.000467926714621257
17.4135411787637 0.000467901507807339
17.4132576088044 0.000467876303706819
17.412974029587 0.000467851102321625
17.4126904411109 0.000467825903651759
17.4124068433756 0.000467800707697219
17.4121232363804 0.000467775514456078
17.4118396201247 0.000467750323926406
17.4115559946079 0.000467725136112061
17.4112723598294 0.000467699951009186
17.4109887157887 0.00046767476861778
17.410705062485 0.000467649588939774
17.4104213999178 0.000467624411971308
17.4101377280865 0.000467599237714312
17.4098540469904 0.000467574066166858
17.4095703566291 0.000467548897330873
17.4092866570018 0.000467523731202502
17.409002948108 0.0004674985677856
17.408719229947 0.000467473407074383
17.4084355025183 0.000467448249072707
17.4081517658212 0.000467423093780573
17.4078680198552 0.000467397941192194
17.4075842646196 0.000467372791313357
17.4073005001139 0.000467347644140205
17.4070167263373 0.000467322499672737
17.4067329432894 0.000467297357910954
17.4064491509695 0.000467272218852926
17.4061653493771 0.000467247082500583
17.4058815385114 0.000467221948853925
17.4055977183719 0.000467196817909094
17.405313888958 0.000467171689668019
17.4050300502691 0.000467146564130701
17.4047462023045 0.00046712144129521
17.4044623450638 0.000467096321161546
17.4041784785462 0.00046707120372971
17.4038946027511 0.000467046088999702
17.403610717678 0.000467020976969593
17.4033268233263 0.000466995867639383
17.4030429196953 0.000466970761009072
17.4027590067844 0.00046694565707866
17.4024750845931 0.000466920555848148
17.4021911531206 0.000466895457315606
17.4019072123665 0.000466870361481035
17.4016232623301 0.000466845268342506
17.4013393030108 0.000466820177903877
17.401055334408 0.000466795090159361
17.400771356521 0.000466770005112816
17.4004873693494 0.000466744922762313
17.4002033728924 0.000466719843107852
17.3999193671494 0.000466694766147505
17.39963535212 0.000466669691881272
17.3993513278033 0.000466644620311082
17.399067294199 0.000466619551433076
17.3987832513062 0.000466594485249185
17.3984991991245 0.000466569421757479
17.3982151376532 0.000466544360959886
17.3979310668917 0.000466519302852551
17.3976469868394 0.000466494247437401
17.3973628974957 0.000466469194712508
17.39707879886 0.0004664441446798
17.3967946909317 0.000466419097337349
17.3965105737101 0.000466394052683227
17.3962264471947 0.000466369010719361
17.3959423113849 0.000466343971445753
17.39565816628 0.000466318934858544
17.3953740118794 0.000466293900961593
17.3950898481826 0.000466268869751041
17.3948056751889 0.000466243841226889
17.3945214928977 0.000466218815391066
17.3942373013085 0.000466193792241643
17.3939531004205 0.00046616877177862
17.3936688902332 0.000466143754000069
17.393384670746 0.000466118738905989
17.3931004419582 0.000466093726498309
17.3928162038694 0.000466068716773172
17.3925319564788 0.000466043709732507
17.3922476997858 0.000466018705376314
17.3919634337898 0.000465993703702663
17.3916791584903 0.000465968704709628
17.3913948738866 0.000465943708401063
17.3911105799782 0.000465918714773114
17.3908262767643 0.000465893723825779
17.3905419642444 0.000465868735559059
17.3902576424179 0.000465843749974882
17.3899733112842 0.000465818767069391
17.3896889708426 0.000465793786842586
17.3894046210926 0.000465768809296397
17.3891202620335 0.000465743834426964
17.3888358936648 0.000465718862236219
17.3885515159858 0.000465693892724159
17.3882671289959 0.000465668925888857
17.3879827326945 0.000465643961730313
17.387698327081 0.000465619000248527
17.3874139121548 0.000465594041443498
17.3871294879152 0.000465569085313299
17.3868450543618 0.000465544131857929
17.3865606114938 0.000465519181077389
17.3862761593106 0.000465494232971678
17.3859916978117 0.000465469287540796
17.3857072269964 0.000465444344780886
17.3854227468641 0.000465419404695806
17.3851382574143 0.000465394467283627
17.3848537586462 0.00046536953254242
17.3845692505593 0.000465344600474115
17.384284733153 0.000465319671076781
17.3840002064266 0.000465294744348492
17.3837156703796 0.000465269820293103
17.3834311250113 0.000465244898906759
17.3831465703212 0.000465219980189458
17.3828620063086 0.00046519506414313
17.3825774329729 0.000465170150763918
17.3822928503135 0.000465145240053749
17.3820082583298 0.000465120332010696
17.3817236570212 0.000465095426636687
17.381439046387 0.000465070523927865
17.3811544264267 0.000465045623886159
17.3808697971396 0.000465020726511568
17.3805851585252 0.000464995831802164
17.3803005105828 0.000464970939757947
17.3800158533118 0.000464946050378918
17.3797311867115 0.000464921163663147
17.3794465107815 0.000464896279612563
17.3791618255211 0.000464871398225238
17.3788771309296 0.000464846519501171
17.3785924270065 0.000464821643440363
17.3783077137511 0.000464796770040886
17.3780229911628 0.000464771899304667
17.3777382592411 0.000464747031227849
17.3774535179852 0.000464722165814291
17.3771687673947 0.000464697303060134
17.3768840074688 0.000464672442965378
17.376599238207 0.000464647585531953
17.3763144596087 0.00046462273075793
17.3760296716731 0.00046459787864138
17.3757448743999 0.000464573029184232
17.3754600677882 0.000464548182384557
17.3751752518376 0.000464523338242356
17.3748904265473 0.000464498496757627
17.3746055919169 0.000464473657930372
17.3743207479456 0.000464448821758662
17.3740358946328 0.000464423988244425
17.373751031978 0.000464399157383805
17.3734661599805 0.000464374329178729
17.3731812786398 0.000464349503629199
17.3728963879551 0.000464324680733284
17.372611487926 0.000464299860490986
17.3723265785517 0.000464275042902305
17.3720416598317 0.000464250227965311
17.3717567317654 0.000464225415681934
17.371471794352 0.000464200606052173
17.3711868475911 0.000464175799072172
17.3709018914821 0.000464150994743859
17.3706169260242 0.000464126193065305
17.3703319512169 0.000464101394038439
17.3700469670596 0.000464076597661333
17.3697619735516 0.000464051803933986
17.3694769706924 0.00046402701285447
17.3691919584813 0.000464002224424714
17.3689069369178 0.000463977438644717
17.3686219060011 0.000463952655510623
17.3683368657307 0.00046392787502436
17.368051816106 0.000463903097183999
17.3677667571264 0.00046387832199147
17.3674816887912 0.000463853549444843
17.3671966110999 0.000463828779544119
17.3669115240517 0.000463804012287369
17.3666264276462 0.00046377924767845
17.3663413218827 0.000463754485711576
17.3660562067605 0.000463729726388677
17.3657710822791 0.000463704969709752
17.3654859484379 0.000463680215674801
17.3652008052362 0.000463655464281896
17.3649156526734 0.000463630715531037
17.3646304907489 0.000463605969422223
17.3643453194621 0.000463581225955455
17.3640601388124 0.000463556485130733
17.3637749487992 0.000463531746944199
17.3634897494217 0.000463507011399712
17.3632045406796 0.000463482278495341
17.362919322572 0.000463457548229159
17.3626340950984 0.000463432820601166
17.3623488582582 0.000463408095613291
17.3620636120508 0.000463383373263604
17.3617783564756 0.000463358653550177
17.3614930915318 0.00046333393647494
17.361207817219 0.000463309222035963
17.3609225335366 0.000463284510233246
17.3606372404838 0.000463259801068717
17.36035193806 0.000463235094536593
17.3600666262648 0.000463210390642657
17.3597813050974 0.000463185689381125
17.3594959745572 0.000463160990755853
17.3592106346436 0.000463136294762984
17.3589252853561 0.000463111601402519
17.3586399266939 0.000463086910678314
17.3583545586565 0.000463062222584585
17.3580691812432 0.000463037537123258
17.3577837944535 0.000463012854294335
17.3574983982867 0.000462988174095888
17.3572129927422 0.000462963496527915
17.3569275778193 0.000462938821592345
17.3566421535176 0.000462914149285323
17.3563567198363 0.000462889479608775
17.3560712767748 0.000462864812560774
17.3557858243326 0.000462840148143248
17.3555003625089 0.00046281548635234
17.3552148913033 0.000462790827189978
17.354929410715 0.000462766170656163
17.3546439207435 0.000462741516748966
17.3543584213881 0.000462716865466459
17.3540729126482 0.000462692216812499
17.3537873945232 0.000462667570785156
17.3535018670125 0.000462642927380575
17.3532163301155 0.000462618286602612
17.3529307838315 0.000462593648449338
17.35264522816 0.000462569012920755
17.3523596631003 0.000462544380014932
17.3520740886518 0.000462519749733799
17.3517885048138 0.000462495122073499
17.3515029115859 0.000462470497037889
17.3512173089673 0.000462445874623111
17.3509316969574 0.000462421254831094
17.3506460755556 0.000462396637659911
17.3503604447613 0.00046237202310956
17.3500748045739 0.000462347411180042
17.3497891549927 0.000462322801869428
17.3495034960172 0.000462298195179646
17.3492178276467 0.000462273591106841
17.3489321498806 0.000462248989654869
17.3486464627184 0.000462224390821801
17.3483607661592 0.000462199794605708
17.3480750602027 0.000462175201006592
17.347789344848 0.000462150610024451
17.3475036200947 0.000462126021659286
17.347217885942 0.000462101435911098
17.3469321423895 0.000462076852779885
17.3466463894364 0.000462052272261791
17.3463606270821 0.000462027694358744
17.3460748553261 0.000462003119072673
17.3457890741677 0.000461978546397793
17.3455032836062 0.00046195397633796
17.3452174836411 0.000461929408893175
17.3449316742718 0.00046190484405958
17.3446458554976 0.000461880281839104
17.3443600273179 0.000461855722229819
17.3440741897321 0.000461831165231724
17.3437883427395 0.000461806610846748
17.3435024863396 0.000461782059071034
17.3432166205318 0.000461757509906511
17.3429307453153 0.000461732963353178
17.3426448606897 0.000461708419407179
17.3423589666542 0.000461683878072371
17.3420730632083 0.000461659339344896
17.3417871503513 0.000461634803226683
17.3415012280826 0.000461610269715803
17.3412152964016 0.000461585738812257
17.3409293553078 0.000461561210516045
17.3406434048003 0.000461536684827167
17.3403574448787 0.000461512161743694
17.3400714755423 0.000461487641267554
17.3397854967905 0.000461463123394891
17.3394995086227 0.000461438608127633
17.3392135110382 0.00046141409546578
17.3389275040365 0.000461389585409333
17.3386414876169 0.000461365077954434
17.3383554617788 0.000461340573103011
17.3380694265216 0.000461316070855065
17.3377833818446 0.000461291571210596
17.3374973277472 0.000461267074167676
17.3372112642289 0.000461242579726303
17.336925191289 0.000461218087886479
17.3366391089268 0.000461193598646274
17.3363530171418 0.000461169112007618
17.3360669159333 0.000461144627968582
17.3357808053007 0.000461120146529165
17.3354946852435 0.000461095667689369
17.3352085557609 0.000461071191449192
17.3349224168523 0.000461046717806706
17.3346362685172 0.000461022246761912
17.3343501107548 0.000460997778314809
17.3340639435647 0.000460973312463469
17.3337777669461 0.000460948849211749
17.3334915808985 0.000460924388553864
17.3332053854211 0.000460899930493669
17.3329191805135 0.00046087547502731
17.332632966175 0.000460851022156713
17.3323467424049 0.000460826571881879
17.3320605092027 0.000460802124198951
17.3317742665676 0.000460777679111786
17.3314880144992 0.000460753236618456
17.3312017529967 0.000460728796717031
17.3309154820596 0.000460704359407512
17.3306292016872 0.000460679924691829
17.3303429118789 0.000460655492568051
17.3300566126341 0.00046063106303425
17.3297703039521 0.000460606636092356
17.3294839858324 0.000460582211740439
17.3291976582743 0.0004605577899785
17.3289113212772 0.000460533370806538
17.3286249748404 0.000460508954224554
17.3283386189634 0.000460484540230618
17.3280522536456 0.000460460128824733
17.3277658788862 0.000460435720008824
17.3274794946847 0.000460411313779036
17.3271931010405 0.000460386910137298
17.3269066979529 0.00046036250908168
17.3266202854213 0.000460338110612183
17.3263338634451 0.000460313714730735
17.3260474320237 0.000460289321433479
17.3257609911565 0.000460264930720415
17.3254745408427 0.000460240542593472
17.3251880810818 0.000460216157050721
17.3249016118733 0.000460191774092162
17.3246151332163 0.000460167393715868
17.3243286451104 0.000460143015923765
17.3240421475549 0.000460118640715855
17.3237556405492 0.000460094268088279
17.3234691240926 0.000460069898042968
17.3231825981846 0.000460045530577992
17.3228960628245 0.000460021165697208
17.3226095180117 0.000459996803394831
17.3223229637455 0.00045997244367279
17.3220364000254 0.000459948086531083
17.3217498268507 0.000459923731967784
17.3214632442208 0.00045989937998482
17.321176652135 0.000459875030580262
17.3208900505928 0.000459850683754112
17.3206034395935 0.000459826339506368
17.3203168191365 0.000459801997835103
17.3200301892212 0.000459777658740316
17.3197435498469 0.000459753322222008
17.3194569010131 0.000459728988282107
17.319170242719 0.000459704656914827
17.3188835749642 0.000459680328125954
17.3185968977478 0.000459656001909702
17.3183102110694 0.000459631678269929
17.3180235149283 0.000459607357202777
17.3177368093239 0.000459583038710175
17.3174500942555 0.000459558722790195
17.3171633697226 0.000459534409442836
17.3168766357244 0.000459510098668099
17.3165898922605 0.000459485790465984
17.31630313933 0.00045946148483649
17.3160163769326 0.000459437181777689
17.3157296050674 0.000459412881289581
17.3154428237339 0.000459388583370237
17.3151560329314 0.000459364288023515
17.3148692326593 0.000459339995245558
17.3145824229171 0.000459315705036365
17.314295603704 0.000459291417395937
17.3140087750195 0.000459267132324273
17.3137219368629 0.000459242849821375
17.3134350892336 0.000459218569885312
17.313148232131 0.000459194292516085
17.3128613655544 0.000459170017713695
17.3125744895033 0.000459145745478141
17.3122876039769 0.000459121475809423
17.3120007089747 0.000459097208703684
17.3117138044961 0.000459072944164781
17.3114268905403 0.000459048682190786
17.3111399671069 0.000459024422781699
17.3108530341951 0.000459000165935591
17.3105660918044 0.000458975911654391
17.3102791399341 0.000458951659934241
17.3099921785835 0.000458927410777071
17.3097052077521 0.00045890316418288
17.3094182274393 0.000458878920151668
17.3091312376444 0.000458854678681507
17.3088442383667 0.000458830439770469
17.3085572296057 0.000458806203422409
17.3082702113607 0.000458781969633472
17.3079831836311 0.000458757738405586
17.3076961464163 0.000458733509734894
17.3074090997156 0.000458709283625252
17.3071220435285 0.000458685060072805
17.3068349778542 0.00045866083907948
17.3065479026922 0.000458636620645277
17.3062608180419 0.00045861240476634
17.3059737239025 0.000458588191446524
17.3056866202736 0.000458563980681975
17.3053995071543 0.000458539772474619
17.3051123845443 0.0004585155668206
17.3048252524427 0.000458491363723776
17.304538110849 0.000458467163182216
17.3042509597625 0.000458442965195923
17.3039637991827 0.000458418769762966
17.3036766291088 0.000458394576883346
17.3033894495403 0.000458370386557063
17.3031022604766 0.000458346198786045
17.3028150619169 0.000458322013564508
17.3025278538607 0.000458297830896308
17.3022406363074 0.000458273650781444
17.3019534092563 0.000458249473216061
17.3016661727068 0.000458225298202086
17.3013789266583 0.00045820112573952
17.3010916711101 0.000458176955826434
17.3008044060616 0.000458152788462828
17.3005171315121 0.000458128623648702
17.3002298474612 0.000458104461384057
17.299942553908 0.000458080301668891
17.2996552508521 0.000458056144499348
17.2993679382927 0.000458031989879286
17.2990806162293 0.000458007837806775
17.2987932846611 0.000457983688279888
17.2985059435877 0.000457959541300552
17.2982185930083 0.000457935396866839
17.2979312329223 0.00045791125497875
17.2976438633291 0.000457887115636283
17.2973564842281 0.00045786297883944
17.2970690956186 0.000457838844586292
17.2967816975 0.000457814712878767
17.2964942898717 0.000457790583713008
17.2962068727331 0.000457766457090943
17.2959194460834 0.000457742333012574
17.2956320099222 0.000457718211475971
17.2953445642487 0.000457694092481134
17.2950571090623 0.000457669976029992
17.2947696443624 0.000457645862118688
17.2944821701484 0.000457621750747221
17.2941946864197 0.000457597641917521
17.2939071931755 0.000457573535629587
17.2936196904154 0.000457549431879563
17.2933321781385 0.000457525330667448
17.2930446563444 0.000457501231997099
17.2927571250324 0.000457477135862731
17.2924695842019 0.000457453042268201
17.2921820338522 0.000457428951211581
17.2918944739826 0.000457404862690941
17.2916069045927 0.000457380776708211
17.2913193256817 0.000457356693261461
17.291031737249 0.000457332612350693
17.2907441392939 0.000457308533975905
17.2904565318159 0.000457284458137099
17.2901689148144 0.000457260384832345
17.2898812882886 0.000457236314061643
17.289593652238 0.000457212245824994
17.2893060066619 0.000457188180122397
17.2890183515596 0.000457164116953853
17.2887306869307 0.000457140056317433
17.2884430127744 0.000457115998215065
17.2881553290901 0.000457091942642893
17.2878676358771 0.000457067889602845
17.2875799331349 0.000457043839094921
17.2872922208628 0.000457019791117193
17.2870044990601 0.00045699574566966
17.2867167677264 0.000456971702752323
17.2864290268608 0.000456947662365181
17.2861412764628 0.000456923624506306
17.2858535165317 0.000456899589177627
17.285565747067 0.000456875556377216
17.2852779680679 0.000456851526105071
17.2849901795339 0.000456827498359265
17.2847023814644 0.000456803473141726
17.2844145738586 0.000456779450452454
17.2841267567159 0.000456755430287593
17.2838389300358 0.00045673141264907
17.2835510938176 0.000456707397536885
17.2832632480607 0.00045668338495104
17.2829753927643 0.000456659374887676
17.282687527928 0.000456635367350651
17.2823996535511 0.000456611362338036
17.2821117696328 0.000456587359847903
17.2818238761727 0.00045656335988218
17.28153597317 0.000456539362438939
17.2812480606242 0.000456515367516251
17.2809601385346 0.000456491375117974
17.2806722069005 0.000456467385242178
17.2803842657214 0.000456443397885007
17.2800963149966 0.000456419413050318
17.2798083547254 0.000456395430736182
17.2795203849073 0.000456371450942599
17.2792324055416 0.000456347473667642
17.2789444166277 0.000456323498913237
17.2786564181649 0.000456299526677458
17.2783684101526 0.000456275556960303
17.2780803925901 0.000456251589759845
17.277792365477 0.000456227625078012
17.2775043288124 0.000456203662914803
17.2772162825958 0.000456179703268291
17.2769282268265 0.000456155746136547
17.2766401615039 0.000456131791521499
17.2763520866274 0.000456107839423148
17.2760640021963 0.000456083889839565
17.2757759082101 0.000456059942772678
17.275487804668 0.000456035998218631
17.2751996915694 0.000456012056179351
17.2749115689138 0.000455988116652911
17.2746234367004 0.000455964179641239
17.2743352949286 0.000455940245140478
17.2740471435978 0.000455916313154485
17.2737589827074 0.000455892383679403
17.2734708122568 0.000455868456717161
17.2731826322452 0.00045584453226583
17.2728944426721 0.00045582061032541
17.2726062435368 0.0004557966908959
17.2723180348387 0.000455772773977302
17.2720298165772 0.000455748859567687
17.2717415887515 0.000455724947667054
17.2714533513612 0.000455701038275403
17.2711651044055 0.000455677131392736
17.2708768478839 0.00045565322701905
17.2705885817956 0.000455629325152419
17.2703003061401 0.000455605425794771
17.2700120209167 0.000455581528942248
17.2697237261247 0.00045555763459678
17.2694354217636 0.000455533742758365
17.2691471078327 0.000455509853427005
17.2688587843314 0.000455485966598842
17.2685704512591 0.000455462082275805
17.268282108615 0.000455438200459822
17.2679937563986 0.000455414321145107
17.2677053946092 0.000455390444337447
17.2674170232462 0.000455366570031056
17.267128642309 0.000455342698227862
17.2668402517969 0.000455318828927865
17.2665518517092 0.000455294962131065
17.2662634420455 0.000455271097835534
17.2659750228049 0.000455247236041272
17.2656865939869 0.000455223376748279
17.2653981555909 0.000455199519956555
17.2651097076162 0.00045517566566417
17.2648212500621 0.000455151813873055
17.2645327829281 0.00045512796458128
17.2642443062135 0.000455104117788845
17.2639558199176 0.000455080273493823
17.2636673240399 0.00045505643169814
17.2633788185797 0.000455032592401798
17.2630903035363 0.000455008755600939
17.2628017789091 0.000454984921299421
17.2625132446975 0.000454961089493386
17.2622247009008 0.000454937260182835
17.2619361475185 0.000454913433369695
17.2616475845498 0.000454889609052039
17.2613590119941 0.000454865787229866
17.2610704298509 0.000454841967903177
17.2607818381194 0.000454818151070043
17.260493236799 0.000454794336730464
17.2602046258891 0.000454770524886368
17.2599160053891 0.000454746715533898
17.2596273752982 0.000454722908674984
17.2593387356159 0.000454699104307696
17.2590500863416 0.000454675302433963
17.2587614274745 0.000454651503051857
17.2584727590142 0.000454627706161377
17.2581840809598 0.000454603911760595
17.2578953933108 0.00045458011985144
17.2576066960666 0.000454556330431983
17.2573179892264 0.000454532543502224
17.2570292727898 0.000454508759062163
17.2567405467559 0.000454484977109872
17.2564518111243 0.000454461197647279
17.2561630658942 0.000454437420674383
17.255874311065 0.000454413646187329
17.2555855466361 0.000454389874188045
17.2552967726069 0.00045436610467653
17.2550079889766 0.000454342337650856
17.2547191957447 0.000454318573112953
17.2544303929106 0.000454294811058961
17.2541415804735 0.000454271051490811
17.2538527584329 0.000454247294408502
17.2535639267881 0.000454223539812035
17.2532750855384 0.000454199787697551
17.2529862346833 0.000454176038068909
17.2526973742221 0.000454152290922251
17.2524085041541 0.000454128546259505
17.2521196244787 0.000454104804080673
17.2518307351953 0.000454081064381896
17.2515418363033 0.000454057327167032
17.2512529278019 0.000454033592432223
17.2509640096906 0.000454009860181328
17.2506750819688 0.00045398613040856
17.2503861446357 0.000453962403117776
17.2500971976907 0.000453938678305119
17.2498082411333 0.000453914955974447
17.2495192749627 0.000453891236121902
17.2492302991783 0.000453867518747484
17.2489413137795 0.000453843803853122
17.2486523187656 0.000453820091436888
17.2483633141361 0.000453796381496852
17.2480742998902 0.000453772674034944
17.2477852760273 0.000453748969049235
17.2474962425468 0.000453725266541653
17.2472071994481 0.00045370156651027
17.2469181467305 0.000453677868953157
17.2466290843933 0.000453654173872243
17.2463400124359 0.0004536304812656
17.2460509308577 0.000453606791135156
17.2457618396581 0.000453583103477053
17.2454727388363 0.000453559418293221
17.2451836283919 0.00045353573558366
17.244894508324 0.000453512055346441
17.2446053786321 0.000453488377583492
17.2443162393155 0.000453464702290956
17.2440270903737 0.000453441029470763
17.2437379318059 0.000453417359122911
17.2434487636115 0.000453393691245473
17.2431595857899 0.000453370025838449
17.2428703983404 0.000453346362903767
17.2425812012624 0.000453322702437569
17.2422919945553 0.000453299044439857
17.2420027782184 0.000453275388912558
17.241713552251 0.000453251735853745
17.2414243166526 0.000453228085263416
17.2411350714224 0.000453204437141573
17.2408458165599 0.000453180791486286
17.2405565520644 0.000453157148299484
17.2402672779352 0.000453133507579239
17.2399779941718 0.000453109869325551
17.2396887007735 0.000453086233538419
17.2393993977395 0.000453062600215916
17.2391100850694 0.00045303896935804
17.2388207627624 0.000453015340966721
17.238531430818 0.000452991715040031
17.2382420892354 0.00045296809157604
17.237952738014 0.000452944470578606
17.2376633771532 0.000452920852041943
17.2373740066523 0.000452897235969908
17.2370846265108 0.000452873622358644
17.2367952367279 0.00045285001121008
17.236505837303 0.000452826402524216
17.2362164282355 0.000452802796301052
17.2359270095247 0.000452779192536731
17.23563758117 0.000452755591235109
17.2353481431707 0.00045273199239233
17.2350586955263 0.000452708396008394
17.234769238236 0.000452684802087157
17.2344797712992 0.000452661210622835
17.2341902947152 0.000452637621617356
17.2339008084835 0.000452614035070719
17.2336113126034 0.000452590450982926
17.2333218070743 0.000452566869352047
17.2330322918954 0.000452543290178082
17.2327427670662 0.000452519713461031
17.232453232586 0.000452496139200895
17.2321636884541 0.000452472567395745
17.23187413467 0.000452448998047509
17.231584571233 0.000452425431154259
17.2312949981424 0.000452401866715995
17.2310054153976 0.000452378304732717
17.230715822998 0.000452354745204425
17.2304262209428 0.000452331188127262
17.2301366092315 0.000452307633505084
17.2298469878635 0.000452284081335964
17.229557356838 0.000452260531619902
17.2292677161544 0.000452236984354969
17.2289780658122 0.000452213439543093
17.2286884058105 0.000452189897182346
17.2283987361489 0.000452166357272728
17.2281090568266 0.000452142819814239
17.227819367843 0.000452119284804951
17.2275296691975 0.000452095752246791
17.2272399608895 0.000452072222135904
17.2269502429181 0.000452048694476146
17.226660515283 0.000452025169265588
17.2263707779833 0.000452001646502302
17.2260810310184 0.000451978126188217
17.2257912743878 0.000451954608321404
17.2255015080907 0.000451931092901864
17.2252117321265 0.000451907579929595
17.2249219464945 0.00045188406940267
17.2246321511942 0.000451860561323017
17.2243423462249 0.000451837055688707
17.2240525315858 0.000451813552499741
17.2237627072765 0.000451790051756119
17.2234728732962 0.000451766553455912
17.2231830296443 0.000451743057601049
17.2228931763201 0.000451719564189601
17.222603313323 0.000451696073221568
17.2223134406524 0.00045167258469695
17.2220235583076 0.000451649098615748
17.2217336662879 0.000451625614976032
17.2214437645928 0.000451602133777803
17.2211538532215 0.000451578655022989
17.2208639321735 0.000451555178707733
17.220574001448 0.000451531704833964
17.2202840610445 0.000451508233399754
17.2199941109622 0.000451484764405101
17.2197041512006 0.000451461297851936
17.219414181759 0.0004514378337364
17.2191242026367 0.000451414372062351
17.2188342138332 0.000451390912824003
17.2185442153476 0.000451367456025214
17.2182542071795 0.000451344001664054
17.2179641893282 0.000451320549740525
17.217674161793 0.000451297100252696
17.2173841245732 0.000451273653202498
17.2170940776683 0.000451250208588
17.2168040210775 0.000451226766411133
17.2165139548002 0.000451203326668039
17.2162238788359 0.000451179889360646
17.2159337931838 0.000451156454487025
17.2156436978432 0.000451133022049106
17.2153535928136 0.000451109592044961
17.2150634780943 0.000451086164472659
17.2147733536846 0.000451062739336059
17.214483219584 0.000451039316631303
17.2141930757916 0.000451015896358392
17.213902922307 0.000450992478517326
17.2136127591294 0.000450969063110032
17.2133225862583 0.000450945650132654
17.2130324036929 0.000450922239585192
17.2127422114326 0.000450898831469575
17.2124520094768 0.000450875425783874
17.2121617978248 0.000450852022528088
17.2118715764759 0.000450828621702219
17.2115813454296 0.000450805223304337
17.2112911046851 0.000450781827336372
17.2110008542419 0.000450758433794465
17.2107105940992 0.000450735042682474
17.2104203242565 0.000450711653998471
17.2101300447131 0.000450688267740527
17.2098397554682 0.000450664883908642
17.2095494565214 0.000450641502504745
17.2092591478719 0.000450618123524978
17.2089688295191 0.000450594746973199
17.2086785014623 0.000450571372845551
17.2083881637009 0.000450548001142033
17.2080978162342 0.000450524631862645
17.2078074590617 0.000450501265009317
17.2075170921825 0.000450477900578191
17.2072267155962 0.000450454538571196
17.206936329302 0.000450431178988331
17.2066459332993 0.00045040782182574
17.2063555275874 0.00045038446708728
17.2060651121658 0.000450361114769093
17.2057746870337 0.000450337764875038
17.2054842521904 0.000450314417399327
17.2051938076354 0.000450291072345818
17.2049033533681 0.000450267729712584
17.2046128893876 0.000450244389497694
17.2043224156935 0.000450221051705007
17.204031932285 0.000450197716330665
17.2037414391615 0.000450174383374668
17.2034509363224 0.000450151052837017
17.2031604237669 0.000450127724717711
17.2028699014946 0.00045010439901675
17.2025793695046 0.000450081075732206
17.2022888277963 0.000450057754864078
17.2019982763692 0.000450034436414296
17.2017077152225 0.000450011120379003
17.2014171443556 0.000449987806762054
17.2011265637678 0.000449964495557666
17.2008359734585 0.000449941186769694
17.2005453734271 0.000449917880396211
17.2002547636729 0.000449894576439145
17.1999641441952 0.00044987127489271
17.1996735149935 0.000449847975762691
17.1993828760669 0.000449824679045233
17.199092227415 0.000449801384738406
17.198801569037 0.000449778092846068
17.1985109009323 0.000449754803366289
17.1982202231002 0.000449731516297142
17.1979295355402 0.000449708231640555
17.1976388382514 0.000449684949392671
17.1973481312334 0.000449661669557347
17.1970574144854 0.000449638392132654
17.1967666880067 0.000449615117116664
17.1964759517968 0.000449591844509377
17.196185205855 0.000449568574312722
17.1958944501806 0.00044954530652477
17.195603684773 0.000449522041143592
17.1953129096315 0.000449498778171117
17.1950221247555 0.000449475517607345
17.1947313301443 0.000449452259450348
17.1944405257973 0.000449429003700125
17.1941497117138 0.000449405750356677
17.1938588878932 0.000449382499418075
17.1935680543348 0.000449359250886248
17.1932772110379 0.000449336004759266
17.192986358002 0.000449312761037131
17.1926954952263 0.000449289519719842
17.1924046227102 0.000449266280807398
17.1921137404531 0.000449243044299801
17.1918228484542 0.000449219810193194
17.1915319467131 0.000449196578491432
17.1912410352289 0.000449173349192588
17.1909501140011 0.000449150122294733
17.1906591830289 0.000449126897799795
17.1903682423118 0.000449103675705847
17.1900772918491 0.000449080456014816
17.1897863316401 0.000449057238722847
17.1894953616842 0.000449034023831866
17.1892043819807 0.000449010811341874
17.188913392529 0.000448987601250944
17.1886223933284 0.000448964393559074
17.1883313843783 0.000448941188266264
17.1880403656779 0.000448917985372516
17.1877493372268 0.000448894784877828
17.1874582990242 0.000448871586780272
17.1871672510694 0.000448848391079849
17.1868761933618 0.000448825197778486
17.1865851259007 0.000448802006872328
17.1862940486856 0.000448778818363301
17.1860029617156 0.000448755632249478
17.1857118649903 0.000448732448530859
17.1854207585089 0.000448709267209373
17.1851296422708 0.000448686088281161
17.1848385162753 0.000448662911748154
17.1845473805217 0.00044863973761035
17.1842562350095 0.000448616565865822
17.1839650797379 0.000448593396514569
17.1836739147064 0.000448570229554663
17.1833827399142 0.000448547064989961
17.1830915553607 0.000448523902816605
17.1828003610452 0.000448500743034597
17.1825091569671 0.000448477585645864
17.1822179431258 0.000448454430646549
17.1819267195205 0.00044843127804051
17.1816354861507 0.000448408127823889
17.1813442430156 0.000448384979996687
17.1810529901146 0.000448361834558903
17.1807617274471 0.000448338691510537
17.1804704550125 0.000448315550853519
17.1801791728099 0.000448292412582061
17.1798878808388 0.000448269276700023
17.1795965790986 0.000448246143207403
17.1793052675886 0.000448223012100344
17.1790139463081 0.000448199883380775
17.1787226152565 0.000448176757048697
17.178431274433 0.000448153633104108
17.1781399238372 0.000448130511543152
17.1778485634682 0.000448107392369687
17.1775571933255 0.000448084275579854
17.1772658134084 0.000448061161177512
17.1769744237163 0.000448038049156874
17.1766830242484 0.000448014939521797
17.1763916150041 0.000447991832270354
17.1761001959829 0.000447968727404472
17.1758087671839 0.000447945624918366
17.1755173286066 0.000447922524817822
17.1752258802503 0.000447899427097054
17.1749344221143 0.000447876331759919
17.174642954198 0.000447853238804489
17.1743514765008 0.000447830148228835
17.1740599890219 0.000447807060036814
17.1737684917608 0.000447783974222641
17.1734769847167 0.000447760890790172
17.173185467889 0.00044773780973748
17.1728939412771 0.000447714731062635
17.1726024048803 0.000447691654767566
17.1723108586979 0.000447668580852274
17.1720193027293 0.000447645509314829
17.1717277369738 0.000447622440155232
17.1714361614308 0.000447599373373483
17.1711445760996 0.000447576308967652
17.1708529809795 0.00044755324693967
17.1705613760699 0.000447530187287607
17.1702697613702 0.000447507130013391
17.1699781368797 0.000447484075113167
17.1696865025976 0.000447461022588861
17.1693948585235 0.000447437972440475
17.1691032046565 0.000447414924664151
17.1688115409961 0.000447391879265675
17.1685198675416 0.000447368836239262
17.1682281842923 0.00044734579558491
17.1679364912476 0.000447322757306478
17.1676447884068 0.00044729972139818
17.1673530757692 0.000447276687863872
17.1670613533343 0.000447253656701627
17.1667696211013 0.000447230627911444
17.1664778790696 0.000447207601491395
17.1661861272385 0.000447184577443409
17.1658943656074 0.000447161555765556
17.1656025941756 0.000447138536459766
17.1653108129425 0.000447115519522181
17.1650190219073 0.000447092504952801
17.1647272210695 0.000447069492755484
17.1644354104284 0.000447046482924444
17.1641435899833 0.000447023475463538
17.1638517597335 0.000447000470368908
17.1635599196784 0.000446977467644413
17.1632680698174 0.000446954467284266
17.1629762101498 0.000446931469294253
17.1626843406748 0.000446908473668588
17.162392461392 0.000446885480409201
17.1621005723005 0.00044686248951609
17.1618086733998 0.000446839500989256
17.1615167646892 0.000446816514826771
17.161224846168 0.000446793531028635
17.1609329178356 0.000446770549596775
17.1606409796913 0.000446747570527335
17.1603490317344 0.000446724593822244
17.1600570739643 0.000446701619479573
17.1597651063803 0.000446678647501251
17.1594731289819 0.000446655677885349
17.1591811417682 0.000446632710629938
17.1588891447387 0.000446609745736947
17.1585971378926 0.000446586783206376
17.1583051212294 0.000446563823036297
17.1580130947484 0.000446540865228638
17.1577210584488 0.000446517909779542
17.1574290123301 0.000446494956690938
17.1571369563916 0.000446472005960896
17.1568448906327 0.000446449057591347
17.1565528150526 0.00044642611158036
17.1562607296507 0.000446403167929866
17.1559686344263 0.000446380226634077
17.1556765293789 0.00044635728769878
17.1553844145076 0.000446334351120118
17.1550922898119 0.00044631141689809
17.1548001552912 0.000446288485034626
17.1545080109446 0.000446265555525867
17.1542158567717 0.000446242628373744
17.1539236927717 0.000446219703576326
17.1536315189439 0.000446196781135544
17.1533393352877 0.000446173861049467
17.1530471418025 0.000446150943318097
17.1527549384875 0.000446128027939505
17.1524627253422 0.000446105114915618
17.1521705023658 0.000446082204246438
17.1518782695577 0.000446059295928108
17.1515860269172 0.000446036389964483
17.1512937744437 0.000446013486351708
17.1510015121365 0.000445990585093639
17.1507092399949 0.000445967686184491
17.1504169580184 0.000445944789628121
17.1501246662061 0.0004459218954226
17.1498323645575 0.000445899003566
17.1495400530719 0.000445876114062178
17.1492477317486 0.000445853226905348
17.148955400587 0.000445830342101296
17.1486630595865 0.000445807459644236
17.1483707087462 0.000445784579536097
17.1480783480657 0.000445761701776879
17.1477859775441 0.000445738826364654
17.147493597181 0.000445715953301349
17.1472012069755 0.000445693082585037
17.1469088069271 0.000445670214215717
17.146616397035 0.000445647348193389
17.1463239772986 0.000445624484518054
17.1460315477173 0.000445601623187783
17.1457391082904 0.000445578764202576
17.1454466590172 0.000445555907562433
17.145154199897 0.000445533053267353
17.1448617309293 0.000445510201317338
17.1445692521133 0.000445487351710458
17.1442767634483 0.000445464504446714
17.1439842649337 0.000445441659528033
17.1436917565689 0.000445418816952488
17.1433992383532 0.00044539597671815
17.1431067102859 0.000445373138826948
17.1428141723663 0.000445350303276952
17.1425216245938 0.000445327470070092
17.1422290669678 0.000445304639202511
17.1419364994875 0.000445281810676137
17.1416439221523 0.000445258984490969
17.1413513349615 0.000445236160647009
17.1410587379145 0.000445213339140399
17.1407661310106 0.000445190519974996
17.1404735142491 0.000445167703146943
17.1401808876294 0.000445144888660097
17.1398882511509 0.000445122076508672
17.1395956048127 0.000445099266696527
17.1393029486144 0.00044507645922366
17.1390102825551 0.000445053654086214
17.1387176066344 0.000445030851286119
17.1384249208514 0.000445008050821445
17.1381322252055 0.000444985252694121
17.1378395196961 0.000444962456902219
17.1375468043225 0.000444939663445739
17.137254079084 0.00044491687232468
17.13696134398 0.000444894083539044
17.1366685990098 0.0004448712970869
17.1363758441727 0.000444848512968249
17.1360830794681 0.000444825731183092
17.1357903048953 0.000444802951733356
17.1354975204536 0.000444780174615185
17.1352047261424 0.000444757399828579
17.134911921961 0.000444734627375466
17.1346191079087 0.000444711857253918
17.134326283985 0.000444689089463934
17.134033450189 0.000444666324005515
17.1337406065202 0.000444643560876733
17.1334477529779 0.000444620800079515
17.1331548895613 0.000444598041611934
17.13286201627 0.000444575285473988
17.1325691331031 0.00044455253166568
17.13227624006 0.000444529780187007
17.1319833371401 0.000444507031036042
17.1316904243426 0.000444484284212785
17.131397501667 0.000444461539719165
17.1311045691125 0.000444438797551323
17.1308116266786 0.000444416057713118
17.1305186743644 0.000444393320198764
17.1302257121694 0.000444370585014047
17.1299327400929 0.00044434785215318
17.1296397581341 0.000444325121618092
17.1293467662926 0.000444302393408784
17.1290537645675 0.000444279667525255
17.1287607529583 0.000444256943965577
17.1284677314642 0.000444234222731679
17.1281747000845 0.000444211503821631
17.1278816588187 0.000444188787233506
17.1275886076661 0.000444166072969232
17.1272955466259 0.000444143361028809
17.1270024756976 0.000444120651410308
17.1267093948804 0.00044409794411373
17.1264163041737 0.000444075239139074
17.1261232035768 0.00044405253648634
17.125830093089 0.000444029836155529
17.1255369727097 0.000444007138144712
17.1252438424383 0.000443984442453889
17.124950702274 0.000443961749084989
17.1246575522161 0.000443939058034154
17.1243643922641 0.000443916369303313
17.1240712224172 0.000443893682890537
17.1237780426748 0.000443870998797756
17.1234848530361 0.000443848317021112
17.1231916535007 0.000443825637564461
17.1228984440676 0.000443802960423948
17.1226052247364 0.000443780285603429
17.1223119955063 0.000443757613097118
17.1220187563767 0.000443734942908873
17.1217255073469 0.000443712275034836
17.1214322484162 0.000443689609478865
17.121138979584 0.000443666946237103
17.1208457008495 0.000443644285311478
17.1205524122122 0.000443621626698133
17.1202591136713 0.000443598970400925
17.1199658052262 0.000443576316417925
17.1196724868762 0.000443553664749135
17.1193791586207 0.000443531015392624
17.1190858204589 0.000443508368350322
17.1187924723903 0.0004434857236203
17.118499114414 0.00044346308120063
17.1182057465296 0.000443440441095169
17.1179123687362 0.000443417803300059
17.1176189810333 0.00044339516781723
17.1173255834202 0.000443372534644752
17.1170321758961 0.000443349903782626
17.1167387584604 0.000443327275230851
17.1164453311125 0.0004433046489875
17.1161518938517 0.000443282025056429
17.1158584466773 0.000443259403431853
17.1155649895886 0.000443236784117628
17.115271522585 0.000443214167109898
17.1149780456658 0.00044319155241252
17.1146845588304 0.000443168940021637
17.114391062078 0.000443146329937249
17.114097555408 0.000443123722161284
17.1138040388197 0.000443101116691813
17.1135105123125 0.000443078513528838
17.1132169758856 0.000443055912670428
17.1129234295384 0.000443033314118514
17.1126298732703 0.000443010717871166
17.1123363070806 0.000442988123930312
17.1120427309686 0.000442965532292097
17.1117491449335 0.000442942942958448
17.1114555489749 0.000442920355929365
17.1111619430919 0.00044289777120292
17.110868327284 0.000442875188779113
17.1105747015503 0.000442852608659872
17.1102810658904 0.000442830030841341
17.1099874203035 0.000442807455325448
17.1096937647889 0.000442784882112192
17.1094000993459 0.000442762311199646
17.1091064239739 0.000442739742587809
17.1088127386723 0.000442717176276682
17.1085190434403 0.000442694612264336
17.1082253382773 0.000442672050554627
17.1079316231825 0.000442649491141771
17.1076378981554 0.000442626934029625
17.1073441631953 0.000442604379216259
17.1070504183014 0.000442581826701675
17.1067566634732 0.000442559276485871
17.1064628987099 0.00044253672856692
17.1061691240109 0.000442514182944821
17.1058753393754 0.000442491639621504
17.1055815448029 0.00044246909859311
17.1052877402927 0.000442446559863497
17.104993925844 0.00044242402342688
17.1047001014562 0.000442401489289044
17.1044062671287 0.000442378957444204
17.1041124228607 0.000442356427896216
17.1038185686517 0.000442333900641223
17.1035247045008 0.000442311375681155
17.1032308304075 0.00044228885301601
17.1029369463711 0.000442266332643862
17.1026430523908 0.000442243814564708
17.1023491484661 0.000442221298778551
17.1020552345963 0.00044219878528346
17.1017613107806 0.000442176274083294
17.1014673770184 0.000442153765172266
17.1011734333091 0.000442131258554234
17.1008794796519 0.000442108754227269
17.1005855160462 0.000442086252191371
17.1002915424914 0.00044206375244654
17.0999975589866 0.000442041254990848
17.0997035655314 0.000442018759824294
17.0994095621249 0.000441996266948808
17.0991155487666 0.000441973776360532
17.0988215254557 0.000441951288063323
17.0985274921915 0.000441928802053324
17.0982334489735 0.000441906318330536
17.0979393958009 0.000441883836894957
17.0976453326731 0.000441861357748518
17.0973512595893 0.00044183888088736
17.0970571765489 0.00044181640631534
17.0967630835513 0.000441793934026674
17.0964689805957 0.000441771464025218
17.0961748676815 0.000441748996309044
17.095880744808 0.000441726530878152
17.0955866119745 0.000441704067732542
17.0952924691804 0.000441681606872213
17.0949983164249 0.000441659148295237
17.0947041537075 0.000441636692001615
17.0944099810274 0.000441614237991346
17.094115798384 0.00044159178626443
17.0938216057765 0.000441569336820868
17.0935274032044 0.000441546889658731
17.0932331906669 0.000441524444779946
17.0929389681633 0.000441502002182587
17.092644735693 0.000441479561866653
17.0923504932553 0.000441457123830214
17.0920562408496 0.00044143468807713
17.0917619784751 0.000441412254601612
17.0914677061312 0.00044138982340752
17.0911734238172 0.000441367394492925
17.0908791315324 0.000441344967857825
17.0905848292762 0.000441322543502222
17.0902905170479 0.000441300121424187
17.0899961948467 0.000441277701625648
17.0897018626721 0.000441255284102749
17.0894075205234 0.000441232868859346
17.0891131683998 0.000441210455893511
17.0888188063007 0.000441188045203316
17.0885244342254 0.00044116563678876
17.0882300521733 0.000441143230651771
17.0879356601436 0.000441120826790423
17.0876412581358 0.000441098425204713
17.087346846149 0.000441076025894644
17.0870524241827 0.000441053628858285
17.0867579922362 0.000441031234097565
17.0864635503087 0.000441008841610557
17.0861690983997 0.00044098645139726
17.0858746365084 0.000440964063455745
17.0855801646341 0.00044094167778987
17.0852856827763 0.000440919294393848
17.0849911909341 0.000440896913273467
17.0846966891069 0.000440874534422939
17.0844021772942 0.000440852157844194
17.084107655495 0.000440829783537231
17.0838131237089 0.000440807411502051
17.0835185819351 0.000440785041736725
17.0832240301729 0.000440762674241253
17.0829294684217 0.000440740309015635
17.0826348966808 0.000440717946059871
17.0823403149494 0.000440695585373961
17.082045723227 0.000440673226955977
17.0817511215129 0.000440650870807847
17.0814565098063 0.000440628516927643
17.0811618881067 0.000440606165315364
17.0808672564132 0.000440583815969082
17.0805726147253 0.000440561468890726
17.0802779630422 0.000440539124080296
17.0799833013634 0.000440516781535863
17.079688629688 0.000440494441257427
17.0793939480155 0.000440472103244988
17.0790992563451 0.000440449767496617
17.0788045546762 0.000440427434014244
17.078509843008 0.000440405102797868
17.07821512134 0.000440382773845561
17.0779203896714 0.000440360447155394
17.0776256480016 0.000440338122731224
17.0773308963299 0.000440315800569195
17.0770361346555 0.000440293480671234
17.0767413629779 0.000440271163033485
17.0764465812963 0.000440248847661733
17.0761517896101 0.000440226534550193
17.0758569879185 0.000440204223698864
17.075562176221 0.000440181915111605
17.0752673545168 0.000440159608782628
17.0749725228052 0.000440137304715792
17.0746776810856 0.000440115002909168
17.0743828293572 0.000440092703362756
17.0740879676195 0.000440070406076555
17.0737930958717 0.000440048111048637
17.0734982141132 0.000440025818279003
17.0732033223432 0.000440003527769581
17.0729084205611 0.000439981239516514
17.0726135087662 0.000439958953523658
17.0723185869579 0.000439936669785229
17.0720236551353 0.000439914388307011
17.071728713298 0.00043989210908322
17.0714337614451 0.000439869832117712
17.0711387995761 0.000439847557408559
17.0708438276902 0.000439825284953833
17.0705488457867 0.000439803014755461
17.070253853865 0.000439780746813444
17.0699588519243 0.000439758481123926
17.0696638399641 0.000439736217690762
17.0693688179836 0.000439713956510096
17.0690737859822 0.000439691697583856
17.0687787439591 0.000439669440912043
17.0684836919137 0.000439647186490799
17.0681886298452 0.000439624934323982
17.0678935577531 0.000439602684409662
17.0675984756367 0.000439580436747841
17.0673033834952 0.000439558191336589
17.067008281328 0.000439535948177835
17.0667131691343 0.00043951370726965
17.0664180469136 0.000439491468612035
17.0661229146652 0.00043946923220499
17.0658277723882 0.000439446998048513
17.0655326200822 0.000439424766140678
17.0652374577463 0.000439402536483413
17.0649422853799 0.00043938030907286
17.0646471029824 0.000439358083912876
17.064351910553 0.000439335861001534
17.064056708091 0.000439313640336904
17.0637614955959 0.000439291421920915
17.0634662730668 0.000439269205751638
17.0631710405032 0.000439246991829075
17.0628757979042 0.000439224780153223
17.0625805452694 0.000439202570724085
17.0622852825979 0.00043918036353973
17.0619900098891 0.000439158158602088
17.0616947271422 0.00043913595590923
17.0613994343567 0.000439113755461156
17.0611041315319 0.000439091557257867
17.060808818667 0.000439069361299361
17.0605134957614 0.00043904716758564
17.0602181628143 0.000439024976112845
17.0599228198252 0.000439002786884835
17.0596274667933 0.000438980599899681
17.0593321037179 0.000438958415157382
17.0590367305984 0.00043893623265601
17.0587413474341 0.000438914052397494
17.0584459542242 0.000438891874379905
17.0581505509682 0.000438869698603243
17.0578551376653 0.000438847525067509
17.0575597143148 0.000438825353772701
17.0572642809161 0.000438803184718821
17.0569688374684 0.00043878101790394
17.0566733839712 0.000438758853328057
17.0563779204236 0.000438736690991173
17.0560824468251 0.000438714530895216
17.0557869631749 0.000438692373034401
17.0554914694724 0.000438670217414513
17.0551959657169 0.000438648064031696
17.0549004519076 0.000438625912885949
17.0546049280439 0.000438603763977272
17.0543093941252 0.000438581617303736
17.0540138501507 0.0004385594728692
17.0537182961197 0.000438537330669805
17.0534227320316 0.000438515190705552
17.0531271578857 0.00043849305297837
17.0528315736813 0.0004384709174844
17.0525359794177 0.000438448784225573
17.0522403750942 0.000438426653201887
17.0519447607102 0.000438404524411415
17.0516491362649 0.000438382397856084
17.0513535017577 0.000438360273532039
17.0510578571879 0.000438338151443135
17.0507622025548 0.000438316031585516
17.0504665378577 0.00043829391396111
17.0501708630959 0.000438271798567989
17.0498751782688 0.000438249685406154
17.0495794833756 0.000438227574475603
17.0492837784158 0.000438205465778265
17.0489880633885 0.000438183359308355
17.0486923382931 0.000438161255071659
17.0483966031289 0.000438139153064319
17.0481008578953 0.000438117053284407
17.0478051025915 0.00043809495573578
17.0475093372169 0.000438072860416509
17.0472135617708 0.000438050767324667
17.0469177762525 0.000438028676462181
17.0466219806612 0.000438006587827122
17.0463261749964 0.000437984501419492
17.0460303592573 0.00043796241723929
17.0457345334433 0.000437940335286515
17.0454386975536 0.00043791825555924
17.0451428515876 0.000437896178059393
17.0448469955446 0.000437874102785046
17.0445511294239 0.000437852029736198
17.0442552532248 0.000437829958912849
17.0439593669466 0.000437807890315001
17.0436634705887 0.000437785823940723
17.0433675641503 0.000437763759791944
17.0430716476308 0.000437741697866737
17.0427757210294 0.000437719638163172
17.0424797843456 0.000437697580685107
17.0421838375786 0.000437675525428684
17.0418878807277 0.000437653472395833
17.0415919137922 0.000437631421584624
17.0412959367715 0.000437609372995057
17.0409999496648 0.000437587326627133
17.0407039524715 0.000437565282480852
17.0404079451909 0.000437543240556213
17.0401119278222 0.000437521200851288
17.0398159003649 0.000437499163366078
17.0395198628182 0.00043747712810251
17.0392238151814 0.000437455095056728
17.0389277574539 0.00043743306423066
17.038631689635 0.000437411035624306
17.0383356117239 0.000437389009235737
17.0380395237199 0.000437366985064955
17.0377434256225 0.000437344963111958
17.0374473174309 0.000437322943378675
17.0371511991444 0.00043730092585932
17.0368550707623 0.00043727891055968
17.036558932284 0.000437256897475898
17.0362627837087 0.000437234886607972
17.0359666250358 0.000437212877955903
17.0356704562645 0.000437190871519692
17.0353742773942 0.00043716886729741
17.0350780884243 0.000437146865290984
17.0347818893539 0.000437124865498488
17.0344856801825 0.000437102867921848
17.0341894609092 0.000437080872557209
17.0338932315336 0.000437058879406499
17.0335969920547 0.000437036888469717
17.0333007424721 0.000437014899744936
17.0330044827849 0.000436992913234083
17.0327082129925 0.000436970928935231
17.0324119330942 0.00043694894684645
17.0321156430893 0.000436926966971599
17.0318193429771 0.000436904989306818
17.0315230327569 0.00043688301385211
17.0312267124281 0.000436861040607474
17.0309303819899 0.000436839069574838
17.0306340414416 0.000436817100752274
17.0303376907827 0.000436795134137853
17.0300413300123 0.000436773169733504
17.0297449591298 0.000436751207537298
17.0294485781345 0.000436729247549236
17.0291521870257 0.000436707289771245
17.0288557858027 0.000436685334199469
17.0285593744648 0.000436663380835837
17.0282629530114 0.00043664142967842
17.0279665214417 0.000436619480729145
17.0276700797551 0.000436597533986086
17.0273736279509 0.000436575589449242
17.0270771660283 0.000436553647118613
17.0267806939867 0.00043653170699227
17.0264842118254 0.000436509769072142
17.0261877195436 0.000436487833358229
17.0258912171408 0.000436465899846673
17.0255947046163 0.000436443968539405
17.0252981819692 0.000436422039436422
17.025001649199 0.000436400112537726
17.0247051063049 0.000436378187841388
17.0244085532863 0.000436356265347408
17.0241119901424 0.000436334345057715
17.0238154168726 0.000436312426968451
17.0235188334762 0.000436290511083473
17.0232222399525 0.000436268597396997
17.0229256363008 0.000436246685914807
17.0226290225204 0.000436224776631118
17.0223323986106 0.000436202869547858
17.0220357645707 0.000436180964666957
17.0217391204 0.000436159061984556
17.0214424660979 0.000436137161502585
17.0211458016636 0.000436115263219115
17.0208491270965 0.000436093367134146
17.0205524423958 0.000436071473247679
17.0202557475609 0.000436049581559712
17.0199590425911 0.000436027692070246
17.0196623274857 0.000436005804777353
17.019365602244 0.000435983919682961
17.0190688668652 0.000435962036785141
17.0187721213488 0.000435940156083894
17.0184753656939 0.00043591827757922
17.0181785999 0.00043589640126919
17.0178818239664 0.000435874527155732
17.0175850378922 0.000435852655236919
17.0172882416769 0.000435830785512749
17.0169914353198 0.000435808917985153
17.0166946188201 0.000435787052650271
17.0163977921771 0.000435765189508106
17.0161009553903 0.000435743328562513
17.0158041084588 0.000435721469807707
17.015507251382 0.000435699613247546
17.0152103841591 0.000435677758878171
17.0149135067896 0.000435655906703441
17.0146166192727 0.000435634056719498
17.0143197216077 0.000435612208926342
17.0140228137939 0.000435590363325902
17.0137258958306 0.000435568519914321
17.0134289677171 0.000435546678695455
17.0131320294528 0.000435524839665448
17.0128350810369 0.000435503002826228
17.0125381224688 0.000435481168177796
17.0122411537477 0.000435459335718222
17.0119441748729 0.000435437505445578
17.0116471858439 0.000435415677363722
17.0113501866598 0.000435393851468796
17.0110531773199 0.000435372027762729
17.0107561578237 0.000435350206243591
17.0104591281703 0.000435328386913313
17.0101620883591 0.000435306569768037
17.0098650383894 0.000435284754811619
17.0095679782605 0.000435262942040203
17.0092709079717 0.000435241131455717
17.0089738275223 0.000435219323056234
17.0086767369116 0.000435197516841752
17.008379636139 0.000435175712812271
17.0080825252037 0.000435153910967793
17.007785404105 0.000435132111308316
17.0074882728422 0.000435110313831913
17.0071911314147 0.000435088518540512
17.0068939798217 0.000435066725432184
17.0065968180625 0.000435044934506929
17.0062996461365 0.000435023145762819
17.006002464043 0.000435001359201783
17.0057052717812 0.00043497957482382
17.0054080693505 0.000434957792627002
17.0051108567501 0.000434936012613257
17.0048136339795 0.000434914234778729
17.0045164010378 0.000434892459125345
17.0042191579243 0.000434870685653107
17.0039219046385 0.000434848914360084
17.0036246411795 0.000434827145246279
17.0033273675468 0.000434805378313618
17.0030300837395 0.000434783613558245
17.002732789757 0.000434761850984017
17.0024354855987 0.000434740090587077
17.0021381712637 0.000434718332367425
17.0018408467514 0.00043469657632699
17.0015435120612 0.000434674822463842
17.0012461671922 0.000434653070777982
17.0009488121439 0.000434631321267482
17.0006514469155 0.00043460957393427
17.0003540715064 0.000434587828778346
17.0000566859157 0.000434566085797781
16.9997592901429 0.000434544344992576
16.9994618841872 0.000434522606362731
16.9991644680479 0.000434500869906316
16.9988670417244 0.000434479135627189
16.9985696052159 0.000434457403519565
16.9982721585218 0.000434435673587301
16.9979747016413 0.000434413945828467
16.9976772345738 0.000434392220243065
16.9973797573184 0.000434370496831093
16.9970822698747 0.000434348775590625
16.9967847722418 0.000434327056523587
16.9964872644191 0.000434305339628052
16.9961897464058 0.000434283624904019
16.9958922182012 0.000434261912349561
16.9955946798048 0.000434240201968533
16.9952971312157 0.00043421849375708
16.9949995724332 0.000434196787717129
16.9947020034567 0.000434175083844824
16.9944044242855 0.000434153382144022
16.9941068349189 0.000434131682612794
16.9938092353561 0.000434109985249211
16.9935116255965 0.000434088290055202
16.9932140056394 0.000434066597030768
16.992916375484 0.000434044906172051
16.9926187351297 0.000434023217482908
16.9923210845758 0.000434001530959482
16.9920234238216 0.00043397984660563
16.9917257528663 0.000433958164415567
16.9914280717094 0.00043393648439315
16.99113038035 0.000433914806538378
16.9908326787874 0.000433893130847395
16.9905349670211 0.000433871457322129
16.9902372450502 0.00043384978596258
16.9899395128741 0.000433828116768749
16.9896417704921 0.000433806449736778
16.9893440179035 0.000433784784870524
16.9890462551076 0.000433763122168059
16.9887484821036 0.000433741461629382
16.988450698891 0.000433719803254495
16.9881529054689 0.000433698147041467
16.9878551018367 0.0004336764929903
16.9875572879936 0.000433654841102922
16.9872594639391 0.000433633191377404
16.9869616296723 0.000433611543811817
16.9866637851926 0.000433589898408091
16.9863659304993 0.000433568255166226
16.9860680655917 0.000433546614084292
16.985770190469 0.00043352497516229
16.9854723051307 0.000433503338400219
16.9851744095759 0.000433481703798081
16.9848765038039 0.000433460071355874
16.9845785878142 0.000433438441071671
16.9842806616059 0.000433416812947399
16.9839827251784 0.000433395186981131
16.983684778531 0.000433373563170938
16.983386821663 0.000433351941520676
16.9830888545736 0.000433330322026489
16.9827908772622 0.000433308704690306
16.982492889728 0.000433287089510198
16.9821948919705 0.000433265476486164
16.9818968839888 0.000433243865618206
16.9815988657822 0.000433222256908251
16.9813008373501 0.000433200650350513
16.9810027986918 0.000433179045950779
16.9807047498065 0.000433157443703263
16.9804066906936 0.000433135843611822
16.9801086213524 0.000433114245674528
16.9798105417821 0.000433092649889451
16.979512451982 0.000433071056258521
16.9792143519515 0.000433049464781737
16.9789162416898 0.000433027875457171
16.9786181211963 0.000433006288284823
16.9783199904702 0.000432984703266622
16.9780218495109 0.000432963120398709
16.9777236983176 0.000432941539681087
16.9774255368896 0.000432919961115682
16.9771273652263 0.000432898384702496
16.9768291833269 0.000432876810439599
16.9765309911907 0.000432855238325063
16.976232788817 0.000432833668362745
16.9759345762052 0.000432812100548788
16.9756363533544 0.00043279053488512
16.9753381202641 0.000432768971369814
16.9750398769335 0.000432747410002868
16.9747416233619 0.000432725850784284
16.9744433595486 0.00043270429371406
16.9741450854929 0.000432682738790269
16.9738468011941 0.000432661186016768
16.9735485066515 0.000432639635387771
16.9732502018644 0.000432618086907135
16.9729518868321 0.000432596540571003
16.9726535615538 0.000432574996383232
16.9723552260289 0.000432553454339965
16.9720568802567 0.000432531914441202
16.9717585242365 0.000432510376688872
16.9714601579675 0.000432488841081046
16.9711617814491 0.000432467307617724
16.9708633946806 0.000432445776298906
16.9705649976612 0.000432424247124592
16.9702665903903 0.000432402720092854
16.9699681728671 0.000432381195203691
16.9696697450909 0.000432359672459033
16.9693713070611 0.000432338151855022
16.9690728587769 0.000432316633395515
16.9687744002376 0.000432295117076655
16.9684759314426 0.000432273602898442
16.9681774523911 0.000432252090862805
16.9678789630824 0.000432230580967815
16.9675804635158 0.000432209073215401
16.9672819536906 0.000432187567601706
16.966983433606 0.000432166064126729
16.9666849032615 0.000432144562792399
16.9663863626563 0.000432123063598717
16.9660878117896 0.000432101566541824
16.9657892506609 0.00043208007162558
16.9654906792693 0.000432058578848053
16.9651920976141 0.000432037088207317
16.9648935056947 0.0004320155997053
16.9645949035104 0.000431994113340073
16.9642962910604 0.000431972629111636
16.9639976683441 0.00043195114701999
16.9636990353607 0.000431929667065134
16.9634003921095 0.000431908189247068
16.9631017385898 0.000431886713563863
16.962803074801 0.00043186524001745
16.9625044007423 0.000431843768605897
16.9622057164129 0.000431822299329207
16.9619070218123 0.000431800832187379
16.9616083169397 0.000431779367178483
16.9613096017943 0.00043175790430445
16.9610108763756 0.000431736443565278
16.9607121406827 0.000431714984957112
16.9604133947149 0.000431693528483807
16.9601146384716 0.000431672074141507
16.9598158719521 0.000431650621934068
16.9595170951556 0.000431629171855707
16.9592183080815 0.000431607723912207
16.958919510729 0.000431586278097783
16.9586207030974 0.000431564834414364
16.958321885186 0.000431543392863879
16.9580230569941 0.00043152195344247
16.9577242185211 0.000431500516150137
16.9574253697661 0.000431479080988809
16.9571265107285 0.000431457647956558
16.9568276414076 0.000431436217055311
16.9565287618027 0.000431414788281213
16.956229871913 0.000431393361636191
16.9559309717379 0.000431371937118316
16.9556320612766 0.000431350514729518
16.9553331405285 0.000431329094467869
16.9550342094928 0.000431307676333367
16.9547352681688 0.000431286260326013
16.9544363165558 0.000431264846445807
16.9541373546531 0.000431243434692749
16.9538383824601 0.000431222025062981
16.9535393999759 0.000431200617562291
16.9532404071999 0.000431179212184891
16.9529414041314 0.000431157808932711
16.9526423907697 0.00043113640780575
16.952343367114 0.000431115008802081
16.9520443331636 0.00043109361192363
16.9517452889179 0.000431072217168471
16.9514462343761 0.000431050824538532
16.9511471695375 0.000431029434029954
16.9508480944015 0.000431008045644668
16.9505490089672 0.000430986659380745
16.9502499132341 0.000430965275242041
16.9499508072013 0.000430943893222771
16.9496516908682 0.000430922513324863
16.949352564234 0.000430901135550247
16.9490534272981 0.000430879759895064
16.9487542800598 0.000430858386361245
16.9484551225183 0.000430837014946859
16.9481559546729 0.000430815645653836
16.9478567765229 0.000430794278480247
16.9475575880677 0.000430772913424163
16.9472583893064 0.000430751550489442
16.9469591802384 0.000430730189672227
16.946659960863 0.000430708830974446
16.9463607311795 0.00043068747439417
16.9460614911871 0.0004306661199314
16.9457622408852 0.000430644767586136
16.945462980273 0.000430623417358377
16.9451637093498 0.000430602069248124
16.9448644281149 0.000430580723253448
16.9445651365676 0.000430559379376278
16.9442658347073 0.000430538037614685
16.9439665225331 0.000430516697966741
16.9436672000444 0.000430495360436302
16.9433678672404 0.000430474025019512
16.9430685241205 0.000430452691718299
16.9427691706839 0.000430431360530735
16.94246980693 0.000430410031458748
16.9421704328579 0.000430388704498481
16.9418710484671 0.000430367379651863
16.9415716537568 0.000430346056918893
16.9412722487262 0.000430324736299572
16.9409728333747 0.000430303417791972
16.9406734077016 0.000430282101396092
16.9403739717061 0.000430260787111932
16.9400745253876 0.00043023947494142
16.9397750687453 0.000430218164880701
16.9394756017784 0.000430196856929773
16.9391761244864 0.000430175551090565
16.9388766368685 0.00043015424736115
16.9385771389239 0.000430132945741526
16.9382776306521 0.000430111646231693
16.9379781120521 0.000430090348831653
16.9376785831234 0.000430069053541404
16.9373790438652 0.000430047760359019
16.9370794942769 0.000430026469284497
16.9367799343576 0.000430005180317838
16.9364803641067 0.000429983893459042
16.9361807835236 0.000429962608710039
16.9358811926073 0.000429941326065041
16.9355815913573 0.000429920045527907
16.9352819797729 0.000429898767098636
16.9349823578533 0.000429877490773372
16.9346827255977 0.000429856216555971
16.9343830830056 0.000429834944442576
16.9340834300762 0.000429813674435116
16.9337837668087 0.000429792406533592
16.9334840932025 0.000429771140736073
16.9331844092569 0.000429749877042561
16.9328847149711 0.000429728615453055
16.9325850103444 0.000429707355967555
16.932285295376 0.000429686098584134
16.9319855700654 0.000429664843304719
16.9316858344118 0.00042964359012931
16.9313860884144 0.00042962233905405
16.9310863320726 0.000429601090082797
16.9307865653856 0.000429579843211694
16.9304867883527 0.000429558598444597
16.9301870009733 0.000429537355775721
16.9298872032465 0.000429516115210851
16.9295873951717 0.000429494876744202
16.9292875767482 0.000429473640377703
16.9289877479752 0.000429452406113281
16.928687908852 0.000429431173947081
16.928388059378 0.00042940994388103
16.9280881995524 0.0004293887159132
16.9277883293745 0.000429367490043591
16.9274884488435 0.000429346266272203
16.9271885579588 0.000429325044600964
16.9268886567196 0.000429303825026018
16.9265887451253 0.000429282607549293
16.9262888231751 0.00042926139216886
16.9259888908683 0.00042924017888472
16.9256889482042 0.000429218967698801
16.925388995182 0.000429197758607246
16.9250890318011 0.000429176551613912
16.9247890580608 0.000429155346714942
16.9244890739603 0.000429134143910336
16.9241890794988 0.000429112943202023
16.9238890746758 0.000429091744588074
16.9235890594904 0.000429070548068488
16.923289033942 0.000429049353643267
16.9229889980299 0.00042902816131241
16.9226889517533 0.000429006971073988
16.9223888951114 0.000428985782928002
16.9220888281037 0.000428964596874452
16.9217887507294 0.000428943412915266
16.9214886629877 0.000428922231048515
16.921188564878 0.000428901051272271
16.9208884563995 0.000428879873586535
16.9205883375515 0.000428858697995162
16.9202882083333 0.000428837524492369
16.9199880687442 0.000428816353080082
16.9196879187835 0.000428795183760231
16.9193877584504 0.000428774016528959
16.9190875877442 0.000428752851388193
16.9187874066643 0.000428731688336007
16.9184872152098 0.000428710527372399
16.9181870133801 0.00042868936849737
16.9178868011745 0.000428668211712847
16.9175865785922 0.000428647057014976
16.9172863456326 0.000428625904405682
16.9169861022949 0.000428604753883039
16.9166858485783 0.000428583605448975
16.9163855844823 0.000428562459101561
16.9160853100059 0.000428541314838868
16.9157850251487 0.000428520172664754
16.9154847299097 0.000428499032575362
16.9151844242884 0.00042847789457262
16.9148841082839 0.0004284567586546
16.9145837818956 0.000428435624821302
16.9142834451228 0.000428414493074654
16.9139830979647 0.000428393363410799
16.9136827404206 0.000428372235831665
16.9133823724898 0.000428351110335325
16.9130819941716 0.000428329986923707
16.9127816054652 0.000428308865594882
16.91248120637 0.000428287746348851
16.9121807968852 0.000428266629185612
16.9118803770101 0.000428245514105167
16.9115799467439 0.000428224401105587
16.9112795060861 0.0004282032901888
16.9109790550358 0.000428182181352877
16.9106785935923 0.00042816107459782
16.9103781217549 0.000428139969923627
16.9100776395229 0.000428118867330299
16.9097771468956 0.000428097766815908
16.9094766438722 0.000428076668382381
16.9091761304521 0.000428055572029719
16.9088756066345 0.000428034477754065
16.9085750724187 0.000428013385557348
16.9082745278039 0.000427992295441495
16.9079739727895 0.00042797120740265
16.9076734073747 0.000427950121440813
16.9073728315588 0.000427929037557912
16.9070722453412 0.000427907955752019
16.906771648721 0.000427886876023134
16.9064710416975 0.000427865798371257
16.9061704242701 0.000427844722794459
16.905869796438 0.000427823649294669
16.9055691582005 0.000427802577871887
16.9052685095569 0.000427781508524185
16.9049678505064 0.000427760441251562
16.9046671810483 0.000427739376052089
16.904366501182 0.000427718312929625
16.9040658109066 0.000427697251880311
16.9037651102216 0.000427676192906077
16.903464399126 0.000427655136004994
16.9031636776193 0.000427634081177062
16.9028629457007 0.000427613028422281
16.9025622033695 0.000427591977740651
16.902261450625 0.000427570929130243
16.9019606874664 0.000427549882592986
16.901659913893 0.000427528838126952
16.9013591299041 0.000427507795734069
16.901058335499 0.000427486755410479
16.9007575306769 0.000427465717160041
16.9004567154372 0.000427444680978897
16.9001558897791 0.000427423646867046
16.8998550537019 0.000427402614826418
16.8995542072049 0.000427381584855084
16.8992533502873 0.000427360556954973
16.8989524829485 0.000427339531122227
16.8986516051876 0.000427318507358775
16.8983507170041 0.000427297485662689
16.8980498183971 0.000427276466035897
16.8977489093659 0.00042725544847647
16.8974479899099 0.000427234432986337
16.8971470600282 0.000427213419561641
16.8968461197203 0.000427192408204311
16.8965451689852 0.000427171398914347
16.8962442078224 0.000427150391689819
16.8959432362311 0.000427129386532657
16.8956422542106 0.000427108383439004
16.8953412617602 0.000427087382412716
16.8950402588791 0.000427066383449937
16.8947392455666 0.000427045386554524
16.894438221822 0.000427024391722619
16.8941371876445 0.000427003398954223
16.8938361430335 0.000426982408249335
16.8935350879882 0.000426961419607956
16.8932340225079 0.000426940433032014
16.8929329465919 0.000426919448517652
16.8926318602395 0.000426898466066799
16.8923307634498 0.000426877485677526
16.8920296562223 0.000426856507349833
16.8917285385562 0.000426835531085648
16.8914274104507 0.000426814556881116
16.8911262719051 0.000426793584738163
16.8908251229187 0.000426772614656791
16.8905239634909 0.000426751646636999
16.8902227936208 0.00042673068067493
16.8899216133077 0.000426709716774441
16.8896204225509 0.000426688754933604
16.8893192213497 0.000426667795152419
16.8890180097034 0.000426646837428956
16.8887167876113 0.000426625881765146
16.8884155550725 0.000426604928160987
16.8881143120864 0.000426583976612623
16.8878130586523 0.000426563027123911
16.8875117947694 0.000426542079692921
16.8872105204371 0.000426521134317727
16.8869092356545 0.000426500191000256
16.886607940421 0.00042647924973858
16.8863066347359 0.000426458310534626
16.8860053185983 0.000426437373386468
16.8857039920077 0.000426416438292176
16.8854026549632 0.000426395505255607
16.8851013074641 0.000426374574272904
16.8847999495098 0.000426353645345996
16.8844985810994 0.000426332718472955
16.8841972022323 0.000426311793653779
16.8838958129078 0.000426290870890399
16.883594413125 0.000426269950178956
16.8832930028834 0.00042624903152138
16.8829915821821 0.000426228114915741
16.8826901510204 0.000426207200363969
16.8823887093977 0.000426186287864135
16.8820872573131 0.000426165377416238
16.881785794766 0.000426144469020279
16.8814843217556 0.000426123562676258
16.8811828382812 0.000426102658382246
16.8808813443421 0.000426081756140173
16.8805798399375 0.000426060855950037
16.8802783250668 0.000426039957807982
16.8799767997291 0.000426019061715936
16.8796752639238 0.0004259981676739
16.8793737176502 0.000425977275681873
16.8790721609075 0.000425956385739855
16.878770593695 0.000425935497845918
16.8784690160119 0.000425914612000063
16.8781674278576 0.000425893728202288
16.8778658292312 0.000425872846452593
16.8775642201322 0.000425851966749052
16.8772626005597 0.000425831089093591
16.876960970513 0.000425810213486211
16.8766593299914 0.000425789339924984
16.8763576789942 0.000425768468409909
16.8760560175207 0.000425747598940986
16.87575434557 0.000425726731518216
16.8754526631416 0.000425705866141599
16.8751509702346 0.000425685002809205
16.8748492668483 0.000425664141521035
16.874547552982 0.000425643282277089
16.8742458286351 0.000425622425079296
16.8739440938066 0.000425601569923798
16.873642348496 0.000425580716812524
16.8733405927025 0.000425559865745474
16.8730388264253 0.000425539016720719
16.8727370496637 0.000425518169740189
16.8724352624171 0.000425497324800026
16.8721334646847 0.000425476481902158
16.8718316564657 0.000425455641046585
16.8715298377594 0.000425434802233308
16.8712280085651 0.000425413965460398
16.870926168882 0.000425393130729784
16.8706243187095 0.000425372298039536
16.8703224580468 0.000425351467387727
16.8700205868932 0.000425330638778214
16.8697187052479 0.000425309812207139
16.8694168131102 0.000425288987676432
16.8691149104795 0.000425268165184162
16.8688129973548 0.000425247344730332
16.8685110737356 0.000425226526316868
16.8682091396211 0.000425205709939915
16.8679071950106 0.0004251848956014
16.8676052399033 0.000425164083301323
16.8673032742985 0.000425143273037757
16.8670012981955 0.000425122464810701
16.8666993115935 0.000425101658622083
16.8663973144919 0.000425080854469976
16.8660953068898 0.00042506005235245
16.8657932887866 0.000425039252271434
16.8654912601816 0.000425018454226928
16.8651892210739 0.000424997658217004
16.8648871714629 0.000424976864241662
16.8645851113478 0.000424956072300901
16.8642830407279 0.000424935282394722
16.8639809596026 0.000424914494523124
16.8636788679709 0.000424893708686109
16.8633767658323 0.000424872924879817
16.8630746531859 0.000424852143110036
16.8627725300311 0.00042483136337098
16.8624703963671 0.000424810585664577
16.8621682521932 0.000424789809990826
16.8618660975087 0.00042476903634973
16.8615639323128 0.000424748264739357
16.8612617566048 0.000424727495161638
16.8609595703839 0.000424706727614644
16.8606573736495 0.000424685962096446
16.8603551664008 0.000424665198610901
16.8600529486371 0.000424644437156081
16.8597507203576 0.000424623677730057
16.8594484815616 0.000424602920332829
16.8591462322483 0.000424582164966326
16.8588439724171 0.000424561411628619
16.8585417020673 0.000424540660319709
16.858239421198 0.000424519911037666
16.8579371298085 0.000424499163784419
16.8576348278982 0.000424478418559969
16.8573325154662 0.000424457675362386
16.8570301925119 0.0004244369341936
16.8567278590345 0.000424416195049753
16.8564255150333 0.000424395457932773
16.8561231605075 0.000424374722842662
16.8558207954565 0.000424353989779418
16.8555184198794 0.000424333258741114
16.8552160337756 0.000424312529727749
16.8549136371443 0.000424291802739323
16.8546112299848 0.000424271077777765
16.8543088122963 0.000424250354839217
16.8540063840782 0.000424229633925609
16.8537039453296 0.000424208915035012
16.8534014960499 0.000424188198167426
16.8530990362384 0.000424167483324779
16.8527965658942 0.000424146770505143
16.8524940850166 0.000424126059708517
16.852191593605 0.000424105350932975
16.8518890916586 0.000424084644180442
16.8515865791766 0.000424063939450921
16.8512840561583 0.000424043236740554
16.8509815226031 0.000424022536053197
16.85067897851 0.000424001837386923
16.8503764238785 0.000423981140741731
16.8500738587078 0.000423960446115693
16.8497712829971 0.000423939753510738
16.8494686967457 0.000423919062924936
16.8491660999529 0.000423898374358288
16.8488634926179 0.000423877687810794
16.8485608747401 0.000423857003284383
16.8482582463186 0.000423836320775197
16.8479556073528 0.000423815640283236
16.8476529578418 0.00042379496181043
16.8473502977851 0.000423774285354848
16.8470476271818 0.000423753610918421
16.8467449460311 0.000423732938497291
16.8464422543325 0.000423712268093385
16.846139552085 0.000423691599706706
16.8458368392881 0.000423670933335323
16.8455341159409 0.000423650268981166
16.8452313820428 0.000423629606642306
16.8449286375929 0.000423608946318743
16.8446258825906 0.000423588288010477
16.8443231170351 0.000423567631715579
16.8440203409257 0.000423546977435978
16.8437175542616 0.000423526325171674
16.8434147570421 0.000423505674920739
16.8431119492665 0.000423485026683172
16.8428091309341 0.000423464380458974
16.842506302044 0.000423443736248144
16.8422034625956 0.000423423094048754
16.8419006125882 0.000423402453862733
16.8415977520209 0.00042338181569008
16.8412948808931 0.000423361179528868
16.840991999204 0.000423340545377166
16.8406891069529 0.000423319913238834
16.840386204139 0.000423299283110013
16.8400832907617 0.000423278654992631
16.8397803668201 0.00042325802888669
16.8394774323136 0.000423237404788332
16.8391744872413 0.000423216782701415
16.8388715316026 0.000423196162624008
16.8385685653968 0.000423175544556114
16.838265588623 0.000423154928495802
16.8379626012806 0.000423134314445002
16.8376596033688 0.000423113702403713
16.8373565948868 0.000423093092368079
16.837053575834 0.000423072484341957
16.8367505462096 0.000423051878323418
16.8364475060129 0.000423031274310533
16.8361444552431 0.000423010672305231
16.8358413938994 0.000422990072307513
16.8355383219813 0.000422969474313521
16.8352352394878 0.000422948878327112
16.8349321464183 0.000422928284346357
16.8346290427721 0.000422907692371257
16.8343259285483 0.000422887102401812
16.8340228037463 0.000422866514436093
16.8337196683653 0.000422845928476029
16.8334165224046 0.00042282534451969
16.8331133658635 0.000422804762567078
16.8328101987411 0.000422784182618192
16.8325070210368 0.000422763604671104
16.8322038327499 0.00042274302872967
16.8319006338795 0.000422722454790034
16.831597424425 0.000422701882852196
16.8312942043856 0.000422681312916156
16.8309909737605 0.000422660744983841
16.8306877325491 0.000422640179051396
16.8303844807506 0.000422619615120749
16.8300812183642 0.000422599053191899
16.8297779453893 0.000422578493262918
16.829474661825 0.000422557935335736
16.8291713676707 0.000422537379406494
16.8288680629255 0.000422516825479049
16.8285647475889 0.000422496273549546
16.8282614216599 0.000422475723619911
16.8279580851379 0.000422455175690146
16.8276547380222 0.000422434629758322
16.8273513803119 0.000422414085824438
16.8270480120064 0.000422393543890424
16.8267446331049 0.000422373003952422
16.8264412436067 0.00042235246601236
16.826137843511 0.00042233193007024
16.8258344328171 0.000422311396124132
16.8255310115243 0.000422290864174036
16.8252275796318 0.00042227033422188
16.8249241371389 0.000422249806265738
16.8246206840448 0.000422229280303678
16.8243172203488 0.000422208756337632
16.8240137460501 0.000422188234367597
16.8237102611481 0.000422167714393575
16.8234067656419 0.000422147196411708
16.8231032595309 0.000422126680425854
16.8227997428142 0.000422106166432155
16.8224962154912 0.000422085654434468
16.8221926775611 0.000422065144428936
16.8218891290231 0.000422044636417489
16.8215855698766 0.000422024130398196
16.8212820001208 0.000422003626371059
16.8209784197549 0.000421983124336078
16.8206748287782 0.000421962624293251
16.8203712271899 0.000421942126242581
16.8200676149894 0.000421921630184065
16.8197639921758 0.000421901136115777
16.8194603587485 0.000421880644037715
16.8191567147067 0.000421860153951808
16.8188530600496 0.0004218396658542
16.8185493947765 0.000421819179746819
16.8182457188866 0.000421798695629665
16.8179420323793 0.000421778213502738
16.8176383352538 0.000421757733364109
16.8173346275093 0.000421737255213779
16.8170309091451 0.000421716779053675
16.8167271801604 0.000421696304879942
16.8164234405546 0.000421675832694507
16.8161196903268 0.00042165536249737
16.8158159294763 0.000421634894286603
16.8155121580024 0.000421614428064135
16.8152083759043 0.000421593963828036
16.8149045831813 0.000421573501578308
16.8146007798327 0.00042155304131495
16.8142969658577 0.000421532583037961
16.8139931412555 0.000421512126745414
16.8136893060255 0.000421491672437309
16.8133854601668 0.000421471220115573
16.8130816036788 0.000421450769780207
16.8127777365606 0.000421430321427355
16.8124738588116 0.000421409875058944
16.812169970431 0.000421389430674974
16.811866071418 0.000421368988273518
16.811562161772 0.000421348547856503
16.8112582414921 0.000421328109420072
16.8109543105776 0.000421307672970012
16.8106503690278 0.000421287238500536
16.810346416842 0.000421266806011644
16.8100424540193 0.000421246375507194
16.8097384805591 0.000421225946983329
16.8094344964606 0.000421205520440048
16.809130501723 0.00042118509587928
16.8088264963457 0.000421164673299097
16.8085224803278 0.00042114425269757
16.8082184536686 0.000421123834076627
16.8079144163674 0.000421103417436269
16.8076103684235 0.000421083002776495
16.807306309836 0.000421062590095378
16.8070022406043 0.000421042179390988
16.8066981607276 0.000421021770667183
16.8063940702051 0.000421001363922034
16.8060899690361 0.000420980959155541
16.8057858572199 0.000420960556365775
16.8054817347557 0.000420940155552737
16.8051776016427 0.000420919756718355
16.8048734578803 0.000420899359860701
16.8045693034677 0.000420878964979775
16.8042651384041 0.000420858572075576
16.8039609626887 0.000420838181146176
16.803656776321 0.000420817792193504
16.8033525793 0.000420797405215631
16.803048371625 0.000420777020214486
16.8027441532954 0.000420756637186211
16.8024399243103 0.000420736256134664
16.802135684669 0.000420715877055988
16.8018314343708 0.00042069549995211
16.8015271734148 0.000420675124821104
16.8012229018005 0.000420654751664896
16.800918619527 0.00042063438048156
16.8006143265935 0.000420614011271094
16.8003100229994 0.000420593644033498
16.8000057087438 0.000420573278768774
16.7997013838261 0.000420552915474991
16.7993970482455 0.000420532554154079
16.7990927020012 0.00042051219480411
16.7987883450925 0.000420491837425082
16.7984839775186 0.000420471482016997
16.7981795992789 0.000420451128579854
16.7978752103725 0.000420430777113654
16.7975708107987 0.000420410427616467
16.7972664005567 0.000420390080088293
16.7969619796458 0.000420369734531062
16.7966575480653 0.000420349390942845
16.7963531058145 0.000420329049323642
16.7960486528924 0.000420308709673452
16.7957441892985 0.000420288371992276
16.795439715032 0.000420268036278185
16.795135230092 0.00042024770253118
16.794830734478 0.00042022737075126
16.794526228189 0.000420207040940353
16.7942217112245 0.000420186713096532
16.7939171835835 0.000420166387217868
16.7936126452654 0.000420146063306289
16.7933080962695 0.000420125741359866
16.7930035365949 0.000420105421380529
16.792698966241 0.000420085103366349
16.7923943852069 0.000420064787317326
16.792089793492 0.000420044473233459
16.7917851910954 0.00042002416111475
16.7914805780165 0.000420003850959268
16.7911759542545 0.000419983542768944
16.7908713198085 0.000419963236541847
16.790566674678 0.000419942932277979
16.7902620188621 0.00041992262997734
16.7899573523601 0.000419902329639929
16.7896526751713 0.000419882031263817
16.7893479872948 0.000419861734852863
16.7890432887299 0.00041984144040128
16.788738579476 0.000419821147912925
16.7884338595321 0.00041980085738587
16.7881291288977 0.000419780568820115
16.7878243875719 0.00041976028221566
16.7875196355539 0.000419739997572504
16.7872148728431 0.00041971971488872
16.7869100994387 0.000419699434164308
16.78660531534 0.000419679155401195
16.7863005205461 0.000419658878597454
16.7859957150563 0.000419638603751156
16.7856908988699 0.000419618330866157
16.7853860719862 0.000419598059938602
16.7850812344043 0.000419577790968489
16.7847763861236 0.000419557523957748
16.7844715271432 0.000419537258906379
16.7841666574625 0.000419516995810523
16.7838617770806 0.000419496734672111
16.7835568859969 0.000419476475491141
16.7832519842105 0.000419456218265686
16.7829470717208 0.000419435962997674
16.7826421485269 0.000419415709687105
16.7823372146282 0.000419395458330122
16.7820322700238 0.000419375208930582
16.781727314713 0.000419354961484628
16.7814223486951 0.000419334715994188
16.7811173719693 0.000419314472459263
16.7808123845349 0.000419294230877924
16.780507386391 0.000419273991250171
16.7802023775371 0.000419253753577932
16.7798973579722 0.000419233517859279
16.7795923276957 0.000419213284092284
16.7792872867068 0.000419193052278875
16.7789822350047 0.000419172822419052
16.7786771725887 0.000419152594510886
16.7783720994581 0.000419132368554378
16.778067015612 0.000419112144551456
16.7777619210498 0.000419091922498263
16.7774568157707 0.000419071702398656
16.7771516997739 0.000419051484248778
16.7768465730587 0.000419031268048629
16.7765414356243 0.000419011053800137
16.7762362874699 0.000418990841501375
16.7759311285949 0.000418970631152341
16.7756259589985 0.000418950422754966
16.7753207786798 0.00041893021630539
16.7750155876382 0.000418910011803616
16.774710385873 0.00041888980925157
16.7744051733832 0.000418869608649254
16.7740999501683 0.000418849409994738
16.7737947162274 0.000418829213286094
16.7734894715598 0.000418809018527179
16.7731842161647 0.000418788825716065
16.7728789500415 0.000418768634850823
16.7725736731892 0.000418748445931453
16.7722683856072 0.000418728258959884
16.7719630872947 0.000418708073934187
16.771657778251 0.00041868789085629
16.7713524584753 0.000418667709722337
16.7710471279669 0.000418647530534257
16.7707417867249 0.000418627353290119
16.7704364347487 0.000418607177991854
16.7701310720375 0.000418587004637533
16.7698256985906 0.000418566833229084
16.7695203144071 0.00041854666376265
16.7692149194863 0.000418526496242088
16.7689095138275 0.000418506330663541
16.7686040974299 0.000418486167027009
16.7682986702928 0.00041846600533635
16.7679932324154 0.000418445845585777
16.7676877837969 0.000418425687779148
16.7673823244367 0.000418405531912606
16.7670768543338 0.000418385377990007
16.7667713734877 0.000418365226007495
16.7664658818975 0.00041834507596507
16.7661603795624 0.000418324927866588
16.7658548664818 0.000418304781706265
16.7655493426548 0.000418284637487957
16.7652438080807 0.000418264495207807
16.7649382627588 0.000418244354869672
16.7646327066883 0.000418224216469695
16.7643271398684 0.000418204080007877
16.7640215622984 0.000418183945488074
16.7637159739775 0.000418163812904501
16.7634103749049 0.000418143682259086
16.76310476508 0.000418123553553757
16.762799144502 0.000418103426784659
16.76249351317 0.000418083301953718
16.7621878710833 0.000418063179060936
16.7618822182413 0.000418043058102456
16.7615765546431 0.000418022939084062
16.7612708802879 0.000418002821999969
16.7609651951751 0.000417982706852106
16.7606594993038 0.000417962593640473
16.7603537926733 0.000417942482365069
16.7600480752828 0.000417922373023967
16.7597423471317 0.000417902265619095
16.759436608219 0.000417882160146595
16.7591308585441 0.000417862056610325
16.7588250981062 0.000417841955008357
16.7585193269046 0.00041782185534069
16.7582135449385 0.000417801757605396
16.7579077522071 0.000417781661804403
16.7576019487097 0.000417761567935783
16.7572961344455 0.000417741475999535
16.7569903094137 0.000417721385997589
16.7566844736137 0.000417701297926088
16.7563786270446 0.000417681211788887
16.7560727697057 0.000417661127580203
16.7557669015962 0.00041764104530582
16.7554610227154 0.000417620964959953
16.7551551330625 0.000417600886546458
16.7548492326367 0.000417580810063408
16.7545433214374 0.000417560735510803
16.7542373994637 0.000417540662888641
16.7539314667148 0.000417520592194996
16.7536255231901 0.000417500523431795
16.7533195688887 0.00041748045659711
16.7530136038099 0.000417460391690941
16.752707627953 0.000417440328715216
16.7524016413171 0.000417420267666079
16.7520956439016 0.000417400208545457
16.7517896357056 0.000417380151353352
16.7514836167284 0.000417360096087833
16.7511775869692 0.000417340042750831
16.7508715464274 0.000417319991338488
16.750565495102 0.00041729994185466
16.7502594329925 0.000417279894297421
16.7499533600979 0.000417259848664839
16.7496472764175 0.000417239804958846
16.7493411819507 0.00041721976317944
16.7490350766965 0.000417199723322764
16.7487289606543 0.000417179685392676
16.7484228338233 0.000417159649387246
16.7481166962028 0.000417139615306476
16.7478105477919 0.000417119583150365
16.74750438859 0.000417099552916984
16.7471982185962 0.000417079524608262
16.7468920378098 0.000417059498222271
16.74658584623 0.00041703947375901
16.7462796438561 0.000417019451220408
16.7459734306874 0.000416999430602608
16.7456672067229 0.000416979411907538
16.7453609719621 0.000416959395133271
16.7450547264041 0.000416939380281734
16.7447484700481 0.000416919367352928
16.7444422028935 0.000416899356342995
16.7441359249394 0.000416879347255792
16.7438296361851 0.000416859340087463
16.7435233366298 0.000416839334839936
16.7432170262728 0.000416819331513212
16.7429107051133 0.00041679933010536
16.7426043731505 0.000416779330618311
16.7422980303837 0.000416759333048207
16.7419916768121 0.000416739337398905
16.7416853124349 0.000416719343666548
16.7413789372514 0.000416699351854993
16.7410725512609 0.000416679361960383
16.7407661544625 0.000416659373982718
16.7404597468555 0.000416639387923926
16.7401533284392 0.000416619403780152
16.7398468992127 0.00041659942155525
16.7395404591753 0.000416579441247294
16.7392340083263 0.000416559462856283
16.7389275466649 0.000416539486380289
16.7386210741903 0.000416519511819311
16.7383145909018 0.000416499539175279
16.7380080967985 0.000416479568446262
16.7377015918798 0.000416459599632263
16.7373950761449 0.00041643963273328
16.7370885495929 0.000416419667747385
16.7367820122232 0.000416399704678436
16.736475464035 0.000416379743520645
16.7361689050275 0.000416359784277872
16.7358623352 0.000416339826950115
16.7355557545516 0.000416319871533518
16.7352491630817 0.000416299918030009
16.7349425607894 0.000416279966439588
16.734635947674 0.000416260016760327
16.7343293237348 0.000416240068994154
16.7340226889709 0.000416220123139141
16.7337160433816 0.000416200179195287
16.7334093869662 0.000416180237164522
16.7331027197238 0.000416160297042987
16.7327960416538 0.000416140358832613
16.7324893527553 0.000416120422531469
16.7321826530276 0.000416100488141485
16.7318759424699 0.000416080555662661
16.7315692210814 0.00041606062509114
16.7312624888614 0.000416040696430778
16.7309557458092 0.000416020769677719
16.7306489919239 0.000416000844833892
16.7303422272048 0.000415980921899295
16.7300354516511 0.000415961000872001
16.7297286652621 0.000415941081753938
16.729421868037 0.000415921164543179
16.729115059975 0.000415901249237793
16.7288082410754 0.000415881335841638
16.7285014113373 0.000415861424350858
16.7281945707601 0.000415841514769309
16.727887719343 0.000415821607091206
16.7275808570852 0.000415801701320405
16.7272739839859 0.000415781797454979
16.7269671000444 0.000415761895494927
16.7266602052598 0.00041574199544025
16.7263532996316 0.000415722097289018
16.7260463831587 0.000415702201045088
16.7257394558406 0.000415682306702677
16.7254325176764 0.000415662414267567
16.7251255686654 0.000415642523733976
16.7248186088068 0.00041562263510383
16.7245116380999 0.000415602748377129
16.7242046565438 0.000415582863553875
16.7238976641378 0.000415562980634066
16.7235906608811 0.000415543099615775
16.723283646773 0.000415523220500929
16.7229766218128 0.000415503343285673
16.7226695859995 0.000415483467973862
16.7223625393325 0.00041546359456164
16.722055481811 0.000415443723052863
16.7217484134343 0.000415423853443676
16.7214413342015 0.000415403985734077
16.7211342441119 0.000415384119925996
16.7208271431647 0.000415364256017504
16.7205200313592 0.0004153443940086
16.7202129086946 0.000415324533899285
16.7199057751702 0.00041530467568956
16.7195986307851 0.000415284819379423
16.7192914755385 0.000415264964966946
16.7189843094298 0.00041524511245213
16.7186771324582 0.000415225261836902
16.7183699446228 0.000415205413117407
16.7180627459229 0.0004151855662975
16.7177555363578 0.000415165721373325
16.7174483159267 0.000415145878346811
16.7171410846288 0.000415126037217957
16.7168338424633 0.000415106197984835
16.7165265894295 0.000415086360647445
16.7162193255266 0.000415066525205786
16.7159120507539 0.00041504669165986
16.7156047651105 0.000415026860009666
16.7152974685957 0.000415007030255203
16.7149901612087 0.000414987202394544
16.7146828429488 0.000414967376429617
16.7143755138152 0.000414947552356564
16.7140681738071 0.000414927730179244
16.7137608229237 0.000414907909895727
16.7134534611644 0.000414888091506014
16.7131460885282 0.000414868275008175
16.7128387050145 0.00041484846040414
16.7125313106224 0.00041482864769198
16.7122239053513 0.000414808836873624
16.7119164892003 0.000414789027947142
16.7116090621686 0.000414769220910607
16.7113016242555 0.000414749415767875
16.7109941754603 0.00041472961251509
16.7106867157821 0.00041470981115418
16.7103792452202 0.000414690011683216
16.7100717637737 0.000414670214104127
16.7097642714421 0.000414650418413056
16.7094567682244 0.00041463062461386
16.7091492541199 0.000414610832702682
16.7088417291278 0.000414591042681451
16.7085341932473 0.000414571254550166
16.7082266464778 0.000414551468306899
16.7079190888184 0.000414531683953579
16.7076115202683 0.000414511901486348
16.7073039408267 0.000414492120909064
16.706996350493 0.000414472342219798
16.7066887492663 0.000414452565416621
16.7063811371459 0.000414432790501463
16.7060735141309 0.000414413017472394
16.7057658802206 0.000414393246331343
16.7054582354143 0.000414373477074453
16.7051505797112 0.00041435370970558
16.7048429131104 0.000414333944222798
16.7045352356113 0.000414314180624177
16.7042275472131 0.000414294418911645
16.7039198479149 0.000414274659085203
16.703612137716 0.000414254901142922
16.7033044166156 0.000414235145084802
16.702996684613 0.000414215390910843
16.7026889417074 0.000414195638621045
16.7023811878981 0.000414175888215408
16.7020734231841 0.000414156139692004
16.7017656475649 0.000414136393052761
16.7014578610395 0.000414116648297679
16.7011500636073 0.000414096905422901
16.7008422552674 0.000414077164432284
16.7005344360191 0.000414057425321971
16.7002266058616 0.00041403768809582
16.6999187647941 0.000414017952749972
16.6996109128159 0.000413998219284429
16.6993030499262 0.000413978487701118
16.6989951761242 0.000413958757998112
16.6986872914092 0.000413939030177338
16.6983793957803 0.00041391930423494
16.6980714892368 0.000413899580172845
16.6977635717779 0.000413879857989127
16.6974556434028 0.000413860137687641
16.6971477041109 0.000413840419262603
16.6968397539012 0.000413820702717868
16.696531792773 0.000413800988051509
16.6962238207256 0.000413781275263526
16.6959158377582 0.000413761564353918
16.69560784387 0.000413741855322687
16.6952998390602 0.000413722148167902
16.694991823328 0.000413702442889565
16.6946837966727 0.000413682739489603
16.6943757590935 0.000413663037966088
16.6940677105897 0.000413643338319021
16.6937596511604 0.000413623640548401
16.6934515808048 0.000413603944654228
16.6931434995223 0.000413584250634574
16.692835407312 0.000413564558491367
16.6925273041732 0.000413544868222678
16.692219190105 0.000413525179828509
16.6919110651067 0.000413505493308858
16.6916029291775 0.000413485808663726
16.6912947823167 0.000413466125893112
16.6909866245235 0.000413446444997018
16.6906784557971 0.000413426765973513
16.6903702761367 0.000413407088822599
16.6900620855415 0.000413387413544275
16.6897538840108 0.00041336774014047
16.6894456715438 0.000413348068609255
16.6891374481397 0.000413328398948702
16.6888292137977 0.000413308731160739
16.6885209685171 0.000413289065243438
16.6882127122972 0.000413269401198727
16.687904445137 0.000413249739024678
16.6875961670358 0.000413230078723219
16.6872878779929 0.000413210420290494
16.6869795780075 0.00041319076372843
16.6866712670788 0.000413171109035099
16.686362945206 0.000413151456214359
16.6860546123884 0.000413131805260424
16.6857462686251 0.000413112156177151
16.6854379139155 0.00041309250896261
16.6851295482587 0.000413072863616804
16.6848211716539 0.00041305322013973
16.6845127841003 0.000413033578529461
16.6842043855973 0.000413013938789854
16.6838959761439 0.000412994300915124
16.6835875557395 0.000412974664909126
16.6832791243833 0.000412955030769934
16.6829706820744 0.000412935398497546
16.6826622288122 0.000412915768091964
16.6823537645957 0.000412896139553186
16.6820452894243 0.000412876512879284
16.6817368032971 0.000412856888072187
16.6814283062135 0.000412837265129967
16.6811197981725 0.000412817644052623
16.6808112791735 0.000412798024842084
16.6805027492156 0.000412778407494493
16.6801942082981 0.000412758792011778
16.6798856564202 0.00041273917839394
16.6795770935811 0.000412719566639049
16.6792685197801 0.000412699956749035
16.6789599350163 0.00041268034872004
16.678651339289 0.000412660742555922
16.6783427325974 0.000412641138254751
16.6780341149407 0.000412621535816528
16.6777254863181 0.000412601935239325
16.6774168467289 0.00041258233652507
16.6771081961723 0.000412562739671834
16.6767995346475 0.000412543144681546
16.6764908621537 0.000412523551552278
16.6761821786901 0.0004125039602821
16.6758734842561 0.00041248437087487
16.6755647788507 0.000412464783326732
16.6752560624732 0.000412445197639612
16.6749473351228 0.000412425613811584
16.6746385967988 0.000412406031844575
16.6743298475003 0.000412386451736657
16.6740210872266 0.00041236687348783
16.673712315977 0.000412347297096165
16.6734035337505 0.00041232772256552
16.6730947405465 0.000412308149892038
16.6727859363641 0.000412288579075718
16.6724771212027 0.000412269010118488
16.6721682950613 0.000412249443018422
16.6718594579393 0.000412229877777446
16.6715506098358 0.000412210314391704
16.67124175075 0.000412190752863125
16.6709328806812 0.00041217119318978
16.6706239996287 0.000412151635373597
16.6703151075915 0.000412132079414577
16.670006204569 0.00041211252531079
16.6696972905603 0.00041209297306031
16.6693883655647 0.000412073422666991
16.6690794295814 0.000412053874128907
16.6687704826096 0.000412034327444128
16.6684615246485 0.000412014782614584
16.6681525556973 0.000411995239638345
16.6678435757553 0.000411975698517339
16.6675345848217 0.00041195615924964
16.6672255828957 0.000411936621835246
16.6669165699766 0.000411917086272229
16.6666075460634 0.000411897552564446
16.6662985111555 0.00041187802070804
16.6659894652521 0.000411858490703011
16.6656804083523 0.000411838962551288
16.6653713404555 0.000411819436250942
16.6650622615607 0.000411799911801972
16.6647531716674 0.00041178038920438
16.6644440707745 0.000411760868458165
16.6641349588815 0.000411741349561399
16.6638258359874 0.000411721832516009
16.6635167020915 0.000411702317321997
16.6632075571931 0.000411682803975505
16.6628984012913 0.00041166329248039
16.6625892343854 0.000411643782834723
16.6622800564745 0.000411624275036577
16.6619708675579 0.000411604769087879
16.6616616676348 0.00041158526498863
16.6613524567045 0.000411565762736901
16.6610432347661 0.00041154626233462
16.6607340018188 0.000411526763777931
16.6604247578619 0.000411507267070691
16.6601155028946 0.000411487772209042
16.6598062369162 0.000411468279196843
16.6594969599257 0.000411448788028306
16.6591876719224 0.000411429298709217
16.6588783729057 0.000411409811233792
16.6585690628745 0.000411390325605887
16.6582597418283 0.000411370841823574
16.6579504097661 0.000411351359886852
16.6576410666873 0.000411331879795723
16.657331712591 0.000411312401548256
16.6570223474764 0.000411292925146381
16.6567129713428 0.000411273450588169
16.6564035841894 0.00041125397787362
16.6560941860154 0.000411234507004663
16.6557847768199 0.00041121503797744
16.6554753566023 0.000411195570795809
16.6551659253617 0.000411176105455913
16.6548564830974 0.000411156641957752
16.6545470298085 0.000411137180303254
16.6542375654943 0.000411117720492419
16.653928090154 0.00041109826252139
16.6536186037868 0.000411078806394024
16.6533091063919 0.000411059352106465
16.6529995979685 0.00041103989966064
16.6526900785159 0.00041102044905655
16.6523805480332 0.000411001000292267
16.6520710065198 0.000410981553369717
16.6517614539747 0.000410962108286975
16.6514518903972 0.000410942665044038
16.6511423157865 0.000410923223638979
16.6508327301419 0.000410903784075655
16.6505231334625 0.000410884346350209
16.6502135257475 0.000410864910464569
16.6499039069962 0.000410845476416806
16.6495942772078 0.00041082604420885
16.6492846363815 0.000410806613838772
16.6489749845165 0.000410787185304643
16.6486653216121 0.00041076775861032
16.6483556476673 0.000410748333751946
16.6480459626815 0.000410728910731451
16.6477362666539 0.000410709489546904
16.6474265595836 0.000410690070200236
16.64711684147 0.000410670652687588
16.6468071123121 0.000410651237012818
16.6464973721092 0.000410631823173997
16.6461876208606 0.000410612411169196
16.6458778585654 0.000410593001002274
16.6455680852228 0.000410573592667444
16.6452583008321 0.000410554186168564
16.6449485053924 0.000410534781503704
16.6446386989031 0.000410515378674793
16.6443288813632 0.000410495977677975
16.644019052772 0.000410476578515178
16.6437092131288 0.000410457181186401
16.6433993624327 0.000410437785691645
16.6430895006829 0.000410418392027053
16.6427796278787 0.000410399000198411
16.6424697440192 0.000410379610199932
16.6421598491037 0.000410360222033546
16.6418499431314 0.000410340835699252
16.6415400261015 0.00041032145119705
16.6412300980131 0.000410302068526941
16.6409201588657 0.000410282687686995
16.6406102086582 0.000410263308677214
16.64030024739 0.000410243931499524
16.6399902750602 0.000410224556151999
16.639680291668 0.000410205182634637
16.6393702972128 0.000410185810945511
16.6390602916936 0.000410166441086549
16.6387502751097 0.000410147073057751
16.6384402474604 0.000410127706857187
16.6381302087447 0.000410108342486788
16.6378201589619 0.000410088979942696
16.6375100981113 0.000410069619228768
16.637200026192 0.000410050260341146
16.6368899432033 0.00041003090328176
16.6365798491443 0.00041001154805061
16.6362697440143 0.000409992194645766
16.6359596278125 0.000409972843069158
16.635649500538 0.000409953493318856
16.6353393621902 0.000409934145392933
16.6350292127681 0.000409914799295246
16.6347190522711 0.000409895455023865
16.6344088806983 0.000409876112576863
16.6340986980489 0.000409856771956168
16.6337885043222 0.000409837433159851
16.6334782995173 0.000409818096189841
16.6331680836335 0.000409798761042282
16.6328578566699 0.000409779427721029
16.6325476186259 0.000409760096222226
16.6322373695005 0.000409740766547801
16.631927109293 0.000409721438697755
16.6316168380026 0.000409702112670159
16.6313065556285 0.000409682788466941
16.6309962621699 0.000409663466086174
16.6306859576261 0.000409644145525928
16.6303756419962 0.00040962482679006
16.6300653152794 0.000409605509876642
16.629754977475 0.000409586194783746
16.6294446285821 0.0004095668815133
16.6291342686 0.000409547570063375
16.6288238975279 0.000409528260433972
16.628513515365 0.00040950895262509
16.6282031221104 0.000409489646638658
16.6278927177634 0.00040947034247082
16.6275823023233 0.000409451040123502
16.6272718757891 0.000409431739596707
16.6269614381602 0.000409412440888504
16.6266509894356 0.000409393144000823
16.6263405296148 0.000409373848929806
16.6260300586967 0.000409354555679311
16.6257195766807 0.000409335264245481
16.6254090835659 0.000409315974632172
16.6250985793516 0.000409296686835527
16.624788064037 0.000409277400855547
16.6244775376212 0.000409258116694161
16.6241670001035 0.000409238834351367
16.6238564514831 0.000409219553823309
16.6235458917591 0.000409200275111916
16.6232353209309 0.000409180998217187
16.6229247389975 0.000409161723139123
16.6226141459583 0.000409142449877724
16.6223035418123 0.00040912317843106
16.6219929265589 0.000409103908799133
16.6216823001972 0.00040908464098387
16.6213716627264 0.000409065374981415
16.6210610141458 0.000409046110795624
16.6207503544545 0.000409026848422641
16.6204396836517 0.000409007587864394
16.6201290017367 0.000408988329118955
16.6198183087087 0.000408969072188252
16.6195076045668 0.000408949817070356
16.6191968893102 0.000408930563765268
16.6188861629382 0.000408911312274916
16.61857542545 0.000408892062595444
16.6182646768448 0.00040887281472685
16.6179539171218 0.000408853568672992
16.6176431462801 0.000408834324430014
16.617332364319 0.000408815081997915
16.6170215712378 0.000408795841376695
16.6167107670355 0.000408776602568282
16.6163999517114 0.00040875736556882
16.6160891252647 0.000408738130382166
16.6157782876947 0.000408718897002534
16.6154674390004 0.00040869966543571
16.6151565791812 0.000408680435677836
16.6148457082362 0.000408661207728913
16.6145348261646 0.00040864198158894
16.6142239329657 0.000408622757257919
16.6139130286385 0.000408603534735848
16.6136021131824 0.000408584314022727
16.6132911865966 0.000408565095118558
16.6129802488802 0.00040854587802141
16.6126693000324 0.000408526662731284
16.6123583400525 0.00040850744925011
16.6120473689396 0.000408488237574029
16.611736386693 0.000408469027706898
16.6114253933119 0.000408449819644862
16.6111143887954 0.000408430613389847
16.6108033731427 0.000408411408941855
16.6104923463532 0.000408392206298957
16.6101813084259 0.000408373005461152
16.60987025936 0.000408353806430369
16.6095591991549 0.000408334609202752
16.6092481278096 0.000408315413782157
16.6089370453233 0.000408296220164727
16.6086259516954 0.000408277028352391
16.6083148469249 0.00040825783834322
16.6080037310112 0.000408238650137214
16.6076926039533 0.000408219463736302
16.6073814657504 0.000408200279138555
16.6070703164019 0.000408181096343974
16.6067591559069 0.000408161915352558
16.6064479842645 0.000408142736164307
16.606136801474 0.000408123558777293
16.6058256075346 0.000408104383191515
16.6055144024456 0.000408085209408903
16.605203186206 0.000408066037427528
16.6048919588151 0.000408046867247389
16.6045807202721 0.000408027698868487
16.6042694705761 0.000408008532290822
16.6039582097265 0.000407989367512465
16.6036469377224 0.000407970204535345
16.603335654563 0.000407951043357533
16.6030243602474 0.000407931883980958
16.602713054775 0.000407912726403692
16.6024017381449 0.000407893570623805
16.6020904103563 0.000407874416645155
16.6017790714083 0.000407855264463884
16.6014677213003 0.000407836114081922
16.6011563600313 0.00040781696549734
16.6008449876007 0.000407797818712066
16.6005336040075 0.000407778673724172
16.6002222092511 0.000407759530533658
16.5999108033305 0.000407740389140524
16.5995993862451 0.000407721249544769
16.5992879579939 0.000407702111744466
16.5989765185763 0.000407682975741543
16.5986650679913 0.000407663841534071
16.5983536062382 0.000407644709123979
16.5980421333162 0.000407625578509338
16.5977306492245 0.000407606449690148
16.5974191539623 0.000407587322664482
16.5971076475288 0.000407568197436195
16.5967961299232 0.000407549074001431
16.5964846011446 0.000407529952362118
16.5961730611924 0.000407510832516329
16.5958615100656 0.000407491714464062
16.5955499477635 0.000407472598205318
16.5952383742853 0.000407453483742025
16.5949267896301 0.000407434371070327
16.5946151937973 0.000407415260192152
16.5943035867859 0.000407396151105571
16.5939919685952 0.000407377043812513
16.5936803392243 0.000407357938311049
16.5933686986725 0.000407338834603108
16.593057046939 0.000407319732684834
16.592745384023 0.000407300632560082
16.5924337099236 0.000407281534224996
16.59212202464 0.000407262437681504
16.5918103281715 0.000407243342929607
16.5914986205173 0.000407224249965447
16.5911869016765 0.00040720515879481
16.5908751716484 0.000407186069411911
16.5905634304321 0.000407166981818677
16.5902516780268 0.00040714789601511
16.5899399144318 0.000407128812001208
16.5896281396462 0.000407109729776972
16.5893163536693 0.000407090649340474
16.5890045565002 0.000407071570691713
16.5886927481381 0.000407052493832618
16.5883809285822 0.000407033418761261
16.5880690978317 0.000407014345477641
16.5877572558858 0.00040699527397983
16.5874454027438 0.000406976204271685
16.5871335384047 0.000406957136349349
16.5868216628679 0.000406938070212822
16.5865097761324 0.000406919005864032
16.5861978781976 0.000406899943299123
16.5858859690625 0.000406880882521951
16.5855740487264 0.000406861823530588
16.5852621171885 0.000406842766325035
16.584950174448 0.000406823710903361
16.584638220504 0.000406804657267497
16.5843262553558 0.000406785605415513
16.5840142790025 0.000406766555349339
16.5837022914434 0.000406747507067044
16.5833902926777 0.000406728460566702
16.5830782827045 0.000406709415852169
16.582766261523 0.000406690372921516
16.5824542291325 0.000406671331772815
16.5821421855321 0.000406652292406067
16.581830130721 0.000406633254823199
16.5815180646984 0.000406614219022282
16.5812059874636 0.000406595185003318
16.5808938990156 0.000406576152768235
16.5805817993538 0.000406557122313175
16.5802696884772 0.000406538093640067
16.5799575663852 0.000406519066746982
16.5796454330768 0.00040650004163585
16.5793332885513 0.000406481018304741
16.5790211328079 0.000406461996755584
16.5787089658457 0.000406442976984522
16.578396787664 0.000406423958993484
16.5780845982619 0.000406404942784398
16.5777723976387 0.000406385928353407
16.5774601857935 0.000406366915700511
16.5771479627255 0.000406347904827638
16.576835728434 0.000406328895732861
16.5765234829181 0.000406309888418107
16.576211226177 0.00040629088287952
16.5758989582099 0.000406271879120956
16.575586679016 0.000406252877138559
16.5752743885944 0.000406233876932329
16.5749620869445 0.000406214878506122
16.5746497740653 0.000406195881854153
16.5743374499561 0.000406176886980279
16.5740251146161 0.000406157893884501
16.5737127680444 0.00040613890256296
16.5734004102402 0.000406119913017587
16.5730880412028 0.000406100925246451
16.5727756609313 0.00040608193925341
16.5724632694249 0.000406062955032679
16.5721508666829 0.000406043972590043
16.5718384527043 0.000406024991919717
16.5715260274884 0.000406006013025558
16.5712135910345 0.000405987035903708
16.5709011433416 0.000405968060556096
16.5705886844089 0.000405949086982722
16.5702762142357 0.000405930115183587
16.5699637328212 0.000405911145156761
16.5696512401645 0.000405892176904173
16.5693387362649 0.000405873210421966
16.5690262211214 0.000405854245713998
16.5687136947334 0.000405835282778339
16.5684011571 0.000405816321613061
16.5680886082204 0.000405797362220093
16.5677760480937 0.000405778404599435
16.5674634767193 0.000405759448749158
16.5671508940962 0.000405740494669262
16.5668383002237 0.000405721542361676
16.5665256951009 0.000405702591822542
16.5662130787271 0.000405683643055718
16.5659004511013 0.000405664696057347
16.5655878122229 0.000405645750829357
16.5652751620911 0.000405626807371748
16.5649625007049 0.000405607865682592
16.5646498280636 0.000405588925761889
16.5643371441663 0.000405569987609638
16.5640244490124 0.00040555105122584
16.5637117426009 0.000405532116612423
16.563399024931 0.000405513183763602
16.563086296002 0.000405494252685162
16.562773555813 0.000405475323373247
16.5624608043632 0.000405456395827855
16.5621480416519 0.000405437470050917
16.5618352676781 0.000405418546040502
16.5615224824411 0.000405399623796612
16.56120968594 0.000405380703317318
16.5608968781742 0.000405361784606476
16.5605840591426 0.00040534286766023
16.5602712288446 0.00040532395247858
16.5599583872794 0.000405305039063454
16.559645534446 0.000405286127412923
16.5593326703437 0.000405267217526989
16.5590197949718 0.00040524830940565
16.5587069083293 0.000405229403048907
16.5583940104154 0.000405210498454831
16.5580811012295 0.000405191595625352
16.5577681807705 0.000405172694560467
16.5574552490378 0.000405153795258251
16.5571423060305 0.000405134897718701
16.5568293517478 0.000405116001941819
16.5565163861889 0.000405097107927604
16.556203409353 0.000405078215676056
16.5558904212392 0.000405059325187176
16.5555774218468 0.000405040436459034
16.555264411175 0.000405021549491631
16.5549513892228 0.000405002664286895
16.5546383559896 0.000404983780842899
16.5543253114745 0.000404964899159641
16.5540122556766 0.000404946019237122
16.5536991885953 0.000404927141075341
16.5533861102296 0.000404908264672371
16.5530730205787 0.00040488939003014
16.5527599196419 0.000404870517148648
16.5524468074183 0.000404851646024037
16.5521336839071 0.000404832776660166
16.5518205491074 0.000404813909055104
16.5515074030186 0.000404795043208853
16.5511942456397 0.000404776179119484
16.55088107697 0.000404757316788925
16.5505678970086 0.000404738456217177
16.5502547057548 0.00040471959740231
16.5499415032076 0.000404700740344325
16.5496282893664 0.000404681885043222
16.5493150642302 0.00040466303150093
16.5490018277982 0.000404644179713591
16.5486885800698 0.000404625329683133
16.5483753210439 0.000404606481407629
16.5480620507199 0.000404587634890936
16.5477487690969 0.000404568790127267
16.5474354761741 0.00040454994712048
16.5471221719506 0.000404531105866718
16.5468088564257 0.000404512266369838
16.5464955295985 0.000404493428627911
16.5461821914683 0.000404474592639009
16.5458688420342 0.000404455758405061
16.5455554812954 0.000404436925926066
16.545242109251 0.000404418095198167
16.5449287259004 0.000404399266225222
16.5446153312425 0.000404380439005302
16.5443019252767 0.000404361613540335
16.5439885080022 0.000404342789824536
16.543675079418 0.00040432396786369
16.5433616395234 0.000404305147653941
16.5430481883176 0.000404286329197217
16.5427347257997 0.000404267512491589
16.542421251969 0.000404248697537058
16.5421077668245 0.000404229884333623
16.5417942703656 0.000404211072883213
16.5414807625914 0.00040419226318197
16.541167243501 0.000404173455229896
16.5408537130937 0.000404154649030847
16.5405401713686 0.000404135844579037
16.540226618325 0.000404117041878324
16.5399130539619 0.000404098240928707
16.5395994782786 0.00040407944172633
16.5392858912743 0.00040406064427312
16.5389722929481 0.000404041848569079
16.5386586832993 0.000404023054614205
16.538345062327 0.0004040042624085
16.5380314300304 0.000403985471948105
16.5377177864086 0.000403966683236879
16.5374041314609 0.00040394789627482
16.5370904651865 0.000403929111058072
16.5367767875844 0.000403910327588564
16.536463098654 0.000403891545866295
16.5361493983944 0.000403872765891266
16.5358356868047 0.000403853987661548
16.5355219638842 0.000403835211179069
16.535208229632 0.000403816436441902
16.5348944840473 0.000403797663450045
16.5345807271293 0.000403778892203499
16.5342669588772 0.000403760122702265
16.5339531792902 0.000403741354946341
16.5336393883673 0.0004037225889338
16.5333255861079 0.00040370382466657
16.5330117725111 0.000403685062144651
16.5326979475761 0.000403666301366114
16.5323841113021 0.00040364754233096
16.5320702636881 0.00040362878503726
16.5317564047335 0.000403610029488871
16.5314425344374 0.000403591275683864
16.531128652799 0.000403572523620312
16.5308147598175 0.000403553773300142
16.530500855492 0.000403535024721426
16.5301869398217 0.000403516277886093
16.5298730128058 0.000403497532790285
16.5295590744435 0.00040347878943786
16.529245124734 0.000403460047826889
16.5289311636764 0.000403441307955443
16.5286171912699 0.000403422569825452
16.5283032075137 0.000403403833436914
16.527989212407 0.000403385098785974
16.527675205949 0.000403366365878416
16.5273611881388 0.000403347634708455
16.5270471589756 0.00040332890527802
16.5267331184586 0.000403310177589039
16.526419066587 0.000403291451637655
16.5261050033599 0.000403272727423868
16.5257909287766 0.000403254004949607
16.5254768428362 0.000403235284214871
16.5251627455379 0.000403216565217733
16.5248486368808 0.000403197847958191
16.5245345168643 0.000403179132436247
16.5242203854873 0.000403160418649971
16.5239062427491 0.000403141706603221
16.5235920886489 0.000403122996292139
16.5232779231859 0.000403104287718655
16.5229637463592 0.000403085580880839
16.522649558168 0.00040306687578062
16.5223353586116 0.000403048172414141
16.522021147689 0.00040302947078526
16.5217069253994 0.000403010770890118
16.5213926917421 0.000402992072732574
16.5210784467161 0.000402973376306842
16.5207641903208 0.000402954681618706
16.5204499225552 0.000402935988664311
16.5201356434186 0.000402917297443656
16.5198213529101 0.000402898607956741
16.5195070510288 0.000402879920203566
16.519192737774 0.000402861234184131
16.5188784131449 0.000402842549898437
16.5185640771406 0.000402823867344554
16.5182497297603 0.000402805186524411
16.5179353710032 0.00040278650743608
16.5176210008684 0.000402767830081489
16.5173066193551 0.00040274915445871
16.5169922264626 0.000402730480565814
16.5166778221899 0.000402711808406658
16.5163634065363 0.000402693137977385
16.5160489795009 0.000402674469279924
16.5157345410829 0.000402655802314275
16.5154200912815 0.000402637137078509
16.5151056300959 0.000402618473572626
16.5147911575252 0.000402599811796626
16.5144766735686 0.000402581151752438
16.5141621782253 0.000402562493436205
16.5138476714944 0.000402543836849855
16.5135331533752 0.000402525181991459
16.5132186238669 0.000402506528864876
16.5129040829684 0.000402487877464318
16.5125895306792 0.000402469227793644
16.5122749669983 0.000402450579850924
16.5119603919249 0.000402431933636159
16.5116458054582 0.000402413289147421
16.5113312075974 0.000402394646388565
16.5110165983415 0.000402376005355736
16.5107019776899 0.000402357366050862
16.5103873456417 0.000402338728472014
16.5100727021961 0.000402320092619192
16.5097580473522 0.000402301458494324
16.5094433811091 0.000402282826093555
16.5091287034662 0.00040226419542074
16.5088140144225 0.000402245566472023
16.5084993139773 0.000402226939249333
16.5081846021296 0.00040220831375074
16.5078698788788 0.000402189689978173
16.5075551442239 0.000402171067929704
16.5072403981641 0.000402152447605333
16.5069256406986 0.000402133829006988
16.5066108718266 0.000402115212130812
16.5062960915472 0.000402096596978735
16.5059812998596 0.000402077983548826
16.5056664967631 0.000402059371843015
16.5053516822566 0.000402040761861302
16.5050368563396 0.00040202215359983
16.504722019011 0.000402003547062456
16.5044071702701 0.000401984942247251
16.5040923101161 0.000401966339154215
16.5037774385481 0.000401947737783348
16.5034625555653 0.000401929138132722
16.5031476611669 0.000401910540204266
16.502832755352 0.00040189194399605
16.5025178381198 0.000401873349510004
16.5022029094696 0.00040185475674227
16.5018879694003 0.000401836165696706
16.5015730179113 0.000401817576371382
16.5012580550018 0.00040179898876437
16.5009430806708 0.000401780402877599
16.5006280949175 0.00040176181871107
16.5003130977412 0.000401743236262852
16.4999980891409 0.000401724655532947
16.4996830691159 0.000401706076523283
16.4993680376654 0.000401687499230002
16.4990529947884 0.000401668923656962
16.4987379404842 0.000401650349800306
16.498422874752 0.000401631777661963
16.4981077975909 0.000401613207241932
16.4977927090001 0.000401594638538284
16.4974776089787 0.000401576071551021
16.497162497526 0.000401557506280141
16.496847374641 0.000401538942727574
16.496532240323 0.000401520380889462
16.4962170945712 0.000401501820769663
16.4959019373847 0.000401483262364319
16.4955867687627 0.00040146470567343
16.4952715887043 0.000401446150698925
16.4949563972087 0.000401427597440804
16.4946411942751 0.00040140904589521
16.4943259799027 0.000401390496066
16.4940107540906 0.000401371947949317
16.4936955168381 0.000401353401549017
16.4933802681441 0.000401334856861245
16.4930650080081 0.000401316313885999
16.492749736429 0.000401297772627137
16.4924344534061 0.000401279233078874
16.4921191589386 0.000401260695245066
16.4918038530256 0.000401242159121857
16.4914885356662 0.000401223624713103
16.4911732068597 0.000401205092016875
16.4908578666053 0.000401186561031247
16.490542514902 0.000401168031758145
16.4902271517491 0.000401149504195641
16.4899117771457 0.000401130978345665
16.489596391091 0.000401112454206287
16.4892809935842 0.000401093931777507
16.4889655846244 0.000401075411059326
16.4886501642108 0.000401056892051743
16.4883347323426 0.000401038374754759
16.488019289019 0.000401019859166444
16.487703834239 0.000401001345288728
16.4873883680019 0.000400982833119682
16.4870728903068 0.000400964322659306
16.486757401153 0.0004009458139076
16.4864419005395 0.000400927306866493
16.4861263884656 0.000400908801532127
16.4858108649304 0.00040089029790643
16.4854953299331 0.000400871795989404
16.4851797834728 0.000400853295779119
16.4848642255487 0.000400834797277505
16.48454865616 0.000400816300482631
16.4842330753059 0.000400797805394499
16.4839174829855 0.000400779312013109
16.4836018791979 0.00040076082033846
16.4832862639424 0.000400742330370553
16.4829706372181 0.000400723842107458
16.4826549990242 0.000400705355551105
16.4823393493599 0.000400686870699565
16.4820236882242 0.000400668387554767
16.4817080156164 0.000400649906114782
16.4813923315357 0.000400631426379609
16.4810766359812 0.000400612948347321
16.4807609289521 0.000400594472021775
16.4804452104475 0.000400575997399113
16.4801294804666 0.000400557524481264
16.4798137390086 0.0004005390532663
16.4794979860726 0.00040052058375422
16.4791822216579 0.000400502115946953
16.4788664457635 0.000400483649842571
16.4785506583886 0.000400465185441073
16.4782348595325 0.000400446722740531
16.4779190491942 0.000400428261742874
16.4776032273729 0.000400409802448101
16.4772873940679 0.000400391344854285
16.4769715492782 0.000400372888963353
16.476655693003 0.000400354434771448
16.4763398252415 0.000400335982282428
16.4760239459929 0.000400317531494364
16.4757080552563 0.000400299082407256
16.4753921530309 0.000400280635019176
16.4750762393158 0.000400262189332052
16.4747603141103 0.000400243745343955
16.4744443774134 0.000400225303056814
16.4741284292243 0.000400206862468701
16.4738124695423 0.000400188423579616
16.4734964983664 0.000400169986391486
16.4731805156959 0.000400151550900456
16.4728645215299 0.000400133117106524
16.4725485158675 0.000400114685013549
16.4722324987079 0.000400096254615745
16.4719164700503 0.000400077825918896
16.4716004298939 0.000400059398917218
16.4712843782378 0.000400040973614568
16.4709683150812 0.000400022550009017
16.4706522404232 0.000400004128098636
16.470336154263 0.000399985707885354
16.4700200565998 0.000399967289369172
16.4697039474327 0.000399948872550088
16.4693878267609 0.000399930457426176
16.4690716945835 0.000399912043997433
16.4687555508998 0.000399893632263862
16.4684393957088 0.00039987522222739
16.4681232290098 0.000399856813884159
16.4678070508018 0.0003998384072361
16.4674908610842 0.00039982000228321
16.4671746598559 0.000399801599023563
16.4668584471163 0.000399783197459087
16.4665422228644 0.000399764797587853
16.4662259870994 0.00039974639941179
16.4659097398205 0.00039972800292704
16.4655934810268 0.000399709608135532
16.4652772107175 0.000399691215037266
16.4649609288918 0.000399672823632243
16.4646446355488 0.000399654433920462
16.4643283306877 0.000399636045899994
16.4640120143076 0.00039961765957084
16.4636956864077 0.000399599274932999
16.4633793469872 0.000399580891988401
16.4630629960452 0.000399562510735117
16.4627466335808 0.000399544131171217
16.4624302595934 0.000399525753298632
16.4621138740819 0.00039950737711736
16.4617974770456 0.000399489002625473
16.4614810684836 0.0003994706298249
16.4611646483951 0.000399452258713712
16.4608482167793 0.000399433889291909
16.4605317736353 0.000399415521559491
16.4602153189622 0.000399397155516459
16.4598988527593 0.000399378791162812
16.4595823750256 0.000399360428496621
16.4592658857604 0.000399342067519816
16.4589493849628 0.000399323708230467
16.458632872632 0.000399305350630504
16.458316348767 0.000399286994717997
16.4579998133672 0.000399268640492947
16.4576832664316 0.000399250287955353
16.4573667079594 0.000399231937103288
16.4570501379498 0.00039921358793868
16.4567335564019 0.000399195240461528
16.4564169633149 0.000399176894671833
16.4561003586879 0.000399158550565738
16.4557837425201 0.0003991402081471
16.4554671148107 0.000399121867413989
16.4551504755588 0.000399103528366407
16.4548338247635 0.000399085191002425
16.4545171624241 0.000399066855325899
16.4542004885397 0.000399048521332973
16.4538838031094 0.000399030189023647
16.4535671061324 0.000399011858399849
16.4532503976079 0.000398993529459651
16.452933677535 0.000398975202204981
16.4526169459129 0.000398956876631983
16.4523002027407 0.000398938552742584
16.4519834480176 0.000398920230536785
16.4516666817428 0.000398901910014585
16.4513499039154 0.000398883591174057
16.4510331145345 0.0003988652740152
16.4507163135994 0.000398846958539943
16.4503995011091 0.000398828644746358
16.4500826770629 0.000398810332634443
16.4497658414599 0.000398792022202271
16.4494489942992 0.000398773713453699
16.4491321355801 0.00039875540638487
16.4488152653016 0.000398737100997712
16.4484983834629 0.000398718797290297
16.4481814900632 0.000398700495264553
16.4478645851016 0.000398682194918552
16.4475476685774 0.000398663896252294
16.4472307404895 0.000398645599265779
16.4469138008373 0.000398627303957078
16.4465968496198 0.000398609010330048
16.4462798868363 0.000398590718380832
16.4459629124858 0.000398572428109431
16.4456459265676 0.000398554139517773
16.4453289290807 0.000398535852603929
16.4450119200244 0.000398517567369827
16.4446948993977 0.000398499283811612
16.4443778671999 0.000398481001931211
16.4440608234301 0.000398462721728624
16.4437437680875 0.000398444443201923
16.4434267011712 0.000398426166353036
16.4431096226803 0.000398407891181964
16.4427925326141 0.000398389617684849
16.4424754309717 0.000398371345865548
16.4421583177522 0.000398353075722133
16.4418411929547 0.000398334807254604
16.4415240565786 0.000398316540462961
16.4412069086228 0.000398298275345276
16.4408897490865 0.000398280011903476
16.440572577969 0.000398261750135633
16.4402553952693 0.000398243490043676
16.4399382009867 0.000398225231625677
16.4396209951202 0.000398206974881635
16.439303777669 0.000398188719809622
16.4389865486324 0.000398170466413495
16.4386693080093 0.000398152214691325
16.438352055799 0.000398133964641184
16.4380347920007 0.000398115716263071
16.4377175166134 0.000398097469558917
16.4374002296364 0.000398079224528719
16.4370829310688 0.000398060981168622
16.4367656209098 0.000398042739480554
16.4364482991584 0.000398024499464515
16.4361309658139 0.000398006261122433
16.4358136208754 0.000397988024448523
16.4354962643421 0.000397969789446642
16.4351788962131 0.00039795155611679
16.4348615164875 0.000397933324457038
16.4345441251646 0.000397915094467387
16.4342267222434 0.000397896866147836
16.4339093077232 0.000397878639498385
16.433591881603 0.000397860414519035
16.4332744438821 0.000397842191209785
16.4329569945595 0.000397823969568707
16.4326395336345 0.00039780574959773
16.4323220611062 0.000397787531294924
16.4320045769737 0.000397769314660291
16.4316870812362 0.000397751099693829
16.4313695738928 0.000397732886397468
16.4310520549427 0.00039771467476735
16.4307345243851 0.000397696464805404
16.430416982219 0.00039767825651163
16.4300994284437 0.0003976600498841
16.4297818630583 0.000397641844922813
16.4294642860619 0.000397623641629698
16.4291466974538 0.000397605440002826
16.4288290972329 0.000397587240042198
16.4285114853986 0.000397569041747813
16.42819386195 0.000397550845119672
16.4278762268861 0.000397532650155846
16.4275585802062 0.000397514456858263
16.4272409219093 0.000397496265224995
16.4269232519948 0.00039747807525797
16.4266055704616 0.000397459886955261
16.426287877309 0.000397441700316866
16.4259701725361 0.000397423515342787
16.425652456142 0.000397405332033022
16.425334728126 0.000397387150387573
16.4250169884871 0.000397368970404509
16.4246992372245 0.000397350792085761
16.4243814743373 0.0003973326154294
16.4240636998247 0.000397314440435425
16.4237459136859 0.000397296267105764
16.42342811592 0.000397278095436562
16.4231103065261 0.000397259925429746
16.4227924855035 0.000397241757087246
16.4224746528512 0.000397223590405203
16.4221568085683 0.000397205425383618
16.4218389526541 0.00039718726202442
16.4215210851077 0.00039716910032568
16.4212032059283 0.000397150940289326
16.4208853151149 0.000397132781911502
16.4205674126668 0.000397114625194136
16.420249498583 0.000397096470139156
16.4199315728628 0.000397078316742706
16.4196136355053 0.000397060165004786
16.4192956865096 0.000397042014927323
16.4189777258749 0.000397023866510319
16.4186597536003 0.000397005719751844
16.418341769685 0.000396987574651898
16.4180237741281 0.000396969431208554
16.4177057669287 0.000396951289425667
16.4173877480861 0.000396933149301311
16.4170697175993 0.000396915010833555
16.4167516754676 0.000396896874024328
16.41643362169 0.000396878738871703
16.4161155562657 0.000396860605377608
16.4157974791939 0.000396842473538185
16.4154793904737 0.000396824343357291
16.4151612901042 0.000396806214832998
16.4148431780846 0.000396788087963378
16.414525054414 0.000396769962752288
16.4142069190917 0.00039675183919587
16.4138887721166 0.000396733717294125
16.4135706134881 0.000396715597048981
16.4132524432051 0.000396697478458509
16.412934261267 0.00039667936152271
16.4126160676727 0.000396661246241584
16.4122978624215 0.00039664313261513
16.4119796455125 0.000396625020643349
16.4116614169449 0.000396606910324311
16.4113431767178 0.000396588801659947
16.4110249248303 0.000396570694650255
16.4107066612816 0.000396552589293307
16.4103883860709 0.000396534485589103
16.4100700991972 0.000396516383537643
16.4097518006597 0.000396498283138928
16.4094334904577 0.000396480184392956
16.4091151685901 0.0003964620872978
16.4087968350562 0.000396443991855388
16.4084784898551 0.000396425898065721
16.408160132986 0.000396407805926869
16.407841764448 0.000396389715438832
16.4075233842402 0.00039637162660354
16.4072049923618 0.000396353539417134
16.4068865888119 0.000396335453883473
16.4065681735897 0.000396317369998699
16.4062497466943 0.000396299287764741
16.4059313081248 0.00039628120717967
16.4056128578805 0.000396263128245414
16.4052943959604 0.000396245050960046
16.4049759223638 0.000396226975323564
16.4046574370896 0.000396208901337899
16.4043389401372 0.000396190828999191
16.4040204315055 0.000396172758309372
16.4037019111939 0.000396154689268439
16.4033833792013 0.000396136621876393
16.403064835527 0.000396118556131306
16.4027462801701 0.000396100492033178
16.4024277131297 0.000396082429583937
16.4021091344051 0.000396064368781654
16.4017905439952 0.00039604630962633
16.4014719418993 0.000396028252117965
16.4011533281165 0.00039601019625463
16.400834702646 0.000395992142040183
16.4005160654869 0.000395974089470765
16.4001974166383 0.000395956038546377
16.3998787560994 0.000395937989268949
16.3995600838694 0.000395919941634621
16.3992413999472 0.000395901895647253
16.3989227043322 0.000395883851304915
16.3986039970235 0.000395865808607607
16.3982852780201 0.000395847767555329
16.3979665473213 0.000395829728146152
16.3976478049262 0.000395811690382006
16.3973290508338 0.000395793654260962
16.3970102850435 0.00039577561978302
16.3966915075542 0.000395757586950107
16.3963727183651 0.000395739555758368
16.3960539174755 0.000395721526211659
16.3957351048844 0.000395703498306123
16.3954162805909 0.000395685472043689
16.3950974445942 0.000395667447424357
16.3947785968935 0.000395649424446197
16.3944597374879 0.000395631403109211
16.3941408663765 0.000395613383415327
16.3938219835584 0.000395595365362616
16.3935030890329 0.00039557734894915
16.393184182799 0.000395559334178786
16.392865264856 0.000395541321047666
16.3925463352028 0.000395523309559648
16.3922273938387 0.000395505299708946
16.3919084407628 0.000395487291499417
16.3915894759743 0.000395469284931062
16.3912704994722 0.000395451280000023
16.3909515112558 0.000395433276710157
16.3906325113241 0.000395415275057607
16.3903134996764 0.000395397275046231
16.3899944763117 0.00039537927667217
16.3896754412292 0.000395361279937355
16.389356394428 0.000395343284839856
16.3890373359073 0.000395325291379673
16.3887182656661 0.000395307299558735
16.3883991837038 0.000395289309375113
16.3880800900193 0.000395271320828808
16.3877609846118 0.000395253333919818
16.3874418674804 0.000395235348648145
16.3871227386244 0.00039521736501186
16.3868035980428 0.000395199383012891
16.3864844457348 0.000395181402651238
16.3861652816995 0.000395163423924973
16.385846105936 0.000395145446834096
16.3855269184435 0.000395127471378607
16.3852077192212 0.000395109497558505
16.3848885082681 0.000395091525373791
16.3845692855834 0.000395073554822537
16.3842500511662 0.000395055585908599
16.3839308050158 0.000395037618626191
16.3836115471311 0.0003950196529811
16.3832922775114 0.00039500168896754
16.3829729961558 0.000394983726589367
16.3826537030634 0.000394965765844654
16.3823343982333 0.000394947806731472
16.3820150816648 0.000394929849253677
16.3816957533569 0.000394911893407413
16.3813764133088 0.000394893939194609
16.3810570615196 0.000394875986613335
16.3807376979884 0.000394858035665521
16.3804183227144 0.000394840086349237
16.3800989356967 0.000394822138664485
16.3797795369345 0.000394804192611263
16.3794601264269 0.000394786248189572
16.379140704173 0.000394768305399412
16.378821270172 0.000394750364240782
16.3785018244229 0.000394732424711755
16.378182366925 0.000394714486812331
16.3778628976774 0.000394696550544437
16.3775434166792 0.000394678615906145
16.3772239239295 0.000394660682897456
16.3769044194275 0.000394642751518369
16.3765849031723 0.000394624821768885
16.3762653751631 0.000394606893649003
16.375945835399 0.000394588967156794
16.375626283879 0.000394571042294189
16.3753067206024 0.000394553119061185
16.3749871455684 0.000394535197453927
16.3746675587759 0.000394517277476271
16.3743479602242 0.000394499359126289
16.3740283499124 0.000394481442403981
16.3737087278396 0.000394463527307419
16.3733890940049 0.000394445613840458
16.3730694484076 0.000394427701999243
16.3727497910467 0.000394409791783774
16.3724301219214 0.000394391883195978
16.3721104410307 0.000394373976233928
16.3717907483739 0.000394356070897623
16.3714710439501 0.000394338167187063
16.3711513277584 0.000394320265102249
16.3708315997979 0.00039430236464318
16.3705118600677 0.000394284465809857
16.3701921085671 0.000394266568600351
16.3698723452951 0.00039424867301659
16.3695525702509 0.000394230779056646
16.3692327834335 0.000394212886720518
16.3689129848422 0.000394194996008208
16.3685931744761 0.000394177106921643
16.3682733523342 0.000394159219456967
16.3679535184158 0.000394141333616107
16.36763367272 0.000394123449397136
16.3673138152459 0.00039410556680391
16.3669939459925 0.000394087685830644
16.3666740649592 0.000394069806481195
16.3663541721449 0.000394051928753635
16.3660342675489 0.000394034052647963
16.3657143511702 0.000394016178164179
16.3653944230081 0.000393998305302284
16.3650744830615 0.000393980434062277
16.3647545313297 0.00039396256444223
16.3644345678118 0.000393944696444072
16.3641145925069 0.000393926830065873
16.3637946054142 0.000393908965309563
16.3634746065327 0.000393891102173213
16.3631545958616 0.000393873240654895
16.3628345734001 0.000393855380758465
16.3625145391473 0.000393837522480066
16.3621944931023 0.000393819665823556
16.3618744352642 0.000393801810783148
16.3615543656322 0.00039378395736463
16.3612342842053 0.000393766105562213
16.3609141909828 0.000393748255379758
16.3605940859638 0.000393730406815333
16.3602739691474 0.00039371255986894
16.3599538405326 0.000393694714540579
16.3596337001187 0.000393676870830249
16.3593135479049 0.000393659028736022
16.3589933838901 0.000393641188259826
16.3586732080735 0.000393623349401662
16.3583530204544 0.000393605512157672
16.3580328210317 0.000393587676531714
16.3577126098047 0.000393569842521859
16.3573923867724 0.000393552010128107
16.357072151934 0.000393534179350458
16.3567519052886 0.000393516350188911
16.3564316468354 0.000393498522643468
16.3561113765734 0.000393480696710271
16.3557910945019 0.000393462872395105
16.3554708006199 0.000393445049692186
16.3551504949266 0.000393427228605369
16.354830177421 0.000393409409132727
16.3545098481024 0.000393391591274259
16.3541895069698 0.000393373775029966
16.3538691540225 0.000393355960399847
16.3535487892594 0.000393338147381975
16.3532284126797 0.000393320335976348
16.3529080242826 0.000393302526184896
16.3525876240673 0.000393284718007618
16.3522672120327 0.000393266911440658
16.3519467881781 0.000393249106487873
16.3516263525025 0.000393231303147333
16.3513059050052 0.000393213501417111
16.3509854456852 0.000393195701299135
16.3506649745416 0.000393177902793406
16.3503444915737 0.000393160105897993
16.3500239967805 0.000393142310614827
16.349703490161 0.00039312451694005
16.3493829717146 0.000393106724877518
16.3490624414403 0.000393088934425305
16.3487418993372 0.000393071145583409
16.3484213454044 0.00039305335835183
16.3481007796411 0.000393035572730569
16.3477802020464 0.000393017788717697
16.3474596126195 0.000393000006313214
16.3471390113594 0.000392982225519049
16.3468183982653 0.000392964446333272
16.3464977733363 0.000392946668757814
16.3461771365715 0.000392928892788816
16.3458564879701 0.000392911118428206
16.3455358275312 0.000392893345675986
16.3452151552539 0.000392875574532156
16.3448944711374 0.000392857804994785
16.3445737751807 0.000392840037065804
16.344253067383 0.000392822270743283
16.3439323477434 0.000392804506027223
16.343611616261 0.000392786742919552
16.3432908729351 0.000392768981416413
16.3429701177646 0.000392751221521663
16.3426493507487 0.000392733463231446
16.3423285718866 0.00039271570654576
16.3420077811774 0.000392697951468463
16.3416869786201 0.00039268019799377
16.341366164214 0.000392662446127466
16.3410453379581 0.000392644695863766
16.3407244998515 0.000392626947204598
16.3404036498935 0.00039260920015189
16.3400827880831 0.000392591454701786
16.3397619144194 0.000392573710856215
16.3394410289016 0.000392555968615175
16.3391201315287 0.000392538227976739
16.3387992223 0.000392520488940906
16.3384783012145 0.000392502751509606
16.3381573682714 0.000392485015680909
16.3378364234698 0.000392467281456744
16.3375154668088 0.000392449548833255
16.3371944982875 0.000392431817812369
16.336873517905 0.000392414088394087
16.3365525256606 0.00039239636057648
16.3362315215532 0.000392378634361476
16.3359105055821 0.000392360909747148
16.3355894777463 0.000392343186735423
16.3352684380449 0.000392325465324374
16.3349473864772 0.000392307745513999
16.3346263230422 0.0003922900273043
16.334305247739 0.000392272310693347
16.3339841605668 0.000392254595684998
16.3336630615247 0.000392236882275396
16.3333419506118 0.00039221917046454
16.3330208278272 0.00039220146025436
16.33269969317 0.000392183751644854
16.3323785466395 0.000392166044632167
16.3320573882346 0.000392148339220155
16.3317362179545 0.000392130635404961
16.3314150357984 0.000392112933188514
16.3310938417654 0.000392095232570814
16.3307726358545 0.00039207753355186
16.3304514180649 0.000392059836129724
16.3301301883957 0.000392042140306335
16.3298089468461 0.000392024446077836
16.3294876934152 0.000392006753448083
16.329166428102 0.000391989062415149
16.3288451509058 0.000391971372979032
16.3285238618256 0.000391953685139734
16.3282025608605 0.000391935998895326
16.3278812480097 0.000391918314249664
16.3275599232723 0.000391900631196964
16.3272385866474 0.000391882949741081
16.3269172381342 0.000391865269880089
16.3265958777317 0.000391847591615914
16.3262745054391 0.000391829914944701
16.3259531212554 0.000391812239868377
16.3256317251799 0.000391794566388872
16.3253103172116 0.000391776894500399
16.3249888973497 0.000391759224208745
16.3246674655932 0.000391741555510052
16.3243460219413 0.00039172388840432
16.3240245663932 0.000391706222893478
16.3237030989478 0.000391688558973668
16.3233816196045 0.000391670896648748
16.3230601283622 0.00039165323591679
16.32273862522 0.000391635576775864
16.3224171101772 0.000391617919227899
16.3220955832328 0.000391600263272896
16.321774044386 0.000391582608910854
16.3214524936358 0.000391564956137916
16.3211309309814 0.000391547304957939
16.320809356422 0.000391529655368995
16.3204877699565 0.000391512007371084
16.3201661715842 0.000391494360964205
16.3198445613041 0.00039147671614836
16.3195229391154 0.000391459072921618
16.3192013050172 0.000391441431285909
16.3188796590086 0.000391423791241233
16.3185580010887 0.000391406152785662
16.3182363312567 0.000391388515919194
16.3179146495116 0.000391370880641831
16.3175929558527 0.0003913532469555
16.3172712502789 0.000391335614856346
16.3169495327895 0.000391317984346295
16.3166278033834 0.000391300355425349
16.31630606206 0.000391282728091579
16.3159843088182 0.000391265102346912
16.3156625436571 0.000391247478189422
16.315340766576 0.000391229855619107
16.3150189775739 0.000391212234637897
16.31469717665 0.000391194615241934
16.3143753638033 0.000391176997435075
16.3140535390329 0.000391159381213464
16.3137317023381 0.000391141766579028
16.3134098537178 0.00039112415352984
16.3130879931713 0.000391106542067827
16.3127661206976 0.00039108893219299
16.3124442362958 0.000391071323901472
16.3121223399651 0.00039105371719713
16.3118004317046 0.000391036112078035
16.3114785115134 0.000391018508544187
16.3111565793906 0.000391000906593658
16.3108346353354 0.000390983306228377
16.3105126793468 0.000390965707448343
16.3101907114239 0.000390948110251627
16.3098687315659 0.000390930514640159
16.3095467397719 0.00039091292061201
16.309224736041 0.000390895328167179
16.3089027203723 0.000390877737305668
16.308580692765 0.000390860148027475
16.3082586532181 0.000390842560332601
16.3079366017308 0.000390824974219117
16.3076145383021 0.000390807389688952
16.3072924629312 0.000390789806740177
16.3069703756173 0.000390772225374722
16.3066482763594 0.000390754645590656
16.3063261651566 0.00039073706738991
16.306004042008 0.000390719490768625
16.3056819069128 0.00039070191572873
16.3053597598701 0.000390684342270226
16.305037600879 0.000390666770393113
16.3047154299386 0.000390649200095461
16.304393247048 0.000390631631379199
16.3040710522063 0.000390614064242399
16.3037488454127 0.000390596498685061
16.3034266266662 0.000390578934709114
16.303104395966 0.000390561372312628
16.3027821533112 0.000390543811493676
16.3024598987009 0.000390526252254186
16.3021376321342 0.000390508694594157
16.3018153536102 0.00039049113851359
16.3014930631281 0.000390473584010557
16.3011707606869 0.000390456031086985
16.3008484462857 0.000390438479739019
16.3005261199238 0.000390420929970514
16.3002037816001 0.000390403381779542
16.2998814313138 0.000390385835166104
16.299559069064 0.0003903682901302
16.2992366948499 0.0003903507466699
16.2989143086705 0.000390333204787134
16.2985919105249 0.000390315664481901
16.2982695004123 0.000390298125750344
16.2979470783317 0.000390280588596321
16.2976246442823 0.000390263053019831
16.2973021982633 0.000390245519017017
16.2969797402736 0.000390227986589809
16.2966572703124 0.000390210455738205
16.2963347883789 0.000390192926462206
16.2960122944721 0.000390175398761812
16.2956897885911 0.000390157872635095
16.2953672707351 0.000390140348082054
16.2950447409031 0.000390122825104618
16.2947221990944 0.000390105303698929
16.2943996453079 0.000390087783868846
16.2940770795428 0.000390070265612439
16.2937545017983 0.000390052748929708
16.2934319120733 0.000390035233818726
16.2931093103671 0.000390017720281419
16.2927866966787 0.000390000208315861
16.2924640710073 0.000389982697923979
16.2921414333519 0.000389965189103845
16.2918187837117 0.000389947681857388
16.2914961220858 0.000389930176180749
16.2911734484733 0.000389912672077788
16.2908507628732 0.000389895169544646
16.2905280652848 0.000389877668583251
16.2902053557071 0.000389860169191676
16.2898826341392 0.000389842671373778
16.2895599005802 0.00038982517512377
16.2892371550293 0.000389807680445511
16.2889143974855 0.000389790187337071
16.288591627948 0.00038977269579845
16.2882688464159 0.000389755205829649
16.2879460528882 0.000389737717430667
16.2876232473641 0.000389720230601504
16.2873004298428 0.000389702745340233
16.2869776003232 0.000389685261648781
16.2866547588045 0.00038966777952522
16.2863319052859 0.000389650298971478
16.2860090397663 0.000389632819985628
16.285686162245 0.000389615342567668
16.2853632727211 0.000389597866717599
16.2850403711936 0.000389580392433493
16.2847174576616 0.000389562919719206
16.2843945321244 0.000389545448570882
16.2840715945808 0.000389527978990449
16.2837486450302 0.000389510510975978
16.2834256834716 0.000389493044529398
16.283102709904 0.000389475579648781
16.2827797243267 0.000389458116332197
16.2824567267386 0.000389440654583505
16.282133717139 0.000389423194400775
16.2818106955268 0.000389405735784008
16.2814876619014 0.000389388278731274
16.2811646162616 0.000389370823244503
16.2808415586067 0.000389353369321766
16.2805184889357 0.000389335916964992
16.2801954072478 0.000389318466172251
16.279872313542 0.000389301016943545
16.2795492078175 0.000389283569278872
16.2792260900734 0.000389266123178234
16.2789029603087 0.000389248678639701
16.2785798185226 0.00038923123566713
16.2782566647142 0.000389213794256665
16.2779334988826 0.000389196354408306
16.2776103210269 0.00038917891612398
16.2772871311462 0.00038916147940176
16.2769639292396 0.000389144044243574
16.2766407153062 0.000389126610645565
16.2763174893451 0.000389109178609662
16.2759942513554 0.000389091748135864
16.2756710013363 0.000389074319224172
16.2753477392868 0.000389056891872656
16.275024465206 0.000389039466083246
16.2747011790931 0.000389022041854014
16.2743778809471 0.000389004619186886
16.2740545707672 0.000388987198079936
16.2737312485524 0.000388969778533163
16.2734079143019 0.000388952360544638
16.2730845680147 0.000388934944118219
16.27276120969 0.000388917529250048
16.2724378393269 0.000388900115942055
16.2721144569244 0.000388882704194238
16.2717910624817 0.000388865294004671
16.2714676559979 0.000388847885373351
16.2711442374721 0.00038883047830028
16.2708208069033 0.000388813072787386
16.2704973642907 0.000388795668830813
16.2701739096335 0.000388778266432487
16.2698504429306 0.000388760865592411
16.2695269641812 0.000388743466310583
16.2692034733844 0.000388726068585075
16.2688799705393 0.000388708672417815
16.2685564556451 0.000388691277806876
16.2682329287007 0.000388673884752256
16.2679093897053 0.000388656493255886
16.2675858386581 0.000388639103313906
16.267262275558 0.000388621714928247
16.2669387004043 0.000388604328098908
16.266615113196 0.000388586942825889
16.2662915139322 0.000388569559107262
16.265967902612 0.000388552176944954
16.2656442792346 0.000388534796337039
16.2653206437989 0.000388517417283514
16.2649969963042 0.000388500039786311
16.2646733367496 0.000388482663841569
16.264349665134 0.000388465289453149
16.2640259814567 0.000388447916617191
16.2637022857167 0.000388430545335625
16.2633785779131 0.000388413175606521
16.2630548580451 0.00038839580743181
16.2627311261117 0.00038837844081149
16.262407382112 0.000388361075741705
16.2620836260452 0.000388343712226311
16.2617598579103 0.00038832635026338
16.2614360777064 0.000388308989852913
16.2611122854327 0.00038829163099298
16.2607884810882 0.000388274273687439
16.260464664672 0.000388256917932432
16.2601408361833 0.00038823956372796
16.2598169956211 0.000388222211075951
16.2594931429845 0.000388204859974477
16.2591692782727 0.000388187510425465
16.2588454014847 0.00038817016242506
16.2585215126196 0.000388152815977118
16.2581976116766 0.000388135471077782
16.2578736986547 0.000388118127728981
16.257549773553 0.000388100785930715
16.2572258363706 0.000388083445681054
16.2569018871067 0.000388066106981928
16.2565779257603 0.000388048769831409
16.2562539523305 0.000388031434229495
16.2559299668165 0.000388014100176187
16.2556059692172 0.000387996767673415
16.2552819595319 0.00038797943671732
16.2549579377596 0.000387962107309831
16.2546339038994 0.000387944779450948
16.2543098579505 0.000387927453138743
16.2539857999118 0.000387910128375143
16.2536617297826 0.000387892805158222
16.2533376475618 0.000387875483487978
16.2530135532487 0.000387858163366341
16.2526894468423 0.000387840844791381
16.2523653283417 0.00038782352776117
16.2520411977459 0.000387806212277637
16.2517170550542 0.00038778889834271
16.2513929002655 0.000387771585950604
16.2510687333791 0.000387754275105175
16.2507445543939 0.000387736965806424
16.2504203633091 0.000387719658052422
16.2500961601238 0.00038770235184317
16.2497719448371 0.000387685047178666
16.2494477174481 0.000387667744058912
16.2491234779558 0.000387650442483907
16.2487992263594 0.000387633142451722
16.2484749626579 0.000387615843966216
16.2481506868505 0.00038759854702353
16.2478263989363 0.000387581251623664
16.2475020989143 0.000387563957766619
16.2471777867836 0.000387546665454324
16.2468534625434 0.000387529374684849
16.2465291261927 0.000387512085458195
16.2462047777307 0.000387494797774362
16.2458804171564 0.00038747751163142
16.2455560444689 0.000387460227033228
16.2452316596673 0.000387442943975929
16.2449072627508 0.000387425662459521
16.2445828537184 0.000387408382485934
16.2442584325691 0.000387391104051311
16.2439339993022 0.000387373827159508
16.2436095539166 0.000387356551810526
16.2432850964116 0.000387339278000508
16.2429606267861 0.000387322005729454
16.2426361450393 0.00038730473500122
16.2423116511703 0.00038728746581195
16.2419871451781 0.000387270198163573
16.2416626270619 0.000387252932054159
16.2413380968208 0.000387235667483708
16.2410135544538 0.00038721840445415
16.24068899996 0.000387201142961627
16.2403644333386 0.000387183883009997
16.2400398545886 0.000387166624595401
16.2397152637092 0.000387149367721698
16.2393906606993 0.000387132112383102
16.2390660455582 0.000387114858585398
16.2387414182848 0.000387097606324729
16.2384167788784 0.000387080355601095
16.238092127338 0.000387063106414496
16.2377674636626 0.000387045858766862
16.2374427878514 0.000387028612654334
16.2371180999035 0.000387011368080769
16.2367933998179 0.000386994125042312
16.2364686875938 0.00038697688354089
16.2361439632302 0.000386959643574574
16.2358192267262 0.000386942405145294
16.235494478081 0.00038692516825112
16.2351697172937 0.000386907932893982
16.2348449443632 0.000386890699071951
16.2345201592887 0.000386873466783097
16.2341953620693 0.000386856236031279
16.2338705527042 0.000386839006814568
16.2335457311922 0.000386821779131035
16.2332208975327 0.000386804552982609
16.2328960517246 0.000386787328367361
16.2325711937671 0.00038677010528722
16.2322463236593 0.000386752883740257
16.2319214414001 0.000386735663728401
16.2315965469888 0.000386718445247795
16.2312716404244 0.000386701228302295
16.230946721706 0.000386684012888045
16.2306217908328 0.000386666799006974
16.2302968478037 0.000386649586659081
16.2299718926179 0.000386632375842437
16.2296469252744 0.000386615166558972
16.2293219457725 0.000386597958806757
16.228996954111 0.00038658075258772
16.2286719502892 0.000386563547898004
16.2283469343062 0.000386546344741466
16.228021906161 0.00038652914311425
16.2276968658526 0.000386511943018284
16.2273718133803 0.000386494744453567
16.2270467487431 0.0003864775474201
16.22672167194 0.000386460351915955
16.2263965829703 0.000386443157943059
16.2260714818328 0.000386425965499485
16.2257463685269 0.000386408774585232
16.2254212430514 0.0003863915852003
16.2250961054056 0.00038637439734469
16.2247709555885 0.0003863572110184
16.2244457935992 0.000386340026219504
16.2241206194368 0.000386322842951857
16.2237954331004 0.000386305661211604
16.223470234589 0.000386288480998743
16.2231450239018 0.000386271302315203
16.2228198010379 0.000386254125159057
16.2224945659963 0.000386236949530303
16.2221693187761 0.000386219775428942
16.2218440593764 0.000386202602854973
16.2215187877963 0.000386185431806469
16.2211935040349 0.000386168262287287
16.2208682080912 0.000386151094293569
16.2205428999644 0.000386133927827243
16.2202175796536 0.000386116762886382
16.2198922471578 0.000386099599470985
16.2195669024761 0.000386082437581053
16.2192415456077 0.000386065277218513
16.2189161765515 0.00038604811837951
16.2185907953067 0.000386030961067899
16.2182654018724 0.000386013805279824
16.2179399962476 0.000385996651017213
16.2176145784315 0.000385979498278138
16.2172891484231 0.000385962347064528
16.2169637062215 0.000385945197374453
16.2166382518258 0.000385928049207914
16.2163127852351 0.000385910902564911
16.2159873064485 0.000385893757447373
16.2156618154651 0.000385876613851442
16.2153363122838 0.000385859471779046
16.215010796904 0.000385842331230187
16.2146852693245 0.000385825192204863
16.2143597295445 0.000385808054701147
16.2140341775632 0.000385790918719038
16.2137086133795 0.000385773784258537
16.2133830369925 0.000385756651321571
16.2130574484014 0.000385739519906213
16.2127318476052 0.000385722390012462
16.2124062346031 0.000385705261640319
16.212080609394 0.000385688134787854
16.2117549719771 0.000385671009456997
16.2114293223515 0.000385653885647747
16.2111036605163 0.000385636763358176
16.2107779864705 0.000385619642588284
16.2104523002132 0.000385602523339999
16.2101266017435 0.000385585405611393
16.2098008910605 0.000385568289400538
16.2094751681632 0.00038555117471129
16.2091494330508 0.000385534061541721
16.2088236857224 0.000385516949889902
16.208497926177 0.000385499839757762
16.2081721544137 0.000385482731143373
16.2078463704316 0.000385465624048663
16.2075205742297 0.000385448518471702
16.2071947658073 0.000385431414412493
16.2068689451632 0.000385414311871033
16.2065431122967 0.000385397210847325
16.2062172672068 0.000385380111343295
16.2058914098926 0.000385363013353158
16.2055655403531 0.0003853459168827
16.2052396585876 0.000385328821928065
16.2049137645949 0.000385311728489251
16.2045878583743 0.000385294636568187
16.2042619399248 0.000385277546162946
16.2039360092454 0.000385260457275455
16.2036100663353 0.000385243369901857
16.2032841111936 0.000385226284044082
16.2029581438193 0.000385209199702128
16.2026321642115 0.000385192116875996
16.2023061723694 0.000385175035563758
16.2019801682919 0.000385157955767341
16.2016541519781 0.000385140877484818
16.2013281234272 0.000385123800718117
16.2010020826382 0.000385106725465309
16.2006760296102 0.000385089651724467
16.2003499643423 0.000385072579499446
16.2000238868336 0.000385055508788319
16.1996977970831 0.000385038439589156
16.1993716950899 0.000385021371903887
16.1990455808531 0.000385004305732512
16.1987194543719 0.000384987241073101
16.1983933156452 0.000384970177927584
16.1980671646721 0.000384953116294032
16.1977410014518 0.000384936056172445
16.1974148259832 0.000384918997562822
16.1970886382656 0.000384901940465165
16.1967624382979 0.000384884884877544
16.1964362260793 0.000384867830803817
16.1961100016088 0.000384850778240126
16.1957837648855 0.0003848337271884
16.1954575159085 0.000384816677646711
16.1951312546769 0.000384799629615058
16.1948049811897 0.00038478258309537
16.1944786954461 0.00038476553808379
16.194152397445 0.000384748494584174
16.1938260871856 0.000384731452594596
16.193499764667 0.000384714412113125
16.1931734298883 0.000384697373141691
16.1928470828484 0.000384680335680293
16.1925207235466 0.000384663299727004
16.1921943519818 0.000384646265283751
16.1918679681532 0.000384629232346677
16.1915415720598 0.00038461220091964
16.1912151637007 0.00038459517100071
16.190888743075 0.000384578142589889
16.1905623101818 0.000384561115687176
16.1902358650201 0.000384544090292571
16.1899094075891 0.000384527066404145
16.1895829378878 0.000384510044023827
16.1892564559152 0.000384493023149689
16.1889299616705 0.000384476003783658
16.1886034551527 0.000384458985923808
16.1882769363609 0.000384441969570136
16.1879504052943 0.000384424954722644
16.1876238619518 0.000384407941381332
16.1872973063325 0.000384390929546199
16.1869707384355 0.000384373919215318
16.18664415826 0.000384356910390615
16.1863175658049 0.000384339903072093
16.1859909610694 0.000384322897257821
16.1856643440525 0.000384305892949729
16.1853377147533 0.000384288890143959
16.1850110731708 0.000384271888844369
16.1846844193043 0.000384254889047101
16.1843577531526 0.000384237890756013
16.184031074715 0.000384220893967248
16.1837043839904 0.000384203898682733
16.183377680978 0.000384186904902469
16.1830509656769 0.000384169912624528
16.182724238086 0.00038415292184891
16.1823974982046 0.000384135932577542
16.1820707460315 0.000384118944808497
16.1817439815661 0.000384101958541775
16.1814172048072 0.000384084973777375
16.181090415754 0.000384067990515298
16.1807636144056 0.000384051008753615
16.180436800761 0.000384034028494254
16.1801099748193 0.000384017049737216
16.1797831365796 0.000384000072480572
16.179456286041 0.00038398309672625
16.1791294232025 0.000383966122470394
16.1788025480632 0.00038394914971686
16.1784756606222 0.000383932178463721
16.1781487608785 0.000383915208710975
16.1778218488312 0.000383898240458624
16.1774949244795 0.000383881273704738
16.1771679878224 0.000383864308451247
16.1768410388588 0.00038384734469622
16.1765140775881 0.000383830382441588
16.1761871040091 0.00038381342168735
16.1758601181209 0.000383796462429649
16.1755331199228 0.000383779504672342
16.1752061094136 0.000383762548411573
16.1748790865925 0.000383745593651197
16.1745520514586 0.000383728640387358
16.1742250040109 0.000383711688621985
16.1738979442486 0.000383694738353149
16.1735708721706 0.000383677789582778
16.1732437877761 0.000383660842310873
16.172916691064 0.000383643896533577
16.1725895820336 0.000383626952254746
16.1722624606839 0.000383610009472453
16.1719353270139 0.000383593068186696
16.1716081810227 0.000383576128397477
16.1712810227094 0.000383559190102866
16.170953852073 0.000383542253304792
16.1706266691127 0.000383525318003255
16.1702994738275 0.000383508384196327
16.1699722662164 0.000383491451885936
16.1696450462786 0.000383474521068225
16.1693178140132 0.000383457591747051
16.168990569419 0.000383440663920486
16.1686633124954 0.000383423737588529
16.1683360432413 0.000383406812751181
16.1680087616557 0.000383389889408442
16.1676814677379 0.000383372967558382
16.1673541614868 0.000383356047201003
16.1670268429015 0.000383339128340161
16.166699511981 0.00038332221097007
16.1663721687245 0.000383305295094588
16.1660448131311 0.000383288380709858
16.1657174451997 0.000383271467819736
16.1653900649295 0.000383254556422295
16.1650626723195 0.000383237646515605
16.1647352673688 0.000383220738103523
16.1644078500765 0.000383203831182193
16.1640804204416 0.000383186925751615
16.1637529784633 0.000383170021813717
16.1634255241405 0.000383153119366571
16.1630980574724 0.000383136218410176
16.1627705784579 0.000383119318946462
16.1624430870963 0.00038310242097157
16.1621155833865 0.00038308552448743
16.1617880673276 0.000383068629494042
16.1614605389188 0.000383051735991405
16.161132998159 0.000383034843977592
16.1608054450473 0.00038301795345453
16.1604778795828 0.000383001064420291
16.1601503017646 0.000382984176876804
16.1598227115917 0.00038296729082214
16.1594951090632 0.000382950406254371
16.1591674941782 0.000382933523177353
16.1588398669357 0.000382916641589159
16.1585122273348 0.000382899761487859
16.1581845753746 0.000382882882875382
16.1578569110541 0.000382866005751729
16.1575292343725 0.00038284913011497
16.1572015453287 0.000382832255965106
16.1568738439218 0.000382815383304065
16.156546130151 0.000382798512129918
16.1562184040152 0.000382781642442667
16.1558906655136 0.000382764774240381
16.1555629146452 0.000382747907526918
16.1552351514091 0.000382731042300351
16.1549073758043 0.000382714178558749
16.1545795878299 0.000382697316302114
16.154251787485 0.000382680455534301
16.1539239747687 0.000382663596249527
16.1535961496799 0.000382646738451647
16.1532683122178 0.000382629882138733
16.1529404623815 0.000382613027308857
16.1526126001699 0.000382596173965876
16.1522847255823 0.00038257932210786
16.1519568386176 0.000382562471732883
16.1516289392748 0.000382545622842871
16.1513010275532 0.000382528775437826
16.1509731034517 0.000382511929515819
16.1506451669693 0.000382495085076849
16.1503172181053 0.000382478242122845
16.1499892568585 0.000382461400649951
16.1496612832282 0.000382444560662022
16.1493332972133 0.000382427722155203
16.149005298813 0.00038241088513335
16.1486772880262 0.000382394049592607
16.1483492648521 0.000382377215534901
16.1480212292897 0.000382360382958304
16.147693181338 0.000382343551864745
16.1473651209963 0.000382326722252295
16.1470370482634 0.000382309894120954
16.1467089631385 0.000382293067470723
16.1463808656206 0.0003822762423016
16.1460527557089 0.000382259418613587
16.1457246334023 0.000382242596406683
16.1453964986999 0.000382225775680889
16.1450683516008 0.000382208956434275
16.1447401921041 0.00038219213866877
16.1444120202088 0.000382175322382446
16.144083835914 0.000382158507577231
16.1437556392187 0.000382141694251197
16.143427430122 0.000382124882402415
16.143099208623 0.000382108072034742
16.1427709747207 0.00038209126314625
16.1424427284142 0.00038207445573501
16.1421144697026 0.000382057649802951
16.1417861985849 0.000382040845350073
16.1414579150601 0.000382024042374447
16.1411296191274 0.000382007240878002
16.1408013107859 0.000381990440858809
16.1404729900344 0.000381973642316868
16.1401446568723 0.000381956845252179
16.1398163112984 0.000381940049664743
16.1394879533118 0.000381923255554558
16.1391595829117 0.000381906462921626
16.138831200097 0.000381889671765947
16.1385028048669 0.000381872882085591
16.1381743972204 0.000381856093880559
16.1378459771565 0.000381839307152779
16.1375175446744 0.000381822521900322
16.137189099773 0.000381805738125118
16.1368606424515 0.00038178895582331
16.1365321727088 0.000381772174998753
16.1362036905442 0.000381755395647592
16.1358751959565 0.000381738617771754
16.135546688945 0.000381721841371241
16.1352181695086 0.000381705066444122
16.1348896376464 0.000381688292992327
16.1345610933574 0.000381671521013928
16.1342325366408 0.000381654750508924
16.1339039674955 0.000381637981479243
16.1335753859207 0.000381621213921029
16.1332467919154 0.000381604447838139
16.1329181854787 0.000381587683226716
16.1325895666096 0.000381570920090617
16.1322609353071 0.000381554158424056
16.1319322915704 0.000381537398232818
16.1316036353985 0.000381520639513048
16.1312749667905 0.000381503882264744
16.1309462857454 0.000381487126487907
16.1306175922622 0.000381470372184465
16.1302888863401 0.00038145361935249
16.1299601679781 0.000381436867991982
16.1296314371752 0.000381420118101012
16.1293026939305 0.000381403369681509
16.1289739382431 0.000381386622733472
16.128645170112 0.000381369877256903
16.1283163895363 0.000381353133249871
16.1279875965151 0.000381336390712378
16.1276587910473 0.000381319649646352
16.1273299731321 0.000381302910049864
16.1270011427685 0.000381286171920986
16.1266722999556 0.000381269435263574
16.1263434446924 0.000381252700075701
16.126014576978 0.000381235966355438
16.1256856968114 0.000381219234104713
16.1253568041917 0.000381202503323526
16.125027899118 0.00038118577400995
16.1246989815893 0.000381169046163982
16.1243700516047 0.000381152319787554
16.1240411091632 0.000381135594876806
16.1237121542639 0.000381118871435597
16.1233831869058 0.000381102149461998
16.123054207088 0.000381085428956008
16.1227252148096 0.0003810687099157
16.1223962100696 0.000381051992343001
16.122067192867 0.000381035276235984
16.1217381632009 0.000381018561596577
16.1214091210705 0.000381001848424779
16.1210800664746 0.000380985136716735
16.1207509994125 0.0003809684264763
16.1204219198831 0.000380951717701546
16.1200928278854 0.000380935010392474
16.1197637234187 0.000380918304547154
16.1194346064818 0.000380901600169445
16.1191054770739 0.000380884897255488
16.118776335194 0.000380868195805284
16.1184471808412 0.000380851495820761
16.1181180140146 0.00038083479730192
16.1177888347131 0.000380818100244903
16.1174596429358 0.000380801404653568
16.1171304386818 0.000380784710525985
16.1168012219502 0.000380768017862155
16.1164719927399 0.000380751326660149
16.1161427510501 0.000380734636923825
16.1158134968799 0.000380717948649325
16.1154842302281 0.000380701261836649
16.115154951094 0.000380684576489655
16.1148256594766 0.000380667892602557
16.1144963553749 0.000380651210179211
16.1141670387879 0.000380634529215762
16.1138377097148 0.000380617849716065
16.1135083681545 0.000380601171678192
16.1131790141062 0.000380584495102144
16.1128496475689 0.000380567819985992
16.1125202685416 0.000380551146331664
16.1121908770234 0.00038053447413916
16.1118614730134 0.000380517803406552
16.1115320565105 0.00038050113413384
16.1112026275139 0.000380484466322953
16.1108731860226 0.000380467799971961
16.1105437320356 0.000380451135080865
16.1102142655521 0.000380434471649665
16.109884786571 0.000380417809676433
16.1095552950914 0.000380401149165025
16.1092257911124 0.000380384490111584
16.108896274633 0.000380367832518039
16.1085667456522 0.000380351176382461
16.1082372041692 0.000380334521704851
16.1079076501829 0.000380317868487136
16.1075780836925 0.000380301216727389
16.1072485046969 0.00038028456642561
16.1069189131952 0.000380267917581797
16.1065893091865 0.000380251270195953
16.1062596926698 0.000380234624268075
16.1059300636442 0.000380217979796237
16.1056004221088 0.000380201336782365
16.1052707680625 0.000380184695224533
16.1049411015044 0.000380168055124668
16.1046114224336 0.000380151416480842
16.1042817308491 0.000380134779293055
16.10395202675 0.000380118143561306
16.1036223101353 0.000380101509285597
16.1032925810041 0.000380084876465926
16.1029628393554 0.000380068245102295
16.1026330851882 0.000380051615194702
16.1023033185017 0.00038003498674122
16.1019735392949 0.000380018359741848
16.1016437475668 0.000380001734198515
16.1013139433165 0.000379985110109292
16.1009841265429 0.000379968487476108
16.1006542972453 0.000379951866295107
16.1003244554225 0.000379935246570144
16.0999946010738 0.000379918628297363
16.099664734198 0.000379902011478692
16.0993348547943 0.000379885396114132
16.0990049628617 0.000379868782201753
16.0986750583993 0.000379852169743486
16.0983451414061 0.000379835558737399
16.0980152118811 0.000379818949185424
16.0976852698234 0.00037980234108563
16.0973553152321 0.000379785734438019
16.0970253481062 0.00037976912924066
16.0966953684447 0.000379752525497412
16.0963653762467 0.000379735923206346
16.0960353715113 0.000379719322365534
16.0957053542374 0.000379702722976903
16.0953753244242 0.000379686125038526
16.0950452820707 0.000379669528552331
16.0947152271759 0.000379652933516389
16.0943851597389 0.0003796363399307
16.0940550797587 0.000379619747795265
16.0937249872343 0.000379603157112012
16.0933948821649 0.000379586567877084
16.0930647645494 0.00037956998009241
16.092734634387 0.000379553393757988
16.0924044916766 0.000379536808871892
16.0920743364173 0.000379520225436049
16.0917441686082 0.000379503643448531
16.0914139882482 0.000379487062911267
16.0910837953365 0.000379470483822327
16.0907535898721 0.000379453906181712
16.090423371854 0.000379437329989423
16.0900931412812 0.000379420755245458
16.0897628981529 0.00037940418194789
16.0894326424681 0.000379387610100575
16.0891023742258 0.000379371039699657
16.088772093425 0.000379354470747063
16.0884418000648 0.000379337903240866
16.0881114941443 0.000379321337181066
16.0877811756625 0.00037930477256959
16.0874508446184 0.000379288209402582
16.087120501011 0.0003792716476839
16.0867901448395 0.000379255087411614
16.0864597761029 0.000379238528585724
16.0861293948002 0.000379221971204302
16.0857990009304 0.000379205415269277
16.0854685944927 0.000379188860778719
16.0851381754859 0.000379172307734559
16.0848077439093 0.000379155756136794
16.0844772997618 0.000379139205981569
16.0841468430425 0.000379122657272741
16.0838163737504 0.00037910611000838
16.0834858918845 0.000379089564186559
16.083155397444 0.000379073019811135
16.0828248904278 0.00037905647687825
16.082494370835 0.000379039935389833
16.0821638386646 0.000379023395345883
16.0818332939157 0.000379006856744474
16.0815027365873 0.000378990319585604
16.0811721666785 0.000378973783871201
16.0808415841883 0.000378957249599339
16.0805109891157 0.000378940716770016
16.0801803814599 0.000378924185383232
16.0798497612197 0.000378907655438988
16.0795191283943 0.000378891126935354
16.0791884829828 0.000378874599876189
16.0788578249841 0.000378858074255706
16.0785271543972 0.000378841550079692
16.0781964712214 0.000378825027344288
16.0778657754555 0.000378808506049495
16.0775350670986 0.000378791986195313
16.0772043461498 0.000378775467781742
16.0768736126081 0.000378758950808782
16.0765428664725 0.000378742435278362
16.0762121077421 0.000378725921186624
16.075881336416 0.000378709408533569
16.0755505524931 0.000378692897323053
16.0752197559725 0.00037867638755122
16.0748889468533 0.000378659879218069
16.0745581251344 0.00037864337232553
16.074227290815 0.000378626866869744
16.0738964438941 0.000378610362854569
16.0735655843706 0.000378593860278077
16.0732347122438 0.000378577359140267
16.0729038275124 0.00037856085944114
16.0725729301758 0.000378544361178767
16.0722420202328 0.000378527864355076
16.0719110976825 0.000378511368970068
16.0715801625239 0.000378494875021814
16.0712492147561 0.000378478382510314
16.0709182543782 0.000378461891437496
16.0705872813891 0.000378445401801432
16.0702562957879 0.000378428913602123
16.0699252975737 0.000378412426837639
16.0695942867454 0.000378395941511837
16.0692632633021 0.00037837945762279
16.0689322272429 0.000378362975168568
16.0686011785668 0.000378346494149172
16.0682701172729 0.000378330014566529
16.0679390433601 0.000378313536420641
16.0676079568275 0.000378297059707649
16.0672768576742 0.000378280584431412
16.0669457458991 0.00037826411059
16.0666146215014 0.000378247638183414
16.06628348448 0.000378231167211654
16.065952334834 0.000378214697674719
16.0656211725625 0.00037819822957068
16.0652899976644 0.000378181762901468
16.0649588101389 0.000378165297665152
16.0646276099848 0.000378148833863662
16.0642963972014 0.00037813237149507
16.0639651717876 0.000378115910559374
16.0636339337424 0.000378099451058503
16.063302683065 0.000378082992988602
16.0629714197542 0.000378066536353526
16.0626401438093 0.000378050081149418
16.0623088552291 0.000378033627378207
16.0619775540128 0.000378017175037965
16.0616462401593 0.00037800072413062
16.0613149136678 0.000377984274654244
16.0609835745372 0.000377967826610765
16.0606522227666 0.000377951379998254
16.060320858355 0.000377934934816711
16.0599894813014 0.000377918491066138
16.0596580916049 0.000377902048746533
16.0593266892646 0.000377885607857896
16.0589952742794 0.000377869168400228
16.0586638466484 0.0003778527303716
16.0583324063707 0.000377836293773941
16.0580009534452 0.00037781985860725
16.057669487871 0.000377803424867671
16.0573380096471 0.00037778699255906
16.0570065187726 0.00037777056167949
16.0566750152465 0.000377754132230888
16.0563434990678 0.000377737704209398
16.0560119702356 0.000377721277616947
16.055680428749 0.000377704852453537
16.0553488746068 0.000377688428717238
16.0550173078082 0.00037767200640998
16.0546857283522 0.000377655585531761
16.0543541362379 0.000377639166080654
16.0540225314642 0.000377622748056659
16.0536909140303 0.000377606331461704
16.053359283935 0.000377589916291932
16.0530276411776 0.0003775735025512
16.0526959857569 0.000377557090235651
16.0523643176721 0.000377540679349142
16.0520326369222 0.000377524269887816
16.0517009435061 0.000377507861851674
16.051369237423 0.000377491455244571
16.0510375186719 0.000377475050060723
16.0507057872518 0.000377458646303987
16.0503740431617 0.000377442243972433
16.0500422864006 0.000377425843067992
16.0497105169677 0.000377409443586805
16.0493787348619 0.000377393045530801
16.0490469400822 0.000377376648901908
16.0487151326277 0.000377360253694342
16.0483833124975 0.000377343859913887
16.0480514796905 0.000377327467556687
16.0477196342058 0.00037731107662467
16.0473877760425 0.000377294687115908
16.0470559051994 0.0003772782990304
16.0467240216758 0.000377261912370076
16.0463921254706 0.000377245527131077
16.0460602165828 0.000377229143317262
16.0457282950114 0.000377212760924773
16.0453963607556 0.000377196379955538
16.0450644138143 0.000377180000409558
16.0447324541866 0.000377163622284904
16.0444004818715 0.000377147245583505
16.044068496868 0.00037713087030536
16.0437364991751 0.000377114496448542
16.043404488792 0.000377098124011121
16.0430724657175 0.000377081752996954
16.0427404299508 0.000377065383406043
16.0424083814909 0.000377049015234529
16.0420763203368 0.000377032648482412
16.0417442464875 0.000377016283153551
16.041412159942 0.000376999919244086
16.0410800606995 0.000376983556755948
16.0407479487589 0.000376967195687208
16.0404158241192 0.000376950836039794
16.0400836867795 0.000376934477809849
16.0397515367388 0.00037691812100123
16.0394193739961 0.000376901765612008
16.0390871985505 0.000376885411642185
16.038755010401 0.000376869059091759
16.0384228095467 0.00037685270796073
16.0380905959864 0.000376836358247171
16.0377583697194 0.00037682000995301
16.0374261307445 0.000376803663078246
16.0370938790609 0.000376787317619022
16.0367616146675 0.000376770973579197
16.0364293375634 0.000376754630958769
16.0360970477477 0.000376738289753881
16.0357647452193 0.000376721949968392
16.0354324299772 0.000376705611598442
16.0351001020206 0.000376689274645963
16.0347677613483 0.000376672939110952
16.0344354079595 0.000376656604991482
16.0341030418532 0.000376640272289481
16.0337706630284 0.000376623941004949
16.0334382714842 0.000376607611135958
16.0331058672194 0.000376591282682508
16.0327734502333 0.000376574955644598
16.0324410205248 0.000376558630022229
16.0321085780929 0.000376542305817329
16.0317761229367 0.000376525983026041
16.0314436550551 0.000376509661650294
16.0311111744473 0.000376493341688159
16.0307786811122 0.000376477023141565
16.0304461750489 0.000376460706010511
16.0301136562564 0.00037644439029307
16.0297811247337 0.00037642807598924
16.0294485804798 0.000376411763100952
16.0291160234938 0.000376395451624347
16.0287834537747 0.000376379141563283
16.0284508713214 0.000376362832913902
16.0281182761332 0.000376346525680062
16.0277856682089 0.000376330219857906
16.0274530475476 0.000376313915449362
16.0271204141483 0.000376297612452502
16.02678776801 0.000376281310867325
16.0264551091318 0.00037626501069576
16.0261224375127 0.000376248711937808
16.0257897531517 0.000376232414589611
16.0254570560479 0.000376216118653098
16.0251243462001 0.000376199824130197
16.0247916236076 0.000376183531017051
16.0244588882693 0.000376167239315588
16.0241261401842 0.00037615094902581
16.0237933793514 0.000376134660145786
16.0234606057698 0.000376118372677446
16.0231278194386 0.000376102086618862
16.0227950203566 0.000376085801971961
16.022462208523 0.000376069518732887
16.0221293839368 0.000376053236905496
16.0217965465969 0.000376036956487861
16.0214636965025 0.000376020677478053
16.0211308336525 0.000376004399879928
16.020797958046 0.00037598812368963
16.0204650696819 0.000375971848909087
16.0201321685594 0.00037595557553637
16.0197992546773 0.00037593930357341
16.0194663280349 0.000375923033018275
16.0191333886309 0.000375906763872896
16.0188004364646 0.000375890496133415
16.0184674715349 0.00037587422980369
16.0181344938408 0.000375857964881791
16.0178015033814 0.00037584170136579
16.0174685001556 0.000375825439257616
16.0171354841625 0.000375809178557269
16.0168024554012 0.000375792919264748
16.0164694138706 0.000375776661378126
16.0161363595697 0.000375760404897401
16.0158032924977 0.000375744149824504
16.0154702126534 0.000375727896157505
16.0151371200359 0.000375711643896404
16.0148040146443 0.000375695393041201
16.0144708964775 0.000375679143591897
16.0141377655347 0.00037566289554849
16.0138046218147 0.000375646648909054
16.0134714653166 0.000375630403677444
16.0131382960395 0.000375614159847875
16.0128051139824 0.000375597917426133
16.0124719191442 0.000375581676406433
16.012138711524 0.00037556543679263
16.0118054911208 0.000375549198582798
16.0114722579337 0.000375532961776935
16.0111390119616 0.000375516726375041
16.0108057532036 0.000375500492377118
16.0104724816587 0.000375484259783164
16.0101391973259 0.000375468028591252
16.0098059002043 0.000375451798803309
16.0094725902927 0.000375435570419336
16.0091392675904 0.000375419343437404
16.0088059320962 0.000375403117857514
16.0084725838093 0.000375386893679665
16.0081392227285 0.000375370670905785
16.007805848853 0.000375354449532018
16.0074724621818 0.000375338229562221
16.0071390627138 0.000375322010992537
16.0068056504482 0.000375305793826822
16.0064722253838 0.000375289578061221
16.0061387875198 0.000375273363695732
16.0058053368551 0.000375257150732284
16.0054718733887 0.000375240939168949
16.0051383971198 0.000375224729007655
16.0048049080473 0.000375208520244546
16.0044714061701 0.000375192312883477
16.0041378914874 0.000375176106922522
16.0038043639981 0.000375159902361679
16.0034708237013 0.000375143699199021
16.003137270596 0.000375127497436475
16.0028037046812 0.000375111297074042
16.0024701259559 0.000375095098111722
16.0021365344191 0.000375078900547586
16.0018029300698 0.000375062704381635
16.0014693129072 0.000375046509613867
16.00113568293 0.000375030316246213
16.0008020401375 0.000375014124276743
16.0004683845286 0.000374997933703528
16.0001347161023 0.000374981744530426
15.9998010348576 0.00037496555675358
15.9994673407936 0.000374949370374919
15.9991336339093 0.000374933185392513
15.9987999142036 0.000374917001808291
15.9984661816757 0.000374900819622254
15.9981324363244 0.000374884638832472
15.9977986781489 0.000374868459438946
15.9974649071481 0.000374852281441676
15.997131123321 0.000374836104840662
15.9967973266668 0.000374819929635904
15.9964635171843 0.000374803755827401
15.9961296948726 0.000374787583413226
15.9957958597307 0.000374771412397235
15.9954620117576 0.000374755242775571
15.9951281509524 0.000374739074548234
15.994794277314 0.000374722907717153
15.9944603908415 0.0003747067422804
15.9941264915339 0.000374690578237974
15.9937925793902 0.000374674415589875
15.9934586544093 0.000374658254336104
15.9931247165904 0.000374642094476659
15.9927907659324 0.000374625936011542
15.9924568024343 0.000374609778940753
15.9921228260952 0.000374593623262362
15.9917888369141 0.000374577468978298
15.99145483489 0.000374561316086633
15.9911208200218 0.000374545164589296
15.9907867923086 0.000374529014484357
15.9904527517495 0.000374512865771818
15.9901186983434 0.000374496718451677
15.9897846320893 0.000374480572523934
15.9894505529863 0.000374464427988591
15.9891164610333 0.000374448284845646
15.9887823562294 0.000374432143093172
15.9884482385736 0.000374416002733097
15.9881141080649 0.00037439986376542
15.9877799647023 0.000374383726188214
15.9874458084848 0.000374367590001477
15.9871116394115 0.000374351455205212
15.9867774574812 0.000374335321801345
15.9864432626932 0.00037431918978602
15.9861090550463 0.000374303059163094
15.9857748345396 0.000374286929928709
15.985440601172 0.000374270802086723
15.9851063549427 0.000374254675631351
15.9847720958505 0.000374238550568378
15.9844378238946 0.000374222426893946
15.9841035390738 0.000374206304608056
15.9837692413874 0.000374190183712637
15.9834349308341 0.00037417406420383
15.9831006074131 0.000374157946085495
15.9827662711234 0.000374141829355701
15.9824319219639 0.000374125714014448
15.9820975599337 0.000374109600059809
15.9817631850318 0.000374093487495641
15.9814287972572 0.000374077376318086
15.9810943966089 0.000374061266527144
15.980759983086 0.000374045158124744
15.9804255566873 0.000374029051110886
15.980091117412 0.000374012945481712
15.979756665259 0.000373996841241081
15.9794222002274 0.000373980738387063
15.9790877223161 0.000373964636919658
15.9787532315241 0.000373948536838866
15.9784187278506 0.00037393243814276
15.9780842112944 0.000373916340833266
15.9777496818547 0.000373900244910386
15.9774151395303 0.00037388415037412
15.9770805843203 0.000373868057222538
15.9767460162237 0.000373851965455641
15.9764114352396 0.000373835875073429
15.9760768413668 0.00037381978607783
15.9757422346045 0.000373803698466916
15.9754076149517 0.000373787612238759
15.9750729824073 0.000373771527397215
15.9747383369703 0.000373755443938427
15.9744036786398 0.000373739361864324
15.9740690074147 0.000373723281174906
15.9737343232942 0.000373707201868244
15.9733996262771 0.000373691123944339
15.9730649163625 0.000373675047405118
15.9727301935493 0.000373658972248654
15.9723954578367 0.000373642898474946
15.9720607092236 0.000373626826083995
15.971725947709 0.000373610755077728
15.9713911732919 0.00037359468545229
15.9710563859713 0.000373578617207679
15.9707215857462 0.000373562550347753
15.9703867726156 0.000373546484868655
15.9700519465786 0.000373530420770384
15.9697171076342 0.00037351435805487
15.9693822557812 0.000373498296722113
15.9690473910188 0.000373482236768255
15.968712513346 0.000373466178197153
15.9683776227617 0.000373450121004951
15.968042719265 0.000373434065195505
15.9677078028549 0.000373418010764958
15.9673728735303 0.000373401957715239
15.9670379312903 0.000373385906046348
15.9667029761338 0.000373369855756357
15.96636800806 0.000373353806847193
15.9660330270677 0.000373337759316929
15.965698033156 0.000373321713167493
15.9653630263239 0.000373305668395027
15.9650280065704 0.000373289625003389
15.9646929738945 0.000373273582990651
15.9643579282952 0.000373257542356812
15.9640228697715 0.000373241503099944
15.9636877983224 0.000373225465223904
15.9633527139469 0.000373209428722907
15.963017616644 0.000373193393602737
15.9626825064128 0.000373177359859538
15.9623473832521 0.00037316132749331
15.9620122471611 0.000373145296505982
15.9616770981387 0.000373129266893695
15.9613419361839 0.000373113238660308
15.9610067612958 0.000373097211803892
15.9606715734732 0.000373081186324448
15.9603363727153 0.000373065162220045
15.9600011590211 0.000373049139494542
15.9596659323894 0.000373033118142152
15.9593306928194 0.000373017098168662
15.95899544031 0.000373001079570215
15.9586601748603 0.00037298506234681
15.9583248964692 0.000372969046498447
15.9579896051357 0.000372953032027055
15.9576543008589 0.000372937018930706
15.9573189836377 0.000372921007209399
15.9569836534712 0.000372904996861206
15.9566483103582 0.000372888987889983
15.956312954298 0.000372872980291875
15.9559775852893 0.000372856974068809
15.9556422033313 0.000372840969218857
15.955306808423 0.000372824965743948
15.9549714005633 0.000372808963642152
15.9546359797512 0.00037279296291347
15.9543005459858 0.000372776963557903
15.953965099266 0.000372760965577377
15.9536296395908 0.000372744968968037
15.9532941669593 0.00037272897373374
15.9529586813704 0.000372712979870627
15.9526231828231 0.000372696987380629
15.9522876713165 0.000372680996261816
15.9519521468495 0.000372665006518046
15.9516166094212 0.000372649018143533
15.9512810590304 0.000372633031142133
15.9509454956763 0.000372617045511919
15.9506099193579 0.00037260106125289
15.950274330074 0.000372585078365047
15.9499387278238 0.000372569096848389
15.9496031126062 0.000372553116704845
15.9492674844202 0.00037253713792863
15.9489318432648 0.000372521160525528
15.9485961891391 0.000372505184491684
15.9482605220419 0.000372489209829025
15.9479248419724 0.000372473236535622
15.9475891489295 0.000372457264613406
15.9472534429122 0.000372441294058517
15.9469177239195 0.000372425324874814
15.9465819919503 0.000372409357060368
15.9462462470038 0.000372393390615179
15.9459104890789 0.000372377425539247
15.9455747181745 0.000372361461830643
15.9452389342898 0.000372345499491297
15.9449031374236 0.000372329538521207
15.944567327575 0.000372313578918446
15.9442315047429 0.000372297620684941
15.9438956689265 0.000372281663818765
15.9435598201246 0.000372265708319918
15.9432239583362 0.000372249754190327
15.9428880835604 0.000372233801426136
15.9425521957962 0.000372217850031203
15.9422162950425 0.000372201900001669
15.9418803812984 0.000372185951339464
15.9415444545628 0.000372170004044587
15.9412085148347 0.00037215405811511
15.9408725621132 0.000372138113552962
15.9405365963971 0.000372122170358142
15.9402006176856 0.000372106228526793
15.9398646259776 0.000372090288062773
15.9395286212722 0.000372074348964153
15.9391926035682 0.000372058411230933
15.9388565728647 0.000372042474863113
15.9385205291607 0.000372026539860692
15.9381844724552 0.000372010606223672
15.9378484027471 0.000371994673950123
15.9375123200356 0.000371978743041975
15.9371762243195 0.000371962813497297
15.9368401155978 0.00037194688531802
15.9365039938696 0.000371930958502214
15.9361678591339 0.000371915033051808
15.9358317113896 0.000371899108962945
15.9354955506357 0.000371883186239482
15.9351593768712 0.000371867264877562
15.9348231900952 0.000371851344881042
15.9344869903065 0.000371835426246064
15.9341507775043 0.000371819508974559
15.9338145516875 0.000371803593064596
15.933478312855 0.000371787678518105
15.933142061006 0.000371771765335085
15.9328057961393 0.00037175585351168
15.9324695182539 0.000371739943051746
15.932133227349 0.000371724033953355
15.9317969234233 0.000371708126218436
15.9314606064761 0.000371692219843131
15.9311242765061 0.000371676314829369
15.9307879335125 0.000371660411175222
15.9304515774941 0.000371644508884546
15.9301152084501 0.000371628607953485
15.9297788263794 0.000371612708382038
15.929442431281 0.000371596810172134
15.9291060231538 0.000371580913323773
15.9287696019969 0.000371565017833098
15.9284331678093 0.000371549123703966
15.9280967205899 0.000371533230934448
15.9277602603378 0.000371517339522617
15.9274237870519 0.000371501449472328
15.9270873007312 0.000371485560779726
15.9267508013747 0.000371469673446738
15.9264142889814 0.000371453787473364
15.9260777635503 0.000371437902857677
15.9257412250804 0.000371422019601603
15.9254046735707 0.000371406137703216
15.9250681090201 0.000371390257162515
15.9247315314276 0.0003713743779795
15.9243949407923 0.0003713585001561
15.9240583371132 0.000371342623688457
15.9237217203891 0.000371326748578499
15.9233850906192 0.000371310874826228
15.9230484478023 0.000371295002431643
15.9227117919375 0.000371279131392816
15.9223751230238 0.000371263261711674
15.9220384410602 0.000371247393388219
15.9217017460456 0.000371231526418592
15.921365037979 0.000371215660806652
15.9210283168595 0.000371199796550469
15.9206915826859 0.000371183933650043
15.9203548354574 0.000371168072105375
15.9200180751729 0.000371152211916464
15.9196813018313 0.000371136353083311
15.9193445154317 0.000371120495605916
15.919007715973 0.00037110463948235
15.9186709034543 0.000371088784712612
15.9183340778745 0.000371072931298632
15.9179972392326 0.00037105707924041
15.9176603875276 0.000371041228534088
15.9173235227585 0.000371025379183523
15.9169866449243 0.000371009531186788
15.9166497540239 0.000370993684543882
15.9163128500563 0.000370977839254804
15.9159759330206 0.000370961995317627
15.9156390029157 0.000370946152736208
15.9153020597406 0.000370930311506689
15.9149651034943 0.000370914471629071
15.9146281341758 0.000370898633105282
15.914291151784 0.000370882795935322
15.913954156318 0.000370866960115334
15.9136171477767 0.000370851125649174
15.9132801261591 0.000370835292534916
15.9129430914642 0.000370819460772558
15.912606043691 0.000370803630360172
15.9122689828385 0.000370787801301614
15.9119319089056 0.000370771973593029
15.9115948218914 0.000370756147236345
15.9112577217948 0.000370740322231561
15.9109206086148 0.000370724498576749
15.9105834823504 0.000370708676271909
15.9102463430006 0.000370692855317041
15.9099091905643 0.000370677035714074
15.9095720250406 0.000370661217461079
15.9092348464284 0.000370645400558056
15.9088976547268 0.000370629585005005
15.9085604499346 0.000370613770801925
15.9082232320509 0.00037059795794689
15.9078860010747 0.000370582146441826
15.9075487570049 0.000370566336286735
15.9072114998405 0.000370550527479687
15.9068742295806 0.000370534720020682
15.9065369462241 0.00037051891391165
15.9061996497699 0.000370503109150661
15.9058623402171 0.000370487305737716
15.9055250175647 0.000370471503672814
15.9051876818116 0.000370455702957884
15.9048503329568 0.000370439903587141
15.9045129709992 0.00037042410556637
15.904175595938 0.000370408308893642
15.903838207772 0.00037039251356703
15.9035008065003 0.000370376719586532
15.9031633921218 0.000370360926954079
15.9028259646354 0.00037034513566774
15.9024885240403 0.000370329345727516
15.9021510703353 0.000370313557135336
15.9018136035195 0.000370297769887342
15.9014761235918 0.000370281983987392
15.9011386305512 0.000370266199431628
15.9008011243967 0.00037025041622198
15.9004636051273 0.000370234634358447
15.9001260727419 0.000370218853841028
15.8997885272395 0.000370203074667796
15.8994509686192 0.000370187296838751
15.8991133968799 0.000370171520355821
15.8987758120205 0.000370155745217077
15.8984382140401 0.00037013997142252
15.8981006029376 0.00037012419897215
15.897762978712 0.000370108427865966
15.8974253413623 0.000370092658103968
15.8970876908875 0.000370076889686158
15.8967500272866 0.000370061122612534
15.8964123505585 0.000370045356881167
15.8960746607021 0.000370029592492059
15.8957369577166 0.000370013829447138
15.8953992416009 0.000369998067746403
15.8950615123539 0.000369982307387926
15.8947237699746 0.000369966548371707
15.894386014462 0.000369950790697747
15.8940482458151 0.000369935034366044
15.8937104640329 0.000369919279374671
15.8933726691143 0.000369903525727484
15.8930348610583 0.000369887773422556
15.8926970398639 0.000369872022457957
15.8923592055301 0.000369856272833688
15.8920213580559 0.000369840524551677
15.8916834974402 0.000369824777611924
15.891345623682 0.0003698090320125
15.8910077367802 0.000369793287753406
15.890669836734 0.000369777544834642
15.8903319235422 0.000369761803256207
15.8899939972038 0.000369746063018102
15.8896560577178 0.000369730324120327
15.8893181050831 0.000369714586560952
15.8889801392988 0.000369698850341907
15.8886421603639 0.000369683115463192
15.8883041682772 0.000369667381924806
15.8879661630378 0.000369651649722893
15.8876281446447 0.00036963591886131
15.8872901130968 0.000369620189340056
15.8869520683931 0.000369604461155274
15.8866140105326 0.000369588734308894
15.8862759395142 0.000369573008802844
15.885937855337 0.000369557284633266
15.8855997579999 0.000369541561802089
15.8852616475018 0.000369525840309313
15.8849235238419 0.000369510120153009
15.8845853870189 0.000369494401335107
15.884247237032 0.000369478683853678
15.8839090738801 0.000369462967710649
15.8835708975621 0.000369447252902165
15.883232708077 0.000369431539432082
15.8828945054239 0.000369415827298471
15.8825562896016 0.000369400116501333
15.8822180606092 0.000369384407040668
15.8818798184457 0.000369368698916475
15.8815415631099 0.000369352992128755
15.881203294601 0.000369337286675579
15.8808650129177 0.000369321582556946
15.8805267180593 0.000369305879774787
15.8801884100245 0.0003692901783291
15.8798500888124 0.000369274478216029
15.8795117544219 0.000369258779439431
15.879173406852 0.000369243081997376
15.8788350461018 0.000369227385889866
15.8784966721701 0.0003692116911169
15.878158285056 0.000369195997678477
15.8778198847584 0.000369180305572671
15.8774814712762 0.000369164614801409
15.8771430446086 0.00036914892536469
15.8768046047543 0.000369133237260588
15.8764661517125 0.000369117550491029
15.876127685482 0.000369101865054086
15.8757892060619 0.000369086180949759
15.8754507134511 0.000369070498178047
15.8751122076486 0.000369054816738951
15.8747736886534 0.000369039136632471
15.8744351564644 0.000369023457860535
15.8740966110806 0.000369007780417357
15.873758052501 0.000368992104308723
15.8734194807245 0.000368976429530777
15.8730808957502 0.000368960756085446
15.872742297577 0.000368945083970802
15.8724036862038 0.000368929413186846
15.8720650616296 0.000368913743735505
15.8717264238535 0.000368898075614851
15.8713877728743 0.000368882408822956
15.8710491086911 0.000368866743363676
15.8707104313028 0.000368851079235084
15.8703717407084 0.000368835416437179
15.8700330369068 0.000368819754968032
15.8696943198971 0.000368804094829573
15.8693555896781 0.000368788436019872
15.869016846249 0.000368772778540858
15.8686780896085 0.000368757122390603
15.8683393197558 0.000368741467571035
15.8680005366897 0.000368725814080226
15.8676617404093 0.000368710161918175
15.8673229309135 0.000368694511082955
15.8669841082013 0.000368678861578421
15.8666452722716 0.000368663213402647
15.8663064231235 0.000368647566553702
15.8659675607558 0.000368631921033516
15.8656286851676 0.000368616276842089
15.8652897963578 0.000368600633977491
15.8649508943254 0.000368584992441653
15.8646119790694 0.000368569352232645
15.8642730505887 0.000368553713350466
15.8639341088823 0.000368538075795118
15.8635951539491 0.0003685224395666
15.8632561857882 0.000368506804664912
15.8629172043985 0.000368491171090055
15.862578209779 0.000368475538842027
15.8622392019286 0.00036845990792083
15.8619001808463 0.000368444278324534
15.861561146531 0.000368428650055069
15.8612220989818 0.000368413023110505
15.8608830381977 0.000368397397492771
15.8605439641774 0.000368381773198011
15.8602048769201 0.00036836615023008
15.8598657764247 0.000368350528587051
15.8595266626902 0.000368334908270853
15.8591875357155 0.000368319289275699
15.8588483954996 0.000368303671607375
15.8585092420415 0.000368288055263953
15.8581700753401 0.000368272440243504
15.8578308953945 0.000368256826547957
15.8574917022034 0.000368241214175383
15.857152495766 0.00036822560312771
15.8568132760812 0.000368209993403011
15.856474043148 0.000368194385001285
15.8561347969653 0.000368178777922532
15.855795537532 0.000368163172166752
15.8554562648473 0.000368147567735874
15.8551169789099 0.00036813196462604
15.854777679719 0.00036811636283918
15.8544383672733 0.000368100762373364
15.854099041572 0.00036808516323245
15.853759702614 0.000368069565410652
15.8534203503982 0.000368053968913756
15.8530809849236 0.000368038373735976
15.8527416061892 0.00036802277988117
15.8524022141939 0.000368007187347407
15.8520628089368 0.00036799159613469
15.8517233904166 0.000367976006243017
15.8513839586325 0.000367960417672389
15.8510445135834 0.000367944830422806
15.8507050552683 0.000367929244492338
15.850365583686 0.000367913659882916
15.8500260988357 0.000367898076594538
15.8496866007161 0.000367882494625276
15.8493470893264 0.000367866913977059
15.8490075646654 0.000367851334647958
15.8486680267322 0.000367835756637974
15.8483284755256 0.000367820179947105
15.8479889110447 0.000367804604575353
15.8476493332884 0.000367789030524645
15.8473097422557 0.000367773457791125
15.8469701379456 0.000367757886374793
15.8466305203569 0.000367742316279505
15.8462908894887 0.000367726747501405
15.8459512453399 0.000367711180042422
15.8456115879095 0.000367695613900626
15.8452719171964 0.000367680049076017
15.8449322331996 0.000367664485570525
15.8445925359181 0.000367648923382221
15.8442528253509 0.000367633362511104
15.8439131014968 0.000367617802957175
15.8435733643549 0.000367602244720434
15.843233613924 0.000367586687798951
15.8428938502033 0.000367571132196586
15.8425540731916 0.000367555577909479
15.8422142828878 0.000367540024937631
15.8418744792911 0.0003675244732849
15.8415346624002 0.000367508922945499
15.8411948322142 0.000367493373923286
15.840854988732 0.000367477826216332
15.8405151319526 0.000367462279824638
15.840175261875 0.000367446734748202
15.839835378498 0.000367431190987026
15.8394954818208 0.000367415648543038
15.8391555718421 0.000367400107410451
15.8388156485611 0.000367384567595053
15.8384757119766 0.000367369029092985
15.8381357620876 0.000367353491906176
15.837795798893 0.000367337956032698
15.8374558223919 0.000367322421472551
15.8371158325831 0.000367306888227663
15.8367758294657 0.000367291356296105
15.8364358130386 0.000367275825677879
15.8360957833007 0.000367260296372983
15.835755740251 0.000367244768381417
15.8354156838885 0.000367229241701254
15.8350756142122 0.00036721371633635
15.8347355312209 0.000367198192282849
15.8343954349136 0.000367182669542678
15.8340553252893 0.000367167148113909
15.833715202347 0.000367151627998471
15.8333750660856 0.000367136109194435
15.8330349165041 0.000367120591701802
15.8326947536014 0.00036710507552057
15.8323545773765 0.000367089560650741
15.8320143878283 0.000367074047094243
15.8316741849558 0.000367058534847218
15.8313339687579 0.000367043023911596
15.8309937392337 0.000367027514287375
15.830653496382 0.000367012005972629
15.8303132402018 0.000366996498969284
15.8299729706922 0.000366980993275414
15.8296326878519 0.000366965488892945
15.82929239168 0.000366949985819951
15.8289520821755 0.00036693448405643
15.8286117593372 0.000366918983604311
15.8282714231642 0.000366903484459738
15.8279310736554 0.000366887986624638
15.8275907108098 0.000366872490099012
15.8272503346263 0.00036685699488286
15.8269099451038 0.000366841500976181
15.8265695422414 0.000366826008377047
15.8262291260379 0.000366810517087388
15.8258886964924 0.000366795027105273
15.8255482536038 0.000366779538430704
15.825207797371 0.000366764051065609
15.824867327793 0.000366748565008059
15.8245268448687 0.000366733080258054
15.8241863485972 0.000366717596815594
15.8238458389773 0.000366702114678751
15.823505316008 0.000366686633851382
15.8231647796883 0.000366671154329629
15.822824230017 0.000366655676115422
15.8224836669933 0.00036664019920876
15.822143090616 0.000366624723607714
15.821802500884 0.000366609249314214
15.8214618977964 0.000366593776324402
15.821121281352 0.000366578304642136
15.8207806515499 0.000366562834265486
15.820440008389 0.000366547365196381
15.8200993518682 0.000366531897430965
15.8197586819865 0.000366516430971165
15.8194179987428 0.000366500965815053
15.8190773021361 0.000366485501966487
15.8187365921654 0.000366470039421609
15.8183958688295 0.000366454578182348
15.8180551321275 0.000366439118246775
15.8177143820583 0.00036642365961489
15.8173736186208 0.000366408202288622
15.8170328418141 0.000366392746266043
15.8166920516369 0.000366377291547151
15.8163512480884 0.000366361838131948
15.8160104311675 0.000366346386020433
15.815669600873 0.000366330935212606
15.815328757204 0.000366315485706539
15.8149879001594 0.000366300037506089
15.8146470297381 0.000366284590607398
15.8143061459392 0.000366269145010468
15.8139652487615 0.000366253700717225
15.813624338204 0.000366238257725742
15.8132834142656 0.000366222816036019
15.8129424769454 0.000366207375649985
15.8126015262422 0.00036619193656571
15.812260562155 0.000366176498781266
15.8119195846828 0.000366161062300511
15.8115785938244 0.000366145627119586
15.8112375895789 0.000366130193240422
15.8108965719452 0.000366114760663017
15.8105555409223 0.000366099329385444
15.810214496509 0.00036608389940963
15.8098734387044 0.000366068470733648
15.8095323675074 0.000366053043359425
15.8091912829169 0.000366037617285034
15.8088501849319 0.000366022192510473
15.8085090735513 0.000366006769035745
15.8081679487741 0.000365991346858918
15.8078268105992 0.000365975925983852
15.8074856590257 0.000365960506408617
15.8071444940523 0.000365945088131285
15.8068033156781 0.000365929671153784
15.8064621239021 0.000365914255476114
15.8061209187231 0.000365898841096347
15.8057797001401 0.000365883428014483
15.805438468152 0.00036586801623245
15.8050972227579 0.000365852605746391
15.8047559639567 0.000365837196560163
15.8044146917472 0.000365821788671839
15.8040734061285 0.000365806382081417
15.8037321070995 0.000365790976788898
15.8033907946591 0.000365775572794281
15.8030494688063 0.000365760170095639
15.80270812954 0.0003657447686949
15.8023667768592 0.000365729368590135
15.8020254107628 0.000365713969783273
15.8016840312498 0.000365698572272385
15.8013426383191 0.000365683176059399
15.8010012319697 0.000365667781142388
15.8006598122005 0.000365652387519423
15.8003183790104 0.000365636995194361
15.7999769323984 0.000365621604165273
15.7996354723634 0.00036560621443023
15.7992939989045 0.000365590825993091
15.7989525120204 0.000365575438849997
15.7986110117102 0.000365560053000949
15.7982694979729 0.000365544668447875
15.7979279708073 0.000365529285190776
15.7975864302124 0.000365513903227722
15.7972448761871 0.000365498522558715
15.7969033087304 0.000365483143183753
15.7965617278413 0.000365467765104765
15.7962201335187 0.000365452388317894
15.7958785257614 0.000365437012825069
15.7955369045686 0.000365421638626291
15.795195269939 0.000365406265721557
15.7948536218717 0.00036539089411087
15.7945119603656 0.0003653755237923
15.7941702854196 0.000365360154765847
15.7938285970327 0.00036534478703344
15.7934868952038 0.000365329420595079
15.7931451799319 0.000365314055446907
15.7928034512159 0.00036529869159278
15.7924617090548 0.000365283329030771
15.7921199534474 0.00036526796775895
15.7917781843927 0.000365252607781176
15.7914364018898 0.000365237249095518
15.7910946059374 0.000365221891700049
15.7907527965346 0.000365206535596698
15.7904109736803 0.000365191180783536
15.7900691373735 0.00036517582726249
15.789727287613 0.000365160475031634
15.7893854243978 0.000365145124092895
15.7890435477269 0.000365129774442416
15.7887016575992 0.000365114426084054
15.7883597540137 0.000365099079015881
15.7880178369692 0.000365083733237897
15.7876759064648 0.000365068388750102
15.7873339624993 0.000365053045552496
15.7869920050717 0.00036503770364315
15.786650034181 0.000365022363023993
15.786308049826 0.000365007023695024
15.7859660520058 0.000364991685654316
15.7856240407192 0.000364976348901868
15.7852820159653 0.000364961013439609
15.7849399777428 0.00036494567926561
15.7845979260509 0.000364930346379872
15.7842558608884 0.000364915014782394
15.7839137822542 0.000364899684473176
15.7835716901474 0.000364884355452218
15.7832295845668 0.000364869027717593
15.7828874655113 0.000364853701273156
15.78254533298 0.000364838376115051
15.7822031869717 0.000364823052243277
15.7818610274854 0.000364807729659765
15.78151885452 0.000364792408364512
15.7811766680746 0.000364777088353663
15.7808344681479 0.000364761769631074
15.7804922547389 0.000364746452194816
15.7801500278467 0.000364731136044891
15.77980778747 0.000364715821181297
15.7794655336079 0.000364700507604036
15.7791232662593 0.000364685195311177
15.7787809854231 0.000364669884306579
15.7784386910983 0.000364654574586384
15.7780963832838 0.000364639266150593
15.7777540619785 0.000364623959001133
15.7774117271815 0.000364608653136077
15.7770693788915 0.000364593348557352
15.7767270171075 0.000364578045261102
15.7763846418286 0.000364562743251184
15.7760422530536 0.00036454744252567
15.7756998507814 0.000364532143084559
15.775357435011 0.000364516844925922
15.7750150057414 0.000364501548053617
15.7746725629714 0.000364486252463788
15.7743301067 0.000364470958158361
15.7739876369262 0.00036445566513541
15.7736451536488 0.000364440373396861
15.7733026568668 0.000364425082940788
15.7729601465792 0.000364409793767189
15.7726176227848 0.000364394505877994
15.7722750854827 0.000364379219269345
15.7719325346717 0.000364363933945099
15.7715899703508 0.0003643486499014
15.7712473925189 0.000364333367142104
15.7709048011749 0.000364318085663354
15.7705621963178 0.000364302805467079
15.7702195779465 0.00036428752655135
15.76987694606 0.000364272248918097
15.7695343006572 0.000364256972567318
15.769191641737 0.000364241697495157
15.7688489692983 0.000364226423705471
15.7685062833401 0.000364211151198259
15.7681635838613 0.000364195879969666
15.7678208708609 0.000364180610021618
15.7674781443378 0.000364165341356046
15.7671354042909 0.000364150073969092
15.7667926507191 0.000364134807862683
15.7664498836214 0.000364119543034893
15.7661071029967 0.000364104279487649
15.765764308844 0.000364089017220951
15.7654215011621 0.000364073756232871
15.76507867995 0.000364058496525338
15.7647358452067 0.000364043238094494
15.7643929969311 0.000364027980944196
15.7640501351221 0.000364012725072516
15.7637072597786 0.000363997470479454
15.7633643708995 0.000363982217165009
15.7630214684839 0.000363966965129183
15.7626785525306 0.000363951714371974
15.7623356230385 0.000363936464891455
15.7619926800067 0.000363921216689554
15.761649723434 0.000363905969764342
15.7613067533193 0.000363890724117747
15.7609637696616 0.000363875479747842
15.7606207724598 0.000363860236656555
15.7602777617129 0.000363844994840029
15.7599347374197 0.000363829754302121
15.7595916995793 0.000363814515040902
15.7592486481905 0.000363799277054444
15.7589055832522 0.000363784040346603
15.7585625047635 0.000363768804913524
15.7582194127231 0.000363753570757134
15.7578763071301 0.000363738337877433
15.7575331879834 0.000363723106272493
15.7571900552819 0.000363707875942314
15.7568469090246 0.000363692646888824
15.7565037492103 0.000363677419110095
15.756160575838 0.000363662192608056
15.7558173889067 0.000363646967378849
15.7554741884152 0.000363631743426331
15.7551309743624 0.000363616520746646
15.7547877467474 0.000363601299341721
15.7544445055691 0.000363586079211557
15.7541012508263 0.000363570860356154
15.753757982518 0.000363555642773584
15.7534147006431 0.000363540426465774
15.7530714052005 0.000363525211430797
15.7527280961893 0.000363509997670581
15.7523847736082 0.000363494785183196
15.7520414374563 0.000363479573968645
15.7516980877325 0.000363464364026925
15.7513547244356 0.000363449155358038
15.7510113475647 0.000363433947961984
15.7506679571185 0.000363418741838761
15.7503245530962 0.000363403536988372
15.7499811354965 0.000363388333410814
15.7496377043185 0.00036337313110416
15.749294259561 0.00036335793006841
15.748950801223 0.000363342730305493
15.7486073293034 0.000363327531815408
15.7482638438011 0.000363312334594298
15.7479203447151 0.000363297138646021
15.7475768320442 0.000363281943968647
15.7472333057874 0.000363266750562178
15.7468897659437 0.000363251558426612
15.7465462125119 0.00036323636756195
15.746202645491 0.000363221177968192
15.7458590648799 0.00036320598964341
15.7455154706775 0.000363190802589531
15.7451718628828 0.000363175616804627
15.7448282414946 0.000363160432290628
15.7444846065119 0.000363145249047532
15.7441409579337 0.000363130067071483
15.7437972957588 0.000363114886366338
15.7434536199862 0.000363099706930169
15.7431099306148 0.000363084528762975
15.7427662276435 0.000363069351864756
15.7424225110712 0.000363054176235513
15.7420787808969 0.000363039001873316
15.7417350371195 0.000363023828780095
15.741391279738 0.000363008656955849
15.7410475087511 0.000362993486400579
15.7407037241579 0.000362978317112355
15.7403599259573 0.000362963149091179
15.7400161141482 0.000362947982338977
15.7396722887295 0.000362932816851894
15.7393284497002 0.000362917652633787
15.7389845970592 0.000362902489682726
15.7386407308053 0.000362887327998712
15.7382968509376 0.000362872167581746
15.7379529574549 0.000362857008431826
15.7376090503562 0.000362841850547024
15.7372651296403 0.000362826693929269
15.7369211953063 0.000362811538578561
15.7365772473529 0.000362796384492972
15.7362332857793 0.000362781231672501
15.7358893105842 0.000362766080119077
15.7355453217665 0.000362750929830771
15.7352013193253 0.000362735780807583
15.7348573032595 0.000362720633049514
15.7345132735678 0.000362705486556564
15.7341692302494 0.000362690341328731
15.733825173303 0.000362675197366018
15.7334811027277 0.000362660054668422
15.7331370185223 0.000362644913234017
15.7327929206857 0.000362629773064729
15.732448809217 0.000362614634158632
15.7321046841149 0.000362599496517653
15.7317605453784 0.000362584360139864
15.7314163930065 0.000362569225025265
15.731072226998 0.000362554091175784
15.7307280473519 0.000362538958587565
15.730383854067 0.000362523827264464
15.7300396471424 0.000362508697202624
15.7296954265769 0.000362493568403974
15.7293511923695 0.000362478440868515
15.729006944519 0.000362463314596245
15.7286626830244 0.000362448189585236
15.7283184078846 0.000362433065837418
15.7279741190986 0.000362417943350861
15.7276298166652 0.000362402822127493
15.7272855005833 0.000362387702163459
15.7269411708519 0.000362372583462614
15.7265968274699 0.000362357466023031
15.7262524704362 0.000362342349844709
15.7259080997498 0.000362327234927649
15.7255637154094 0.00036231212127185
15.7252193174142 0.000362297008877313
15.7248749057629 0.000362281897742108
15.7245304804545 0.000362266787868165
15.724186041488 0.000362251679253555
15.7238415888622 0.000362236571900206
15.723497122576 0.000362221465808118
15.7231526426284 0.000362206360973435
15.7228081490182 0.000362191257400013
15.7224636417445 0.000362176155083996
15.7221191208061 0.00036216105402924
15.7217745862019 0.000362145954233817
15.7214300379308 0.000362130855697727
15.7210854759918 0.000362115758419041
15.7207409003838 0.000362100662399689
15.7203963111056 0.000362085567639669
15.7200517081563 0.000362070474137053
15.7197070915347 0.000362055381893771
15.7193624612398 0.000362040290907893
15.7190178172703 0.000362025201181347
15.7186731596254 0.000362010112710278
15.7183284883038 0.000361995025498542
15.7179838033045 0.00036197993954421
15.7176391046265 0.000361964854847282
15.7172943922685 0.00036194977140583
15.7169496662296 0.000361934689223712
15.7166049265087 0.000361919608297069
15.7162601731046 0.00036190452862783
15.7159154060163 0.000361889450214068
15.7155706252427 0.000361874373057709
15.7152258307827 0.000361859297156827
15.7148810226352 0.000361844222513349
15.7145362007991 0.000361829149125348
15.7141913652734 0.000361814076992822
15.713846516057 0.000361799006115772
15.7135016531487 0.000361783936494197
15.7131567765475 0.000361768868128099
15.7128118862523 0.000361753801017477
15.7124669822621 0.000361738735160402
15.7121220645756 0.000361723670560732
15.7117771331919 0.00036170860721268
15.7114321881098 0.000361693545122033
15.7110872293283 0.000361678484283005
15.7107422568462 0.000361663424701381
15.7103972706626 0.000361648366371376
15.7100522707762 0.000361633309294919
15.709707257186 0.000361618253473937
15.709362229891 0.000361603198906503
15.70901718889 0.000361588145590688
15.7086721341819 0.000361573093530349
15.7083270657657 0.000361558042721628
15.7079819836402 0.000361542993166455
15.7076368878044 0.000361527944862901
15.7072917782572 0.000361512897812895
15.7069466549974 0.000361497852016436
15.7066015180241 0.000361482807471595
15.7062563673361 0.000361467764178374
15.7059112029323 0.000361452722136772
15.7055660248116 0.000361437681348717
15.705220832973 0.000361422641810352
15.7048756274154 0.000361407603525535
15.7045304081376 0.000361392566490409
15.7041851751385 0.000361377530706901
15.7038399284172 0.000361362496175012
15.7034946679724 0.000361347462894742
15.7031493938031 0.000361332430864163
15.7028041059083 0.000361317400083274
15.7024588042867 0.000361302370554004
15.7021134889374 0.000361287342276353
15.7017681598592 0.000361272315246463
15.7014228170511 0.000361257289468193
15.7010774605119 0.000361242264937685
15.7007320902405 0.000361227241658795
15.7003867062359 0.000361212219629596
15.700041308497 0.000361197198848159
15.6996958970227 0.000361182179318341
15.6993504718119 0.000361167161034357
15.6990050328634 0.000361152144001991
15.6986595801763 0.000361137128217387
15.6983141137493 0.000361122113680545
15.6979686335815 0.000361107100393394
15.6976231396717 0.000361092088354004
15.6972776320188 0.000361077077562377
15.6969321106218 0.00036106206802044
15.6965865754795 0.000361047059724336
15.6962410265909 0.000361032052675994
15.6958954639548 0.000361017046875414
15.6955498875702 0.000361002042322597
15.6952042974359 0.000360987039017541
15.694858693551 0.000360972036958318
15.6945130759142 0.000360957036146858
15.6941674445245 0.000360942036581231
15.6938217993807 0.000360927038263365
15.6934761404819 0.000360912041191334
15.6931304678269 0.000360897045365135
15.6927847814146 0.000360882050784771
15.6924390812438 0.000360867057450239
15.6920933673136 0.00036085206536347
15.6917476396229 0.000360837074520605
15.6914018981704 0.000360822084923574
15.6910561429552 0.000360807096572377
15.6907103739761 0.000360792109465084
15.6903645912321 0.000360777123603625
15.6900187947219 0.000360762138986071
15.6896729844447 0.00036074715561435
15.6893271603992 0.000360732173486534
15.6889813225843 0.000360717192604552
15.688635470999 0.000360702212964545
15.6882896056421 0.000360687234570373
15.6879437265127 0.000360672257420105
15.6875978336094 0.000360657281511814
15.6872519269314 0.000360642306849357
15.6869060064774 0.000360627333428875
15.6865600722464 0.000360612361252299
15.6862141242373 0.000360597390319628
15.6858681624489 0.000360582420628933
15.6855221868802 0.000360567452180214
15.6851761975302 0.000360552484975401
15.6848301943976 0.000360537519012564
15.6844841774814 0.000360522554293632
15.6841381467804 0.000360507590814748
15.6837921022937 0.000360492628579769
15.6834460440201 0.000360477667584837
15.6830999719584 0.000360462707833811
15.6827538861077 0.000360447749322833
15.6824077864667 0.000360432792053831
15.6820616730344 0.000360417836026806
15.6817155458098 0.000360402881239828
15.6813694047916 0.000360387927692899
15.6810232499789 0.000360372975387946
15.6806770813704 0.000360358024324969
15.6803308989651 0.000360343074500112
15.679984702762 0.000360328125917231
15.6796384927598 0.000360313178574399
15.6792922689576 0.000360298232471614
15.6789460313541 0.000360283287608877
15.6785997799483 0.00036026834398426
15.6782535147392 0.000360253401601619
15.6779072357255 0.000360238460457098
15.6775609429063 0.000360223520552625
15.6772146362803 0.00036020858188627
15.6768683158465 0.000360193644459965
15.6765219816038 0.000360178708271778
15.6761756335511 0.000360163773321711
15.6758292716874 0.000360148839609763
15.6754828960114 0.000360133907137864
15.675136506522 0.000360118975904084
15.6747901032183 0.000360104045906494
15.6744436860991 0.000360089117148953
15.6740972551632 0.000360074189627603
15.6737508104097 0.000360059263344372
15.6734043518373 0.000360044338299261
15.6730578794449 0.00036002941449034
15.6727113932316 0.000360014491919539
15.6723648931961 0.000359999570584929
15.6720183793374 0.000359984650488439
15.6716718516544 0.00035996973162814
15.6713253101459 0.000359954814004031
15.6709787548109 0.000359939897616113
15.6706321856482 0.000359924982464387
15.6702856026568 0.000359910068548851
15.6699390058356 0.000359895155867578
15.6695923951833 0.000359880244424424
15.6692457706991 0.000359865334215533
15.6688991323816 0.000359850425242833
15.6685524802299 0.000359835517506324
15.6682058142428 0.000359820611002148
15.6678591344193 0.000359805705736093
15.6675124407582 0.000359790801702371
15.6671657332583 0.00035977589890484
15.6668190119187 0.000359760997341571
15.6664722767382 0.000359746097012565
15.6661255277157 0.000359731197917822
15.6657787648501 0.000359716300055412
15.6654319881403 0.000359701403429194
15.6650851975852 0.000359686508035309
15.6647383931836 0.000359671613875687
15.6643915749345 0.000359656720950328
15.6640447428368 0.000359641829257302
15.6636978968893 0.00035962693879661
15.663351037091 0.000359612049570181
15.6630041634408 0.000359597161576086
15.6626572759375 0.000359582274816254
15.66231037458 0.000359567389286826
15.6619634593672 0.000359552504989733
15.6616165302981 0.000359537621926902
15.6612695873715 0.000359522740094477
15.6609226305863 0.000359507859494386
15.6605756599414 0.0003594929801247
15.6602286754357 0.000359478101989277
15.659881677068 0.000359463225084259
15.6595346648374 0.000359448349409646
15.6591876387426 0.000359433474967368
15.6588405987826 0.000359418601755495
15.6584935449562 0.000359403729774028
15.6581464772624 0.000359388859022966
15.6577993957001 0.000359373989504238
15.657452300268 0.000359359121213987
15.6571051909652 0.000359344254154141
15.6567580677905 0.00035932938832663
15.6564109307428 0.000359314523725667
15.656063779821 0.000359299660357038
15.6557166150239 0.000359284798216886
15.6553694363506 0.000359269937307139
15.6550222437998 0.000359255077625869
15.6546750373705 0.000359240219175005
15.6543278170615 0.00035922536195069
15.6539805828718 0.00035921050595678
15.6536333348001 0.000359195651191347
15.6532860728456 0.000359180797656319
15.6529387970069 0.00035916594534784
15.652591507283 0.000359151094267838
15.6522442036728 0.000359136244414384
15.6518968861752 0.000359121395791336
15.651549554789 0.000359106548394836
15.6512022095132 0.000359091702226813
15.6508548503467 0.000359076857285339
15.6505074772882 0.000359062013572342
15.6501600903369 0.000359047171085893
15.6498126894914 0.000359032329825993
15.6494652747507 0.000359017489792641
15.6491178461137 0.000359002650987766
15.6487704035793 0.000358987813407512
15.6484229471463 0.000358972977053805
15.6480754768137 0.000358958141928576
15.6477279925803 0.000358943308027967
15.6473804944451 0.000358928475351978
15.6470329824069 0.000358913643904465
15.6466854564646 0.000358898813681573
15.6463379166171 0.000358883984683301
15.6459903628632 0.000358869156911577
15.6456427952019 0.000358854330364473
15.6452952136321 0.000358839505041989
15.6449476181526 0.000358824680946054
15.6446000087624 0.00035880985807281
15.6442523854602 0.000358795036426115
15.643904748245 0.000358780216002111
15.6435570971158 0.000358765396802727
15.6432094320713 0.000358750578827963
15.6428617531104 0.000358735762077819
15.6425140602321 0.000358720946550367
15.6421663534353 0.000358706132247535
15.6418186327187 0.000358691319167394
15.6414708980814 0.000358676507311873
15.6411231495221 0.000358661696677115
15.6407753870398 0.000358646887268906
15.6404276106333 0.00035863207908146
15.6400798203016 0.000358617272116705
15.6397320160435 0.000358602466374641
15.639384197858 0.00035858766185527
15.6390363657438 0.000358572858558589
15.6386885196999 0.000358558056484601
15.6383406597252 0.000358543255631375
15.6379927858185 0.00035852845600084
15.6376448979787 0.000358513657591069
15.6372969962048 0.000358498860403989
15.6369490804955 0.000358484064437672
15.6366011508498 0.000358469269692119
15.6362532072666 0.000358454476169256
15.6359052497448 0.000358439683867157
15.6355572782832 0.000358424892783892
15.6352092928807 0.000358410102923319
15.6348612935362 0.000358395314283509
15.6345132802485 0.000358380526862533
15.6341652530167 0.00035836574066232
15.6338172118394 0.000358350955682871
15.6334691567158 0.000358336171922255
15.6331210876445 0.000358321389380475
15.6327730046245 0.000358306608061385
15.6324249076547 0.000358291827959202
15.6320767967339 0.000358277049077782
15.6317286718611 0.000358262271413268
15.6313805330351 0.000358247494969517
15.6310323802548 0.0003582327197446
15.6306842135191 0.000358217945738518
15.6303360328269 0.00035820317295127
15.6299878381769 0.000358188401380928
15.6296396295683 0.000358173631029421
15.6292914069997 0.000358158861896749
15.6289431704701 0.000358144093980982
15.6285949199784 0.00035812932728405
15.6282466555234 0.000358114561804024
15.6278983771041 0.000358099797542832
15.6275500847192 0.000358085034498547
15.6272017783678 0.000358070272669239
15.6268534580486 0.000358055512058765
15.6265051237606 0.000358040752665198
15.6261567755026 0.000358025994488536
15.6258084132735 0.000358011237528781
15.6254600370722 0.000357996481784003
15.6251116468975 0.000357981727256131
15.6247632427484 0.000357966973945165
15.6244148246237 0.000357952221849176
15.6240663925223 0.000357937470970094
15.6237179464431 0.000357922721305989
15.623369486385 0.000357907972856862
15.6230210123468 0.00035789322562464
15.6226725243274 0.000357878479607397
15.6223240223257 0.000357863734803202
15.6219755063406 0.000357848991215913
15.6216269763709 0.000357834248843602
15.6212784324156 0.000357819507684339
15.6209298744734 0.000357804767740055
15.6205813025434 0.000357790029010748
15.6202327166243 0.000357775291496418
15.619884116715 0.000357760555195137
15.6195355028144 0.000357745820106905
15.6191868749215 0.000357731086233651
15.618838233035 0.000357716353573446
15.6184895771538 0.00035770162212629
15.6181409072769 0.000357686891894112
15.6177922234031 0.000357672162873054
15.6174435255312 0.000357657435065044
15.6170948136602 0.000357642708472013
15.6167460877889 0.000357627983090102
15.6163973479162 0.00035761325892124
15.616048594041 0.000357598535963499
15.6156998261621 0.000357583814218806
15.6153510442785 0.000357569093687163
15.6150022483889 0.00035755437436664
15.6146534384924 0.000357539656257238
15.6143046145877 0.000357524939360884
15.6139557766737 0.000357510223675652
15.6136069247493 0.000357495509199611
15.6132580588134 0.000357480795936619
15.6129091788648 0.000357466083884748
15.6125602849025 0.000357451373043997
15.6122113769253 0.000357436663414367
15.611862454932 0.000357421954993929
15.6115135189216 0.000357407247784611
15.6111645688929 0.000357392541786414
15.6108156048448 0.000357377836997409
15.6104666267762 0.000357363133417596
15.6101176346859 0.000357348431048904
15.6097686285728 0.000357333729889403
15.6094196084358 0.000357319029939095
15.6090705742738 0.000357304331199907
15.6087215260856 0.000357289633667982
15.6083724638701 0.00035727493734525
15.6080233876262 0.000357260242233638
15.6076742973527 0.00035724554832929
15.6073251930486 0.000357230855632205
15.6069760747126 0.000357216164146241
15.6066269423437 0.00035720147386754
15.6062777959408 0.000357186784796103
15.6059286355026 0.000357172096933858
15.6055794610282 0.000357157410278876
15.6052302725163 0.000357142724833087
15.6048810699658 0.000357128040592632
15.6045318533756 0.00035711335756137
15.6041826227446 0.000357098675737371
15.6038333780717 0.000357083995118707
15.6034841193556 0.000357069315709235
15.6031348465953 0.000357054637505098
15.6027855597897 0.000357039960510154
15.6024362589375 0.000357025284718615
15.6020869440378 0.000357010610136269
15.6017376150893 0.000356995936757329
15.601388272091 0.000356981264585653
15.6010389150417 0.00035696659362124
15.6006895439402 0.000356951923862163
15.6003401587855 0.00035693725530842
15.5999907595763 0.000356922587960013
15.5996413463117 0.00035690792181694
15.5992919189904 0.000356893256879203
15.5989424776113 0.0003568785931468
15.5985930221733 0.000356863930617804
15.5982435526752 0.000356849269296072
15.597894069116 0.000356834609177746
15.5975445714945 0.000356819950262827
15.5971950598095 0.000356805292553243
15.59684553406 0.000356790636048994
15.5964959942447 0.000356775980748151
15.5961464403626 0.000356761326650715
15.5957968724125 0.000356746673756685
15.5954472903934 0.000356732022066062
15.595097694304 0.000356717371580774
15.5947480841432 0.000356702722296964
15.5943984599099 0.000356688074216561
15.594048821603 0.000356673427339564
15.5936991692214 0.000356658781665974
15.5933495027638 0.000356644137193861
15.5929998222292 0.000356629493925156
15.5926501276164 0.000356614851857928
15.5923004189243 0.000356600210994107
15.5919506961518 0.000356585571331764
15.5916009592978 0.000356570932870899
15.591251208361 0.00035655629561344
15.5909014433404 0.000356541659555531
15.5905516642348 0.000356527024701029
15.5902018710431 0.000356512391048004
15.5898520637642 0.000356497758594529
15.5895022423969 0.000356483127342533
15.5891524069401 0.000356468497292014
15.5888025573927 0.000356453868442973
15.5884526937534 0.000356439240793482
15.5881028160213 0.000356424614345469
15.5877529241951 0.000356409989097005
15.5874030182737 0.000356395365048091
15.587053098256 0.000356380742200655
15.5867031641409 0.000356366120552769
15.5863532159272 0.000356351500104432
15.5860032536137 0.000356336880855645
15.5856532771993 0.000356322262806407
15.585303286683 0.00035630764595479
15.5849532820635 0.000356293030304651
15.5846032633398 0.000356278415852134
15.5842532305106 0.000356263802599166
15.5839031835749 0.000356249190545747
15.5835531225315 0.00035623457968995
15.5832030473793 0.000356219970031773
15.5828529581171 0.000356205361573146
15.5825028547438 0.00035619075431214
15.5821527372583 0.000356176148248755
15.5818026056595 0.00035616154338492
15.5814524599461 0.000356146939716778
15.581102300117 0.000356132337246256
15.5807521261712 0.000356117735975284
15.5804019381074 0.000356103135900004
15.5800517359246 0.000356088537020417
15.5797015196216 0.00035607393934038
15.5793512891973 0.000356059342856035
15.5790010446504 0.000356044747567383
15.57865078598 0.000356030153476351
15.5783005131848 0.000356015560581013
15.5779502262637 0.000356000968883295
15.5775999252155 0.000355986378379341
15.5772496100392 0.000355971789073009
15.5768992807336 0.000355957200962369
15.5765489372975 0.000355942614047421
15.5761985797298 0.000355928028326238
15.5758482080294 0.000355913443802675
15.5754978221951 0.000355898860472877
15.5751474222258 0.000355884278338771
15.5747970081203 0.000355869697400358
15.5744465798775 0.000355855117655709
15.5740961374963 0.000355840539104824
15.5737456809756 0.000355825961749631
15.5733952103141 0.000355811385588203
15.5730447255107 0.000355796810620539
15.5726942265643 0.000355782236848567
15.5723437134738 0.00035576766426843
15.571993186238 0.000355753092882058
15.5716426448558 0.000355738522691379
15.571292089326 0.000355723953692534
15.5709415196475 0.000355709385887454
15.5705909358192 0.00035569481927421
15.5702403378399 0.000355680253854729
15.5698897257084 0.000355665689629013
15.5695390994236 0.000355651126595132
15.5691884589844 0.000355636564755015
15.5688378043897 0.000355622004104806
15.5684871356382 0.00035560744464836
15.5681364527289 0.000355592886385678
15.5677857556606 0.000355578329312904
15.5674350444322 0.000355563773431965
15.5670843190424 0.000355549218742861
15.5667335794903 0.000355534665245593
15.5663828257746 0.000355520112940161
15.5660320578941 0.000355505561824636
15.5656812758478 0.000355491011900946
15.5653304796345 0.000355476463167164
15.5649796692531 0.000355461915625217
15.5646288447024 0.000355447369275105
15.5642780059812 0.000355432824112972
15.5639271530885 0.000355418280142675
15.563576286023 0.000355403737362285
15.5632254047837 0.000355389195771801
15.5628745093693 0.000355374655371225
15.5625235997788 0.000355360116160556
15.562172676011 0.000355345578139794
15.5618217380647 0.000355331041308939
15.5614707859388 0.000355316505666063
15.5611198196322 0.000355301971213093
15.5607688391437 0.000355287437950031
15.5604178444722 0.000355272905874947
15.5600668356164 0.000355258374987842
15.5597158125754 0.000355243845290644
15.5593647753479 0.000355229316781424
15.5590137239327 0.000355214789460183
15.5586626583288 0.000355200263326921
15.558311578535 0.000355185738381637
15.5579604845501 0.00035517121462626
15.557609376373 0.000355156692056934
15.5572582540025 0.000355142170675586
15.5569071174376 0.000355127650480287
15.5565559666769 0.000355113131472968
15.5562048017195 0.000355098613653627
15.5558536225642 0.000355084097020336
15.5555024292097 0.000355069581575024
15.555151221655 0.000355055067315762
15.5547999998989 0.000355040554242549
15.5544487639402 0.000355026042357316
15.5540975137779 0.000355011531656204
15.5537462494107 0.00035499702214307
15.5533949708376 0.000354982513814058
15.5530436780573 0.000354968006673025
15.5526923710687 0.000354953500716113
15.5523410498707 0.000354938995945252
15.5519897144621 0.00035492449236044
15.5516383648417 0.00035490998995975
15.5512870010085 0.00035489548874511
15.5509356229612 0.000354880988714592
15.5505842306988 0.000354866489868195
15.55023282422 0.000354851992207848
15.5498814035237 0.000354837495731623
15.5495299686088 0.000354823000439519
15.5491785194742 0.000354808506333466
15.5488270561185 0.000354794013409605
15.5484755785408 0.000354779521669866
15.5481240867399 0.000354765031114249
15.5477725807145 0.000354750541740825
15.5474210604636 0.00035473605355345
15.5470695259861 0.000354721566548269
15.5467179772806 0.000354707080725281
15.5463664143462 0.000354692596086415
15.5460148371816 0.00035467811263167
15.5456632457858 0.000354663630357189
15.5453116401575 0.000354649149266831
15.5449600202955 0.000354634669358665
15.5446083861988 0.000354620190632692
15.5442567378662 0.000354605713088913
15.5439050752966 0.000354591236727326
15.5435533984887 0.000354576761547933
15.5432017074415 0.000354562287550733
15.5428500021537 0.000354547814733797
15.5424982826243 0.000354533343099054
15.542146548852 0.000354518872646505
15.5417948008358 0.00035450440337422
15.5414430385744 0.000354489935282199
15.5410912620667 0.000354475468372372
15.5407394713116 0.000354461002642809
15.5403876663079 0.000354446538093511
15.5400358470544 0.000354432074726406
15.53968401355 0.000354417612537637
15.5393321657936 0.000354403151529132
15.5389803037839 0.000354388691702821
15.5386284275199 0.000354374233054845
15.5382765370004 0.000354359775585206
15.5379246322241 0.00035434531929776
15.5375727131901 0.00035433086418865
15.537220779897 0.000354316410257876
15.5368688323438 0.000354301957507366
15.5365168705293 0.000354287505935193
15.5361648944523 0.000354273055543284
15.5358129041118 0.000354258606327783
15.5354608995064 0.000354244158292546
15.5351088806351 0.000354229711435646
15.5347568474968 0.000354215265757081
15.5344048000902 0.000354200821256853
15.5340527384142 0.000354186377934961
15.5337006624677 0.000354171935789476
15.5333485722494 0.000354157494822327
15.5329964677583 0.000354143055033515
15.5326443489931 0.00035412861642111
15.5322922159528 0.000354114178987041
15.5319400686361 0.000354099742729379
15.531587907042 0.000354085307648126
15.5312357311692 0.000354070873745208
15.5308835410165 0.000354056441018698
15.5305313365829 0.000354042009466667
15.5301791178672 0.000354027579092972
15.5298268848682 0.000354013149895685
15.5294746375847 0.000353998721874805
15.5291223760156 0.000353984295028404
15.5287701001598 0.000353969869358411
15.5284178100161 0.000353955444864825
15.5280655055832 0.000353941021547647
15.5277131868602 0.00035392659940302
15.5273608538457 0.000353912178436729
15.5270085065387 0.000353897758642988
15.5266561449379 0.000353883340025655
15.5263037690423 0.000353868922582801
15.5259513788506 0.000353854506314426
15.5255989743618 0.000353840091222459
15.5252465555745 0.000353825677303042
15.5248941224878 0.000353811264558104
15.5245416751004 0.000353796852987646
15.5241892134111 0.000353782442591666
15.5238367374189 0.000353768033368237
15.5234842471224 0.000353753625319287
15.5231317425207 0.000353739218442888
15.5227792236125 0.000353724812740968
15.5224266903966 0.000353710408211598
15.5220741428719 0.000353696004856708
15.5217215810373 0.000353681602674368
15.5213690048915 0.000353667201664578
15.5210164144334 0.00035365280182734
15.5206638096619 0.000353638403162651
15.5203111905758 0.000353624005670514
15.5199585571739 0.000353609609348998
15.519605909455 0.000353595214201962
15.519253247418 0.000353580820225547
15.5189005710618 0.000353566427421684
15.5185478803852 0.000353552035790371
15.5181951753869 0.000353537645329679
15.5178424560659 0.00035352325603961
15.517489722421 0.000353508867922092
15.517136974451 0.000353494480975196
15.5167842121548 0.000353480095198921
15.5164314355311 0.000353465710593269
15.5160786445789 0.000353451327158239
15.5157258392969 0.00035343694489576
15.5153730196841 0.000353422563801974
15.5150201857391 0.00035340818387881
15.514667337461 0.00035339380512434
15.5143144748484 0.00035337942754242
15.5139615979003 0.000353365051129194
15.5136087066155 0.000353350675884662
15.5132558009928 0.000353336301810751
15.512902881031 0.000353321928905535
15.512549946729 0.00035330755717094
15.5121969980856 0.000353293186605039
15.5118440350997 0.000353278817207831
15.51149105777 0.000353264448979317
15.5111380660955 0.000353250081919497
15.5107850600749 0.00035323571602837
15.5104320397071 0.000353221351304009
15.510079004991 0.000353206987750269
15.5097259559253 0.000353192625363295
15.5093728925088 0.000353178264145014
15.5090198147405 0.000353163904095427
15.5086667226192 0.000353149545212604
15.5083136161436 0.000353135187496547
15.5079604953126 0.000353120830949184
15.5076073601251 0.000353106475568585
15.5072542105799 0.000353092121354752
15.5069010466758 0.000353077768307684
15.5065478684117 0.000353063416427381
15.5061946757863 0.000353049065715771
15.5058414687986 0.000353034716168998
15.5054882474473 0.00035302036778899
15.5051350117312 0.000353006020575747
15.5047817616493 0.000352991674527341
15.5044284972004 0.0003529773296457
15.5040752183831 0.000352962985930824
15.5037219251965 0.000352948643380785
15.5033686176394 0.000352934301995582
15.5030152957105 0.000352919961777144
15.5026619594087 0.000352905622723543
15.5023086087328 0.000352891284834779
15.5019552436816 0.000352876948110851
15.5016018642541 0.000352862612551759
15.501248470449 0.000352848278157505
15.5008950622651 0.000352833944928086
15.5005416397013 0.000352819612863505
15.5001882027564 0.000352805281961831
15.4998347514292 0.000352790952224994
15.4994812857186 0.000352776623652994
15.4991278056234 0.000352762296243902
15.4987743111425 0.000352747969997718
15.4984208022746 0.00035273364491637
15.4980672790185 0.000352719320999859
15.4977137413732 0.000352704998244328
15.4973601893374 0.000352690676651705
15.49700662291 0.000352676356223918
15.4966530420897 0.000352662036957111
15.4962994468755 0.000352647718855141
15.4959458372662 0.00035263340191415
15.4955922132605 0.000352619086136067
15.4952385748574 0.000352604771520893
15.4948849220555 0.000352590458066697
15.4945312548539 0.000352576145775411
15.4941775732512 0.000352561834645103
15.4938238772463 0.000352547524677704
15.4934701668381 0.000352533215871284
15.4931164420254 0.000352518908227773
15.4927627028069 0.000352504601743312
15.4924089491816 0.00035249029642176
15.4920551811483 0.000352475992259258
15.4917013987057 0.000352461689259665
15.4913476018527 0.000352447387419123
15.4909937905881 0.000352433086739561
15.4906399649108 0.000352418787220978
15.4902861248196 0.000352404488863375
15.4899322703133 0.000352390191664822
15.4895784013907 0.00035237589562725
15.4892245180507 0.000352361600748728
15.488870620292 0.000352347307031186
15.4885167081136 0.000352333014470767
15.4881627815142 0.000352318723071327
15.4878088404926 0.000352304432832867
15.4874548850478 0.00035229014375153
15.4871009151784 0.000352275855829243
15.4867469308834 0.000352261569066008
15.4863929321615 0.000352247283461824
15.4860389190116 0.000352232999016691
15.4856848914325 0.000352218715730609
15.4853308494231 0.000352204433601649
15.484976792982 0.000352190152629812
15.4846227221083 0.000352175872818955
15.4842686368006 0.000352161594163292
15.4839145370579 0.00035214731666668
15.4835604228789 0.000352133040329119
15.4832062942625 0.000352118765146752
15.4828521512075 0.000352104491121508
15.4824979937127 0.000352090218255315
15.4821438217769 0.000352075946546244
15.4817896353989 0.000352061675992368
15.4814354345777 0.000352047406597542
15.4810812193119 0.000352033138357911
15.4807269896005 0.000352018871273474
15.4803727454422 0.000352004605348088
15.4800184868359 0.000351990340577896
15.4796642137803 0.000351976076962898
15.4793099262744 0.000351961814505023
15.4789556243169 0.000351947553202342
15.4786013079066 0.000351933293054855
15.4782469770424 0.00035191903406449
15.4778926317231 0.000351904776227391
15.4775382719475 0.000351890519547415
15.4771838977145 0.000351876264022633
15.4768295090228 0.000351862009651117
15.4764751058713 0.000351847756436723
15.4761206882587 0.000351833504375594
15.475766256184 0.000351819253467732
15.4754118096459 0.000351805003716992
15.4750573486433 0.000351790755117588
15.4747028731749 0.000351776507675308
15.4743483832396 0.000351762261384365
15.4739938788362 0.000351748016248615
15.4736393599636 0.00035173377226806
15.4732848266205 0.000351719529438842
15.4729302788057 0.00035170528776289
15.4725757165182 0.000351691047242132
15.4722211397567 0.00035167680787271
15.4718665485199 0.000351662569656555
15.4715119428068 0.000351648332593665
15.4711573226162 0.00035163409668404
15.4708026879468 0.000351619861927682
15.4704480387976 0.00035160562832266
15.4700933751672 0.000351591395868975
15.4697386970546 0.000351577164568556
15.4693840044585 0.000351562934419474
15.4690292973778 0.000351548705423658
15.4686745758112 0.000351534477579179
15.4683198397577 0.000351520250886037
15.4679650892159 0.000351506025344232
15.4676103241848 0.000351491800953764
15.4672555446631 0.000351477577714633
15.4669007506497 0.000351463355624911
15.4665459421434 0.000351449134688455
15.466191119143 0.000351434914901407
15.4658362816472 0.000351420696265696
15.465481429655 0.000351406478779394
15.4651265631652 0.000351392262444428
15.4647716821764 0.0003513780472608
15.4644167866877 0.000351363833224652
15.4640618766977 0.000351349620339842
15.4637069522054 0.000351335408606368
15.4633520132094 0.000351321198020374
15.4629970597087 0.000351306988583789
15.462642091702 0.000351292780298541
15.4622871091882 0.000351278573160774
15.4619321121661 0.000351264367172414
15.4615771006344 0.000351250162333464
15.4612220745921 0.000351235958641993
15.4608670340378 0.000351221756099931
15.4605119789705 0.000351207554707278
15.4601569093889 0.000351193354462105
15.4598018252919 0.00035117915536634
15.4594467266783 0.000351164957418056
15.4590916135468 0.000351150760617252
15.4587364858963 0.000351136564963927
15.4583813437256 0.000351122370460012
15.4580261870336 0.000351108177101648
15.457671015819 0.000351093984892692
15.4573158300806 0.000351079793829288
15.4569606298172 0.000351065603915293
15.4566054150278 0.00035105141514685
15.456250185711 0.000351037227523957
15.4558949418657 0.000351023041048545
15.4555396834907 0.000351008855720614
15.4551844105849 0.000350994671540162
15.4548291231469 0.000350980488503333
15.4544738211757 0.000350966306613985
15.45411850467 0.000350952125870188
15.4537631736287 0.000350937946273871
15.4534078280506 0.000350923767821178
15.4530524679344 0.000350909590515964
15.452697093279 0.000350895414356302
15.4523417040833 0.000350881239340263
15.4519863003459 0.000350867065469776
15.4516308820658 0.00035085289274484
15.4512754492416 0.000350838721165456
15.4509200018724 0.000350824550729695
15.4505645399567 0.000350810381439486
15.4502090634936 0.0003507962132929
15.4498535724817 0.000350782046291865
15.4494980669199 0.000350767880434454
15.4491425468069 0.000350753715720665
15.4487870121417 0.0003507395521505
15.4484314629229 0.000350725389725887
15.4480758991495 0.000350711228442967
15.4477203208202 0.0003506970683056
15.4473647279338 0.000350682909309927
15.4470091204891 0.000350668751457877
15.446653498485 0.000350654594749451
15.4462978619203 0.000350640439184647
15.4459422107937 0.000350626284761538
15.4455865451041 0.000350612131480124
15.4452308648502 0.000350597979344261
15.4448751700309 0.000350583828348165
15.444519460645 0.000350569678495691
15.4441637366914 0.000350555529784912
15.4438079981687 0.000350541382215828
15.4434522450758 0.000350527235790367
15.4430964774115 0.000350513090504672
15.4427406951747 0.000350498946360671
15.442384898364 0.000350484803358366
15.4420290869785 0.000350470661497754
15.4416732610167 0.000350456520778838
15.4413174204776 0.000350442381199687
15.4409615653599 0.000350428242762231
15.4406056956625 0.00035041410546647
15.4402498113842 0.000350399969310475
15.4398939125237 0.000350385834294246
15.4395379990799 0.000350371700419711
15.4391820710516 0.000350357567684943
15.4388261284376 0.000350343436089941
15.4384701712366 0.000350329305634705
15.4381141994475 0.000350315176319235
15.4377582130691 0.000350301048143531
15.4374022121003 0.000350286921107593
15.4370461965397 0.000350272795211421
15.4366901663862 0.000350258670453087
15.4363341216386 0.000350244546834519
15.4359780622958 0.000350230424355717
15.4356219883564 0.000350216303014753
15.4352658998194 0.000350202182813555
15.4349097966835 0.000350188063750194
15.4345536789475 0.0003501739458266
15.4341975466103 0.000350159829038914
15.4338413996706 0.000350145713390995
15.4334852381272 0.000350131598880914
15.4331290619789 0.00035011748550867
15.4327728712246 0.000350103373274263
15.4324166658631 0.000350089262177694
15.432060445893 0.000350075152217035
15.4317042113133 0.000350061043394213
15.4313479621228 0.000350046935709228
15.4309916983202 0.000350032829162081
15.4306354199043 0.000350018723750844
15.430279126874 0.000350004619477444
15.4299228192281 0.000349990516338024
15.4295664969653 0.000349976414338371
15.4292101600844 0.000349962313472698
15.4288538085843 0.000349948213744863
15.4284974424638 0.000349934115151008
15.4281410617216 0.000349920017694991
15.4277846663565 0.000349905921374883
15.4274282563674 0.000349891826188756
15.4270718317531 0.000349877732140466
15.4267153925123 0.000349863639226157
15.4263589386438 0.000349849547447757
15.4260024701465 0.000349835456803338
15.4256459870192 0.000349821367294828
15.4252894892606 0.000349807278920298
15.4249329768696 0.000349793191681678
15.4245764498449 0.000349779105577038
15.4242199081853 0.000349765020606379
15.4238633518897 0.000349750936771628
15.4235067809568 0.00034973685406893
15.4231501953855 0.000349722772502142
15.4227935951745 0.000349708692067405
15.4224369803226 0.000349694612768577
15.4220803508287 0.000349680534601801
15.4217237066915 0.000349666457569006
15.4213670479099 0.000349652381670192
15.4210103744825 0.00034963830690343
15.4206536864083 0.000349624233270648
15.420296983686 0.000349610160769919
15.4199402663144 0.000349596089401241
15.4195835342924 0.000349582019166544
15.4192267876186 0.000349567950065828
15.4188700262919 0.000349553882095236
15.4185132503112 0.000349539815256695
15.4181564596751 0.000349525749552135
15.4177996543826 0.000349511684977699
15.4174428344323 0.000349497621537243
15.4170859998232 0.000349483559226911
15.4167291505539 0.000349469498048631
15.4163722866232 0.000349455438000475
15.4160154080301 0.000349441379086299
15.4156585147732 0.000349427321300319
15.4153016068514 0.000349413264648319
15.4149446842634 0.000349399209124514
15.4145877470081 0.000349385154732761
15.4142307950843 0.000349371101471132
15.4138738284906 0.000349357049341555
15.4135168472261 0.000349342998340173
15.4131598512893 0.000349328948470843
15.4128028406792 0.000349314899729708
15.4124458153944 0.000349300852120626
15.4120887754339 0.000349286805639738
15.4117317207964 0.000349272760288974
15.4113746514807 0.000349258716066406
15.4110175674856 0.000349244672975889
15.4106604688099 0.000349230631013567
15.4103033554523 0.000349216590179441
15.4099462274117 0.000349202550475438
15.4095890846869 0.00034918851189963
15.4092319272766 0.000349174474452018
15.4088747551797 0.000349160438134529
15.4085175683949 0.000349146402943306
15.408160366921 0.000349132368882208
15.4078031507569 0.000349118335949304
15.4074459199012 0.000349104304142667
15.4070886743529 0.000349090273466154
15.4067314141107 0.000349076243915907
15.4063741391733 0.000349062215493855
15.4060168495396 0.00034904818819807
15.4056595452084 0.000349034162032408
15.4053022261785 0.000349020136991085
15.4049448924486 0.000349006113077957
15.4045875440176 0.000348992090291095
15.4042301808842 0.000348978068632428
15.4038728030472 0.000348964048100029
15.4035154105054 0.000348950028693895
15.4031580032576 0.000348936010414029
15.4028005813026 0.000348921993260428
15.4024431446392 0.000348907977233095
15.4020856932661 0.000348893962332028
15.4017282271822 0.000348879948557228
15.4013707463863 0.000348865935906766
15.4010132508771 0.00034885192438257
15.4006557406534 0.000348837913982713
15.4002982157141 0.000348823904709122
15.3999406760578 0.000348809896561798
15.3995831216835 0.000348795889538811
15.3992255525898 0.000348781883640163
15.3988679687755 0.000348767878865854
15.3985103702396 0.00034875387521781
15.3981527569807 0.000348739872694105
15.3977951289976 0.00034872587129281
15.3974374862891 0.000348711871017781
15.397079828854 0.000348697871865161
15.3967221566912 0.00034868387383688
15.3963644697993 0.000348669876932937
15.3960067681771 0.000348655881153332
15.3956490518236 0.000348641886496137
15.3952913207373 0.000348627892963279
15.3949335749172 0.000348613900552832
15.394575814362 0.000348599909266722
15.3942180390705 0.000348585919103022
15.3938602490415 0.000348571930061732
15.3935024442738 0.000348557942142851
15.3931446247661 0.00034854395534638
15.3927867905173 0.000348529969674247
15.392428941526 0.000348515985122595
15.3920710777912 0.000348502001695281
15.3917131993116 0.000348488019388449
15.391355306086 0.000348474038202097
15.3909973981131 0.000348460058140084
15.3906394753918 0.000348446079198552
15.3902815379209 0.000348432101379429
15.389923585699 0.000348418124680787
15.3895656187251 0.000348404149104555
15.3892076369978 0.000348390174646876
15.388849640516 0.000348376201313535
15.3884916292785 0.000348362229098746
15.388133603284 0.000348348258004438
15.3877755625314 0.00034833428803254
15.3874175070193 0.000348320319179195
15.3870594367466 0.000348306351448259
15.3867013517121 0.000348292384835876
15.3863432519146 0.000348278419343974
15.3859851373528 0.000348264454972553
15.3856270080255 0.000348250491719685
15.3852688639315 0.000348236529587298
15.3849107050696 0.000348222568573463
15.3845525314386 0.00034820860868011
15.3841943430372 0.000348194649905309
15.3838361398643 0.000348180692250989
15.3834779219185 0.000348166735713294
15.3831196891988 0.000348152780296079
15.3827614417038 0.000348138825997417
15.3824031794324 0.000348124872817308
15.3820449023833 0.000348110920755751
15.3816866105553 0.000348096969810819
15.3813283039473 0.000348083019986367
15.3809699825579 0.00034806907127854
15.380611646386 0.000348055123689265
15.3802532954303 0.000348041177216615
15.3798949296896 0.000348027231862517
15.3795365491628 0.000348013287626971
15.3791781538485 0.00034799934450805
15.3788197437456 0.000347985402505753
15.3784613188528 0.00034797146162008
15.3781028791689 0.000347957521851031
15.3777444246928 0.000347943583200534
15.3773859554231 0.000347929645666662
15.3770274713586 0.000347915709247486
15.3766689724982 0.000347901773946862
15.3763104588406 0.000347887839760933
15.3759519303846 0.000347873906691629
15.375593387129 0.000347859974738949
15.3752348290725 0.000347846043900964
15.374876256214 0.000347832114179604
15.3745176685521 0.000347818185572939
15.3741590660857 0.000347804258082898
15.3738004488136 0.000347790331707553
15.3734418167345 0.000347776406446903
15.3730831698473 0.000347762482302878
15.3727245081506 0.00034774855927162
15.3723658316433 0.000347734637356985
15.3720071403241 0.000347720716557047
15.3716484341919 0.000347706796869875
15.3712897132453 0.000347692878299328
15.3709309774832 0.000347678960841548
15.3705722269044 0.000347665044498463
15.3702134615076 0.000347651129270074
15.3698546812916 0.000347637215154452
15.3694958862552 0.000347623302151597
15.3691370763971 0.000347609390263438
15.3687782517161 0.000347595479489975
15.3684194122111 0.000347581569827349
15.3680605578807 0.00034756766127942
15.3677016887238 0.000347553753846186
15.3673428047391 0.000347539847523791
15.3669839059255 0.000347525942314163
15.3666249922816 0.000347512038217302
15.3662660638062 0.000347498135233208
15.3659071204982 0.000347484233361882
15.3655481623563 0.000347470332601393
15.3651891893792 0.000347456432955601
15.3648302015658 0.000347442534418719
15.3644711989148 0.000347428636996532
15.364112181425 0.000347414740685184
15.3637531490952 0.000347400845484674
15.3633941019241 0.000347386951395003
15.3630350399105 0.000347373058418099
15.3626759630532 0.000347359166552034
15.362316871351 0.000347345275796807
15.3619577648026 0.000347331386152419
15.3615986434068 0.00034731749761887
15.3612395071624 0.000347303610196159
15.3608803560681 0.000347289723884287
15.3605211901228 0.000347275838683253
15.3601620093251 0.00034726195459113
15.359802813674 0.000347248071609845
15.359443603168 0.000347234189739399
15.359084377806 0.000347220308977863
15.3587251375869 0.000347206429325236
15.3583658825092 0.000347192550783449
15.3580066125719 0.000347178673350572
15.3576473277737 0.000347164797026604
15.3572880281134 0.000347150921813476
15.3569287135896 0.000347137047707329
15.3565693842013 0.00034712317471202
15.3562100399472 0.000347109302823693
15.3558506808259 0.000347095432046205
15.3554913068364 0.000347081562375699
15.3551319179774 0.000347067693814102
15.3547725142476 0.000347053826359487
15.3544130956459 0.000347039960013783
15.3540536621709 0.000347026094776988
15.3536942138215 0.000347012230647175
15.3533347505964 0.000346998367626272
15.3529752724944 0.000346984505710422
15.3526157795143 0.000346970644905411
15.3522562716548 0.000346956785205453
15.3518967489147 0.000346942926612476
15.3515372112928 0.00034692906912841
15.3511776587878 0.000346915212749397
15.3508180913985 0.000346901357477365
15.3504585091237 0.000346887503314243
15.3500989119621 0.000346873650256175
15.3497392999126 0.00034685979830316
15.3493796729738 0.000346845947459054
15.3490200311445 0.000346832097718074
15.3486603744236 0.000346818249086003
15.3483007028097 0.000346804401557057
15.3479410163016 0.000346790555137021
15.3475813148982 0.00034677670982011
15.3472215985982 0.00034676286561018
15.3468618674002 0.000346749022503375
15.3465021213032 0.000346735180503552
15.3461423603059 0.000346721339608782
15.345782584407 0.000346707499819064
15.3454227936053 0.0003466936611344
15.3450629878995 0.000346679823552861
15.3447031672885 0.000346665987078303
15.344343331771 0.000346652151704941
15.3439834813458 0.000346638317438561
15.3436236160116 0.000346624484275305
15.3432637357672 0.000346610652217103
15.3429038406113 0.000346596821262025
15.3425439305427 0.000346582991410072
15.3421840055603 0.000346569162661243
15.3418240656627 0.000346555335017468
15.3414641108487 0.000346541508476817
15.341104141117 0.00034652768303929
15.3407441564665 0.000346513858704889
15.3403841568959 0.000346500035473611
15.340024142404 0.00034648621334353
15.3396641129895 0.000346472392318503
15.3393040686512 0.000346458572394671
15.3389440093879 0.000346444753573964
15.3385839351983 0.000346430935854452
15.3382238460811 0.000346417119238066
15.3378637420352 0.000346403303722876
15.3375036230593 0.00034638948931081
15.3371434891522 0.00034637567599994
15.3367833403126 0.000346361863790266
15.3364231765392 0.000346348052683718
15.336062997831 0.000346334242676436
15.3357028041865 0.000346320433772279
15.3353425956046 0.00034630662596739
15.3349823720841 0.000346292819265626
15.3346221336236 0.000346279013663129
15.334261880222 0.000346265209161828
15.333901611878 0.000346251405761723
15.3335413285904 0.000346237603460886
15.3331810303579 0.000346223802261245
15.3328207171794 0.000346210002160872
15.3324603890534 0.000346196203161694
15.3321000459789 0.000346182405261784
15.3317396879546 0.000346168608461142
15.3313793149792 0.000346154812761696
15.3310189270515 0.000346141018161518
15.3306585241703 0.000346127224658678
15.3302981063343 0.000346113432257035
15.3299376735422 0.00034609964095466
15.3295772257929 0.000346085850751552
15.3292167630851 0.000346072061645783
15.3288562854175 0.000346058273639281
15.3284957927889 0.000346044486732048
15.3281352851981 0.000346030700922153
15.3277747626438 0.000346016916211526
15.3274142251248 0.000346003132600167
15.3270536726398 0.000345989350086146
15.3266931051876 0.000345975568669465
15.326332522767 0.000345961788350123
15.3259719253767 0.000345948009130049
15.3256113130154 0.000345934231005385
15.325250685682 0.000345920453979988
15.3248900433751 0.000345906678051931
15.3245293860936 0.000345892903219285
15.3241687138362 0.000345879129485906
15.3238080266016 0.000345865356847937
15.3234473243887 0.000345851585307308
15.3230866071961 0.000345837814864018
15.3227258750226 0.000345824045516138
15.322365127867 0.000345810277265598
15.322004365728 0.000345796510110468
15.3216435886044 0.000345782744052677
15.3212827964949 0.000345768979088368
15.3209219893983 0.000345755215223327
15.3205611673134 0.000345741452451768
15.3202003302389 0.00034572769077562
15.3198394781735 0.000345713930196811
15.3194786111161 0.000345700170711484
15.3191177290653 0.000345686412321567
15.3187568320199 0.000345672655027061
15.3183959199787 0.000345658898827966
15.3180349929405 0.000345645143724281
15.3176740509039 0.000345631389714078
15.3173130938678 0.000345617636799286
15.3169521218308 0.000345603884977976
15.3165911347918 0.000345590134252077
15.3162301327495 0.00034557638461966
15.3158691157026 0.000345562636080724
15.3155080836499 0.0003455488886372
15.3151470365902 0.000345535142285229
15.3147859745222 0.000345521397028668
15.3144248974446 0.00034550765286559
15.3140638053562 0.000345493909795994
15.3137026982558 0.000345480167817951
15.3133415761422 0.000345466426935319
15.3129804390139 0.000345452687144241
15.3126192868699 0.000345438948446645
15.3122581197089 0.000345425210840602
15.3118969375296 0.000345411474328041
15.3115357403307 0.000345397738908963
15.3111745281111 0.000345384004581438
15.3108133008695 0.000345370271345467
15.3104520586045 0.000345356539202977
15.310090801315 0.000345342808150113
15.3097295289998 0.000345329078190731
15.3093682416575 0.000345315349322903
15.309006939287 0.000345301621546628
15.3086456218869 0.000345287894861907
15.308284289456 0.000345274169268739
15.3079229419931 0.000345260444767125
15.307561579497 0.000345246721355136
15.3072002019662 0.000345232999034701
15.3068388093998 0.000345219277803891
15.3064774017962 0.000345205557666562
15.3061159791544 0.000345191838616931
15.3057545414731 0.000345178120658853
15.3053930887509 0.000345164403792329
15.3050316209868 0.000345150688013501
15.3046701381793 0.000345136973326227
15.3043086403273 0.000345123259728578
15.3039471274295 0.000345109547220554
15.3035855994846 0.000345095835802155
15.3032240564914 0.000345082125473381
15.3028624984487 0.000345068416232304
15.3025009253552 0.00034505470808278
15.3021393372096 0.000345041001020953
15.3017777340107 0.000345027295048751
15.3014161157572 0.000345013590166175
15.3010544824479 0.000344999886371294
15.3006928340815 0.000344986183664111
15.3003311706568 0.000344972482046552
15.2999694921726 0.00034495878151669
15.2996077986274 0.000344945082076453
15.2992460900202 0.000344931383721985
15.2988843663497 0.000344917686457141
15.2985226276145 0.000344903990279994
15.2981608738135 0.000344890295190544
15.2977991049454 0.000344876601186861
15.2974373210089 0.000344862908272804
15.2970755220027 0.000344849216444515
15.2967137079258 0.000344835525703922
15.2963518787766 0.000344821836051026
15.2959900345541 0.000344808147483898
15.295628175257 0.000344794460004467
15.2952663008839 0.000344780773610804
15.2949044114337 0.000344767088304837
15.2945425069051 0.000344753404084639
15.2941805872968 0.000344739720950208
15.2938186526075 0.000344726038901546
15.2934567028361 0.00034471235794058
15.2930947379813 0.000344698678063454
15.2927327580417 0.000344684999274024
15.2923707630162 0.000344671321568434
15.2920087529035 0.000344657644950541
15.2916467277023 0.000344643969416487
15.2912846874114 0.000344630294966273
15.2909226320295 0.000344616621603755
15.2905605615554 0.000344602949325077
15.2901984759878 0.000344589278130239
15.2898363753254 0.000344575608021169
15.2894742595669 0.000344561938997866
15.2891121287113 0.000344548271056475
15.288749982757 0.000344534604200852
15.288387821703 0.000344520938429069
15.2880256455479 0.000344507273741125
15.2876634542905 0.00034449361013702
15.2873012479295 0.000344479947616756
15.2869390264637 0.000344466286180331
15.2865767898918 0.000344452625827745
15.2862145382126 0.000344438966558999
15.2858522714247 0.000344425308372164
15.285489989527 0.000344411651269169
15.2851276925181 0.000344397995250013
15.2847653803968 0.000344384340312769
15.2844030531619 0.000344370686459364
15.284040710812 0.00034435703368787
15.283678353346 0.000344343381998287
15.2833159807625 0.000344329731390615
15.2829535930604 0.000344316081866783
15.2825911902383 0.000344302433424862
15.2822287722949 0.000344288786062924
15.2818663392291 0.000344275139784825
15.2815038910395 0.000344261494588637
15.2811414277249 0.000344247850472432
15.280778949284 0.000344234207438138
15.2804164557156 0.000344220565485755
15.2800539470184 0.000344206924615283
15.2796914231911 0.000344193284824793
15.2793288842326 0.000344179646116215
15.2789663301414 0.000344166008487619
15.2786037609164 0.000344152371939006
15.2782411765562 0.000344138736472304
15.2778785770597 0.000344125102085585
15.2775159624255 0.000344111468778848
15.2771533326525 0.000344097836554022
15.2767906877392 0.000344084205407251
15.2764280276846 0.000344070575340462
15.2760653524872 0.000344056946355584
15.2757026621459 0.00034404331844876
15.2753399566593 0.000344029691621919
15.2749772360263 0.000344016065873131
15.2746145002455 0.000344002441204327
15.2742517493156 0.000343988817615505
15.2738889832355 0.000343975195104737
15.2735262020038 0.000343961573673951
15.2731634056193 0.00034394795332122
15.2728005940808 0.000343934334046543
15.2724377673868 0.000343920715851848
15.2720749255363 0.000343907098735208
15.2717120685279 0.000343893482696621
15.2713491963603 0.000343879867736089
15.2709863090323 0.00034386625385361
15.2706234065426 0.000343852641049186
15.27026048889 0.000343839029320887
15.2698975560731 0.000343825418672572
15.2695346080908 0.000343811809100381
15.2691716449417 0.000343798200606245
15.2688086666246 0.000343784593188234
15.2684456731382 0.000343770986848277
15.2680826644812 0.000343757381584446
15.2677196406524 0.000343743777398669
15.2673566016506 0.000343730174289017
15.2669935474743 0.000343716572255492
15.2666304781225 0.00034370297130002
15.2662673935937 0.000343689371418745
15.2659042938868 0.000343675772615524
15.2655411790004 0.000343662174888429
15.2651780489333 0.000343648578235531
15.2648149036843 0.000343634982658759
15.264451743252 0.000343621388160041
15.2640885676352 0.000343607794735519
15.2637253768326 0.000343594202385195
15.2633621708429 0.000343580611110997
15.262998949665 0.000343567020912924
15.2626357132974 0.000343553431789048
15.262272461739 0.000343539843739369
15.2619091949884 0.000343526256765816
15.2615459130445 0.000343512670866459
15.2611826159058 0.0003434990860413
15.2608193035712 0.000343485502292267
15.2604559760394 0.000343471919615502
15.2600926333091 0.000343458338012934
15.259729275379 0.000343444757486492
15.2593659022479 0.000343431178032318
15.2590025139145 0.000343417599652341
15.2586391103775 0.000343404022344633
15.2582756916357 0.000343390446113051
15.2579122576877 0.000343376870953737
15.2575488085324 0.000343363296866692
15.2571853441683 0.000343349723853844
15.2568218645944 0.000343336151913264
15.2564583698092 0.000343322581046881
15.2560948598115 0.000343309011252767
15.2557313346001 0.000343295442530922
15.2553677941736 0.000343281874881345
15.2550042385308 0.000343268308304037
15.2546406676705 0.000343254742800926
15.2542770815913 0.000343241178368154
15.2539134802919 0.000343227615007652
15.2535498637712 0.000343214052719418
15.2531862320278 0.000343200491503453
15.2528225850604 0.000343186931357827
15.2524589228678 0.00034317337228447
15.2520952454487 0.000343159814281454
15.2517315528018 0.000343146257350706
15.2513678449258 0.000343132701490298
15.2510041218196 0.000343119146702158
15.2506403834817 0.000343105592984359
15.2502766299109 0.0003430920403369
15.249912861106 0.00034307848875978
15.2495490770657 0.00034306493825493
15.2491852777886 0.000343051388818491
15.2488214632736 0.000343037840452392
15.2484576335193 0.000343024293158561
15.2480937885244 0.000343010746933142
15.2477299282878 0.000342997201776135
15.247366052808 0.000342983657691397
15.2470021620839 0.000342970114675069
15.2466382561141 0.000342956572727154
15.2462743348975 0.000342943031849578
15.2459103984326 0.000342929492042343
15.2455464467182 0.000342915953303519
15.2451824797531 0.000342902415633107
15.2448184975359 0.000342888879031106
15.2444545000654 0.000342875343499445
15.2440904873403 0.000342861809034268
15.2437264593594 0.00034284827563943
15.2433624161213 0.000342834743313005
15.2429983576248 0.000342821212053062
15.2426342838685 0.000342807681863459
15.2422701948513 0.000342794152740339
15.2419060905718 0.000342780624683703
15.2415419710288 0.000342767097697406
15.2411778362209 0.000342753571777593
15.240813686147 0.000342740046924262
15.2404495208056 0.000342726523139343
15.2400853401956 0.000342713000420908
15.2397211443156 0.000342699478770883
15.2393569331644 0.000342685958187342
15.2389927067407 0.000342672438670284
15.2386284650432 0.000342658920219709
15.2382642080707 0.000342645402835617
15.2378999358217 0.000342631886518008
15.2375356482952 0.000342618371266883
15.2371713454897 0.00034260485708224
15.2368070274041 0.00034259134396408
15.2364426940369 0.000342577831910475
15.236078345387 0.000342564320923353
15.2357139814531 0.000342550811002714
15.2353496022338 0.00034253730214663
15.2349852077279 0.000342523794357029
15.2346207979342 0.000342510287631982
15.2342563728512 0.00034249678197149
15.2338919324778 0.000342483277377481
15.2335274768127 0.000342469773846098
15.2331630058545 0.000342456271381198
15.2327985196021 0.000342442769980852
15.232434018054 0.000342429269645061
15.2320695012091 0.000342415770373825
15.231704969066 0.000342402272167143
15.2313404216235 0.000342388775023088
15.2309758588802 0.000342375278945515
15.230611280835 0.000342361783930569
15.2302466874864 0.000342348289978248
15.2298820788333 0.000342334797090482
15.2295174548743 0.000342321305267271
15.2291528156081 0.000342307814506686
15.2287881610335 0.000342294324808726
15.2284234911492 0.000342280836175322
15.2280588059539 0.000342267348604543
15.2276941054463 0.000342253862096391
15.2273293896251 0.000342240376650864
15.2269646584891 0.000342226892267964
15.2265999120369 0.00034221340894769
15.2262351502673 0.000342199926690041
15.2258703731789 0.000342186445493091
15.2255055807705 0.000342172965360695
15.2251407730409 0.000342159486288996
15.2247759499886 0.000342146008279923
15.2244111116125 0.000342132531331549
15.2240462579112 0.0003421190554458
15.2236813888835 0.000342105580620748
15.2233165045281 0.000342092106858323
15.2229516048436 0.000342078634156595
15.2225866898288 0.000342065162515565
15.2222217594824 0.000342051691937161
15.2218568138032 0.000342038222417526
15.2214918527897 0.000342024753960517
15.2211268764408 0.000342011286562277
15.2207618847552 0.000341997820226663
15.2203968777315 0.000341984354949819
15.2200318553685 0.000341970890733671
15.2196668176648 0.000341957427578222
15.2193017646193 0.000341943965481541
15.2189366962305 0.000341930504445558
15.2185716124973 0.000341917044470273
15.2182065134183 0.000341903585553756
15.2178413989922 0.000341890127696009
15.2174762692177 0.000341876670898959
15.2171111240936 0.000341863215160678
15.2167459636186 0.000341849760481167
15.2163807877913 0.000341836306860424
15.2160155966106 0.000341822854300379
15.215650390075 0.000341809402797174
15.2152851681833 0.000341795952352739
15.2149199309342 0.000341782502969001
15.2145546783264 0.000341769054642104
15.2141894103586 0.000341755607372047
15.2138241270296 0.000341742161162688
15.213458828338 0.000341728716010169
15.2130935142826 0.000341715271916419
15.212728184862 0.00034170182887951
15.2123628400749 0.000341688386899442
15.2119974799202 0.000341674945978142
15.2116321043964 0.000341661506113683
15.2112667135023 0.000341648067307993
15.2109013072365 0.000341634629557216
15.2105358855979 0.000341621192865207
15.2101704485851 0.00034160775722811
15.2098049961968 0.000341594322649783
15.2094395284317 0.000341580889128296
15.2090740452885 0.00034156745666172
15.2087085467659 0.000341554025251986
15.2083430328627 0.000341540594899092
15.2079775035775 0.000341527165603039
15.2076119589091 0.000341513737361897
15.2072463988561 0.000341500310175668
15.2068808234172 0.000341486884048208
15.2065152325912 0.000341473458973731
15.2061496263768 0.000341460034956095
15.2057840047726 0.000341446611993371
15.2054183677774 0.000341433190085559
15.2050527153899 0.000341419769232659
15.2046870476088 0.0003414063494366
15.2043213644327 0.000341392930693524
15.2039556658604 0.000341379513007289
15.2035899518906 0.000341366096374037
15.2032242225221 0.000341352680795697
15.2028584777534 0.000341339266272269
15.2024927175833 0.000341325852801825
15.2021269420105 0.000341312440386293
15.2017611510337 0.000341299029025673
15.2013953446516 0.000341285618718037
15.2010295228629 0.000341272209465312
15.2006636856664 0.000341258801263643
15.2002978330606 0.000341245394118814
15.1999319650444 0.00034123198802504
15.1995660816164 0.000341218582986179
15.1992001827753 0.000341205178998372
15.1988342685198 0.000341191776065477
15.1984683388486 0.000341178374185566
15.1981023937605 0.00034116497335671
15.1977364332541 0.000341151573582766
15.1973704573281 0.000341138174859877
15.1970044659813 0.000341124777189972
15.1966384592122 0.000341111380571121
15.1962724370197 0.000341097985005255
15.1959063994024 0.000341084590492371
15.1955403463591 0.000341071197030543
15.1951742778883 0.000341057804621699
15.1948081939889 0.00034104441326198
15.1944420946595 0.000341031022955246
15.1940759798989 0.000341017633701495
15.1937098497056 0.00034100424549687
15.1933437040785 0.000340990858345229
15.1929775430162 0.000340977472242715
15.1926113665174 0.000340964087193184
15.1922451745809 0.00034095070319278
15.1918789672052 0.000340937320243431
15.1915127443892 0.000340923938345136
15.1911465061315 0.000340910557495969
15.1907802524307 0.000340897177699784
15.1904139832857 0.000340883798950798
15.1900476986951 0.000340870421254796
15.1896813986576 0.000340857044605991
15.1893150831719 0.000340843669008242
15.1889487522367 0.000340830294459619
15.1885824058507 0.000340816920962051
15.1882160440125 0.00034080354851361
15.187849666721 0.000340790177114295
15.1874832739747 0.000340776806762178
15.1871168657724 0.000340763437461116
15.1867504421128 0.000340750069209181
15.1863840029946 0.000340736702006372
15.1860175484164 0.000340723335850762
15.185651078377 0.000340709970744278
15.185284592875 0.00034069660668692
15.1849180919092 0.000340683243676761
15.1845515754782 0.000340669881715728
15.1841850435808 0.000340656520803821
15.1838184962156 0.000340643160937184
15.1834519333813 0.000340629802121603
15.1830853550767 0.00034061644435129
15.1827187613004 0.000340603087630104
15.1823521520511 0.000340589731954188
15.1819855273274 0.000340576377327398
15.1816188871282 0.000340563023747807
15.1812522314521 0.000340549671215413
15.1808855602978 0.000340536319730218
15.1805188736639 0.000340522969290292
15.1801521715493 0.000340509619897563
15.1797854539524 0.000340496271552033
15.1794187208722 0.000340482924253702
15.1790519723072 0.000340469578000639
15.1786852082561 0.000340456232794775
15.1783184287177 0.00034044288863418
15.1779516336906 0.000340429545520783
15.1775848231735 0.000340416203452656
15.1772179971651 0.000340402862429798
15.1768511556641 0.00034038952245221
15.1764842986693 0.000340376183519891
15.1761174261792 0.000340362845634771
15.1757505381925 0.000340349508794919
15.1753836347081 0.000340336172998409
15.1750167157245 0.000340322838247169
15.1746497812404 0.000340309504541198
15.1742828312546 0.000340296171880496
15.1739158657657 0.000340282840265064
15.1735488847724 0.000340269509692973
15.1731818882735 0.000340256180166152
15.1728148762675 0.000340242851682672
15.1724478487532 0.000340229524244461
15.1720808057293 0.000340216197849591
15.1717137471944 0.000340202872498062
15.1713466731473 0.000340189548189875
15.1709795835867 0.000340176224926956
15.1706124785112 0.000340162902707379
15.1702453579195 0.000340149581531143
15.1698782218103 0.000340136261398248
15.1695110701823 0.000340122942306765
15.1691439030342 0.000340109624260552
15.1687767203646 0.000340096307255752
15.1684095221723 0.000340082991294292
15.168042308456 0.000340069676376174
15.1676750792143 0.000340056362501396
15.1673078344459 0.000340043049668031
15.1669405741495 0.000340029737876079
15.1665732983239 0.000340016427127468
15.1662060069676 0.000340003117420269
15.1658387000793 0.000339989808754482
15.1654713776579 0.000339976501132037
15.1651040397018 0.000339963194551004
15.1647366862099 0.000339949889011384
15.1643693171808 0.000339936584513176
15.1640019326132 0.000339923281056381
15.1636345325058 0.00033990997863907
15.1632671168573 0.0003398966772651
15.1628996856663 0.000339883376930614
15.1625322389316 0.000339870077639469
15.1621647766517 0.000339856779385879
15.1617972988255 0.00033984348217563
15.1614298054516 0.000339830186004866
15.1610622965286 0.000339816890873585
15.1606947720554 0.000339803596783717
15.1603272320304 0.000339790303733333
15.1599596764525 0.000339777011722433
15.1595921053203 0.000339763720752946
15.1592245186325 0.000339750430821014
15.1588569163878 0.000339737141930495
15.1584892985848 0.000339723854079459
15.1581216652223 0.000339710567267908
15.1577540162989 0.000339697281493912
15.1573863518134 0.000339683996761329
15.1570186717643 0.000339670713066301
15.1566509761504 0.000339657430410757
15.1562832649704 0.000339644148792769
15.1559155382229 0.000339630868216194
15.1555477959066 0.000339617588675245
15.1551800380202 0.00033960431017378
15.1548122645624 0.000339591032711799
15.1544444755319 0.000339577756285446
15.1540766709273 0.000339564480900505
15.1537088507474 0.00033955120655119
15.1533410149907 0.000339537933239432
15.1529731636561 0.000339524660967157
15.1526052967421 0.00033951138973051
15.1522374142475 0.000339498119531418
15.1518695161709 0.00033948485037181
15.151501602511 0.000339471582247829
15.1511336732665 0.000339458315161403
15.1507657284361 0.000339445049110605
15.1503977680184 0.000339431784097362
15.1500297920122 0.000339418520121674
15.149661800416 0.000339405257181614
15.1492937932287 0.000339391995279109
15.1489257704488 0.000339378734412231
15.1485577320751 0.00033936547458098
15.1481896781062 0.000339352215787285
15.1478216085407 0.000339338958027288
15.1474535233775 0.000339325701304847
15.1470854226151 0.000339312445618032
15.1467173062523 0.000339299190966845
15.1463491742877 0.000339285937351285
15.1459810267199 0.000339272684771351
15.1456128635478 0.000339259433225116
15.1452446847698 0.000339246182716437
15.1448764903848 0.000339232933241456
15.1445082803914 0.000339219684800174
15.1441400547883 0.000339206437396448
15.1437718135741 0.000339193191024491
15.1434035567476 0.000339179945688161
15.1430352843073 0.000339166701387458
15.1426669962521 0.000339153458118526
15.1422986925805 0.00033914021588522
15.1419303732912 0.000339126974687541
15.1415620383829 0.000339113734521633
15.1411936878543 0.000339100495389422
15.1408253217041 0.000339087257292839
15.1404569399309 0.000339074020228026
15.1400885425334 0.000339060784196911
15.1397201295103 0.000339047549199495
15.1393517008603 0.000339034315235778
15.1389832565819 0.00033902108230383
15.138614796674 0.000339007850405581
15.1382463211352 0.00033899461954103
15.1378778299641 0.00033898138970825
15.1375093231594 0.000338968160907239
15.1371408007198 0.000338954933139927
15.136772262644 0.000338941706404385
15.1364037089307 0.000338928480700613
15.1360351395785 0.000338915256030539
15.135666554586 0.000338902032390307
15.135297953952 0.000338888809783774
15.1349293376752 0.00033887558820901
15.1345607057542 0.000338862367664088
15.1341920581876 0.000338849148152864
15.1338233949742 0.000338835929671482
15.1334547161126 0.00033882271222187
15.1330860216016 0.000338809495804028
15.1327173114396 0.000338796280416028
15.1323485856256 0.000338783066059797
15.131979844158 0.000338769852733408
15.1316110870356 0.000338756640438789
15.1312423142571 0.000338743429174012
15.130873525821 0.000338730218939075
15.1305047217262 0.000338717009735909
15.1301359019712 0.000338703801562585
15.1297670665548 0.000338690594419102
15.1293982154756 0.00033867738830546
15.1290293487322 0.00033866418322166
15.1286604663234 0.000338650979167702
15.1282915682478 0.000338637776141656
15.127922654504 0.000338624574147381
15.1275537250908 0.000338611373181018
15.1271847800069 0.000338598173244497
15.1268158192508 0.000338584974337817
15.1264468428213 0.000338571776459051
15.1260778507169 0.000338558579610126
15.1257088429365 0.000338545383789114
15.1253398194787 0.000338532188996015
15.124970780342 0.000338518995232757
15.1246017255253 0.000338505802497413
15.1242326550271 0.000338492610789981
15.1238635688462 0.000338479420110462
15.1234944669811 0.000338466230458857
15.1231253494306 0.000338453041837093
15.1227562161934 0.000338439854241313
15.122387067268 0.000338426667673446
15.1220179026532 0.000338413482133493
15.1216487223476 0.000338400297619524
15.1212795263499 0.000338387114135396
15.1209103146588 0.000338373931675324
15.1205410872729 0.000338360750245094
15.1201718441909 0.000338347569840849
15.1198025854115 0.000338334390462587
15.1194333109333 0.000338321212112239
15.119064020755 0.000338308034787876
15.1186947148752 0.000338294858489497
15.1183253932926 0.00033828168321903
15.1179560560059 0.00033826850897262
15.1175867030138 0.000338255335754123
15.1172173343149 0.00033824216356161
15.1168479499079 0.000338228992393153
15.1164785497914 0.00033821582225261
15.1161091339641 0.000338202653136122
15.1157397024246 0.000338189485045619
15.1153702551717 0.0003381763179811
15.115000792204 0.000338163151940637
15.1146313135202 0.000338149986926159
15.1142618191188 0.000338136822935737
15.1138923089987 0.000338123659971299
15.1135227831584 0.000338110498030917
15.1131532415966 0.000338097337114591
15.1127836843119 0.00033808417722425
15.1124141113031 0.000338071018357964
15.1120445225688 0.000338057860515735
15.1116749181077 0.000338044703697562
15.1113052979183 0.000338031547903444
15.1109356619995 0.000338018393133383
15.1105660103497 0.000338005239387377
15.1101963429678 0.000337992086665428
15.1098266598523 0.000337978934965606
15.109456961002 0.00033796578428984
15.1090872464154 0.00033795263463813
15.1087175160913 0.000337939486010476
15.1083477700283 0.000337926338403021
15.1079780082251 0.00033791319182155
15.1076082306802 0.000337900046260279
15.1072384373925 0.000337886901723063
15.1068686283605 0.000337873758209903
15.1064988035828 0.000337860615716943
15.1061289630583 0.000337847474248038
15.1057591067855 0.000337834333799332
15.105389234763 0.000337821194374683
15.1050193469896 0.00033780805597216
15.1046494434638 0.000337794918589837
15.1042795241845 0.000337781782229641
15.1039095891501 0.000337768646891573
15.1035396383594 0.000337755512575632
15.103169671811 0.000337742379281819
15.1027996895036 0.000337729247008205
15.1024296914359 0.000337716115754789
15.1020596776065 0.000337702985523502
15.101689648014 0.000337689856312413
15.1013196026571 0.000337676728123451
15.1009495415345 0.000337663600954689
15.1005794646448 0.000337650474806125
15.1002093719867 0.000337637349677761
15.0998392635588 0.000337624225571524
15.0994691393598 0.000337611102483557
15.0990989993884 0.000337597980417718
15.0987288436432 0.00033758485937015
15.0983586721228 0.00033757173934278
15.097988484826 0.000337558620335609
15.0976182817513 0.000337545502346709
15.0972480628975 0.000337532385379936
15.0968778282631 0.000337519269429506
15.0965075778469 0.000337506154501202
15.0961373116475 0.00033749304059117
15.0957670296635 0.000337479927699407
15.0953967318936 0.000337466815825915
15.0950264183365 0.000337453704972623
15.0946560889907 0.0003374405951376
15.0942857438551 0.000337427486322777
15.0939153829281 0.000337414378524295
15.0935450062085 0.000337401271744084
15.093174613695 0.000337388165984072
15.0928042053861 0.000337375061240402
15.0924337812805 0.000337361957515003
15.0920633413769 0.000337348854807874
15.091692885674 0.000337335753117087
15.0913224141703 0.000337322652446498
15.0909519268646 0.000337309552792252
15.0905814237554 0.000337296454154348
15.0902109048415 0.000337283356534714
15.0898403701215 0.000337270259931422
15.089469819594 0.000337257164346401
15.0890992532577 0.000337244069777722
15.0887286711113 0.000337230976225384
15.0883580731533 0.000337217883691317
15.0879874593825 0.000337204792171664
15.0876168297975 0.000337191701670281
15.087246184397 0.000337178612183311
15.0868755231795 0.000337165523714612
15.0865048461438 0.000337152436260327
15.0861341532885 0.000337139349822383
15.0857634446122 0.000337126264400781
15.0853927201136 0.000337113179995522
15.0850219797914 0.000337100096604676
15.0846512236441 0.000337087014230171
15.0842804516706 0.00033707393287008
15.0839096638693 0.000337060852526332
15.0835388602389 0.000337047773196996
15.0831680407781 0.000337034694882074
15.0827972054856 0.000337021617583494
15.0824263543599 0.000337008541299328
15.0820554873998 0.000336995466029575
15.0816846046039 0.000336982391774235
15.0813137059708 0.000336969318533309
15.0809427914992 0.000336956246306796
15.0805718611876 0.000336943175094697
15.0802009150349 0.000336930104895083
15.0798299530396 0.000336917035711811
15.0794589752003 0.000336903967541023
15.0790879815158 0.000336890900384649
15.0787169719846 0.00033687783424076
15.0783459466054 0.000336864769111285
15.0779749053769 0.000336851704994294
15.0776038482976 0.000336838641891718
15.0772327753663 0.000336825579801625
15.0768616865816 0.000336812518725947
15.0764905819422 0.000336799458660825
15.0761194614465 0.000336786399610116
15.0757483250935 0.000336773341571892
15.0753771728815 0.000336760284546153
15.0750060048094 0.0003367472285329
15.0746348208758 0.00033673417353213
15.0742636210792 0.000336721119541918
15.0738924054184 0.000336708066566119
15.073521173892 0.000336695014600877
15.0731499264986 0.000336681963648119
15.0727786632369 0.000336668913705918
15.0724073841055 0.000336655864776202
15.0720360891031 0.000336642816857042
15.0716647782283 0.000336629769950367
15.0712934514797 0.000336616724054249
15.070922108856 0.000336603679170615
15.0705507503558 0.000336590635297539
15.0701793759779 0.000336577592435018
15.0698079857207 0.000336564550583054
15.069436579583 0.000336551509741646
15.0690651575634 0.000336538469910795
15.0686937196605 0.000336525431090501
15.0683222658731 0.000336512393280762
15.0679507961996 0.000336499356479652
15.0675793106388 0.000336486320691027
15.0672078091894 0.000336473285911029
15.0668362918498 0.000336460252141588
15.0664647586189 0.000336447219380776
15.0660932094952 0.000336434187630519
15.0657216444774 0.00033642115688889
15.065350063564 0.000336408127157818
15.0649784667539 0.000336395098435374
15.0646068540455 0.000336382070721558
15.0642352254375 0.000336369044018298
15.0638635809286 0.000336356018321738
15.0634919205175 0.000336342993635734
15.0631202442026 0.000336329969958358
15.0627485519828 0.00033631694728961
15.0623768438566 0.000336303925627561
15.0620051198226 0.000336290904976069
15.0616333798796 0.000336277885331276
15.0612616240261 0.000336264866695111
15.0608898522607 0.000336251849065646
15.0605180645822 0.000336238832444809
15.0601462609891 0.000336225816832599
15.0597744414802 0.000336212802227089
15.0594026060539 0.000336199788630207
15.059030754709 0.000336186776040025
15.0586588874442 0.000336173764456541
15.0582870042579 0.000336160753881686
15.057915105149 0.000336147744311602
15.0575431901159 0.000336134735750145
15.0571712591574 0.000336121728195389
15.0567993122721 0.000336108721647331
15.0564273494586 0.000336095716104044
15.0560553707156 0.000336082711569386
15.0556833760416 0.000336069708039498
15.0553113654354 0.00033605670551631
15.0549393388955 0.000336043703999821
15.0545672964207 0.000336030703490032
15.0541952380094 0.000336017703985013
15.0538231636605 0.000336004705484766
15.0534510733724 0.000335991707991218
15.0530789671439 0.000335978711504369
15.0527068449735 0.000335965716020363
15.05233470686 0.000335952721543056
15.0519625528018 0.00033593972807052
15.0515903827978 0.000335926735604684
15.0512181968465 0.00033591374414169
15.0508459949465 0.000335900753683467
15.0504737770964 0.000335887764231943
15.050101543295 0.000335874775783262
15.0497292935408 0.000335861788339352
15.0493570278325 0.000335848801900213
15.0489847461687 0.000335835816465844
15.048612448548 0.000335822832034318
15.0482401349691 0.000335809848607563
15.0478678054305 0.000335796866183651
15.0474954599311 0.000335783884764509
15.0471230984692 0.00033577090434821
15.0467507210437 0.000335757924936682
15.0463783276531 0.000335744946527996
15.046005918296 0.000335731969122152
15.0456334929711 0.000335718992719151
15.0452610516771 0.000335706017320921
15.0448885944125 0.000335693042923605
15.0445161211759 0.00033568006953106
15.0441436319661 0.000335667097139429
15.0437711267816 0.000335654125752568
15.0433986056211 0.000335641155366622
15.0430260684832 0.000335628185983518
15.0426535153664 0.000335615217601328
15.0422809462696 0.000335602250223908
15.0419083611912 0.000335589283845475
15.04153576013 0.000335576318471812
15.0411631430845 0.000335563354097134
15.0407905100533 0.000335550390727228
15.0404178610352 0.000335537428356307
15.0400451960287 0.000335524466988228
15.0396725150324 0.000335511506621064
15.039299818045 0.000335498547254813
15.0389271050652 0.000335485588889476
15.0385543760914 0.000335472631525053
15.0381816311224 0.000335459675161544
15.0378088701569 0.000335446719800877
15.0374360931933 0.000335433765439196
15.0370633002304 0.0003354208120765
15.0366904912668 0.000335407859716647
15.036317666301 0.000335394908355779
15.0359448253318 0.000335381957995825
15.0355719683577 0.000335369008634856
15.0351990953774 0.000335356060274802
15.0348262063895 0.000335343112913733
15.0344533013927 0.000335330166553577
15.0340803803855 0.000335317221192407
15.0337074433665 0.000335304276830223
15.0333344903345 0.000335291333467024
15.032961521288 0.000335278391104738
15.0325885362257 0.00033526544973951
15.0322155351461 0.000335252509375196
15.0318425180479 0.000335239570007938
15.0314694849298 0.000335226631641595
15.0310964357903 0.000335213694272308
15.0307233706281 0.000335200757902007
15.0303502894418 0.000335187822530691
15.02997719223 0.000335174888156432
15.0296040789913 0.000335161954781159
15.0292309497244 0.000335149022404871
15.0288578044279 0.00033513609102564
15.0284846431004 0.000335123160643466
15.0281114657405 0.000335110231260277
15.0277382723469 0.000335097302874145
15.0273650629182 0.00033508437548507
15.026991837453 0.00033507144909498
15.0266185959499 0.000335058523700019
15.0262453384075 0.000335045599304043
15.0258720648245 0.000335032675903196
15.0254987751995 0.000335019753501334
15.0251254695311 0.0003350068320946
15.024752147818 0.000334993911684924
15.0243788100587 0.000334980992272304
15.0240054562518 0.000334968073856741
15.0236320863961 0.000334955156436307
15.02325870049 0.000334942240012929
15.0228852985323 0.00033492932458468
15.0225118805215 0.000334916410153488
15.0221384464563 0.000334903496719353
15.0217649963353 0.000334890584278417
15.0213915301571 0.000334877672834539
15.0210180479204 0.000334864762385789
15.0206445496236 0.000334851852932167
15.0202710352656 0.000334838944473674
15.0198975048448 0.000334826037012238
15.0195239583599 0.000334813130544001
15.0191503958096 0.000334800225070893
15.0187768171924 0.000334787320592913
15.0184032225069 0.000334774417110062
15.0180296117519 0.000334761514622339
15.0176559849258 0.000334748613127816
15.0172823420273 0.000334735712628422
15.0169086830551 0.000334722813122227
15.0165350080076 0.000334709914611161
15.0161613168837 0.000334697017095223
15.0157876096818 0.000334684120572485
15.0154138864007 0.000334671225042947
15.0150401470388 0.000334658330506609
15.0146663915949 0.000334645436965399
15.0142926200675 0.000334632544415461
15.0139188324552 0.000334619652860651
15.0135450287568 0.000334606762299041
15.0131712089707 0.00033459387273063
15.0127973730956 0.000334580984153492
15.0124235211302 0.000334568096571481
15.0120496530729 0.000334555209980742
15.0116757689226 0.000334542324383203
15.0113018686776 0.000334529439778864
15.0109279523368 0.000334516556165796
15.0105540198987 0.000334503673545928
15.0101800713618 0.00033449079191926
15.0098061067249 0.000334477911281935
15.0094321259865 0.00033446503163781
15.0090581291453 0.000334452152986884
15.0086841161998 0.00033443927532723
15.0083100871487 0.000334426398656919
15.0079360419906 0.000334413522979808
15.007561980724 0.000334400648295897
15.0071879033477 0.000334387774601328
15.0068138098602 0.000334374901898031
15.0064397002602 0.000334362030186006
15.0060655745461 0.000334349159463323
15.0056914327168 0.00033433628973384
15.0053172747707 0.0003343234209937
15.0049431007065 0.000334310553244832
15.0045689105228 0.000334297686487234
15.0041947042182 0.00033428482071898
15.0038204817913 0.000334271955940069
15.0034462432407 0.000334259092152429
15.0030719885651 0.00033424622935606
15.002697717763 0.000334233367547106
15.0023234308331 0.000334220506729423
15.0019491277739 0.000334207646901083
15.0015748085841 0.000334194788062086
15.0012004732623 0.000334181930212432
15.0008261218071 0.000334169073354049
15.0004517542171 0.00033415621748308
15.0000773704909 0.000334143362601455
14.9997029706272 0.000334130508709172
14.9993285546244 0.000334117655804304
14.9989541224813 0.000334104803890707
14.9985796741965 0.000334091952964524
14.9982052097685 0.000334079103025756
14.997830729196 0.000334066254076331
14.9974562324775 0.000334053406116249
14.9970817196118 0.00033404055914358
14.9967071905973 0.000334027713158327
14.9963326454327 0.000334014868162416
14.9959580841166 0.00033400202415392
14.9955835066476 0.000333989181132838
14.9952089130244 0.00033397633909917
14.9948343032454 0.000333963498054845
14.9944596773094 0.000333950657996006
14.9940850352149 0.000333937818924582
14.9937103769606 0.000333924980840572
14.993335702545 0.000333912143743976
14.9929610119668 0.000333899307634795
14.9925863052245 0.000333886472511099
14.9922115823168 0.000333873638374818
14.9918368432422 0.000333860805224023
14.9914620879994 0.00033384797306257
14.991087316587 0.000333835141884675
14.9907125290036 0.000333822311694195
14.9903377252478 0.0003338094824892
14.9899629053182 0.00033379665427162
14.9895880692133 0.000333783827039525
14.9892132169319 0.000333771000792916
14.9888383484724 0.000333758175531794
14.9884634638336 0.000333745351256157
14.988088563014 0.000333732527967934
14.9877136460122 0.000333719705663269
14.9873387128268 0.00033370688434409
14.9869637634564 0.000333694064008468
14.9865887978997 0.00033368124466026
14.9862138161551 0.00033366842629561
14.9858388182214 0.000333655608916446
14.9854638040972 0.000333642792522767
14.9850887737809 0.000333629977112646
14.9847137272713 0.000333617162686082
14.9843386645669 0.000333604349245005
14.9839635856664 0.000333591536789413
14.9835884905683 0.000333578725315449
14.9832133792712 0.000333565914826972
14.9828382517737 0.000333553105322052
14.9824631080745 0.00033354029680069
14.9820879481722 0.000333527489262885
14.9817127720653 0.000333514682708637
14.9813375797524 0.000333501877137946
14.9809623712321 0.000333489072550813
14.9805871465031 0.000333476268947238
14.980211905564 0.000333463466325291
14.9798366484132 0.00033345066468883
14.9794613750495 0.000333437864033998
14.9790860854715 0.000333425064360794
14.9787107796776 0.000333412265671148
14.9783354576666 0.000333399467963131
14.9779601194371 0.000333386671238672
14.9775847649875 0.000333373875495841
14.9772093943166 0.000333361080736567
14.976834007423 0.000333348286958923
14.9764586043051 0.000333335494162907
14.9760831849617 0.00033332270234852
14.9757077493913 0.000333309911515762
14.9753322975924 0.000333297121664633
14.9749568295639 0.000333284332795132
14.9745813453041 0.000333271544907261
14.9742058448117 0.00033325875799909
14.9738303280853 0.000333245972074476
14.9734547951235 0.000333233187129563
14.973079245925 0.000333220403166278
14.9727036804882 0.000333207620182694
14.9723280988118 0.000333194838180738
14.9719525008943 0.000333182057160412
14.9715768867345 0.000333169277119786
14.9712012563308 0.00033315649805886
14.9708256096819 0.000333143719977635
14.9704499467864 0.000333130942878038
14.9700742676428 0.000333118166758142
14.9696985722497 0.000333105391617946
14.9693228606058 0.00033309261745745
14.9689471327097 0.000333079844276655
14.9685713885598 0.00033306707207556
14.9681956281549 0.000333054300854166
14.9678198514936 0.000333041530612472
14.9674440585743 0.000333028761348549
14.9670682493957 0.000333015993066256
14.9666924239565 0.000333003225759806
14.9663165822551 0.000332990459434984
14.9659407242902 0.000332977694087935
14.9655648500604 0.000332964929718657
14.9651889595643 0.00033295216632908
14.9648130528004 0.000332939403919203
14.9644371297674 0.00033292664248517
14.9640611904638 0.000332913882030837
14.9636852348883 0.000332901122554275
14.9633092630394 0.000332888364055486
14.9629332749157 0.000332875606534468
14.9625572705158 0.000332862849993151
14.9621812498383 0.000332850094427677
14.9618052128819 0.000332837339839974
14.9614291596449 0.000332824586230044
14.9610530901262 0.000332811833595957
14.9606770043242 0.000332799081941571
14.9603009022376 0.000332786331263027
14.9599247838649 0.000332773581562256
14.9595486492048 0.000332760832837328
14.9591724982558 0.000332748085090172
14.9587963310165 0.000332735338318859
14.9584201474854 0.000332722592523389
14.9580439476613 0.000332709847705691
14.9576677315427 0.000332697103863837
14.9572914991281 0.000332684360997826
14.9569152504161 0.000332671619109587
14.9565389854054 0.000332658878195262
14.9561627040946 0.00033264613825871
14.9557864064821 0.000332633399296072
14.9554100925667 0.000332620661311206
14.9550337623468 0.000332607924300255
14.9546574158211 0.000332595188265147
14.9542810529882 0.000332582453203954
14.9539046738467 0.000332569719120533
14.953528278395 0.000332556986011027
14.9531518666319 0.000332544253877364
14.9527754385559 0.000332531522717616
14.9523989941656 0.000332518792531783
14.9520225334596 0.000332506063321793
14.9516460564365 0.000332493335085718
14.9512695630948 0.000332480607825486
14.9508930534332 0.000332467881537241
14.9505165274501 0.000332455156224838
14.9501399851443 0.000332442431886351
14.9497634265143 0.000332429708521779
14.9493868515586 0.000332416986131121
14.949010260276 0.000332404264714378
14.9486336526648 0.00033239154427155
14.9482570287238 0.000332378824800709
14.9478803884515 0.000332366106305711
14.9475037318465 0.000332353388782699
14.9471270589074 0.000332340672231673
14.9467503696328 0.000332327956654562
14.9463736640212 0.000332315242051366
14.9459969420712 0.000332302528420156
14.9456202037815 0.000332289815762862
14.9452434491505 0.000332277104077553
14.9448666781769 0.000332264393364231
14.9444898908593 0.000332251683622895
14.9441130871962 0.000332238974855474
14.9437362671863 0.000332226267058111
14.943359430828 0.000332213560234662
14.9429825781201 0.0003322008543832
14.942605709061 0.000332188149503724
14.9422288236493 0.000332175445594306
14.9418519218837 0.000332162742656875
14.9414750037627 0.000332150040691429
14.9410980692849 0.00033213733969797
14.9407211184489 0.000332124639676498
14.9403441512532 0.000332111940625083
14.9399671676964 0.000332099242543726
14.9395901677772 0.000332086545434355
14.939213151494 0.000332073849296971
14.9388361188455 0.000332061154129644
14.9384590698303 0.000332048459932375
14.9380820044469 0.000332035766705164
14.9377049226939 0.00033202307444994
14.9373278245699 0.000332010383162844
14.9369507100734 0.000331997692847735
14.9365735792031 0.000331985003502684
14.9361964319576 0.000331972315125762
14.9358192683353 0.000331959627720827
14.9354420883349 0.00033194694128402
14.9350648919549 0.000331934255817272
14.934687679194 0.000331921571320581
14.9343104500507 0.000331908887793948
14.9339332045235 0.000331896205235445
14.9335559426112 0.000331883523646999
14.9331786643121 0.000331870843026683
14.932801369625 0.000331858163376424
14.9324240585484 0.000331845484694295
14.9320467310808 0.000331832806980295
14.9316693872209 0.000331820130236353
14.9312920269672 0.00033180745446054
14.9309146503183 0.000331794779652856
14.9305372572728 0.000331782105813302
14.9301598478292 0.000331769432941877
14.9297824219861 0.000331756761038581
14.9294049797422 0.000331744090103415
14.9290275210959 0.000331731420136378
14.9286500460458 0.000331718751135542
14.9282725545906 0.000331706083104763
14.9278950467287 0.000331693416040186
14.9275175224588 0.000331680749941809
14.9271399817795 0.00033166808481349
14.9267624246892 0.000331655420649443
14.9263848511867 0.000331642757455454
14.9260072612704 0.000331630095225737
14.9256296549389 0.00033161743396415
14.9252520321909 0.000331604773670692
14.9248743930248 0.000331592114341506
14.9244967374393 0.00033157945598045
14.9241190654328 0.000331566798583666
14.9237413770041 0.000331554142155011
14.9233636721517 0.000331541486692557
14.9229859508741 0.000331528832196304
14.9226082131699 0.000331516178664323
14.9222304590376 0.000331503526100471
14.9218526884759 0.000331490874500892
14.9214749014834 0.000331478223867513
14.9210970980585 0.000331465574200335
14.9207192781999 0.00033145292549743
14.9203414419061 0.000331440277760725
14.9199635891758 0.000331427630988293
14.9195857200074 0.000331414985182061
14.9192078343995 0.000331402340340102
14.9188299323508 0.000331389696462415
14.9184520138597 0.000331377053549
14.9180740789249 0.000331364411601786
14.9176961275449 0.000331351770618845
14.9173181597183 0.000331339130600175
14.9169401754436 0.000331326491545778
14.9165621747195 0.000331313853455654
14.9161841575444 0.000331301216329801
14.9158061239171 0.000331288580168221
14.9154280738359 0.000331275944968985
14.9150500072996 0.000331263310734021
14.9146719243066 0.000331250677463329
14.9142938248555 0.000331238045156909
14.913915708945 0.000331225413812834
14.9135375765735 0.00033121278343303
14.9131594277396 0.00033120015401557
14.9127812624419 0.000331187525560455
14.912403080679 0.000331174898069611
14.9120248824495 0.000331162271541111
14.9116466677518 0.000331149645974955
14.9112684365846 0.000331137021373071
14.9108901889464 0.000331124397731603
14.9105119248358 0.000331111775054407
14.9101336442514 0.000331099153339554
14.9097553471917 0.000331086532585117
14.9093770336552 0.000331073912794952
14.9089987036407 0.000331061293965203
14.9086203571465 0.000331048676097797
14.9082419941713 0.000331036059192735
14.9078636147137 0.000331023443248088
14.9074852187722 0.000331010828265786
14.9071068063454 0.000330998214245826
14.9067283774318 0.000330985601186283
14.90634993203 0.000330972989087154
14.9059714701385 0.000330960377950369
14.905592991756 0.000330947767774
14.905214496881 0.000330935158558045
14.904835985512 0.000330922550304435
14.9044574576477 0.00033090994301124
14.9040789132865 0.000330897336676531
14.9037003524271 0.000330884731304166
14.9033217750679 0.000330872126892217
14.9029431812076 0.000330859523440683
14.9025645708448 0.000330846920947636
14.9021859439779 0.000330834319416932
14.9018073006056 0.000330821718844715
14.9014286407264 0.000330809119232914
14.9010499643388 0.000330796520579599
14.9006712714415 0.0003307839228867
14.900292562033 0.000330771326152287
14.8999138361118 0.000330758730378289
14.8995350936765 0.000330746135564707
14.8991563347257 0.000330733541707683
14.8987775592579 0.000330720948811075
14.8983987672717 0.000330708356872953
14.8980199587657 0.000330695765895246
14.8976411337383 0.000330683175874098
14.8972622921882 0.000330670586813365
14.896883434114 0.00033065799870919
14.8965045595141 0.000330645411565431
14.8961256683872 0.000330632825378229
14.8957467607317 0.000330620240151443
14.8953678365464 0.000330607655879287
14.8949888958296 0.000330595072567546
14.89460993858 0.000330582490214292
14.8942309647961 0.000330569908817596
14.8938519744765 0.000330557328377458
14.8934729676198 0.000330544748895807
14.8930939442244 0.000330532170372643
14.892714904289 0.000330519592804109
14.8923358478122 0.000330507016194061
14.8919567747924 0.0003304944405425
14.8915776852282 0.000330481865847498
14.8911985791182 0.000330469292107125
14.8908194564609 0.000330456719325239
14.8904403172549 0.000330444147499911
14.8900611614988 0.000330431576631141
14.889681989191 0.00033041900671893
14.8893028003303 0.000330406437761348
14.888923594915 0.000330393869762253
14.8885443729438 0.000330381302717788
14.8881651344152 0.000330368736629882
14.8877858793278 0.000330356171498533
14.8874066076801 0.000330343607321814
14.8870273194707 0.000330331044101654
14.8866480146981 0.000330318481836123
14.8862686933609 0.000330305920525222
14.8858893554577 0.000330293360170879
14.885510000987 0.000330280800773095
14.8851306299473 0.000330268242328011
14.8847512423372 0.000330255684839486
14.8843718381552 0.000330243128305591
14.8839924174 0.000330230572726326
14.88361298007 0.000330218018099761
14.8832335261638 0.000330205464429755
14.88285405568 0.000330192911714379
14.8824745686171 0.000330180359953633
14.8820950649736 0.000330167809145587
14.8817155447482 0.000330155259292172
14.8813360079393 0.000330142710393386
14.8809564545455 0.00033013016244923
14.8805768845654 0.000330117615457775
14.8801972979976 0.000330105069419022
14.8798176948405 0.000330092524334898
14.8794380750927 0.000330079980205404
14.8790584387527 0.000330067437028611
14.8786787858192 0.000330054894804519
14.8782991162907 0.000330042353533129
14.8779194301656 0.000330029813216369
14.8775397274427 0.000330017273850381
14.8771600081203 0.000330004735439023
14.8767802721971 0.000329992197978437
14.8764005196716 0.000329979661472482
14.8760207505423 0.000329967125919227
14.8756409648079 0.000329954591316746
14.8752611624668 0.000329942057666965
14.8748813435176 0.000329929524969886
14.8745015079589 0.00032991699322358
14.8741216557892 0.000329904462429975
14.8737417870069 0.000329891932589071
14.8733619016108 0.000329879403698939
14.8729819995994 0.000329866875761509
14.8726020809711 0.000329854348774852
14.8722221457245 0.000329841822738968
14.8718421938582 0.000329829297655784
14.8714622253707 0.000329816773523374
14.8710822402606 0.000329804250341736
14.8707022385264 0.000329791728110871
14.8703222201667 0.000329779206830779
14.8699421851799 0.000329766686501459
14.8695621335647 0.000329754167122912
14.8691820653196 0.000329741648695138
14.8688019804432 0.000329729131218137
14.8684218789339 0.00032971661468998
14.8680417607903 0.000329704099114524
14.867661626011 0.000329691584487912
14.8672814745945 0.000329679070810145
14.8669013065394 0.00032966655808315
14.8665211218442 0.000329654046306928
14.8661409205074 0.00032964153547955
14.8657607025276 0.000329629025601017
14.8653804679033 0.000329616516673256
14.8650002166332 0.000329604008694339
14.8646199487156 0.000329591501664267
14.8642396641491 0.000329578995583039
14.8638593629324 0.000329566490452583
14.8634790450639 0.000329553986269044
14.8630987105422 0.000329541483036277
14.8627183593658 0.000329528980750425
14.8623379915333 0.000329516479413418
14.8619576070432 0.000329503979025256
14.861577205894 0.000329491479585937
14.8611967880844 0.000329478981095463
14.8608163536127 0.000329466483551904
14.8604359024776 0.000329453986955261
14.8600554346777 0.000329441491309391
14.8596749502113 0.000329428996610436
14.8592944490772 0.000329416502858398
14.8589139312738 0.000329404010053275
14.8585333967997 0.000329391518196996
14.8581528456533 0.000329379027287633
14.8577722778333 0.000329366537327114
14.8573916933382 0.000329354048311582
14.8570110921666 0.000329341560244895
14.8566304743168 0.000329329073123194
14.8562498397876 0.000329316586950338
14.8558691885775 0.00032930410172247
14.8554885206849 0.000329291617443445
14.8551078361084 0.000329279134109408
14.8547271348465 0.000329266651722286
14.8543464168979 0.00032925417028208
14.853965682261 0.000329241689786861
14.8535849309343 0.000329229210238558
14.8532041629164 0.000329216731635243
14.8528233782059 0.000329204253978843
14.8524425768013 0.00032919177726743
14.852061758701 0.000329179301502932
14.8516809239037 0.000329166826683423
14.8513000724079 0.0003291543528089
14.8509192042121 0.000329141879881293
14.8505383193148 0.000329129407896744
14.8501574177147 0.000329116936859112
14.8497764994101 0.000329104466764538
14.8493955643997 0.00032909199761688
14.849014612682 0.000329079529414209
14.8486336442555 0.000329067062154596
14.8482526591188 0.000329054595839971
14.8478716572704 0.000329042130470333
14.8474906387088 0.000329029666045683
14.8471096034326 0.000329017202564091
14.8467285514402 0.000329004740027486
14.8463474827303 0.000328992278435868
14.8459663973013 0.000328979817785381
14.8455852951519 0.000328967358081809
14.8452041762804 0.000328954899319368
14.8448230406856 0.000328942441501914
14.8444418883658 0.000328929984629447
14.8440607193196 0.00032891752869811
14.8436795335456 0.00032890507371176
14.8432983310423 0.000328892619666541
14.8429171118082 0.000328880166566308
14.8425358758418 0.000328867714409135
14.8421546231418 0.000328855263193091
14.8417733537065 0.000328842812922035
14.8413920675346 0.000328830363592109
14.8410107646245 0.000328817915205242
14.8406294449749 0.000328805467761433
14.8402481085842 0.000328793021258755
14.8398667554509 0.000328780575699135
14.8394853855737 0.000328768131080646
14.8391039989509 0.000328755687405215
14.8387225955812 0.000328743244672843
14.8383411754631 0.000328730802879672
14.8379597385951 0.000328718362029561
14.8375782849758 0.000328705922122508
14.8371968146036 0.000328693483154656
14.8368153274771 0.000328681045129864
14.8364338235949 0.000328668608044273
14.8360523029553 0.00032865617190174
14.8356707655571 0.000328643736700338
14.8352892113987 0.000328631302438138
14.8349076404786 0.000328618869118996
14.8345260527954 0.000328606436739056
14.8341444483475 0.000328594005300246
14.8337628271336 0.000328581574802567
14.8333811891521 0.000328569145244089
14.8329995344016 0.000328556716626741
14.8326178628806 0.000328544288948595
14.8322361745876 0.000328531862211579
14.8318544695212 0.000328519436415693
14.8314727476798 0.000328507011557081
14.831091009062 0.000328494587641527
14.8307092536664 0.000328482164663246
14.8303274814914 0.000328469742624167
14.8299456925356 0.000328457321526218
14.8295638867974 0.000328444901367471
14.8291820642755 0.000328432482147926
14.8288002249684 0.000328420063865653
14.8284183688745 0.000328407646524511
14.8280364959924 0.000328395230120642
14.8276546063206 0.000328382814657904
14.8272726998577 0.000328370400132438
14.8268907766022 0.000328357986546174
14.8265088365525 0.000328345573897184
14.8261268797073 0.000328333162187395
14.8257449060649 0.000328320751416807
14.8253629156241 0.000328308341583493
14.8249809083832 0.000328295932687452
14.8245988843408 0.000328283524730613
14.8242168434955 0.000328271117711047
14.8238347858457 0.000328258711630682
14.8234527113899 0.000328246306487591
14.8230706201268 0.000328233902279844
14.8226885120548 0.000328221499011299
14.8223063871724 0.000328209096680028
14.8219242454781 0.000328196695286029
14.8215420869705 0.000328184294829303
14.8211599116481 0.000328171895309851
14.8207777195095 0.000328159496725744
14.820395510553 0.000328147099080838
14.8200132847774 0.000328134702371276
14.8196310421809 0.00032812230659706
14.8192487827623 0.000328109911762045
14.81886650652 0.000328097517860446
14.8184842134526 0.000328085124898049
14.8181019035584 0.000328072732869068
14.8177195768362 0.000328060341779289
14.8173372332843 0.000328047951622926
14.8169548729014 0.000328035562403836
14.8165724956858 0.000328023174120091
14.8161901016362 0.00032801078677169
14.8158076907511 0.000327998400358634
14.8154252630289 0.000327986014880923
14.8150428184683 0.000327973630340485
14.8146603570676 0.000327961246733463
14.8142778788255 0.000327948864061785
14.8138953837404 0.000327936482325453
14.8135128718109 0.000327924101522536
14.8131303430355 0.000327911721656893
14.8127477974126 0.000327899342724666
14.8123652349409 0.000327886964727783
14.8119826556188 0.000327874587664317
14.8116000594448 0.000327862211534267
14.8112174464175 0.00032784983634149
14.8108348165354 0.0003278374620802
14.8104521697969 0.000327825088754256
14.8100695062007 0.000327812716361727
14.8096868257452 0.000327800344904543
14.8093041284289 0.000327787974378847
14.8089214142503 0.000327775604788495
14.808538683208 0.00032776323613156
14.8081559353005 0.000327750868408041
14.8077731705262 0.000327738501616009
14.8073903888838 0.000327726135759322
14.8070075903717 0.000327713770834123
14.8066247749884 0.000327701406844268
14.8062419427324 0.000327689043785901
14.8058590936023 0.000327676681659022
14.8054762275965 0.000327664320467487
14.8050933447136 0.00032765196020744
14.8047104449522 0.00032763960087888
14.8043275283106 0.000327627242483737
14.8039445947874 0.000327614885020081
14.8035616443811 0.000327602528489842
14.8031786770903 0.000327590172889162
14.8027956929134 0.000327577818223826
14.802412691849 0.000327565464488049
14.8020296738956 0.00032755311168376
14.8016466390516 0.000327540759812888
14.8012635873156 0.000327528408871574
14.8008805186861 0.000327516058863677
14.8004974331616 0.000327503709785338
14.8001143307406 0.000327491361640416
14.7997312114217 0.000327479014425053
14.7993480752033 0.000327466668141178
14.7989649220839 0.000327454322786861
14.7985817520621 0.000327441978364033
14.7981985651363 0.000327429634872692
14.7978153613052 0.00032741729231091
14.7974321405671 0.000327404950680615
14.7970489029206 0.00032739260997988
14.7966656483641 0.000327380270210633
14.7962823768963 0.000327367931370945
14.7958990885156 0.000327355593460816
14.7955157832205 0.000327343256480245
14.7951324610095 0.000327330920431163
14.7947491218812 0.000327318585309711
14.794365765834 0.000327306251119747
14.7939823928664 0.000327293917859342
14.793599002977 0.000327281585526568
14.7932155961643 0.000327269254125281
14.7928321724267 0.000327256923651625
14.7924487317628 0.000327244594107528
14.792065274171 0.00032723226549299
14.7916817996499 0.000327219937806083
14.7912983081981 0.000327207611048735
14.7909147998139 0.000327195285219017
14.7905312744959 0.000327182960320788
14.7901477322426 0.00032717063634826
14.7897641730525 0.000327158313305291
14.7893805969241 0.000327145991189953
14.7889970038559 0.000327133670004175
14.7886133938464 0.000327121349744098
14.7882297668941 0.00032710903041358
14.7878461229976 0.000327096712010693
14.7874624621553 0.000327084394535437
14.7870787843657 0.000327072077987811
14.7866950896274 0.000327059762367816
14.7863113779387 0.000327047447675452
14.7859276492984 0.000327035133910718
14.7855439037047 0.000327022821071686
14.7851601411563 0.000327010509162214
14.7847763616516 0.000326998198178443
14.7843925651892 0.000326985888120375
14.7840087517675 0.000326973578989937
14.7836249213851 0.00032696127078713
14.7832410740404 0.000326948963510025
14.7828572097319 0.000326936657160551
14.7824733284582 0.00032692435173485
14.7820894302178 0.000326912047238709
14.781705515009 0.000326899743666341
14.7813215828306 0.000326887441021603
14.7809376336809 0.000326875139300639
14.7805536675584 0.000326862838507306
14.7801696844617 0.000326850538639675
14.7797856843892 0.000326838239697746
14.7794016673394 0.00032682594168152
14.779017633311 0.000326813644589066
14.7786335823022 0.000326801348424244
14.7782495143117 0.000326789053183195
14.7778654293379 0.000326776758867848
14.7774813273794 0.000326764465478203
14.7770972084346 0.000326752173012332
14.776713072502 0.000326739881470234
14.7763289195801 0.000326727590855768
14.7759447496675 0.000326715301163146
14.7755605627626 0.000326703012396226
14.7751763588639 0.000326690724555008
14.77479213797 0.000326678437635636
14.7744079000792 0.000326666151641966
14.7740236451901 0.000326653866572069
14.7736393733013 0.000326641582425946
14.7732550844112 0.000326629299203596
14.7728707785182 0.00032661701690502
14.772486455621 0.000326604735532146
14.7721021157179 0.000326592455081118
14.7717177588075 0.000326580175551934
14.7713333848883 0.000326567896948452
14.7709489939587 0.000326555619266816
14.7705645860173 0.000326543342508953
14.7701801610626 0.000326531066674864
14.7697957190931 0.00032651879176262
14.7694112601071 0.000326506517774149
14.7690267841033 0.000326494244707524
14.7686422910802 0.000326481972564672
14.7682577810362 0.000326469701343665
14.7678732539698 0.000326457431044503
14.7674887098795 0.000326445161669115
14.7671041487638 0.000326432893213644
14.7667195706212 0.000326420625681946
14.7663349754502 0.000326408359072093
14.7659503632493 0.000326396093384086
14.7655657340169 0.000326383828617923
14.7651810877516 0.000326371564773606
14.7647964244519 0.000326359301849205
14.7644117441162 0.000326347039848577
14.7640270467431 0.000326334778767867
14.763642332331 0.000326322518609001
14.7632576008784 0.000326310259371981
14.7628728523838 0.000326298001054876
14.7624880868457 0.000326285743659618
14.7621033042626 0.000326273487184275
14.761718504633 0.000326261231630778
14.7613336879554 0.000326248976997198
14.7609488542282 0.000326236723283534
14.7605640034499 0.000326224470491715
14.7601791356191 0.000326212218619812
14.7597942507343 0.000326199967667827
14.7594093487938 0.000326187717635758
14.7590244297962 0.000326175468525534
14.7586394937401 0.000326163220333298
14.7582545406238 0.000326150973060978
14.7578695704458 0.000326138726708575
14.7574845832048 0.000326126481276089
14.757099578899 0.00032611423676352
14.7567145575271 0.000326101993170866
14.7563295190875 0.000326089750496201
14.7559444635787 0.000326077508741453
14.7555593909992 0.000326065267904693
14.7551743013475 0.000326053027987849
14.7547891946221 0.000326040788988993
14.7544040708213 0.000326028550910054
14.7540189299439 0.000326016313749103
14.7536337719881 0.000326004077508069
14.7532485969525 0.000325991842185023
14.7528634048356 0.000325979607779964
14.7524781956359 0.000325967374292894
14.7520929693519 0.000325955141723812
14.751707725982 0.000325942910072718
14.7513224655247 0.000325930679339612
14.7509371879786 0.000325918449526423
14.750551893342 0.000325906220629293
14.7501665816135 0.000325893992650151
14.7497812527916 0.000325881765587069
14.7493959068747 0.000325869539443903
14.7490105438613 0.000325857314216797
14.74862516375 0.000325845089905751
14.7482397665391 0.000325832866512692
14.7478543522273 0.000325820644037622
14.7474689208129 0.000325808422478611
14.7470834722944 0.000325796201837589
14.7466980066703 0.000325783982112625
14.7463125239392 0.000325771763303722
14.7459270240994 0.000325759545410878
14.7455415071496 0.000325747328436022
14.745155973088 0.000325735112377226
14.7447704219133 0.000325722897234489
14.7443848536239 0.000325710683005883
14.7439992682183 0.000325698469695265
14.7436136656949 0.000325686257300707
14.7432280460524 0.000325674045822209
14.742842409289 0.000325661835257841
14.7424567554034 0.000325649625609533
14.7420710843939 0.000325637416877285
14.7416853962591 0.000325625209061096
14.7412996909975 0.000325613002159039
14.7409139686075 0.000325600796171112
14.7405282290875 0.000325588591101173
14.7401424724362 0.000325576386943437
14.739756698652 0.000325564183701761
14.7393709077332 0.000325551981376144
14.7389850996785 0.000325539779962729
14.7385992744863 0.000325527579465375
14.7382134321551 0.000325515379882151
14.7378275726833 0.000325503181213058
14.7374416960695 0.000325490983458096
14.737055802312 0.000325478786617266
14.7366698914095 0.000325466590692495
14.7362839633603 0.000325454395679926
14.7358980181629 0.00032544220157956
14.7355120558158 0.000325430008395254
14.7351260763175 0.000325417816125079
14.7347400796665 0.000325405624767106
14.7343540658613 0.000325393434321336
14.7339680349002 0.000325381244791625
14.7335819867818 0.000325369056174117
14.7331959215046 0.000325356868468811
14.732809839067 0.000325344681677637
14.7324237394675 0.000325332495798665
14.7320376227046 0.000325320310831895
14.7316514887768 0.000325308126779257
14.7312653376825 0.000325295943638821
14.7308791694202 0.000325283761410588
14.7304929839884 0.000325271580094557
14.7301067813856 0.000325259399692657
14.7297205616102 0.000325247220201031
14.7293343246606 0.000325235041621608
14.7289480705355 0.000325222863954388
14.7285617992331 0.00032521068719937
14.7281755107521 0.000325198511356554
14.7277892050909 0.000325186336425941
14.727402882248 0.000325174162405602
14.7270165422218 0.000325161989295537
14.7266301850107 0.000325149817099603
14.7262438106134 0.000325137645813944
14.7258574190282 0.000325125475438558
14.7254710102536 0.000325113305975375
14.7250845842881 0.000325101137422465
14.7246981411302 0.00032508896977983
14.7243116807783 0.000325076803049397
14.7239252032308 0.000325064637229239
14.7235387084864 0.000325052472319354
14.7231521965434 0.000325040308319744
14.7227656674003 0.000325028145230407
14.7223791210555 0.000325015983051345
14.7219925575076 0.000325003821784485
14.721605976755 0.00032499166142597
14.7212193787962 0.000324979501975802
14.7208327636297 0.000324967343437835
14.7204461312538 0.000324955185808214
14.7200594816672 0.000324943029088868
14.7196728148682 0.000324930873279795
14.7192861308553 0.000324918718379068
14.718899429627 0.000324906564388614
14.7185127111817 0.000324894411306507
14.718125975518 0.000324882259134673
14.7177392226342 0.000324870107871185
14.717352452529 0.000324857957516042
14.7169656652006 0.000324845808069245
14.7165788606476 0.000324833659532722
14.7161920388685 0.000324821511904545
14.7158051998617 0.000324809365184713
14.7154183436256 0.000324797219373226
14.7150314701588 0.000324785074470085
14.7146445794598 0.00032477293047529
14.7142576715269 0.000324760787386912
14.7138707463586 0.000324748645208807
14.7134838039535 0.00032473650393712
14.7130968443099 0.000324724363573778
14.7127098674264 0.000324712224118782
14.7123228733013 0.000324700085572131
14.7119358619332 0.000324687947931897
14.7115488333206 0.00032467581119808
14.7111617874618 0.000324663675372609
14.7107747243554 0.000324651540453555
14.7103876439998 0.000324639406442846
14.7100005463935 0.000324627273338554
14.7096134315349 0.000324615141140679
14.7092262994225 0.000324603009849222
14.7088391500548 0.00032459087946611
14.7084519834302 0.000324578749989414
14.7080647995472 0.000324566621417208
14.7076775984042 0.000324554493753347
14.7072903799998 0.000324542366995903
14.7069031443323 0.000324530241142947
14.7065158914002 0.000324518116196408
14.7061286212021 0.000324505992156287
14.7057413337363 0.000324493869022582
14.7053540290013 0.000324481746795294
14.7049667069955 0.000324469625472495
14.7045793677175 0.000324457505054185
14.7041920111657 0.00032444538554422
14.7038046373386 0.000324433266936815
14.7034172462345 0.000324421149235827
14.703029837852 0.000324409032441256
14.7026424121896 0.000324396916549245
14.7022549692456 0.000324384801563651
14.7018675090186 0.000324372687482545
14.7014800315069 0.000324360574305928
14.7010925367091 0.000324348462035728
14.7007050246237 0.000324336350668088
14.700317495249 0.000324324240204936
14.6999299485835 0.000324312130648202
14.6995423846258 0.000324300021994027
14.6991548033742 0.000324287914244341
14.6987672048271 0.000324275807399144
14.6983795889832 0.000324263701456506
14.6979919558407 0.000324251596418357
14.6976043053982 0.000324239492284697
14.6972166376542 0.000324227389053596
14.696828952607 0.000324215286726984
14.6964412502552 0.00032420318530486
14.6960535305971 0.000324191084783368
14.6956657936313 0.000324178985166365
14.6952780393562 0.00032416688645385
14.6948902677702 0.000324154788641966
14.6945024788719 0.000324142691734571
14.6941146726596 0.000324130595729736
14.6937268491319 0.000324118500627461
14.6933390082871 0.000324106406427746
14.6929511501237 0.00032409431313059
14.6925632746402 0.000324082220735995
14.6921753818351 0.00032407012924396
14.6917874717067 0.000324058038654485
14.6913995442535 0.000324045948965641
14.6910115994741 0.000324033860181286
14.6906236373668 0.000324021772297562
14.6902356579301 0.00032400968531447
14.6898476611624 0.000323997599233938
14.6894596470622 0.000323985514055966
14.689071615628 0.000323973429778625
14.6886835668582 0.000323961346401915
14.6882955007512 0.000323949263927766
14.6879074173055 0.000323937182354248
14.6875193165196 0.000323925101683291
14.6871311983918 0.000323913021911036
14.6867430629208 0.000323900943041341
14.6863549101048 0.000323888865072277
14.6859667399424 0.000323876788003845
14.6855785524319 0.000323864711836045
14.685190347572 0.000323852636568876
14.6848021253609 0.00032384056220041
14.6844138857971 0.000323828488734504
14.6840256288792 0.000323816416167301
14.6836373546055 0.000323804344500729
14.6832490629745 0.000323792273734789
14.6828607539847 0.000323780203867552
14.6824724276344 0.000323768134900947
14.6820840839222 0.000323756066834972
14.6816957228465 0.000323743999667701
14.6813073444056 0.000323731933399133
14.6809189485982 0.000323719868031196
14.6805305354226 0.000323707803561963
14.6801421048773 0.000323695739991432
14.6797536569606 0.000323683677321532
14.6793651916712 0.000323671615548407
14.6789767090074 0.000323659554675914
14.6785882089676 0.000323647494702124
14.6781996915503 0.000323635435627036
14.6778111567539 0.000323623377450652
14.677422604577 0.000323611320171042
14.6770340350179 0.000323599263792063
14.6766454480751 0.000323587208309859
14.676256843747 0.000323575153726358
14.675868222032 0.00032356310004156
14.6754795829287 0.000323551047253536
14.6750909264355 0.000323538995364215
14.6747022525507 0.000323526944373597
14.6743135612729 0.000323514894279754
14.6739248526005 0.000323502845082685
14.6735361265319 0.000323490796784319
14.6731473830656 0.000323478749382728
14.6727586222 0.000323466702879839
14.6723698439336 0.000323454657271797
14.6719810482647 0.000323442612562457
14.671592235192 0.000323430568749892
14.6712034047137 0.000323418525834101
14.6708145568283 0.000323406483815085
14.6704256915343 0.000323394442692843
14.6700368088301 0.000323382402467376
14.6696479087141 0.000323370363138683
14.6692589911849 0.000323358324704836
14.6688700562408 0.000323346287167764
14.6684811038802 0.000323334250527466
14.6680921341017 0.000323322214783943
14.6677031469036 0.000323310179935265
14.6673141422844 0.000323298145983362
14.6669251202426 0.000323286112926305
14.6665360807765 0.000323274080766022
14.6661470238846 0.000323262049500585
14.6657579495654 0.000323250019131923
14.6653688578173 0.000323237989656178
14.6649797486386 0.000323225961077208
14.664590622028 0.000323213933395012
14.6642014779838 0.000323201906605733
14.6638123165044 0.000323189880711301
14.6634231375882 0.000323177855713642
14.6630339412338 0.000323165831608902
14.6626447274396 0.000323153808399007
14.6622554962039 0.000323141786083958
14.6618662475253 0.000323129764663755
14.6614769814021 0.000323117744138398
14.6610876978328 0.000323105724507887
14.6606983968159 0.000323093705770294
14.6603090783497 0.000323081687927546
14.6599197424327 0.000323069670977716
14.6595303890634 0.000323057654922732
14.6591410182402 0.000323045639760665
14.6587516299614 0.000323033625493444
14.6583622242256 0.000323021612119141
14.6579728010312 0.000323009599637755
14.6575833603767 0.000322997588051215
14.6571939022603 0.000322985577357592
14.6568044266807 0.000322973567556887
14.6564149336361 0.000322961558649099
14.6560254231252 0.000322949550634229
14.6556358951462 0.000322937543512276
14.6552463496976 0.000322925537283241
14.6548567867779 0.000322913531947123
14.6544672063855 0.000322901527501994
14.6540776085187 0.000322889523951711
14.6536879931762 0.000322877521292416
14.6532983603562 0.00032286551952604
14.6529087100572 0.00032285351865258
14.6525190422777 0.00032284151867011
14.652129357016 0.000322829519580557
14.6517396542707 0.000322817521381993
14.6513499340401 0.000322805524076346
14.6509601963227 0.000322793527661688
14.6505704411168 0.00032278153213802
14.650180668421 0.000322769537507268
14.6497908782337 0.000322757543765577
14.6494010705533 0.000322745550916804
14.6490112453781 0.000322733558959019
14.6486214027068 0.000322721567894152
14.6482315425376 0.000322709577718345
14.647841664869 0.000322697588433527
14.6474517696994 0.000322685600039699
14.6470618570274 0.000322673612536859
14.6466719268512 0.000322661625925008
14.6462819791693 0.000322649640202217
14.6458920139802 0.000322637655370415
14.6455020312823 0.000322625671429602
14.645112031074 0.00032261368837785
14.6447220133537 0.000322601706217086
14.6443319781199 0.000322589724947312
14.6439419253709 0.000322577744566598
14.6435518551053 0.000322565765074944
14.6431617673215 0.000322553786474279
14.6427716620178 0.000322541808762675
14.6423815391927 0.000322529831940131
14.6419913988446 0.000322517856006647
14.6416012409719 0.000322505880964153
14.6412110655732 0.000322493906810718
14.6408208726467 0.000322481933544416
14.640430662191 0.000322469961169103
14.6400404342044 0.000322457989680921
14.6396501886854 0.000322446019083728
14.6392599256324 0.000322434049373668
14.6388696450438 0.000322422080552667
14.638479346918 0.000322410112620727
14.6380890312535 0.000322398145577848
14.6376986980487 0.0003223861794221
14.6373083473021 0.000322374214153485
14.6369179790119 0.000322362249775858
14.6365275931768 0.000322350286283435
14.636137189795 0.000322338323680072
14.635746768865 0.000322326361965769
14.6353563303853 0.000322314401138598
14.6349658743542 0.00032230244119856
14.6345754007702 0.000322290482145653
14.6341849096317 0.000322278523979878
14.6337944009371 0.000322266566703163
14.6334038746848 0.000322254610313581
14.6330133308733 0.000322242654809201
14.632622769501 0.000322230700193883
14.6322321905663 0.000322218746463767
14.6318415940676 0.000322206793622712
14.6314509800034 0.00032219484166686
14.631060348372 0.000322182890598141
14.6306696991719 0.000322170940414624
14.6302790324015 0.000322158991120168
14.6298883480592 0.000322147042708987
14.6294976461435 0.000322135095186866
14.6291069266527 0.000322123148549949
14.6287161895854 0.000322111202798235
14.6283254349398 0.000322099257933653
14.6279346627144 0.000322087313954274
14.6275438729076 0.000322075370860099
14.627153065518 0.000322063428653056
14.6267622405437 0.000322051487331216
14.6263713979834 0.000322039546894579
14.6259805378354 0.000322027607343146
14.6255896600981 0.000322015668676916
14.6251987647699 0.00032200373089589
14.6248078518493 0.000321991794000067
14.6244169213347 0.000321979857989447
14.6240259732244 0.000321967922864031
14.623635007517 0.00032195598862189
14.6232440242107 0.00032194405526688
14.6228530233041 0.000321932122795146
14.6224620047956 0.000321920191206686
14.6220709686835 0.000321908260503429
14.6216799149663 0.000321896330685376
14.6212888436424 0.000321884401750598
14.6208977547102 0.000321872473701024
14.6205066481682 0.000321860546534724
14.6201155240146 0.000321848620251699
14.619724382248 0.000321836694853877
14.6193332228668 0.000321824770339331
14.6189420458694 0.000321812846708059
14.6185508512542 0.000321800923960062
14.6181596390195 0.00032178900209534
14.6177684091639 0.000321777081113892
14.6173771616857 0.00032176516101572
14.6169858965834 0.000321753241800823
14.6165946138553 0.0003217413234692
14.6162033134998 0.000321729406020853
14.6158119955155 0.00032171748945578
14.6154206599006 0.000321705573772053
14.6150293066537 0.000321693658971602
14.614637935773 0.000321681745052496
14.6142465472571 0.000321669832018595
14.6138551411043 0.00032165791986411
14.6134637173131 0.000321646008592901
14.6130722758818 0.000321634098204967
14.6126808168089 0.000321622188698379
14.6122893400927 0.000321610280073138
14.6118978457318 0.000321598372329243
14.6115063337244 0.000321586465468622
14.611114804069 0.00032157455948742
14.6107232567641 0.000321562654389492
14.6103316918079 0.000321550750172911
14.609940109199 0.000321538846837676
14.6095485089358 0.000321526944383788
14.6091568910165 0.000321515042811246
14.6087652554398 0.000321503142118121
14.6083736022038 0.000321491242308272
14.6079819313072 0.000321479343377841
14.6075902427482 0.000321467445328755
14.6071985365253 0.000321455548159088
14.6068068126369 0.000321443651872696
14.6064150710814 0.000321431756463793
14.6060233118572 0.000321419861936236
14.6056315349627 0.000321407968290025
14.6052397403963 0.000321396075523233
14.6048479281564 0.000321384183635858
14.6044560982415 0.00032137229262983
14.6040642506499 0.000321360402503219
14.60367238538 0.000321348513256027
14.6032805024303 0.000321336624888252
14.6028886017991 0.000321324737401824
14.6024966834848 0.000321312850792885
14.6021047474859 0.000321300965063363
14.6017127938008 0.000321289080215188
14.6013208224278 0.000321277196244503
14.6009288333654 0.000321265313153235
14.6005368266119 0.000321253430941385
14.6001448021659 0.000321241549607025
14.5997527600255 0.000321229669152082
14.5993607001894 0.000321217789576558
14.5989686226559 0.000321205910880451
14.5985765274233 0.000321194033061833
14.5981844144901 0.000321182156120705
14.5977922838547 0.000321170280058994
14.5974001355155 0.000321158404874773
14.5970079694708 0.00032114653056997
14.5966157857192 0.000321134657142656
14.596223584259 0.000321122784592832
14.5958313650885 0.000321110912920496
14.5954391282062 0.000321099042127579
14.5950468736105 0.000321087172210223
14.5946546012998 0.000321075303172284
14.5942623112725 0.000321063435009906
14.593870003527 0.000321051567726946
14.5934776780617 0.000321039701319547
14.593085334875 0.000321027835789637
14.5926929739652 0.000321015971137217
14.5923005953308 0.000321004107362285
14.5919081989703 0.000320992244462915
14.5915157848819 0.000320980382441034
14.5911233530641 0.000320968521296642
14.5907309035152 0.000320956661027812
14.5903384362338 0.000320944801634541
14.5899459512181 0.000320932943118761
14.5895534484666 0.00032092108548047
14.5891609279776 0.000320909228715811
14.5887683897497 0.000320897372828641
14.5883758337811 0.000320885517817032
14.5879832600702 0.000320873663682913
14.5875906686155 0.000320861810422425
14.5871980594153 0.000320849958039427
14.5868054324681 0.000320838106530062
14.5864127877723 0.000320826255898186
14.5860201253261 0.000320814406139942
14.5856274451282 0.000320802557259187
14.5852347471767 0.000320790709252065
14.5848420314701 0.000320778862120503
14.5844492980069 0.000320767015862574
14.5840565467854 0.000320755170482135
14.583663777804 0.000320743325975327
14.583270991061 0.000320731482342152
14.582878186555 0.000320719639584538
14.5824853642843 0.000320707797702484
14.5820925242472 0.000320695956692134
14.5816996664422 0.000320684116559274
14.5813067908677 0.000320672277298118
14.580913897522 0.000320660438912522
14.5805209864036 0.000320648601400558
14.5801280575108 0.000320636764762227
14.579735110842 0.000320624928999457
14.5793421463957 0.00032061309410839
14.5789491641702 0.000320601260092885
14.5785561641639 0.000320589426949083
14.5781631463751 0.000320577594678913
14.5777701108024 0.000320565763284305
14.5773770574441 0.0003205539327614
14.5769839862985 0.000320542103110199
14.5765908973641 0.000320530274334558
14.5761977906392 0.000320518446430622
14.5758046661222 0.000320506619400318
14.5754115238116 0.000320494793241717
14.5750183637057 0.000320482967956749
14.5746251858029 0.000320471143543485
14.5742319901016 0.000320459320003853
14.5738387766002 0.000320447497335925
14.5734455452971 0.000320435675541629
14.5730522961906 0.000320423854617108
14.5726590292791 0.00032041203456622
14.5722657445611 0.000320400215387036
14.5718724420349 0.000320388397079555
14.571479121699 0.000320376579645707
14.5710857835516 0.000320364763081634
14.5706924275912 0.000320352947389264
14.5702990538162 0.000320341132568599
14.5699056622249 0.000320329318619637
14.5695122528158 0.00032031750554238
14.5691188255871 0.000320305693336826
14.5687253805375 0.000320293882001047
14.5683319176651 0.000320282071536972
14.5679384369683 0.000320270261944601
14.5675449384457 0.000320258453222005
14.5671514220955 0.000320246645369184
14.5667578879162 0.000320234838389996
14.566364335906 0.000320223032278654
14.5659707660635 0.000320211227039017
14.565577178387 0.000320199422669154
14.5651835728748 0.000320187619170996
14.5647899495254 0.000320175816540684
14.5643963083372 0.000320164014782076
14.5640026493084 0.000320152213893243
14.5636089724376 0.000320140413874186
14.5632152777231 0.000320128614724904
14.5628215651632 0.000320116816447325
14.5624278347564 0.000320105019035665
14.562034086501 0.000320093222495709
14.5616403203954 0.000320081426825528
14.5612465364381 0.000320069632023194
14.5608527346273 0.000320057838090635
14.5604589149615 0.000320046045027851
14.560065077439 0.000320034252834843
14.5596712220582 0.000320022461509681
14.5592773488176 0.000320010671052366
14.5588834577154 0.000319998881464827
14.5584895487501 0.000319987092747062
14.55809562192 0.000319975304895216
14.5577016772236 0.000319963517913146
14.5573077146591 0.00031995173180085
14.5569137342251 0.000319939946554473
14.5565197359198 0.000319928162177871
14.5561257197416 0.000319916378669116
14.5557316856889 0.000319904596028208
14.5553376337602 0.000319892814255146
14.5549435639537 0.000319881033349932
14.5545494762679 0.000319869253310635
14.5541553707011 0.000319857474141114
14.5537612472517 0.000319845695839439
14.5533671059181 0.000319833918403683
14.5529729466986 0.000319822141835774
14.5525787695917 0.000319810366135711
14.5521845745957 0.000319798591301567
14.551790361709 0.000319786817335269
14.5513961309299 0.00031977504423489
14.5510018822569 0.000319763272002357
14.5506076156883 0.000319751500637672
14.5502133312225 0.000319739730136975
14.5498190288578 0.000319727960504126
14.5494247085927 0.000319716191737195
14.5490303704255 0.000319704423838111
14.5486360143546 0.000319692656804945
14.5482416403784 0.000319680890637697
14.5478472484952 0.00031966912533444
14.5474528387034 0.000319657360899028
14.5470584110014 0.000319645597329535
14.5466639653876 0.000319633834625961
14.5462695018603 0.000319622072788304
14.5458750204179 0.000319610311814638
14.5454805210588 0.000319598551708818
14.5450860037813 0.000319586792466988
14.5446914685838 0.000319575034089147
14.5442969154648 0.000319563276579154
14.5439023444225 0.00031955151993315
14.5435077554553 0.000319539764151136
14.5431131485617 0.00031952800923504
14.5427185237399 0.000319516255182934
14.5423238809884 0.000319504501996746
14.5419292203055 0.000319492749674548
14.5415345416896 0.000319480998218268
14.541139845139 0.00031946924762405
14.5407451306522 0.000319457497895749
14.5403503982275 0.000319445749031439
14.5399556478633 0.000319434001031118
14.5395608795579 0.000319422253894787
14.5391660933097 0.000319410507622446
14.5387712891171 0.000319398762214094
14.5383764669784 0.000319387017669732
14.537981626892 0.00031937527398936
14.5375867688564 0.000319363531171049
14.5371918928698 0.000319351789218657
14.5367969989306 0.000319340048128325
14.5364020870372 0.000319328307900055
14.5360071571879 0.000319316568535775
14.5356122093812 0.000319304830035484
14.5352172436153 0.000319293092397255
14.5348222598887 0.000319281355623015
14.5344272581998 0.000319269619710837
14.5340322385468 0.00031925788466072
14.5336372009282 0.000319246150474592
14.5332421453423 0.000319234417150526
14.5328470717874 0.000319222684688521
14.5324519802621 0.000319210953088578
14.5320568707645 0.000319199222352624
14.5316617432931 0.000319187492476802
14.5312665978463 0.000319175763464971
14.5308714344224 0.000319164035313272
14.5304762530197 0.000319152308023635
14.5300810536367 0.000319140581597987
14.5296858362717 0.000319128856032472
14.529290600923 0.00031911713132709
14.5288953475891 0.000319105407485697
14.5285000762683 0.000319093684504437
14.5281047869589 0.00031908196238331
14.5277094796594 0.000319070241126173
14.527314154368 0.000319058520727239
14.5269188110831 0.000319046801192296
14.5265234498032 0.000319035082515557
14.5261280705265 0.000319023364700879
14.5257326732515 0.000319011647748262
14.5253372579764 0.00031899993165385
14.5249418246997 0.000318988216421498
14.5245463734197 0.00031897650204928
14.5241509041348 0.000318964788537194
14.5237554168433 0.000318953075885241
14.5233599115436 0.00031894136409342
14.522964388234 0.000318929653161733
14.522568846913 0.000318917943090178
14.5221732875788 0.000318906233878755
14.5217777102298 0.000318894525527466
14.5213821148645 0.000318882818034381
14.5209865014811 0.000318871111401428
14.520590870078 0.000318859405628608
14.5201952206535 0.000318847700715921
14.5197995532061 0.000318835996661438
14.519403867734 0.000318824293465159
14.5190081642357 0.000318812591129013
14.5186124427095 0.000318800889653
14.5182167031538 0.000318789189035191
14.5178209455668 0.000318777489275586
14.517425169947 0.000318765790376114
14.5170293762928 0.000318754092332918
14.5166335646024 0.000318742395149854
14.5162377348742 0.000318730698824994
14.5158418871067 0.000318719003358339
14.5154460212981 0.000318707308749888
14.5150501374468 0.00031869561500157
14.5146542355511 0.000318683922109527
14.5142583156095 0.000318672230075689
14.5138623776202 0.000318660538898126
14.5134664215817 0.000318648848580696
14.5130704474922 0.000318637159119541
14.5126744553502 0.000318625470516591
14.5122784451539 0.000318613782771845
14.5118824169018 0.000318602095883375
14.5114863705922 0.000318590409853109
14.5110903062234 0.000318578724679119
14.5106942237938 0.000318567040363333
14.5102981233018 0.000318555356903822
14.5099020047456 0.000318543674302516
14.5095058681238 0.000318531992557485
14.5091097134345 0.000318520311668731
14.5087135406762 0.000318508631636252
14.5083173498472 0.000318496952460048
14.5079211409459 0.000318485274142049
14.5075249139705 0.000318473596680325
14.5071286689196 0.000318461920072949
14.5067324057913 0.000318450244323777
14.5063361245841 0.000318438569428952
14.5059398252964 0.000318426895390403
14.5055435079264 0.000318415222210058
14.5051471724725 0.00031840354988406
14.5047508189331 0.000318391878412409
14.5043544473065 0.000318380207797034
14.503958057591 0.000318368538037935
14.5035616497851 0.000318356869135111
14.503165223887 0.000318345201086635
14.5027687798952 0.000318333533892505
14.5023723178079 0.000318321867554652
14.5019758376235 0.000318310202071146
14.5015793393404 0.000318298537443915
14.5011828229568 0.000318286873671031
14.5007862884712 0.000318275210752495
14.5003897358819 0.000318263548688306
14.4999931651873 0.000318251887480393
14.4995965763856 0.000318240227124898
14.4991999694753 0.000318228567625679
14.4988033444547 0.000318216908978878
14.498406701322 0.000318205251186425
14.4980100400758 0.000318193594250248
14.4976133607143 0.000318181938166489
14.4972166632358 0.000318170282937077
14.4968199476388 0.000318158628562013
14.4964232139215 0.000318146975039367
14.4960264620823 0.000318135322371068
14.4956296921195 0.000318123670557117
14.4952329040316 0.000318112019595584
14.4948360978167 0.00031810036948647
14.4944392734734 0.000318088720233632
14.4940424309998 0.000318077071831283
14.4936455703945 0.000318065424283282
14.4932486916556 0.0003180537775877
14.4928517947816 0.000318042131746465
14.4924548797707 0.000318030486755719
14.4920579466214 0.000318018842619322
14.491660995332 0.000318007199335342
14.4912640259008 0.000317995556903782
14.4908670383261 0.00031798391532464
14.4904700326064 0.000317972274597917
14.4900730087399 0.000317960634721684
14.489675966725 0.000317948995699798
14.48927890656 0.000317937357530331
14.4888818282432 0.000317925720211353
14.4884847317731 0.000317914083744795
14.4880876171479 0.000317902448130655
14.487690484366 0.000317890813367006
14.4872933334257 0.000317879179455775
14.4868961643253 0.000317867546395034
14.4864989770633 0.000317855914186712
14.4861017716379 0.000317844282830809
14.4857045480475 0.000317832652323467
14.4853073062905 0.000317821022668544
14.484910046365 0.00031780939386604
14.4845127682696 0.000317797765912097
14.4841154720025 0.000317786138810573
14.483718157562 0.000317774512559539
14.4833208249466 0.000317762887158995
14.4829234741545 0.000317751262608941
14.4825261051841 0.000317739638909378
14.4821287180337 0.000317728016060304
14.4817313127017 0.000317716394061721
14.4813338891864 0.000317704772911699
14.480936447486 0.000317693152614097
14.4805389875991 0.000317681533165055
14.4801415095238 0.000317669914566504
14.4797440132586 0.000317658296818443
14.4793464988017 0.000317646679918944
14.4789489661516 0.000317635063869935
14.4785514153065 0.000317623448669487
14.4781538462647 0.00031761183431953
14.4777562590247 0.000317600220818134
14.4773586535847 0.0003175886081653
14.4769610299431 0.000317576996362957
14.4765633880981 0.000317565385409174
14.4761657280482 0.000317553775305882
14.4757680497917 0.000317542166049223
14.4753703533269 0.000317530557643054
14.4749726386522 0.000317518950083519
14.4745749057658 0.000317507343374473
14.4741771546661 0.000317495737513989
14.4737793853514 0.000317484132502067
14.4733815978201 0.000317472528336778
14.4729837920705 0.00031746092502005
14.4725859681009 0.000317449322553813
14.4721881259097 0.00031743772093228
14.4717902654952 0.000317426120161238
14.4713923868557 0.000317414520236828
14.4709944899896 0.00031740292116098
14.4705965748951 0.000317391322931766
14.4701986415706 0.000317379725551113
14.4698006900145 0.000317368129019021
14.4694027202251 0.000317356533331634
14.4690047322006 0.000317344938492809
14.4686067259395 0.000317333344502546
14.46820870144 0.000317321751356987
14.4678106587006 0.00031731015905999
14.4674125977194 0.000317298567609626
14.4670145184949 0.000317286977005895
14.4666164210253 0.000317275387248797
14.466218305309 0.000317263798338332
14.4658201713444 0.000317252210276429
14.4654220191297 0.00031724062305923
14.4650238486633 0.000317229036688665
14.4646256599435 0.000317217451162804
14.4642274529686 0.000317205866485505
14.463829227737 0.000317194282652911
14.4634309842469 0.000317182699666949
14.4630327224968 0.000317171117527621
14.4626344424849 0.000317159536232997
14.4622361442096 0.000317147955783078
14.4618378276691 0.000317136376181721
14.4614394928618 0.00031712479742314
14.4610411397861 0.000317113219511192
14.4606427684403 0.000317101642443948
14.4602443788226 0.000317090066223338
14.4598459709314 0.000317078490847432
14.459447544765 0.000317066916316231
14.4590491003218 0.000317055342629734
14.4586506376001 0.000317043769789871
14.4582521565982 0.000317032197792783
14.4578536573144 0.0003170206266404
14.457455139747 0.000317009056334651
14.4570566038944 0.000316997486871677
14.4566580497549 0.000316985918253408
14.4562594773268 0.000316974350479844
14.4558608866084 0.000316962783550984
14.455462277598 0.000316951217464901
14.4550636502941 0.000316939652223522
14.4546650046948 0.000316928087826848
14.4542663407986 0.000316916524272949
14.4538676586037 0.000316904961563756
14.4534689581084 0.000316893399697338
14.4530702393111 0.000316881838675625
14.4526715022101 0.000316870278496688
14.4522727468037 0.000316858719162456
14.4518739730903 0.000316847160671
14.4514751810681 0.000316835603020391
14.4510763707354 0.000316824046216416
14.4506775420907 0.000316812490253288
14.4502786951321 0.000316800935132937
14.4498798298581 0.000316789380857289
14.449480946267 0.00031677782742249
14.4490820443569 0.000316766274832395
14.4486831241264 0.000316754723083148
14.4482841855737 0.000316743172176676
14.447885228697 0.000316731622112981
14.4474862534948 0.000316720072892062
14.4470872599654 0.000316708524511991
14.446688248107 0.000316696976976624
14.4462892179179 0.000316685430280176
14.4458901693966 0.000316673884428433
14.4454911025413 0.000316662339417537
14.4450920173503 0.00031665079524749
14.4446929138219 0.000316639251920218
14.4442937919545 0.000316627709433793
14.4438946517463 0.000316616167788217
14.4434954931958 0.000316604626985416
14.4430963163011 0.000316593087023463
14.4426971210606 0.000316581547902357
14.4422979074727 0.0003165700096221
14.4418986755356 0.000316558472184618
14.4414994252476 0.000316546935586055
14.4411001566072 0.000316535399830269
14.4407008696124 0.000316523864913401
14.4403015642618 0.000316512330837381
14.4399022405536 0.000316500797604137
14.4395028984861 0.000316489265209812
14.4391035380576 0.000316477733654407
14.4387041592664 0.000316466202941777
14.4383047621109 0.000316454673068067
14.4379053465893 0.000316443144035204
14.4375059127 0.00031643161584126
14.4371064604413 0.000316420088488163
14.4367069898115 0.000316408561973986
14.4363075008089 0.000316397036300656
14.4359079934317 0.000316385511466246
14.4355084676784 0.000316373987470754
14.4351089235473 0.00031636246431611
14.4347093610365 0.000316350942000386
14.4343097801446 0.00031633942052358
14.4339101808696 0.000316327899885693
14.43351056321 0.000316316380088654
14.4331109271642 0.000316304861128605
14.4327112727302 0.000316293343007476
14.4323115999066 0.000316281825727194
14.4319119086916 0.000316270309283903
14.4315121990834 0.00031625879367953
14.4311124710805 0.000316247278914077
14.4307127246811 0.000316235764987543
14.4303129598835 0.000316224251897999
14.429913176686 0.000316212739647375
14.429513375087 0.000316201228235669
14.4291135550847 0.000316189717660954
14.4287137166775 0.000316178207925159
14.4283138598636 0.000316166699026353
14.4279139846414 0.000316155190966467
14.4275140910091 0.000316143683743571
14.4271141789651 0.000316132177359595
14.4267142485077 0.00031612067181068
14.4263142996351 0.000316109167100685
14.4259143323458 0.00031609766322768
14.4255143466379 0.000316086160193594
14.4251143425098 0.00031607465799457
14.4247143199598 0.000316063156632537
14.4243142789862 0.000316051656109423
14.4239142195873 0.000316040156421371
14.4235141417613 0.000316028657572237
14.4231140455067 0.000316017159558166
14.4227139308217 0.000316005662381086
14.4223137977046 0.000315994166039067
14.4219136461537 0.000315982670535968
14.4215134761673 0.000315971175867931
14.4211132877437 0.000315959682036884
14.4207130808813 0.000315948189040899
14.4203128555782 0.000315936696881905
14.4199126118329 0.000315925205557973
14.4195123496435 0.000315913715071031
14.4191120690085 0.000315902225419152
14.4187117699261 0.000315890736604263
14.4183114523946 0.000315879248622507
14.4179111164123 0.000315867761479671
14.4175107619775 0.000315856275169968
14.4171103890886 0.000315844789695327
14.4167099977437 0.000315833305057677
14.4163095879413 0.00031582182125316
14.4159091596795 0.000315810338285634
14.4155087129568 0.000315798856151241
14.4151082477714 0.000315787374853839
14.4147077641215 0.000315775894389571
14.4143072620056 0.000315764414760364
14.4139067414218 0.00031575293596622
14.4135062023685 0.000315741458007137
14.4131056448441 0.000315729980881188
14.4127050688467 0.000315718504590301
14.4123044743746 0.000315707029132548
14.4119038614263 0.000315695554509857
14.4115032299999 0.000315684080722227
14.4111025800938 0.000315672607767732
14.4107019117063 0.000315661135646369
14.4103012248355 0.000315649664360069
14.40990051948 0.000315638193906902
14.4094997956379 0.000315626724286869
14.4090990533075 0.000315615255501898
14.4086982924872 0.000315603787548132
14.4082975131752 0.000315592320429428
14.4078967153698 0.000315580854143858
14.4074958990693 0.00031556938869142
14.407095064272 0.000315557924070188
14.4066942109762 0.000315546460284019
14.4062933391802 0.000315534997330982
14.4058924488823 0.000315523535209151
14.4054915400808 0.000315512073922381
14.4050906127739 0.000315500613464888
14.40468966696 0.000315489153842458
14.4042887026374 0.000315477695051232
14.4038877198043 0.000315466237093139
14.403486718459 0.000315454779968181
14.4030856985998 0.000315443323674427
14.402684660225 0.000315431868211878
14.402283603333 0.000315420413582463
14.4018825279219 0.000315408959784253
14.4014814339902 0.000315397506817248
14.401080321536 0.000315386054683376
14.4006791905576 0.000315374603380709
14.4002780410534 0.000315363152909248
14.3998768730217 0.000315351703270919
14.3994756864606 0.000315340254461868
14.3990744813686 0.000315328806484021
14.3986732577439 0.000315317359339308
14.3982720155848 0.000315305913023871
14.3978707548895 0.00031529446753964
14.3974694756564 0.000315283022886613
14.3970681778838 0.000315271579064792
14.3966668615699 0.000315260136072247
14.3962655267131 0.000315248693912835
14.3958641733115 0.0003152372525827
14.3954628013636 0.000315225812081841
14.3950614108675 0.000315214372412188
14.3946600018216 0.000315202933573739
14.3942585742242 0.000315191495564567
14.3938571280735 0.000315180058384672
14.3934556633678 0.000315168622035981
14.3930541801054 0.000315157186518496
14.3926526782847 0.000315145751828358
14.3922511579038 0.000315134317969426
14.391849618961 0.00031512288493977
14.3914480614548 0.00031511145273939
14.3910464853832 0.000315100021368287
14.3906448907447 0.000315088590826461
14.3902432775374 0.00031507716111391
14.3898416457598 0.000315065732230637
14.38943999541 0.00031505430417664
14.3890383264863 0.000315042876951919
14.3886366389871 0.000315031450556475
14.3882349329106 0.000315020024988379
14.387833208255 0.000315008600251488
14.3874314650188 0.000314997176341945
14.3870297032001 0.00031498575325975
14.3866279227972 0.000314974331006831
14.3862261238084 0.000314962909583189
14.385824306232 0.000314951488986895
14.3854224700663 0.000314940069217949
14.3850206153096 0.000314928650278279
14.3846187419601 0.000314917232167886
14.3842168500161 0.000314905814882912
14.3838149394759 0.000314894398427215
14.3834130103378 0.000314882982798866
14.3830110626 0.000314871567997865
14.3826090962608 0.00031486015402614
14.3822071113186 0.000314848740879835
14.3818051077715 0.000314837328560877
14.3814030856179 0.000314825917071197
14.3810010448561 0.000314814506406935
14.3805989854842 0.000314803096570022
14.3801969075007 0.000314791687560456
14.3797948109037 0.000314780279378239
14.3793926956916 0.000314768872021441
14.3789905618625 0.00031475746549392
14.3785884094149 0.000314746059789889
14.378186238347 0.000314734654915135
14.377784048657 0.000314723250865801
14.3773818403433 0.000314711847641886
14.376979613404 0.000314700445245319
14.3765773678376 0.0003146890436761
14.3761751036421 0.0003146776429323
14.375772820816 0.00031466624301392
14.3753705193575 0.000314654843920959
14.3749681992649 0.000314643445655346
14.3745658605365 0.000314632048213225
14.3741635031704 0.000314620651598451
14.3737611271651 0.000314609255809096
14.3733587325187 0.000314597860845162
14.3729563192295 0.000314586466706646
14.3725538872959 0.00031457507339355
14.372151436716 0.000314563680905874
14.3717489674882 0.000314552289243617
14.3713464796108 0.000314540898404851
14.3709439730819 0.000314529508393433
14.3705414478999 0.000314518119205506
14.3701389040631 0.00031450673084107
14.3697363415696 0.000314495343302053
14.3693337604179 0.000314483956588456
14.3689311606061 0.000314472570700278
14.3685285421325 0.000314461185635591
14.3681259049954 0.000314449801394395
14.3677232491931 0.000314438417978619
14.3673205747238 0.000314427035386333
14.3669178815859 0.000314415653617539
14.3665151697775 0.000314404272674164
14.3661124392969 0.000314392892552351
14.3657096901424 0.000314381513255958
14.3653069223123 0.000314370134783056
14.3649041358049 0.000314358757135573
14.3645013306184 0.000314347380309653
14.364098506751 0.000314336004307224
14.3636956642011 0.000314324629128285
14.363292802967 0.000314313254772838
14.3628899230468 0.000314301881240881
14.3624870244388 0.000314290508530487
14.3620841071414 0.000314279136643584
14.3616811711527 0.000314267765580172
14.3612782164711 0.000314256395340251
14.3608752430948 0.000314245025921892
14.360472251022 0.000314233657327024
14.3600692402511 0.000314222289553719
14.3596662107804 0.000314210922603905
14.3592631626079 0.000314199556475653
14.3588600957322 0.000314188191170892
14.3584570101513 0.000314176826687693
14.3580539058636 0.000314165463026057
14.3576507828673 0.000314154100185983
14.3572476411607 0.0003141427381694
14.356844480742 0.00031413137697438
14.3564413016096 0.000314120016598994
14.3560381037616 0.000314108657047098
14.3556348871964 0.000314097298316765
14.3552316519122 0.000314085940407995
14.3548283979072 0.000314074583320786
14.3544251251798 0.000314063227053212
14.3540218337282 0.000314051871609129
14.3536185235506 0.00031404051698468
14.3532151946453 0.000314029163181793
14.3528118470106 0.00031401781019854
14.3524084806447 0.000314006458036849
14.3520050955459 0.000313995106696721
14.3516016917125 0.000313983756178155
14.3511982691427 0.000313972406477295
14.3507948278347 0.000313961057599926
14.3503913677869 0.000313949709540262
14.3499878889975 0.00031393836230216
14.3495843914647 0.000313927015885621
14.3491808751868 0.000313915670286787
14.3487773401621 0.000313904325509516
14.3483737863888 0.000313892981551879
14.3479702138651 0.000313881638413875
14.3475666225895 0.000313870296095506
14.34716301256 0.00031385895459677
14.3467593837749 0.000313847613919597
14.3463557362326 0.000313836274060129
14.3459520699312 0.000313824935020296
14.3455483848691 0.000313813596800096
14.3451446810444 0.000313802259397601
14.3447409584555 0.000313790922816669
14.3443372171005 0.000313779587053443
14.3439334569778 0.00031376825210985
14.3435296780856 0.000313756917983963
14.3431258804222 0.000313745584677709
14.3427220639857 0.000313734252189161
14.3423182287746 0.000313722920520247
14.3419143747869 0.000313711589670967
14.341510502021 0.000313700259639392
14.3411066104751 0.000313688930425523
14.3407027001476 0.000313677602029359
14.3402987710365 0.000313666274452829
14.3398948231402 0.000313654947694004
14.339490856457 0.000313643621752885
14.339086870985 0.000313632296629471
14.3386828667226 0.000313620972323763
14.338278843668 0.000313609648837688
14.3378748018194 0.000313598326167391
14.3374707411752 0.000313587004314799
14.3370666617334 0.000313575683279912
14.3366625634925 0.00031356436306273
14.3362584464506 0.000313553043661326
14.3358543106061 0.000313541725079555
14.335450155957 0.000313530407313562
14.3350459825018 0.000313519090365273
14.3346417902386 0.000313507774232762
14.3342375791657 0.000313496458917956
14.3338333492814 0.000313485144418927
14.3334291005839 0.000313473830737603
14.3330248330714 0.000313462517873985
14.3326205467422 0.000313451205824215
14.3322162415945 0.00031343989459215
14.3318119176267 0.000313428584177791
14.3314075748368 0.00031341727457728
14.3310032132233 0.000313405965794475
14.3305988327843 0.000313394657827447
14.3301944335181 0.000313383350676195
14.3297900154229 0.00031337204434072
14.3293855784969 0.000313360738821023
14.3289811227385 0.000313349434117102
14.3285766481459 0.000313338130228958
14.3281721547173 0.000313326827156591
14.3277676424509 0.000313315524898072
14.327363111345 0.000313304223457258
14.3269585613979 0.000313292922830294
14.3265539926078 0.000313281623019105
14.3261494049729 0.000313270324021766
14.3257447984915 0.000313259025840203
14.3253401731618 0.000313247728474417
14.3249355289821 0.000313236431922479
14.3245308659506 0.000313225136186319
14.3241261840655 0.000313213841264006
14.3237214833252 0.000313202547155542
14.3233167637278 0.000313191253862855
14.3229120252716 0.000313179961384017
14.3225072679548 0.000313168669719026
14.3221024917757 0.000313157378869813
14.3216976967325 0.00031314608883252
14.3212928828234 0.000313134799611003
14.3208880500467 0.000313123511203335
14.3204831984007 0.000313112223607586
14.3200783278836 0.000313100936827615
14.3196734384935 0.000313089650861491
14.3192685302289 0.000313078365707288
14.3188636030878 0.000313067081366933
14.3184586570686 0.000313055797840426
14.3180536921694 0.000313044515127768
14.3176487083886 0.000313033233228958
14.3172437057243 0.000313021952142069
14.3168386841748 0.000313010671869027
14.3164336437383 0.000312999392407905
14.3160285844131 0.000312988113760632
14.3156235061975 0.000312976835925278
14.3152184090895 0.000312965558901845
14.3148132930876 0.000312954282692259
14.3144081581899 0.000312943007296522
14.3140030043946 0.000312931732710777
14.3135978317 0.00031292045893888
14.3131926401044 0.000312909185978902
14.312787429606 0.000312897913830845
14.3123822002029 0.000312886642496636
14.3119769518935 0.000312875371972418
14.311571684676 0.00031286410226012
14.3111663985486 0.000312852833359742
14.3107610935095 0.000312841565273212
14.310355769557 0.000312830297996674
14.3099504266894 0.000312819031530127
14.3095450649048 0.000312807765877428
14.3091396842014 0.000312796501034721
14.3087342845776 0.000312785237003934
14.3083288660316 0.000312773973785066
14.3079234285616 0.00031276271137619
14.3075179721657 0.000312751449779233
14.3071124968424 0.000312740188992268
14.3067070025897 0.000312728929017223
14.3063014894059 0.000312717669852169
14.3058959572893 0.000312706411499035
14.3054904062381 0.000312695153955893
14.3050848362505 0.000312683897222741
14.3046792473247 0.000312672641299581
14.304273639459 0.000312661386188341
14.3038680126516 0.000312650131887092
14.3034623669008 0.000312638878393906
14.3030567022048 0.00031262762571264
14.3026510185617 0.000312616373841366
14.3022453159699 0.000312605122780082
14.3018395944275 0.00031259387252879
14.3014338539328 0.000312582623085561
14.3010280944841 0.000312571374454252
14.3006223160795 0.000312560126631005
14.3002165187173 0.00031254887961775
14.2998107023957 0.000312537633412557
14.2994048671129 0.000312526388019285
14.2989990128672 0.000312515143432147
14.2985931396568 0.000312503899656928
14.2981872474798 0.000312492656689773
14.2977813363347 0.00031248141453068
14.2973754062195 0.000312470173181578
14.2969694571325 0.00031245893264054
14.296563489072 0.000312447692907564
14.2961575020361 0.00031243645398458
14.295751496023 0.000312425215869658
14.2953454710311 0.000312413978562799
14.2949394270585 0.000312402742064003
14.2945333641035 0.000312391506375199
14.2941272821642 0.000312380271492529
14.293721181239 0.00031236903741985
14.293315061326 0.000312357804153305
14.2929089224234 0.000312346571694823
14.2925027645295 0.000312335340046333
14.2920965876426 0.000312324109203977
14.2916903917607 0.000312312879169683
14.2912841768822 0.000312301649941524
14.2908779430053 0.000312290421521428
14.2904716901281 0.000312279193909395
14.290065418249 0.000312267967105424
14.2896591273661 0.000312256741107588
14.2892528174777 0.000312245515915886
14.288846488582 0.000312234291532247
14.2884401406771 0.00031222306795667
14.2880337737614 0.0003122118451853
14.2876273878331 0.000312200623223921
14.2872209828903 0.000312189402066747
14.2868145589313 0.000312178181717637
14.2864081159543 0.000312166962172732
14.2860016539576 0.00031215574343589
14.2855951729393 0.000312144525507111
14.2851886728976 0.000312133308382538
14.2847821538309 0.000312122092064099
14.2843756157372 0.000312110876551794
14.2839690586149 0.000312099661845624
14.2835624824622 0.000312088447945588
14.2831558872772 0.000312077234851686
14.2827492730581 0.00031206602256199
14.2823426398033 0.000312054811080357
14.2819359875109 0.000312043600402929
14.2815293161791 0.000312032390529708
14.2811226258062 0.000312021181464549
14.2807159163904 0.000312009973201668
14.2803091879298 0.000311998765746849
14.2799024404227 0.000311987559096236
14.2794956738674 0.000311976353249829
14.279088888262 0.000311965148209556
14.2786820836047 0.000311953943971561
14.2782752598938 0.000311942740541628
14.2778684171275 0.000311931537913973
14.2774615553039 0.000311920336092452
14.2770546744214 0.000311909135075136
14.2766477744781 0.000311897934862027
14.2762408554722 0.000311886735453123
14.275833917402 0.000311875536848425
14.2754269602657 0.000311864339047933
14.2750199840614 0.000311853142051647
14.2746129887874 0.000311841945859566
14.274205974442 0.000311830750471692
14.2737989410232 0.000311819555886094
14.2733918885294 0.000311808362106631
14.2729848169587 0.000311797169129445
14.2725777263093 0.000311785976954537
14.2721706165796 0.000311774785583834
14.2717634877676 0.000311763595017337
14.2713563398715 0.000311752405255046
14.2709491728897 0.000311741216295032
14.2705419868203 0.000311730028137295
14.2701347816615 0.000311718840783764
14.2697275574115 0.00031170765423251
14.2693203140686 0.000311696468483534
14.2689130516309 0.000311685283538763
14.2685057700967 0.000311674099394342
14.2680984694641 0.000311662916054126
14.2676911497315 0.000311651733518115
14.2672838108969 0.000311640551782454
14.2668764529585 0.00031162937084907
14.2664690759147 0.000311618190717963
14.2660616797636 0.000311607011391062
14.2656542645034 0.00031159583286451
14.2652468301324 0.000311584655140234
14.2648393766486 0.000311573478216308
14.2644319040504 0.000311562302096588
14.264024412336 0.000311551126777216
14.2636169015034 0.000311539952260121
14.2632093715511 0.000311528778545304
14.2628018224771 0.000311517605630836
14.2623942542796 0.000311506433518645
14.261986666957 0.000311495262206802
14.2615790605073 0.000311484091695308
14.2611714349288 0.000311472921988021
14.2607637902197 0.000311461753079153
14.2603561263781 0.000311450584972563
14.2599484434024 0.000311439417666321
14.2595407412906 0.000311428251160428
14.2591330200411 0.000311417085456813
14.2587252796519 0.000311405920551617
14.2583175201214 0.000311394756448699
14.2579097414477 0.00031138359314613
14.257501943629 0.000311372430641981
14.2570941266635 0.000311361268940109
14.2566862905494 0.000311350108038586
14.2562784352849 0.000311338947935483
14.2558705608683 0.000311327788634658
14.2554626672977 0.000311316630132253
14.2550547545713 0.000311305472430196
14.2546468226873 0.00031129431552656
14.2542388716439 0.000311283159425201
14.2538309014394 0.000311272004120334
14.2534229120719 0.000311260849617744
14.2530149035396 0.000311249695913574
14.2526068758407 0.000311238543007824
14.2521988289735 0.000311227390902424
14.251790762936 0.000311216239595443
14.2513826777266 0.000311205089088812
14.2509745733434 0.000311193939378672
14.2505664497847 0.000311182790470809
14.2501583070485 0.000311171642359438
14.2497501451331 0.000311160495046487
14.2493419640368 0.000311149348533885
14.2489337637577 0.000311138202819703
14.2485255442939 0.000311127057902013
14.2481173056438 0.000311115913784672
14.2477090478054 0.000311104770465751
14.2473007707771 0.000311093627943322
14.2468924745569 0.000311082486219312
14.2464841591431 0.000311071345295652
14.2460758245339 0.000311060205166555
14.2456674707275 0.000311049065837807
14.2452590977221 0.00031103792730555
14.2448507055158 0.000311026789571714
14.2444422941068 0.000311015652636298
14.2440338634934 0.000311004516497373
14.2436254136738 0.00031099338115494
14.2432169446461 0.000310982246610928
14.2428084564085 0.000310971112865336
14.2423999489592 0.000310959979916235
14.2419914222965 0.000310948847763627
14.2415828764185 0.00031093771640751
14.2411743113234 0.000310926585849813
14.2407657270094 0.000310915456088608
14.2403571234746 0.000310904327121966
14.2399485007174 0.000310893198953744
14.2395398587358 0.000310882071582014
14.239131197528 0.000310870945008705
14.2387225170924 0.000310859819229958
14.2383138174269 0.000310848694247704
14.2379050985299 0.000310837570060012
14.2374963603995 0.000310826446670741
14.237087603034 0.000310815324076033
14.2366788264314 0.000310804202279745
14.23627003059 0.00031079308127802
14.235861215508 0.000310781961070859
14.2354523811836 0.000310770841660189
14.2350435276149 0.000310759723046011
14.2346346548002 0.000310748605226397
14.2342257627376 0.000310737488203274
14.2338168514253 0.000310726371974714
14.2334079208616 0.000310715256540717
14.2329989710445 0.000310704141903212
14.2325900019723 0.000310693028060271
14.2321810136432 0.000310681915013821
14.2317720060553 0.000310670802760005
14.2313629792069 0.000310659691302682
14.2309539330961 0.000310648580639922
14.2305448677211 0.000310637470771725
14.2301357830801 0.000310626361698091
14.2297266791713 0.00031061525341902
14.2293175559929 0.000310604145934512
14.228908413543 0.000310593039244568
14.2284992518199 0.000310581933349187
14.2280900708217 0.000310570828246441
14.2276808705466 0.000310559723938258
14.2272716509927 0.000310548620424638
14.2268624121584 0.000310537517705581
14.2264531540417 0.000310526415779159
14.2260438766408 0.0003105153146473
14.225634579954 0.000310504214310004
14.2252252639794 0.000310493114765343
14.2248159287151 0.000310482016013317
14.2244065741594 0.000310470918055854
14.2239972003105 0.000310459820891026
14.2235878071665 0.000310448724520761
14.2231783947256 0.00031043762894313
14.222768962986 0.000310426534158134
14.2223595119459 0.000310415440165773
14.2219500416034 0.000310404346966047
14.2215405519568 0.000310393254560884
14.2211310430042 0.000310382162946427
14.2207215147437 0.000310371072126533
14.2203119671737 0.000310359982097345
14.2199024002922 0.000310348892862721
14.2194928140974 0.000310337804418803
14.2190832085875 0.000310326716767519
14.2186735837607 0.00031031562990887
14.2182639396152 0.000310304543842856
14.2178542761491 0.000310293458569477
14.2174445933606 0.000310282374086803
14.217034891248 0.000310271290396765
14.2166251698093 0.000310260207497432
14.2162154290427 0.000310249125390734
14.2158056689465 0.000310238044074743
14.2153958895188 0.000310226963551386
14.2149860907577 0.000310215883818735
14.2145762726615 0.000310204804878719
14.2141664352284 0.000310193726729409
14.2137565784564 0.000310182649370806
14.2133467023438 0.000310171572802908
14.2129368068888 0.000310160497027645
14.2125268920895 0.00031014942204116
14.2121169579441 0.00031013834784731
14.2117070044508 0.000310127274444166
14.2112970316077 0.000310116201831727
14.2108870394131 0.000310105130008067
14.2104770278651 0.000310094058977041
14.2100669969618 0.000310082988736722
14.2096569467014 0.00031007191928518
14.2092468770822 0.000310060850624344
14.2088367881023 0.000310049782754214
14.2084266797598 0.000310038715674791
14.2080165520529 0.000310027649384145
14.2076064049799 0.000310016583884206
14.2071962385388 0.000310005519174972
14.2067860527278 0.000309994455254516
14.2063758475452 0.000309983392122838
14.205965622989 0.000309972329781866
14.2055553790575 0.000309961268229672
14.2051451157489 0.000309950207468184
14.2047348330612 0.000309939147495474
14.2043245309926 0.000309928088311541
14.2039142095414 0.000309917029918314
14.2035038687057 0.000309905972311937
14.2030935084837 0.000309894915496265
14.2026831288735 0.000309883859469372
14.2022727298733 0.000309872804231256
14.2018623114813 0.000309861749781918
14.2014518736956 0.000309850696119428
14.2010414165144 0.000309839643247645
14.2006309399359 0.00030982859116464
14.2002204439582 0.000309817539868484
14.1998099285795 0.000309806489361105
14.199399393798 0.000309795439642504
14.1989888396119 0.000309784390712681
14.1985782660192 0.000309773342569707
14.1981676730182 0.00030976229521551
14.197757060607 0.000309751248648163
14.1973464287839 0.000309740202869594
14.1969357775468 0.000309729157879802
14.1965251068942 0.000309718113676859
14.196114416824 0.000309707070260765
14.1957037073344 0.00030969602763152
14.1952929784237 0.000309684985791053
14.1948822300899 0.000309673944737436
14.1944714623313 0.000309662904472596
14.194060675146 0.000309651864992676
14.1936498685322 0.000309640826301534
14.193239042488 0.000309629788395313
14.1928281970115 0.000309618751277869
14.1924173321011 0.000309607714947275
14.1920064477547 0.00030959667940353
14.1915955439707 0.000309585644644705
14.191184620747 0.000309574610674658
14.190773678082 0.000309563577489532
14.1903627159737 0.000309552545091254
14.1899517344203 0.000309541513479826
14.18954073342 0.000309530482653319
14.189129712971 0.00030951945261366
14.1887186730713 0.000309508423360851
14.1883076137192 0.000309497394892963
14.1878965349128 0.000309486367211923
14.1874854366503 0.000309475340315804
14.1870743189298 0.000309464314206535
14.1866631817495 0.000309453288882186
14.1862520251075 0.000309442264342757
14.1858408490021 0.000309431240590178
14.1854296534313 0.000309420217622519
14.1850184383933 0.000309409195439781
14.1846072038863 0.000309398174041964
14.1841959499084 0.000309387153430995
14.1837846764578 0.000309376133603019
14.1833733835327 0.000309365114561892
14.1829620711311 0.000309354096303757
14.1825507392514 0.000309343078832471
14.1821393878915 0.000309332062144178
14.1817280170496 0.000309321046240805
14.181316626724 0.000309310031122352
14.1809052169128 0.00030929901678882
14.1804937876141 0.000309288003240209
14.1800823388261 0.00030927699047459
14.1796708705469 0.000309265978493891
14.1792593827747 0.000309254967296185
14.1788478755076 0.000309243956883399
14.1784363487438 0.000309232947255534
14.1780248024815 0.000309221938410661
14.1776132367187 0.00030921093034878
14.1772016514537 0.00030919992307182
14.1767900466847 0.000309188916577852
14.1763784224096 0.000309177910868804
14.1759667786268 0.000309166905942749
14.1755551153343 0.000309155901797757
14.1751434325303 0.000309144898439614
14.174731730213 0.000309133895862535
14.1743200083805 0.000309122894068448
14.1739082670309 0.000309111893057353
14.1734965061625 0.000309100892831178
14.1730847257733 0.000309089893386068
14.1726729258615 0.000309078894723949
14.1722611064252 0.000309067896844822
14.1718492674627 0.000309056899748688
14.171437408972 0.000309045903435546
14.1710255309513 0.000309034907903467
14.1706136333987 0.00030902391315438
14.1702017163124 0.000309012919188286
14.1697897796906 0.000309001926003255
14.1693778235313 0.000308990933601216
14.1689658478328 0.00030897994198024
14.1685538525932 0.000308968951142257
14.1681418378106 0.000308957961085338
14.1677298034831 0.00030894697181141
14.167317749609 0.000308935983318546
14.1669056761863 0.000308924995606746
14.1664935832133 0.000308914008677938
14.1660814706879 0.000308903022528265
14.1656693386085 0.000308892037161584
14.1652571869732 0.000308881052575966
14.16484501578 0.000308870068771412
14.1644328250271 0.000308859085749851
14.1640206147127 0.000308848103507424
14.1636083848349 0.000308837122046061
14.1631961353919 0.000308826141365761
14.1627838663818 0.000308815161466525
14.1623715778027 0.000308804182348353
14.1619592696528 0.000308793204009316
14.1615469419303 0.000308782226451342
14.1611345946332 0.000308771249674432
14.1607222277597 0.000308760273678585
14.1603098413079 0.000308749298461874
14.1598974352761 0.000308738324026226
14.1594850096623 0.000308727350369713
14.1590725644646 0.000308716377494264
14.1586600996813 0.00030870540539795
14.1582476153104 0.0003086944340827
14.1578351113502 0.000308683463546584
14.1574225877986 0.000308672493789604
14.1570100446539 0.000308661524811758
14.1565974819143 0.000308650556614976
14.1561848995777 0.00030863958919733
14.1557722976425 0.000308628622558818
14.1553596761067 0.000308617656699442
14.1549470349684 0.0003086066916192
14.1545343742259 0.000308595727318094
14.1541216938771 0.000308584763798051
14.1537089939204 0.000308573801055215
14.1532962743538 0.000308562839089585
14.1528835351754 0.000308551877905019
14.1524707763834 0.000308540917499588
14.1520579979759 0.000308529957871363
14.151645199951 0.000308518999022274
14.151232382307 0.000308508040952319
14.1508195450418 0.000308497083659572
14.1504066881538 0.000308486127145959
14.1499938116409 0.000308475171409553
14.1495809155013 0.000308464216452281
14.1491679997332 0.000308453262272217
14.1487550643347 0.000308442308871287
14.148342109304 0.000308431356247564
14.1479291346391 0.000308420404402977
14.1475161403381 0.000308409453333667
14.1471031263994 0.000308398503043492
14.1466900928208 0.000308387553530524
14.1462770396007 0.000308376604794762
14.1458639667371 0.000308365656838135
14.1454508742281 0.000308354709656787
14.1450377620719 0.000308343763254573
14.1446246302667 0.000308332817627638
14.1442114788105 0.000308321872777909
14.1437983077014 0.000308310928705386
14.1433851169377 0.00030829998541007
14.1429719065174 0.000308289042891961
14.1425586764387 0.000308278101151058
14.1421454266997 0.000308267160185434
14.1417321572985 0.000308256219997016
14.1413188682332 0.000308245280585804
14.1409055595021 0.00030823434194987
14.1404922311031 0.000308223404091143
14.1400788830345 0.000308212467007694
14.1396655152944 0.000308201530701452
14.1392521278808 0.000308190595170487
14.138838720792 0.000308179660414801
14.138425294026 0.000308168726436321
14.138011847581 0.000308157793233119
14.1375983814551 0.000308146860807124
14.1371848956465 0.000308135929154478
14.1367713901532 0.000308124998279039
14.1363578649733 0.000308114068178878
14.1359443201051 0.000308103138853995
14.1355307555466 0.000308092210302461
14.135117171296 0.000308081282528134
14.1347035673513 0.000308070355529085
14.1342899437108 0.000308059429305314
14.1338763003725 0.000308048503856821
14.1334626373345 0.000308037579181678
14.133048954595 0.000308026655281812
14.1326352521521 0.000308015732157225
14.1322215300039 0.000308004809807916
14.1318077881486 0.000307993888231956
14.1313940265843 0.000307982967431274
14.130980245309 0.000307972047403942
14.1305664443209 0.000307961128151888
14.1301526236182 0.000307950209675111
14.129738783199 0.000307939291971685
14.1293249230613 0.000307928375041608
14.1289110432033 0.00030791745888488
14.1284971436231 0.00030790654350343
14.1280832243189 0.00030789562889533
14.1276692852887 0.000307884715062508
14.1272553265307 0.000307873802001107
14.126841348043 0.000307862889714984
14.1264273498237 0.00030785197820221
14.126013331871 0.000307841067462786
14.1255992941829 0.000307830157494783
14.1251852367575 0.000307819248302058
14.1247711595931 0.000307808339882683
14.1243570626877 0.000307797432234728
14.1239429460394 0.000307786525362052
14.1235288096463 0.000307775619260796
14.1231146535066 0.00030776471393289
14.1227004776184 0.000307753809378334
14.1222862819798 0.000307742905595198
14.1218720665889 0.000307732002585412
14.1214578314438 0.000307721100348976
14.1210435765427 0.000307710198883961
14.1206293018836 0.000307699298190366
14.1202150074647 0.000307688398270121
14.1198006932841 0.000307677499123226
14.1193863593398 0.000307666600745823
14.1189720056301 0.00030765570314177
14.118557632153 0.000307644806311066
14.1181432389067 0.000307633910249854
14.1177288258892 0.000307623014961992
14.1173143930987 0.000307612120445552
14.1168999405333 0.000307601226700532
14.1164854681911 0.000307590333726933
14.1160709760702 0.000307579441526683
14.1156564641687 0.000307568550095926
14.1152419324848 0.00030755765943659
14.1148273810165 0.000307546769548676
14.1144128097619 0.000307535880432182
14.1139982187192 0.00030752499208518
14.1135836078865 0.000307514104511528
14.1131689772619 0.000307503217707369
14.1127543268435 0.00030749233167463
14.1123396566294 0.000307481446411384
14.1119249666177 0.000307470561919559
14.1115102568065 0.000307459678199155
14.111095527194 0.000307448795248244
14.1106807777783 0.000307437913068753
14.1102660085574 0.000307427031658755
14.1098512195294 0.00030741615101825
14.1094364106925 0.000307405271149165
14.1090215820448 0.000307394392049573
14.1086067335844 0.000307383513721402
14.1081918653094 0.000307372636160795
14.1077769772179 0.000307361759371609
14.107362069308 0.000307350883351915
14.1069471415778 0.000307340008101714
14.1065321940255 0.000307329133621005
14.1061172266491 0.000307318259909789
14.1057022394467 0.000307307386968065
14.1052872324164 0.000307296514795834
14.1048722055564 0.000307285643393095
14.1044571588647 0.000307274772759849
14.1040420923395 0.000307263902894166
14.1036270059789 0.000307253033797977
14.1032118997809 0.000307242165471279
14.1027967737437 0.000307231297914074
14.1023816278653 0.000307220431124433
14.101966462144 0.000307209565104285
14.1015512765777 0.0003071986998517
14.1011360711645 0.000307187835368608
14.1007208459027 0.00030717697165308
14.1003056007903 0.000307166108707045
14.0998903358253 0.000307155246528573
14.0994750510059 0.000307144385119594
14.0990597463302 0.00030713352447625
14.0986444217963 0.000307122664602399
14.0982290774023 0.000307111805496111
14.0978137131463 0.000307100947159317
14.0973983290264 0.000307090089588157
14.0969829250406 0.00030707923278649
14.0965675011872 0.000307068376750459
14.0961520574641 0.00030705752148392
14.0957365938696 0.000307046666983016
14.0953211104016 0.000307035813251605
14.0949056070583 0.00030702496028583
14.0944900838378 0.000307014108087618
14.0940745407382 0.00030700325665697
14.0936589777576 0.000306992405993887
14.093243394894 0.000306981556096438
14.0928277921456 0.000306970706966554
14.0924121695105 0.000306959858604233
14.0919965269868 0.000306949011007549
14.0915808645725 0.000306938164176499
14.0911651822658 0.000306927318114942
14.0907494800648 0.000306916472817092
14.0903337579675 0.000306905628286806
14.0899180159721 0.000306894784524084
14.0895022540766 0.000306883941525068
14.0890864722791 0.000306873099293617
14.0886706705778 0.000306862257827801
14.0882548489707 0.000306851417129549
14.0878390074559 0.000306840577195004
14.0874231460316 0.000306829738028023
14.0870072646957 0.000306818899626678
14.0865913634465 0.000306808061990967
14.086175442282 0.000306797225118964
14.0857595012002 0.000306786389014525
14.0853435401993 0.000306775553673793
14.0849275592774 0.000306764719100624
14.0845115584326 0.000306753885291163
14.0840955376629 0.000306743052247337
14.0836794969665 0.000306732219969146
14.0832634363414 0.000306721388454662
14.0828473557857 0.000306710557705814
14.0824312552976 0.000306699727722601
14.0820151348751 0.000306688898503096
14.0815989945162 0.000306678070049225
14.0811828342192 0.000306667242359062
14.080766653982 0.000306656415434534
14.0803504538028 0.000306645589273713
14.0799342336797 0.000306634763876598
14.0795179936107 0.00030662393924512
14.0791017335939 0.000306613115377348
14.0786854536275 0.000306602292273283
14.0782691537095 0.000306591469934853
14.0778528338379 0.000306580648358202
14.077436494011 0.000306569827547187
14.0770201342267 0.000306559007497949
14.0766037544832 0.000306548188214348
14.0761873547785 0.000306537369694453
14.0757709351107 0.000306526551936336
14.075354495478 0.000306515734943855
14.0749380358784 0.000306504918713152
14.0745215563099 0.000306494103246157
14.0741050567708 0.000306483288542868
14.0736885372589 0.000306472474603286
14.0732719977726 0.000306461661425483
14.0728554383097 0.000306450849011386
14.0724388588685 0.000306440037360997
14.0720222594469 0.000306429226472385
14.0716056400431 0.000306418416345552
14.0711890006552 0.000306407606984355
14.0707723412812 0.000306396798383008
14.0703556619193 0.000306385990545367
14.0699389625674 0.000306375183469505
14.0695222432237 0.00030636437715735
14.0691055038863 0.000306353571606973
14.0686887445533 0.000306342766818374
14.0682719652227 0.000306331962791554
14.0678551658926 0.000306321159526513
14.0674383465611 0.000306310357025178
14.0670215072262 0.000306299555283693
14.0666046478861 0.000306288754305915
14.0661877685389 0.000306277954087987
14.0657708691825 0.000306267154633766
14.0653539498152 0.000306256355939395
14.0649370104349 0.000306245558006802
14.0645200510398 0.000306234760835988
14.0641030716279 0.000306223964426952
14.0636860721972 0.000306213168777766
14.063269052746 0.000306202373890358
14.0628520132723 0.000306191579764729
14.062434953774 0.000306180786398949
14.0620178742494 0.000306169993794948
14.0616007746965 0.000306159201950797
14.0611836551134 0.000306148410868424
14.0607665154981 0.000306137620545901
14.0603493558487 0.000306126830985157
14.0599321761633 0.000306116042184262
14.05951497644 0.000306105254143218
14.0590977566768 0.000306094466863951
14.0586805168718 0.000306083680344535
14.0582632570232 0.000306072894584969
14.0578459771289 0.000306062109585252
14.057428677187 0.000306051325345385
14.0570113571957 0.000306040541865368
14.0565940171529 0.000306029759145201
14.0561766570568 0.000306018977186813
14.0557592769055 0.000306008195986346
14.0553418766969 0.000305997415545728
14.0549244564293 0.000305986635864961
14.0545070161005 0.000305975856942115
14.0540895557089 0.000305965078781047
14.0536720752523 0.000305954301377901
14.0532545747288 0.000305943524734604
14.0528370541366 0.000305932748849229
14.0524195134737 0.000305921973723704
14.0520019527382 0.000305911199358029
14.0515843719282 0.000305900425750275
14.0511667710416 0.000305889652902371
14.0507491500767 0.000305878880812388
14.0503315090314 0.000305868109480327
14.0499138479038 0.000305857338908115
14.049496166692 0.000305846569093825
14.0490784653941 0.000305835800037457
14.0486607440081 0.000305825031739009
14.0482430025321 0.000305814264200412
14.0478252409641 0.000305803497419736
14.0474074593023 0.000305792731396981
14.0469896575447 0.000305781966132148
14.0465718356894 0.000305771201625236
14.0461539937344 0.000305760437876245
14.0457361316778 0.000305749674885176
14.0453182495176 0.000305738912652028
14.044900347252 0.000305728151174873
14.044482424879 0.000305717390457568
14.0440644823966 0.000305706630496255
14.043646519803 0.000305695871292864
14.0432285370961 0.000305685112845466
14.0428105342741 0.000305674355155989
14.042392511335 0.000305663598224434
14.0419744682769 0.0003056528420508
14.0415564050979 0.000305642086633159
14.0411383217959 0.000305631331971511
14.0407202183691 0.000305620578067784
14.0403020948156 0.000305609824920049
14.0398839511333 0.000305599072528308
14.0394657873204 0.000305588320894488
14.0390476033749 0.000305577570016661
14.0386293992949 0.000305566819896756
14.0382111750784 0.000305556070530914
14.0377929307236 0.000305545321922994
14.0373746662284 0.000305534574071067
14.0369563815909 0.000305523826973204
14.0365380768092 0.000305513080633263
14.0361197518813 0.000305502335049314
14.0357014068053 0.000305491590221358
14.0352830415793 0.000305480846147467
14.0348646562013 0.000305470102831497
14.0344462506694 0.000305459360269591
14.0340278249816 0.000305448618463678
14.0336093791361 0.000305437877413758
14.0331909131307 0.000305427137119831
14.0327724269637 0.000305416397579968
14.032353920633 0.000305405658794169
14.0319353941368 0.000305394920766292
14.031516847473 0.000305384183492479
14.0310982806398 0.000305373446972731
14.0306796936352 0.000305362711208975
14.0302610864572 0.000305351976199284
14.0298424591039 0.000305341241943657
14.0294238115733 0.000305330508444022
14.0290051438636 0.000305319775698453
14.0285864559728 0.000305309043706947
14.0281677478988 0.000305298312471434
14.0277490196399 0.000305287581988057
14.0273302711939 0.000305276852260673
14.0269115025591 0.000305266123287354
14.0264927137334 0.000305255395068098
14.0260739047148 0.000305244667602907
14.0256550755016 0.000305233940889852
14.0252362260916 0.000305223214932789
14.0248173564829 0.000305212489729791
14.0243984666737 0.000305201765278929
14.0239795566619 0.000305191041582131
14.0235606264456 0.000305180318639397
14.0231416760228 0.000305169596450728
14.0227227053917 0.000305158875014195
14.0223037145502 0.000305148154331725
14.0218847034964 0.000305137434401392
14.0214656722283 0.000305126715225123
14.0210466207441 0.00030511599680099
14.0206275490417 0.000305105279130921
14.0202084571192 0.000305094562214916
14.0197893449746 0.000305083846049119
14.0193702126061 0.000305073130637386
14.0189510600115 0.000305062415979717
14.0185318871891 0.000305051702072256
14.0181126941368 0.000305040988918859
14.0176934808527 0.000305030276517598
14.0172742473349 0.000305019564868472
14.0168549935813 0.000305008853971483
14.0164357195901 0.000304998143826629
14.0160164253592 0.000304987434433911
14.0155971108867 0.000304976725793329
14.0151777761707 0.000304966017904882
14.0147584212092 0.000304955310768572
14.0143390460003 0.000304944604384397
14.013919650542 0.00030493389875043
14.0135002348323 0.000304923193868598
14.0130807988693 0.000304912489738902
14.012661342651 0.000304901786361342
14.0122418661755 0.000304891083733989
14.0118223694409 0.000304880381858772
14.0114028524451 0.000304869680733762
14.0109833151862 0.000304858980360889
14.0105637576622 0.000304848280738222
14.0101441798712 0.000304837581867691
14.0097245818113 0.000304826883747368
14.0093049634804 0.00030481618637918
14.0088853248767 0.0003048054897612
14.0084656659981 0.000304794793893427
14.0080459868427 0.000304784098775861
14.0076262874085 0.000304773404408502
14.0072065676936 0.00030476271079328
14.0067868276961 0.000304752017928264
14.0063670674138 0.000304741325811527
14.005947286845 0.000304730634446927
14.0055274859876 0.000304719943832533
14.0051076648397 0.000304709253966418
14.0046878233993 0.000304698564852439
14.0042679616645 0.000304687876486739
14.0038480796332 0.000304677188871246
14.0034281773036 0.00030466650200596
14.0030082546736 0.000304655815890882
14.0025883117413 0.000304645130524082
14.0021683485048 0.00030463444590749
14.001748364962 0.000304623762041105
14.001328361111 0.000304613078922999
14.0009083369499 0.0003046023965551
14.0004882924767 0.00030459171493548
14.0000682276894 0.000304581034066067
13.999648142586 0.000304570353944932
13.9992280371646 0.000304559674572077
13.9988079114233 0.000304548995949429
13.99838776536 0.00030453831807506
13.9979675989727 0.000304527640948969
13.9975474122596 0.000304516964571157
13.9971272052187 0.000304506288943553
13.9967069778479 0.000304495614062298
13.9962867301454 0.000304484939931251
13.9958664621091 0.000304474266548483
13.9954461737371 0.000304463593913994
13.9950258650275 0.000304452922025855
13.9946055359781 0.000304442250887923
13.9941851865872 0.000304431580496341
13.9937648168527 0.000304420910854967
13.9933444267726 0.000304410241959943
13.992924016345 0.000304399573813197
13.9925035855679 0.000304388906412802
13.9920831344393 0.000304378239760686
13.9916626629573 0.000304367573856848
13.9912421711198 0.00030435690870129
13.990821658925 0.000304346244292081
13.9904011263709 0.000304335580629223
13.9899805734554 0.000304324917714643
13.9895600001766 0.000304314255546414
13.9891394065326 0.000304303594126463
13.9887187925213 0.000304292933452863
13.9882981581408 0.000304282273527542
13.9878775033892 0.000304271614346642
13.9874568282644 0.000304260955914021
13.9870361327644 0.00030425029822775
13.9866154168874 0.000304239641287829
13.9861946806312 0.000304228985094259
13.985773923994 0.000304218329648968
13.9853531469738 0.000304207674948098
13.9849323495686 0.000304197020993578
13.9845115317764 0.000304186367785409
13.9840906935953 0.000304175715325519
13.9836698350232 0.000304165063608121
13.9832489560582 0.000304154412639003
13.9828280566983 0.000304143762416235
13.9824071369416 0.000304133112937888
13.9819861967861 0.000304122464205892
13.9815652362297 0.000304111816220246
13.9811442552706 0.000304101168979021
13.9807232539066 0.000304090522484147
13.980302232136 0.000304079876733695
13.9798811899566 0.000304069231729593
13.9794601273665 0.000304058587469912
13.9790390443637 0.000304047943954654
13.9786179409463 0.000304037301185745
13.9781968171122 0.000304026659163187
13.9777756728595 0.000304016017883122
13.9773545081862 0.000304005377349408
13.9769333230903 0.000303994737560114
13.9765121175699 0.000303984098515243
13.9760908916229 0.000303973460216722
13.9756696452474 0.000303962822660695
13.9752483784414 0.000303952185851017
13.9748270912029 0.000303941549783833
13.9744057835299 0.00030393091446107
13.9739844554205 0.000303920279884658
13.9735631068726 0.000303909646050739
13.9731417378844 0.000303899012961241
13.9727203484537 0.000303888380616165
13.9722989385786 0.000303877749013583
13.9718775082572 0.000303867118157351
13.9714560574874 0.000303856488043612
13.9710345862673 0.000303845858672366
13.9706130945949 0.000303835230045542
13.9701915824681 0.000303824602163139
13.9697700498851 0.00030381397502323
13.9693484968438 0.000303803348627743
13.9689269233422 0.000303792722974749
13.9685053293784 0.000303782098066176
13.9680837149503 0.000303771473900097
13.967662080056 0.000303760850476511
13.9672404246935 0.000303750227795418
13.9668187488608 0.000303739605858747
13.9663970525559 0.000303728984664569
13.9659753357769 0.000303718364212884
13.9655535985217 0.000303707744503693
13.9651318407883 0.000303697125538923
13.9647100625748 0.000303686507314718
13.9642882638792 0.000303675889833006
13.9638664446994 0.000303665273093787
13.9634446050336 0.000303654657097062
13.9630227448796 0.000303644041842829
13.9626008642356 0.00030363342733109
13.9621789630995 0.000303622813561845
13.9617570414693 0.000303612200533163
13.961335099343 0.000303601588246975
13.9609131367187 0.000303590976703281
13.9604911535944 0.000303580365900151
13.960069149968 0.000303569755839514
13.9596471258376 0.000303559146519442
13.9592250812012 0.000303548537941863
13.9588030160568 0.000303537930106777
13.9583809304024 0.000303527323010327
13.9579588242359 0.000303516716658299
13.9575366975555 0.000303506111044908
13.9571145503591 0.000303495506174009
13.9566923826447 0.000303484902043676
13.9562701944103 0.000303474298653906
13.955847985654 0.000303463696006631
13.9554257563737 0.000303453094099919
13.9550035065674 0.000303442492931844
13.9545812362332 0.000303431892506262
13.954158945369 0.000303421292821245
13.9537366339729 0.000303410693876793
13.9533143020428 0.000303400095672905
13.9528919495768 0.000303389498207654
13.9524695765729 0.000303378901484895
13.952047183029 0.000303368305500773
13.9516247689431 0.000303357710257215
13.9512023343134 0.000303347115754223
13.9507798791377 0.000303336521991794
13.9503574034141 0.000303325928968002
13.9499349071405 0.000303315336684775
13.949512390315 0.000303304745140184
13.9490898529356 0.000303294154336158
13.9486672950003 0.000303283564270767
13.948244716507 0.000303272974945942
13.9478221174539 0.000303262386359752
13.9473994978387 0.000303251798514127
13.9469768576597 0.000303241211407139
13.9465541969147 0.000303230625038786
13.9461315156018 0.000303220039410999
13.9457088137189 0.000303209454521847
13.9452860912641 0.000303198870371332
13.9448633482354 0.000303188286959453
13.9444405846307 0.00030317770428621
13.9440178004481 0.000303167122351603
13.9435949956856 0.000303156541155632
13.943172170341 0.000303145960700226
13.9427493244126 0.000303135380981528
13.9423264578981 0.000303124802001465
13.9419035707957 0.000303114223760039
13.9414806631033 0.00030310364625725
13.941057734819 0.000303093069491167
13.9406347859407 0.000303082493463721
13.9402118164664 0.000303071918174911
13.9397888263941 0.000303061343624738
13.9393658157217 0.000303050769811272
13.9389427844474 0.000303040196736442
13.9385197325691 0.000303029624398319
13.9380966600848 0.000303019052798833
13.9376735669924 0.000303008481936055
13.93725045329 0.000302997911811913
13.9368273189756 0.000302987342424478
13.9364041640471 0.000302976773773751
13.9359809885025 0.00030296620586166
13.9355577923399 0.000302955638686277
13.9351345755572 0.000302945072247602
13.9347113381524 0.000302934506545634
13.9342880801235 0.000302923941582302
13.9338648014685 0.000302913377353749
13.9334415021854 0.000302902813863833
13.9330181822722 0.000302892251108696
13.9325948417268 0.000302881689092195
13.9321714805473 0.000302871127812401
13.9317480987316 0.000302860567267387
13.9313246962777 0.00030285000745908
13.9309012731837 0.000302839448387481
13.9304778294474 0.00030282889005259
13.9300543650669 0.000302818332454406
13.9296308800403 0.000302807775591001
13.9292073743653 0.000302797219464304
13.9287838480402 0.000302786664074315
13.9283603010627 0.000302776109419105
13.927936733431 0.000302765555498674
13.927513145143 0.000302755002316879
13.9270895361967 0.000302744449867934
13.92666590659 0.000302733898155698
13.9262422563211 0.000302723347180169
13.9258185853877 0.00030271279693749
13.925394893788 0.00030270224743152
13.9249711815199 0.000302691698662257
13.9245474485814 0.000302681150625844
13.9241236949705 0.000302670603326139
13.9236999206852 0.000302660056761214
13.9232761257233 0.000302649510931067
13.9228523100831 0.000302638965835699
13.9224284737623 0.000302628421475111
13.922004616759 0.000302617877849302
13.9215807390712 0.000302607334956343
13.9211568406968 0.000302596792800092
13.9207329216339 0.000302586251378621
13.9203089818804 0.000302575710689999
13.9198850214343 0.000302565170738086
13.9194610402935 0.000302554631519023
13.9190370384562 0.00030254409303281
13.9186130159201 0.000302533555283306
13.9181889726834 0.000302523018266652
13.9177649087439 0.000302512481982848
13.9173408240997 0.000302501946433824
13.9169167187488 0.000302491411619578
13.9164925926891 0.000302480877538184
13.9160684459186 0.00030247034418964
13.9156442784353 0.000302459811575875
13.9152200902371 0.00030244927969496
13.9147958813221 0.000302438748548825
13.9143716516881 0.000302428218135541
13.9139474013333 0.000302417688455107
13.9135231302555 0.000302407159507523
13.9130988384528 0.000302396631292791
13.912674525923 0.000302386103810908
13.9122501926643 0.000302375577063805
13.9118258386745 0.000302365051047624
13.9114014639517 0.000302354525766223
13.9109770684938 0.000302344001215743
13.9105526522987 0.000302333477400042
13.9101282153645 0.000302322954315264
13.9097037576891 0.000302312431963336
13.9092792792706 0.000302301910344259
13.9088547801068 0.000302291389456103
13.9084302601958 0.000302280869300799
13.9080057195354 0.000302270349878345
13.9075811581238 0.000302259831188741
13.9071565759588 0.00030224931323006
13.9067319730385 0.000302238796004229
13.9063073493608 0.000302228279509321
13.9058827049236 0.000302217763745334
13.905458039725 0.000302207248714198
13.9050333537629 0.000302196734415913
13.9046086470353 0.00030218622084855
13.9041839195401 0.000302175708012108
13.9037591712754 0.000302165195906589
13.9033344022391 0.000302154684533921
13.9029096124291 0.000302144173892175
13.9024848018434 0.00030213366398135
13.90205997048 0.000302123154801448
13.9016351183369 0.000302112646352468
13.901210245412 0.00030210213863441
13.9007853517034 0.000302091631647274
13.9003604372088 0.00030208112539106
13.8999355019264 0.000302070619865768
13.8995105458541 0.000302060115071399
13.8990855689899 0.000302049611007951
13.8986605713317 0.000302039107673497
13.8982355528775 0.000302028605071893
13.8978105136252 0.000302018103199284
13.8973854535728 0.000302007602055667
13.8969603727184 0.000301997101644902
13.8965352710597 0.000301986601963129
13.8961101485949 0.000301976103010351
13.8956850053219 0.000301965604788494
13.8952598412386 0.000301955107295631
13.894834656343 0.000301944610533691
13.894409450633 0.000301934114502672
13.8939842241067 0.000301923619198718
13.893558976762 0.000301913124625687
13.8931337085968 0.000301902630783577
13.8927084196091 0.000301892137668532
13.8922831097969 0.00030188164528441
13.8918577791582 0.000301871153629281
13.8914324276908 0.000301860662703146
13.8910070553927 0.000301850172506004
13.890581662262 0.000301839683037856
13.8901562482965 0.000301829194298701
13.8897308134943 0.00030181870628854
13.8893053578533 0.000301808219007373
13.8888798813713 0.000301797732455199
13.8884543840466 0.000301787246632019
13.8880288658768 0.000301776761537832
13.8876033268601 0.00030176627717071
13.8871777669943 0.000301755793532582
13.8867521862775 0.000301745310623448
13.8863265847076 0.000301734828441378
13.8859009622825 0.000301724346988302
13.8854753190002 0.00030171386626422
13.8850496548587 0.000301703386267202
13.8846239698559 0.000301692906999179
13.8841982639898 0.00030168242845822
13.8837725372583 0.000301671950644326
13.8833467896593 0.000301661473559426
13.8829210211909 0.000301650997201591
13.882495231851 0.000301640521572749
13.8820694216375 0.000301630046670973
13.8816435905484 0.000301619572496261
13.8812177385817 0.000301609099048615
13.8807918657352 0.000301598626328033
13.880365972007 0.000301588154334517
13.879940057395 0.000301577683069994
13.8795141218972 0.000301567212530608
13.8790881655114 0.000301556742720215
13.8786621882357 0.000301546273634959
13.8782361900681 0.000301535805278697
13.8778101710063 0.000301525337647571
13.8773841310485 0.00030151487074351
13.8769580701926 0.000301504404566514
13.8765319884364 0.000301493939114654
13.8761058857781 0.000301483474391788
13.8756797622154 0.00030147301039213
13.8752536177464 0.000301462547121466
13.8748274523689 0.000301452084575938
13.8744012660811 0.000301441622757475
13.8739750588807 0.000301431161664149
13.8735488307658 0.000301420701297888
13.8731225817343 0.000301410241656763
13.8726963117841 0.000301399782740775
13.8722700209132 0.000301389324551852
13.8718437091196 0.000301378867088065
13.8714173764011 0.000301368410351344
13.8709910227557 0.000301357954339759
13.8705646481815 0.00030134749905331
13.8701382526762 0.000301337044491998
13.8697118362379 0.000301326590655823
13.8692853988645 0.000301316137544784
13.868858940554 0.000301305685158882
13.8684324613043 0.000301295233500044
13.8680059611133 0.000301284782564415
13.8675794399789 0.000301274332353922
13.8671528978993 0.000301263882868566
13.8667263348721 0.000301253434108346
13.8662997508955 0.000301242986073263
13.8658731459674 0.000301232538761387
13.8654465200856 0.000301222092176577
13.8650198732482 0.000301211646314975
13.864593205453 0.000301201201176581
13.8641665166981 0.000301190756763323
13.8637398069813 0.000301180313075202
13.8633130763006 0.000301169870110289
13.862886324654 0.000301159427870512
13.8624595520393 0.000301148986353943
13.8620327584546 0.000301138545562511
13.8616059438977 0.000301128105494287
13.8611791083666 0.000301117666149271
13.8607522518593 0.000301107227529391
13.8603253743736 0.00030109678963272
13.8598984759075 0.000301086352459256
13.859471556459 0.000301075916010929
13.859044616026 0.000301065480283882
13.8586176546064 0.00030105504528197
13.8581906721981 0.000301044611001339
13.8577636687992 0.000301034177445844
13.8573366444075 0.000301023744613557
13.8569095990209 0.000301013312502549
13.8564825326374 0.000301002881116678
13.856055445255 0.000300992450452086
13.8556283368716 0.000300982020510703
13.8552012074851 0.000300971591292527
13.8547740570934 0.00030096116279756
13.8543468856945 0.0003009507350258
13.8539196932863 0.00030094030797532
13.8534924798667 0.000300929881648048
13.8530652454337 0.000300919456042055
13.8526379899852 0.000300909031159271
13.8522107135192 0.000300898606999694
13.8517834160335 0.000300888183561397
13.8513560975262 0.000300877760844379
13.850928757995 0.00030086733885057
13.8505013974381 0.000300856917578039
13.8500740158532 0.000300846497026789
13.8496466132384 0.000300836077198746
13.8492191895915 0.000300825658091983
13.8487917449106 0.000300815239708428
13.8483642791934 0.000300804822044223
13.847936792438 0.000300794405101299
13.8475092846423 0.000300783988881582
13.8470817558041 0.000300773573383145
13.8466542059215 0.000300763158604058
13.8462266349924 0.00030075274454818
13.8457990430147 0.000300742331213581
13.8453714299863 0.000300731918598333
13.8449437959051 0.000300721506706293
13.8445161407691 0.000300711095533604
13.8440884645762 0.000300700685082195
13.8436607673243 0.000300690275352065
13.8432330490114 0.000300679866341286
13.8428053096353 0.000300669458051786
13.842377549194 0.000300659050483566
13.8419497676855 0.000300648643634697
13.8415219651077 0.000300638237507108
13.8410941414584 0.000300627832098869
13.8406662967356 0.00030061742741191
13.8402384309372 0.000300607023444302
13.8398105440612 0.000300596620197973
13.8393826361054 0.000300586217670995
13.8389547070679 0.000300575815863368
13.8385267569464 0.000300565414777021
13.838098785739 0.000300555014410025
13.8376707934436 0.000300544614762379
13.837242780058 0.000300534215834085
13.8368147455803 0.000300523817625141
13.8363866900082 0.000300513420137477
13.8359586133399 0.000300503023367235
13.835530515573 0.000300492627318273
13.8351023967057 0.000300482231986734
13.8346742567358 0.000300471837374545
13.8342460956612 0.000300461443483636
13.8338179134798 0.000300451050310149
13.8333897101896 0.000300440657856013
13.8329614857885 0.0003004302661193
13.8325332402744 0.000300419875103866
13.8321049736452 0.000300409484805854
13.8316766858989 0.000300399095227194
13.8312483770333 0.000300388706365956
13.8308200470464 0.000300378318224069
13.830391695936 0.000300367930801532
13.8299633237002 0.000300357544096419
13.8295349303368 0.000300347158108727
13.8291065158437 0.000300336772840387
13.8286780802189 0.000300326388289469
13.8282496234603 0.000300316004457902
13.8278211455657 0.000300305621343758
13.8273926465331 0.000300295238947036
13.8269641263604 0.000300284857269665
13.8265355850456 0.000300274476307787
13.8261070225865 0.000300264096065261
13.8256784389811 0.000300253716540157
13.8252498342272 0.000300243337732476
13.8248212083228 0.000300232959642217
13.8243925612657 0.000300222582269381
13.823963893054 0.000300212205613967
13.8235352036855 0.000300201829675975
13.8231064931582 0.000300191454455406
13.8226777614698 0.00030018107995033
13.8222490086184 0.000300170706164606
13.8218202346019 0.000300160333094376
13.8213914394182 0.000300149960741568
13.8209626230651 0.000300139589106182
13.8205337855406 0.000300129218186291
13.8201049268426 0.000300118847983822
13.819676046969 0.000300108478498775
13.8192471459177 0.000300098109729222
13.8188182236867 0.000300087741675163
13.8183892802738 0.000300077374338527
13.8179603156769 0.000300067007719313
13.817531329894 0.000300056641813664
13.8171023229229 0.000300046276627366
13.8166732947616 0.000300035912154634
13.8162442454079 0.000300025548399324
13.8158151748599 0.000300015185359508
13.8153860831153 0.000300004823035186
13.8149569701721 0.000299994461426358
13.8145278360282 0.000299984100534953
13.8140986806815 0.000299973740357112
13.8136695041298 0.000299963380896695
13.8132403063712 0.000299953022149842
13.8128110874035 0.000299942664120412
13.8123818472246 0.000299932306804548
13.8119525858325 0.000299921950206105
13.8115233032249 0.000299911594321229
13.8110939993999 0.000299901239151846
13.8106646743553 0.000299890884697957
13.810235328089 0.000299880530957633
13.809805960599 0.000299870177932804
13.8093765718831 0.000299859825623468
13.8089471619392 0.000299849474029626
13.8085177307652 0.00029983912314935
13.8080882783591 0.000299828772982639
13.8076588047188 0.000299818423531422
13.807229309842 0.000299808074795699
13.8067997937268 0.000299797726773541
13.806370256371 0.000299787379464948
13.8059406977726 0.00029977703287185
13.8055111179294 0.000299766686992317
13.8050815168393 0.000299756341826349
13.8046518945002 0.000299745997373947
13.8042222509101 0.000299735653637039
13.8037925860668 0.000299725310613696
13.8033628999682 0.000299714968303918
13.8029331926122 0.000299704626707706
13.8025034639968 0.000299694285825059
13.8020737141198 0.000299683945655978
13.801643942979 0.000299673606200462
13.8012141505725 0.000299663267458511
13.800784336898 0.000299652929430126
13.8003545019536 0.000299642592115306
13.799924645737 0.000299632255512123
13.7994947682463 0.000299621919624434
13.7990648694792 0.000299611584448382
13.7986349494336 0.000299601249983966
13.7982050081076 0.000299590916235045
13.7977750454989 0.000299580583197761
13.7973450616054 0.000299570250872113
13.7969150564251 0.000299559919260031
13.7964850299558 0.000299549588361514
13.7960549821955 0.000299539258174634
13.7956249131419 0.000299528928701319
13.7951948227931 0.000299518599939642
13.7947647111468 0.000299508271889601
13.7943345782011 0.000299497944551197
13.7939044239537 0.000299487617926358
13.7934742484026 0.000299477292013156
13.7930440515457 0.00029946696681352
13.7926138333808 0.000299456642323592
13.7921835939059 0.00029944631854723
13.7917533331188 0.000299435995480575
13.7913230510174 0.000299425673127487
13.7908927475996 0.000299415351486035
13.7904624228633 0.000299405030556219
13.7900320768064 0.000299394710336113
13.7896017094267 0.000299384390829571
13.7891713207222 0.000299374072032738
13.7887409106908 0.000299363753947542
13.7883104793302 0.000299353436573983
13.7878800266385 0.000299343119912061
13.7874495526135 0.000299332803959847
13.7870190572531 0.000299322488719269
13.7865885405551 0.000299312174190329
13.7861580025175 0.000299301860371097
13.7857274431381 0.000299291547263502
13.7852968624149 0.000299281234867544
13.7848662603456 0.000299270923181294
13.7844356369282 0.000299260612204753
13.7840049921607 0.00029925030193792
13.7835743260407 0.000299239992382723
13.7831436385663 0.000299229683539164
13.7827129297354 0.000299219375403384
13.7822821995457 0.000299209067979242
13.7818514479952 0.000299198761264807
13.7814206750818 0.00029918845526201
13.7809898808033 0.000299178149966992
13.7805590651576 0.000299167845383611
13.7801282281427 0.00029915754150801
13.7796973697563 0.000299147238344046
13.7792664899964 0.000299136935887862
13.7788355888609 0.000299126634143315
13.7784046663476 0.000299116333106547
13.7779737224543 0.000299106032779488
13.7775427571791 0.000299095733164066
13.7771117705197 0.000299085434254495
13.7766807624741 0.00029907513605656
13.77624973304 0.000299064838566406
13.7758186822155 0.00029905454178596
13.7753876099983 0.000299044245715223
13.7749565163864 0.000299033950352265
13.7745254013776 0.000299023655699015
13.7740942649698 0.000299013361753546
13.7736631071609 0.000299003068517784
13.7732319279487 0.000298992775991732
13.7728007273311 0.00029898248417153
13.7723695053061 0.000298972193061037
13.7719382618714 0.000298961902660252
13.7715069970249 0.000298951612965318
13.7710757107646 0.000298941323980093
13.7706444030883 0.000298931035704576
13.7702130739938 0.00029892074813491
13.7697817234791 0.000298910461273025
13.7693503515419 0.000298900175120847
13.7689189581803 0.00029888988967645
13.768487543392 0.000298879604937903
13.768056107175 0.000298869320909065
13.767624649527 0.000298859037588007
13.767193170446 0.0002988487549728
13.7667616699299 0.000298838473067302
13.7663301479764 0.000298828191867655
13.7658986045836 0.000298817911375787
13.7654670397492 0.0002988076315917
13.7650354534711 0.000298797352515392
13.7646038457471 0.000298787074144936
13.7641722165753 0.000298776796482259
13.7637405659534 0.000298766519525434
13.7633088938792 0.000298756243276389
13.7628772003507 0.000298745967735123
13.7624454853658 0.000298735692899709
13.7620137489222 0.000298725418772074
13.7615819910179 0.000298715145350291
13.7611502116507 0.000298704872634359
13.7607184108185 0.000298694600626207
13.7602865885192 0.000298684329323907
13.7598547447506 0.000298674058729386
13.7594228795106 0.000298663788838788
13.758990992797 0.000298653519655969
13.7585590846078 0.000298643251179003
13.7581271549407 0.000298632983407887
13.7576952037937 0.000298622716342623
13.7572632311646 0.000298612449985138
13.7568312370512 0.000298602184331576
13.7563992214515 0.000298591919383866
13.7559671843633 0.000298581655142007
13.7555351257845 0.000298571391605999
13.7551030457129 0.000298561128775842
13.7546709441463 0.000298550866651537
13.7542388210827 0.000298540605231155
13.7538066765199 0.000298530344518552
13.7533745104558 0.000298520084509872
13.7529423228882 0.000298509825205115
13.752510113815 0.000298499566608138
13.752077883234 0.000298489308713155
13.7516456311431 0.000298479051525952
13.7512133575402 0.000298468795042672
13.7507810624232 0.000298458539263314
13.7503487457898 0.000298448284189808
13.7499164076379 0.000298438029820224
13.7494840479655 0.000298427776156492
13.7490516667703 0.000298417523196683
13.7486192640502 0.000298407270940796
13.748186839803 0.000298397019390761
13.7477543940267 0.00029838676854272
13.7473219267191 0.00029837651840053
13.746889437878 0.000298366268962263
13.7464569275013 0.000298356020229848
13.7460243955869 0.000298345772199426
13.7455918421326 0.000298335524872928
13.7451592671362 0.000298325278250352
13.7447266705956 0.000298315032333627
13.7442940525087 0.000298304787118897
13.7438614128733 0.00029829454260809
13.7434287516873 0.000298284298801205
13.7429960689485 0.000298274055696315
13.7425633646548 0.000298263813297275
13.742130638804 0.000298253571600231
13.741697891394 0.000298243330607109
13.7412651224226 0.000298233090315981
13.7408323318878 0.000298222850728776
13.7403995197872 0.000298212611845493
13.7399666861188 0.000298202373664205
13.7395338308805 0.00029819213618684
13.7391009540701 0.000298181899411469
13.7386680556854 0.000298171663340021
13.7382351357243 0.000298161427970567
13.7378021941846 0.000298151193303108
13.7373692310642 0.000298140959339571
13.7369362463609 0.000298130726078028
13.7365032400726 0.00029812049351848
13.7360702121972 0.000298110261662854
13.7356371627324 0.000298100030507294
13.7352040916761 0.000298089800055658
13.7347709990262 0.000298079570306015
13.7343378847806 0.000298069341258366
13.733904748937 0.000298059112910783
13.7334715914933 0.000298048885267123
13.7330384124473 0.000298038658325458
13.732605211797 0.000298028432085786
13.73217198954 0.000298018206546181
13.7317387456744 0.000298007981710498
13.7313054801979 0.00029799775757488
13.7308721931084 0.000297987534141257
13.7304388844037 0.000297977311409629
13.7300055540817 0.000297967089378066
13.7295722021402 0.000297956868048497
13.729138828577 0.000297946647420923
13.72870543339 0.000297936427493414
13.7282720165771 0.000297926208265971
13.727838578136 0.000297915989742451
13.7274051180647 0.000297905771917068
13.7269716363609 0.000297895554793679
13.7265381330225 0.000297885338372285
13.7261046080473 0.000297875122650956
13.7256710614332 0.000297864907629693
13.7252374931781 0.000297854693308496
13.7248039032796 0.000297844479689293
13.7243702917358 0.000297834266768227
13.7239366585445 0.000297824054549156
13.7235030037034 0.00029781384303015
13.7230693272104 0.00029780363221121
13.7226356290633 0.000297793422094264
13.7222019092601 0.000297783212675456
13.7217681677984 0.000297773003956713
13.7213344046763 0.000297762795938036
13.7209006198914 0.000297752588619425
13.7204668134417 0.000297742382000879
13.7200329853249 0.000297732176082399
13.7195991355389 0.000297721970862057
13.7191652640816 0.00029771176634178
13.7187313709508 0.000297701562521569
13.7182974561442 0.000297691359401423
13.7178635196598 0.000297681156979415
13.7174295614954 0.000297670955257472
13.7169955816488 0.000297660754233667
13.7165615801178 0.000297650553909928
13.7161275569004 0.000297640354284325
13.7156935119942 0.000297630155358789
13.7152594453972 0.000297619957131389
13.7148253571071 0.000297609759604056
13.7143912471219 0.000297599562774859
13.7139571154392 0.0002975893666438
13.7135229620571 0.000297579171210878
13.7130887869733 0.000297568976478022
13.7126545901855 0.000297558782443303
13.7122203716918 0.000297548589106721
13.7117861314898 0.000297538396468277
13.7113518695775 0.000297528204527969
13.7109175859526 0.000297518013287728
13.7104832806129 0.000297507822743695
13.7100489535564 0.000297497632897799
13.7096146047808 0.000297487443750041
13.709180234284 0.000297477255300419
13.7087458420637 0.000297467067548935
13.7083114281179 0.000297456880495588
13.7078769924443 0.000297446694140379
13.7074425350408 0.000297436508481378
13.7070080559052 0.000297426323520514
13.7065735550353 0.000297416139255859
13.7061390324289 0.00029740595569127
13.7057044880839 0.000297395772820961
13.7052699219981 0.000297385590650717
13.7048353341693 0.000297375409176683
13.7044007245954 0.000297365228398856
13.7039660932741 0.000297355048319168
13.7035314402034 0.000297344868935688
13.7030967653809 0.000297334690250345
13.7026620688046 0.000297324512259282
13.7022273504722 0.000297314334968285
13.7017926103816 0.000297304158371568
13.7013578485306 0.000297293982472989
13.7009230649171 0.000297283807270618
13.7004882595388 0.000297273632764455
13.7000534323935 0.000297263458954502
13.6996185834792 0.000297253285840757
13.6991837127935 0.000297243113423221
13.6987488203344 0.000297232941703822
13.6983139060996 0.000297222770678703
13.697878970087 0.000297212600349793
13.6974440122944 0.000297202430717092
13.6970090327195 0.000297192261780599
13.6965740313603 0.000297182093538387
13.6961390082146 0.000297171925994311
13.6957039632801 0.000297161759144516
13.6952688965546 0.00029715159299093
13.6948338080361 0.000297141427531624
13.6943986977223 0.000297131262770455
13.6939635656109 0.000297121098701637
13.6935284117 0.000297110935330957
13.6930932359872 0.000297100772652628
13.6926580384703 0.000297090610672437
13.6922228191473 0.000297080449386526
13.6917875780158 0.000297070288794895
13.6913523150738 0.000297060128897544
13.690917030319 0.000297049969696402
13.6904817237492 0.00029703981118954
13.6900463953623 0.000297029653378887
13.689611045156 0.000297019496260585
13.6891756731283 0.000297009339838492
13.6887402792768 0.000296999184110679
13.6883048635994 0.000296989029077147
13.687869426094 0.000296978874737894
13.6874339667583 0.000296968721092922
13.6869984855901 0.000296958568144159
13.6865629825873 0.000296948415887747
13.6861274577476 0.000296938264325615
13.6856919110689 0.000296928113457763
13.685256342549 0.000296917963284192
13.6848207521857 0.000296907813802972
13.6843851399767 0.000296897665017961
13.68394950592 0.000296887516925302
13.6835138500133 0.000296877369526923
13.6830781722544 0.000296867222820895
13.6826424726412 0.000296857076809148
13.6822067511714 0.00029684693149168
13.6817710078428 0.000296836786866565
13.6813352426533 0.000296826642935729
13.6808994556007 0.000296816499697245
13.6804636466827 0.000296806357153042
13.6800278158972 0.00029679621530119
13.6795919632419 0.000296786074143618
13.6791560887148 0.000296775933678398
13.6787201923135 0.000296765793905529
13.6782842740359 0.000296755654825012
13.6778483338799 0.000296745516438776
13.6774123718431 0.000296735378744891
13.6769763879234 0.000296725241743357
13.6765403821186 0.000296715105434175
13.6761043544265 0.000296704969817345
13.675668304845 0.000296694834892867
13.6752322333717 0.00029668470066074
13.6747961400046 0.000296674567120965
13.6743600247414 0.00029666443427547
13.6739238875799 0.000296654302120398
13.6734877285179 0.000296644170655749
13.6730515475532 0.00029663403988538
13.6726153446837 0.000296623909807363
13.672179119907 0.00029661378041977
13.6717428732211 0.000296603651724527
13.6713066046237 0.000296593523719708
13.6708703141126 0.000296583396409169
13.6704340016857 0.000296573269787125
13.6699976673406 0.000296563143859361
13.6695613110753 0.00029655301862202
13.6691249328874 0.000296542894075102
13.6686885327749 0.000296532770220536
13.6682521107355 0.000296522647056393
13.6678156667669 0.000296512524584601
13.6673792008671 0.000296502402803233
13.6669427130337 0.000296492281712288
13.6665062032646 0.000296482161313694
13.6660696715576 0.000296472041603595
13.6656331179105 0.000296461922585848
13.6651965423211 0.000296451804260452
13.6647599447871 0.000296441686623551
13.6643233253064 0.000296431569677073
13.6638866838767 0.000296421453422947
13.6634500204958 0.000296411337857315
13.6630133351616 0.000296401222984035
13.6625766278719 0.00029639110879925
13.6621398986243 0.000296380995304887
13.6617031474168 0.000296370882500948
13.6612663742471 0.000296360770387432
13.6608295791129 0.000296350658964339
13.6603927620122 0.00029634054822974
13.6599559229426 0.000296330438187494
13.659519061902 0.000296320328831813
13.6590821788881 0.000296310220168484
13.6586452738988 0.00029630011219365
13.6582083469319 0.000296290004909238
13.657771397985 0.000296279898313322
13.6573344270561 0.000296269792407828
13.6568974341428 0.000296259687190829
13.6564604192431 0.000296249582664253
13.6560233823546 0.000296239478826172
13.6555863234752 0.000296229375676585
13.6551492426027 0.000296219273217422
13.6547121397347 0.000296209171446753
13.6542750148692 0.000296199070364579
13.6538378680039 0.000296188969970899
13.6534006991366 0.000296178870267642
13.6529635082651 0.00029616877125288
13.6525262953872 0.000296158672926613
13.6520890605006 0.00029614857528884
13.6516518036031 0.000296138478337633
13.6512145246925 0.00029612838207685
13.6507772237667 0.000296118286504561
13.6503399008233 0.000296108191620766
13.6499025558602 0.000296098097425467
13.6494651888751 0.000296088003916733
13.6490277998659 0.000296077911096494
13.6485903888303 0.000296067818964749
13.648152955766 0.000296057727521499
13.647715500671 0.000296047636766744
13.6472780235429 0.000296037546698555
13.6468405243795 0.00029602745731886
13.6464030031786 0.000296017368625731
13.6459654599381 0.000296007280621097
13.6455278946556 0.000295997193303029
13.645090307329 0.000295987106673456
13.644652697956 0.000295977020732377
13.6442150665344 0.000295966935475936
13.643777413062 0.000295956850909918
13.6433397375366 0.000295946767028538
13.6429020399559 0.000295936683835652
13.6424643203177 0.000295926601329332
13.6420265786199 0.000295916519509578
13.6415888148601 0.000295906438376391
13.6411510290361 0.000295896357931698
13.6407132211458 0.000295886278173571
13.6402753911869 0.000295876199100081
13.6398375391572 0.000295866120715086
13.6393996650544 0.000295856043016658
13.6389617688763 0.000295845966004795
13.6385238506208 0.00029583588967757
13.6380859102855 0.000295825814038839
13.6376479478682 0.000295815739086675
13.6372099633668 0.000295805664819148
13.636771956779 0.000295795591238187
13.6363339281025 0.000295785518343792
13.6358958773352 0.000295775446134035
13.6354578044748 0.000295765374610844
13.635019709519 0.000295755303774219
13.6345815924658 0.00029574523362416
13.6341434533127 0.000295735164158739
13.6337052920576 0.000295725095377955
13.6332671086983 0.000295715027283737
13.6328289032325 0.000295704959876085
13.6323906756581 0.000295694893153071
13.6319524259727 0.000295684827114694
13.6315141541741 0.000295674761762884
13.6310758602601 0.000295664697095711
13.6306375442285 0.000295654633113176
13.6301992060771 0.000295644569815278
13.6297608458036 0.000295634507203946
13.6293224634057 0.000295624445277252
13.6288840588813 0.000295614384035195
13.6284456322281 0.000295604323477776
13.6280071834439 0.000295594263604994
13.6275687125264 0.00029558420441685
13.6271302194734 0.000295574145913344
13.6266917042827 0.000295564088094475
13.626253166952 0.000295554030960243
13.6258146074792 0.00029554397451065
13.6253760258619 0.000295533918745693
13.6249374220979 0.000295523863665375
13.624498796185 0.000295513809267765
13.624060148121 0.000295503755554793
13.6236214779036 0.000295493702526458
13.6231827855305 0.000295483650180833
13.6227440709996 0.000295473598519845
13.6223053343086 0.000295463547543494
13.6218665754553 0.000295453497249853
13.6214277944374 0.000295443447640849
13.6209889912527 0.000295433398714554
13.6205501658989 0.000295423350472897
13.6201113183738 0.000295413302913949
13.6196724486752 0.000295403256037709
13.6192335568009 0.000295393209846108
13.6187946427485 0.000295383164337215
13.6183557065158 0.000295373119511031
13.6179167481007 0.000295363075369485
13.6174777675008 0.00029535303190872
13.6170387647139 0.000295342989132592
13.6165997397378 0.000295332947039173
13.6161606925702 0.000295322905628463
13.6157216232089 0.000295312864900462
13.6152825316516 0.00029530282485517
13.6148434178961 0.000295292785494516
13.6144042819402 0.000295282746814642
13.6139651237816 0.000295272708817477
13.6135259434181 0.000295262671501093
13.6130867408474 0.000295252634869346
13.6126475160672 0.00029524259891838
13.6122082690754 0.000295232563652051
13.6117689998696 0.000295222529064574
13.6113297084477 0.000295212495161735
13.6108903948074 0.000295202461939676
13.6104510589464 0.000295192429400327
13.6100117008625 0.000295182397543686
13.6095723205534 0.000295172366367826
13.6091329180169 0.000295162335872746
13.6086934932508 0.000295152306060376
13.6082540462527 0.000295142276928786
13.6078145770205 0.000295132248479905
13.6073750855519 0.000295122220711804
13.6069355718446 0.000295112193626413
13.6064960358965 0.000295102167221802
13.6060564777051 0.000295092141497971
13.6056168972684 0.000295082116454921
13.605177294584 0.000295072092092652
13.6047376696496 0.000295062068413091
13.6042980224631 0.000295052045412383
13.6038583530222 0.000295042023094383
13.6034186613246 0.000295032001457164
13.6029789473681 0.000295021980500726
13.6025392111505 0.000295011960225068
13.6020994526693 0.000295001940628262
13.6016596719225 0.000294991921714165
13.6012198689078 0.00029498190347892
13.6007800436228 0.000294971885924456
13.6003401960654 0.000294961869050772
13.5999003262333 0.000294951852857868
13.5994604341242 0.000294941837345746
13.5990205197359 0.000294931822512475
13.5985805830661 0.000294921808359984
13.5981406241126 0.000294911794886346
13.5977006428731 0.000294901782093488
13.5972606393453 0.00029489176998141
13.596820613527 0.000294881758548185
13.596380565416 0.000294871747793811
13.5959404950099 0.000294861737720219
13.5955004023065 0.000294851728325477
13.5950602873036 0.000294841719611517
13.5946201499989 0.000294831711576408
13.5941799903901 0.000294821704220152
13.593739808475 0.000294811697544676
13.5932996042513 0.000294801691548052
13.5928593777168 0.000294791686228351
13.5924191288691 0.000294781681589431
13.5919788577061 0.000294771677631292
13.5915385642254 0.000294761674350076
13.5910982484248 0.000294751671747711
13.5906579103021 0.000294741669824199
13.5902175498549 0.000294731668579539
13.5897771670811 0.000294721668015659
13.5893367619783 0.000294711668128703
13.5888963345443 0.00029470166891867
13.5884558847768 0.000294691670389418
13.5880154126735 0.000294681672539018
13.5875749182323 0.000294671675365541
13.5871344014507 0.000294661678870916
13.5866938623267 0.000294651683053215
13.5862533008578 0.000294641687914365
13.5858127170418 0.000294631693454368
13.5853721108765 0.000294621699673223
13.5849314823596 0.000294611706569001
13.5844908314888 0.000294601714141702
13.5840501582618 0.000294591722393255
13.5836094626764 0.000294581731321732
13.5831687447304 0.000294571740929061
13.5827280044213 0.000294561751213314
13.5822872417471 0.000294551762174489
13.5818464567054 0.000294541773814517
13.5814056492939 0.000294531786131468
13.5809648195103 0.000294521799125343
13.5805239673525 0.000294511812796141
13.5800830928181 0.000294501827145791
13.5796421959048 0.000294491842170436
13.5792012766104 0.000294481857873934
13.5787603349326 0.000294471874252425
13.5783193708692 0.00029446189130977
13.5778783844178 0.000294451909042108
13.5774373755761 0.000294441927453299
13.576996344342 0.000294431946539485
13.5765552907132 0.000294421966302594
13.5761142146873 0.000294411986742627
13.5756731162621 0.000294402007859583
13.5752319954353 0.000294392029653463
13.5747908522046 0.000294382052122337
13.5743496865679 0.000294372075268135
13.5739084985227 0.000294362099090857
13.5734672880668 0.000294352123588573
13.5730260551979 0.000294342148761285
13.5725847999138 0.000294332174612848
13.5721435222122 0.000294322201137478
13.5717022220907 0.00029431222834096
13.5712608995472 0.000294302256217508
13.5708195545794 0.000294292284770979
13.5703781871849 0.000294282314001374
13.5699367973615 0.000294272343906764
13.5694953851069 0.000294262374485221
13.5690539504188 0.000294252405742529
13.568612493295 0.000294242437672904
13.5681710137331 0.000294232470280202
13.5677295117309 0.000294222503562495
13.5672879872862 0.000294212537517855
13.5668464403965 0.000294202572150138
13.5664048710597 0.000294192607457416
13.5659632792734 0.000294182643439689
13.5655216650354 0.000294172680096956
13.5650800283434 0.000294162717429219
13.5646383691951 0.000294152755436477
13.5641966875882 0.000294142794116801
13.5637549835205 0.000294132833474048
13.5633132569896 0.000294122873504362
13.5628715079933 0.000294112914209671
13.5624297365293 0.000294102955589975
13.5619879425953 0.000294092997643345
13.561546126189 0.000294083040371711
13.5611042873081 0.000294073083775071
13.5606624259503 0.000294063127851497
13.5602205421134 0.00029405317260099
13.5597786357951 0.000294043218027406
13.559336706993 0.000294033264124961
13.558894755705 0.00029402331089751
13.5584527819286 0.000294013358345054
13.5580107856617 0.000294003406465664
13.5575687669018 0.000293993455259341
13.5571267256469 0.000293983504726085
13.5566846618944 0.000293973554867823
13.5562425756422 0.000293963605682628
13.555800466888 0.000293953657170499
13.5553583356294 0.000293943709331436
13.5549161818643 0.00029393376216544
13.5544740055902 0.000293923815674439
13.5540318068049 0.000293913869854576
13.5535895855061 0.000293903924709707
13.5531473416916 0.000293893980235977
13.5527050753589 0.000293884036437241
13.5522627865059 0.000293874093309644
13.5518204751302 0.000293864150855112
13.5513781412296 0.000293854209073648
13.5509357848017 0.000293844267965249
13.5504934058442 0.000293834327527989
13.5500510043549 0.000293824387763795
13.5496085803315 0.000293814448672667
13.5491661337717 0.000293804510254606
13.5487236646731 0.000293794572507682
13.5482811730334 0.000293784635433825
13.5478386588505 0.000293774699031106
13.5473961221219 0.000293764763301453
13.5469535628454 0.000293754828242938
13.5465109810187 0.00029374489385749
13.5460683766395 0.000293734960143179
13.5456257497055 0.000293725027100007
13.5451831002143 0.0002937150947299
13.5447404281638 0.000293705163030932
13.5442977335515 0.000293695232003102
13.5438550163753 0.000293685301648338
13.5434122766327 0.000293675371964711
13.5429695143215 0.000293665442952223
13.5425267294394 0.000293655514610873
13.542083921984 0.00029364558694066
13.5416410919532 0.000293635659941585
13.5411982393445 0.000293625733613649
13.5407553641557 0.00029361580795685
13.5403124663845 0.000293605882971189
13.5398695460286 0.000293595958656665
13.5394266030857 0.00029358603501328
13.5389836375534 0.000293576112041033
13.5385406494294 0.000293566189737995
13.5380976387116 0.000293556268108023
13.5376546053974 0.000293546347147261
13.5372115494848 0.000293536426855708
13.5367684709712 0.000293526507237222
13.5363253698546 0.000293516588287945
13.5358822461324 0.000293506670007877
13.5354390998025 0.000293496752398947
13.5349959308624 0.000293486835461155
13.53455273931 0.000293476919192572
13.5341095251429 0.000293467003595127
13.5336662883588 0.000293457088666892
13.5332230289554 0.000293447174407866
13.5327797469303 0.000293437260819978
13.5323364422813 0.000293427347901299
13.5318931150061 0.00029341743565183
13.5314497651023 0.000293407524073498
13.5310063925677 0.000293397613162447
13.5305629973998 0.000293387702922535
13.5301195795965 0.000293377793351831
13.5296761391554 0.000293367884450337
13.5292326760742 0.000293357976219981
13.5287891903506 0.000293348068656905
13.5283456819823 0.000293338161763039
13.5279021509669 0.000293328255538383
13.5274585973021 0.000293318349982935
13.5270150209857 0.000293308445096697
13.5265714220153 0.000293298540879669
13.5261278003886 0.00029328863733185
13.5256841561033 0.000293278734451311
13.5252404891571 0.000293268832239982
13.5247967995476 0.000293258930697862
13.5243530872726 0.000293249029824952
13.5239093523296 0.000293239129619323
13.5234655947165 0.000293229230082902
13.5230218144309 0.000293219331213763
13.5225780114705 0.000293209433013833
13.522134185833 0.000293199535481184
13.5216903375159 0.000293189638617744
13.5212464665171 0.000293179742423514
13.5208025728342 0.000293169846894636
13.5203586564649 0.000293159952034967
13.5199147174069 0.000293150057844508
13.5194707556578 0.000293140164319401
13.5190267712154 0.000293130271463503
13.5185827640772 0.000293120379274886
13.5181387342411 0.000293110487755479
13.5176946817046 0.000293100596901424
13.5172506064654 0.000293090706716578
13.5168065085213 0.000293080817197084
13.5163623878699 0.0002930709283468
13.5159182445089 0.000293061040163797
13.5154740784359 0.000293051152648074
13.5150298896487 0.000293041265797704
13.5145856781449 0.000293031379616543
13.5141414439221 0.000293021494100735
13.5136971869782 0.000293011609252207
13.5132529073106 0.00029300172507096
13.5128086049172 0.000292991841556994
13.5123642797956 0.000292981958710309
13.5119199319435 0.000292972076528976
13.5114755613585 0.000292962195014924
13.5110311680383 0.000292952314166224
13.5105867519805 0.000292942433984805
13.510142313183 0.000292932554470667
13.5096978516433 0.000292922675621882
13.5092533673591 0.000292912797440377
13.508808860328 0.000292902919924224
13.5083643305478 0.000292893043073424
13.5079197780162 0.000292883166889904
13.5074752027307 0.000292873291373666
13.5070306046891 0.000292863416520851
13.506585983889 0.000292853542335317
13.5061413403281 0.000292843668815135
13.5056966740041 0.000292833795960306
13.5052519849147 0.000292823923772757
13.5048072730574 0.000292814052248633
13.50436253843 0.000292804181391789
13.5039177810302 0.000292794311200297
13.5034730008556 0.000292784441672229
13.5030281979038 0.000292774572811442
13.5025833721727 0.000292764704616007
13.5021385236597 0.000292754837083997
13.5016936523626 0.000292744970219266
13.5012487582791 0.00029273510401796
13.5008038414067 0.000292725238483935
13.5003589017433 0.000292715373613333
13.4999139392864 0.000292705509406155
13.4994689540337 0.000292695645866258
13.4990239459829 0.000292685782989785
13.4985789151316 0.000292675920778664
13.4981338614775 0.000292666059230967
13.4976887850183 0.000292656198348622
13.4972436857516 0.000292646338129701
13.4967985636751 0.000292636478578061
13.4963534187864 0.000292626619687915
13.4959082510833 0.000292616761463123
13.4954630605633 0.000292606903901754
13.4950178472242 0.000292597047005737
13.4945726110635 0.000292587190773145
13.494127352079 0.000292577335203976
13.4936820702683 0.000292567480300159
13.4932367656291 0.000292557626059766
13.4927914381591 0.000292547772482797
13.4923460878558 0.000292537919569251
13.491900714717 0.00029252806731913
13.4914553187402 0.000292518215734361
13.4910098999233 0.000292508364811087
13.4905644582638 0.000292498514553165
13.4901189937593 0.000292488664956738
13.4896735064076 0.000292478816023736
13.4892279962063 0.000292468967756085
13.488782463153 0.00029245912014993
13.4883369072455 0.000292449273207199
13.4878913284813 0.000292439426927892
13.4874457268581 0.000292429581310079
13.4870001023736 0.000292419736357619
13.4865544550254 0.000292409892066655
13.4861087848111 0.000292400048439114
13.4856630917286 0.000292390205473068
13.4852173757753 0.000292380363170446
13.4847716369489 0.000292370521531248
13.4843258752471 0.000292360680553545
13.4838800906676 0.000292350840237338
13.4834342832079 0.000292341000584554
13.4829884528658 0.000292331161595194
13.4825425996389 0.000292321323267329
13.4820967235249 0.00029231148560096
13.4816508245213 0.000292301648596086
13.4812049026259 0.000292291812254635
13.4807589578363 0.00029228197657468
13.4803129901501 0.000292272141558149
13.479866999565 0.000292262307201184
13.4794209860786 0.000292252473507643
13.4789749496887 0.000292242640475598
13.4785288903927 0.000292232808105047
13.4780828081885 0.000292222976395992
13.4776367030736 0.000292213145348432
13.4771905750456 0.000292203314960439
13.4767444241023 0.00029219348523587
13.4762982502413 0.000292183656172796
13.4758520534601 0.000292173827771217
13.4754058337565 0.000292164000029205
13.4749595911282 0.000292154172950617
13.4745133255726 0.000292144346531595
13.4740670370876 0.000292134520772141
13.4736207256707 0.00029212469567611
13.4731743913196 0.000292114871239645
13.4727280340319 0.000292105047464676
13.4722816538053 0.000292095224349274
13.4718352506373 0.000292085401895367
13.4713888245258 0.000292075580102955
13.4709423754682 0.00029206575897011
13.4704959034622 0.000292055938496832
13.4700494085055 0.000292046118685049
13.4696028905957 0.000292036299532833
13.4691563497305 0.000292026481042112
13.4687097859075 0.000292016663210957
13.4682631991243 0.00029200684603937
13.4678165893785 0.000291997029529277
13.4673699566679 0.000291987213678752
13.46692330099 0.000291977398485864
13.4664766223425 0.000291967583956401
13.466029920723 0.000291957770084575
13.4655831961292 0.000291947956872317
13.4651364485587 0.000291938144319625
13.4646896780091 0.000291928332428428
13.4642428844781 0.00029191852119487
13.4637960679632 0.000291908710620878
13.4633492284622 0.000291898900706453
13.4629023659727 0.000291889091451595
13.4624554804923 0.000291879282856303
13.4620085720186 0.000291869474920579
13.4615616405493 0.000291859667642492
13.4611146860821 0.000291849861023972
13.4606677086144 0.000291840055065019
13.460220708144 0.000291830249765633
13.4597736846686 0.000291820445123885
13.4593266381857 0.000291810641141703
13.4588795686929 0.00029180083781716
13.458432476188 0.000291791035152183
13.4579853606684 0.000291781233144845
13.457538222132 0.000291771431797074
13.4570910605762 0.00029176163110694
13.4566438759988 0.000291751831076374
13.4561966683973 0.000291742031703445
13.4557494377694 0.000291732232988155
13.4553021841127 0.000291722434932432
13.4548549074248 0.000291712637534347
13.4544076077034 0.000291702840793899
13.4539602849461 0.000291693044711091
13.4535129391505 0.00029168324928592
13.4530655703143 0.000291673454520316
13.452618178435 0.000291663660410422
13.4521707635103 0.000291653866960095
13.4517233255379 0.000291644074167405
13.4512758645153 0.000291634282030426
13.4508283804402 0.000291624490553013
13.4503808733102 0.000291614699733238
13.4499333431229 0.000291604909569173
13.449485789876 0.000291595120062747
13.449038213567 0.000291585331213958
13.4485906141936 0.000291575543022808
13.4481429917535 0.000291565755489296
13.4476953462441 0.000291555968611493
13.4472476776633 0.000291546182391329
13.4467999860085 0.000291536396826875
13.4463522712775 0.000291526611920058
13.4459045334677 0.00029151682767088
13.4454567725769 0.000291507044077412
13.4450089886027 0.000291497261141581
13.4445611815427 0.000291487478861461
13.4441133513944 0.000291477697238979
13.4436654981556 0.000291467916272206
13.4432176218239 0.000291458135963072
13.4427697223968 0.000291448356307718
13.442321799872 0.000291438577310003
13.441873854247 0.000291428798969926
13.4414258855196 0.000291419021283631
13.4409778936874 0.000291409244254973
13.4405298787478 0.000291399467882025
13.4400818406987 0.000291389692164787
13.4396337795375 0.000291379917103259
13.4391856952619 0.00029137014269744
13.4387375878696 0.000291360368947331
13.438289457358 0.000291350595852932
13.4378413037249 0.000291340823414242
13.4373931269679 0.000291331051631262
13.4369449270845 0.000291321280503992
13.4364967040724 0.000291311510032431
13.4360484579292 0.00029130174021658
13.4356001886525 0.00029129197105451
13.4351518962399 0.00029128220254815
13.434703580689 0.0002912724346975
13.4342552419975 0.00029126266750063
13.433806880163 0.000291252900959471
13.433358495183 0.000291243135074021
13.4329100870551 0.000291233369842352
13.4324616557771 0.000291223605266393
13.4320132013465 0.000291213841344215
13.4315647237608 0.000291204078077747
13.4311162230178 0.000291194315466988
13.430667699115 0.000291184553508082
13.43021915205 0.000291174792204886
13.4297705818204 0.000291165031557399
13.4293219884239 0.000291155271561765
13.428873371858 0.000291145512221841
13.4284247321204 0.000291135753535698
13.4279760692087 0.000291125995505265
13.4275273831204 0.000291116238126684
13.4270786738532 0.000291106481403813
13.4266299414047 0.000291096725334723
13.4261811857724 0.000291086969917486
13.425732406954 0.000291077215155958
13.4252836049472 0.000291067461048212
13.4248347797494 0.000291057707594246
13.4243859313583 0.000291047954794062
13.4239370597715 0.000291038202645731
13.4234881649867 0.000291028451153109
13.4230392470013 0.00029101870031234
13.422590305813 0.000291008950125352
13.4221413414195 0.000290999200592145
13.4216923538182 0.000290989451712719
13.4212433430069 0.000290979703485146
13.420794308983 0.000290969955911354
13.4203452517443 0.000290960208989415
13.4198961712883 0.000290950462721256
13.4194470676126 0.00029094071710688
13.4189979407148 0.000290930972144355
13.4185487905925 0.000290921227835612
13.4180996172433 0.000290911484178721
13.4176504206648 0.000290901741175612
13.4172012008546 0.000290891998824355
13.4167519578103 0.000290882257124951
13.4163026915295 0.000290872516079328
13.4158534020098 0.000290862775683629
13.4154040892488 0.00029085303594364
13.414954753244 0.000290843296853575
13.4145053939931 0.000290833558415362
13.4140560114937 0.000290823820630931
13.4136066057433 0.000290814083498353
13.4131571767396 0.000290804347017627
13.4127077244802 0.000290794611188753
13.4122582489626 0.000290784876009804
13.4118087501844 0.000290775141484636
13.4113592281433 0.00029076540761132
13.4109096828367 0.000290755674389857
13.4104601142624 0.000290745941818318
13.4100105224179 0.000290736209900561
13.4095609073008 0.000290726478632727
13.4091112689087 0.000290716748016746
13.4086616072391 0.000290707018052618
13.4082119222897 0.000290697288738414
13.4077622140581 0.000290687560076063
13.4073124825418 0.000290677832065564
13.4068627277384 0.000290668104704989
13.4064129496456 0.000290658377996267
13.4059631482608 0.000290648651939397
13.4055133235818 0.000290638926532452
13.405063475606 0.000290629201775431
13.4046136043311 0.000290619477670262
13.4041637097547 0.000290609754215017
13.4037137918743 0.000290600031411625
13.4032638506875 0.000290590309258158
13.402813886192 0.000290580587754614
13.4023638983852 0.000290570866902923
13.4019138872648 0.000290561146699227
13.4014638528284 0.000290551427147385
13.4010137950735 0.000290541708245466
13.4005637139978 0.0002905319899954
13.4001136095988 0.000290522272393329
13.3996634818741 0.000290512555441183
13.3992133308212 0.000290502839140889
13.3987631564379 0.000290493123488591
13.3983129587215 0.000290483408486216
13.3978627376698 0.000290473694135695
13.3974124932803 0.000290463980433169
13.3969622255506 0.000290454267380567
13.3965119344783 0.00029044455497789
13.3960616200609 0.000290434843223208
13.395611282296 0.000290425132120378
13.3951609211812 0.000290415421665544
13.3947105367141 0.000290405711860634
13.3942601288923 0.00029039600270372
13.3938096977133 0.00029038629419673
13.3933592431748 0.000290376586339664
13.3929087652742 0.000290366879130594
13.3924582640092 0.000290357172571447
13.3920077393773 0.000290347466660296
13.3915571913762 0.00029033776139907
13.3911066200033 0.000290328056785839
13.3906560252564 0.000290318352820603
13.3902054071328 0.000290308649505292
13.3897547656303 0.000290298946837976
13.3893041007464 0.000290289244820584
13.3888534124787 0.00029027954344926
13.3884027008247 0.000290269842727859
13.387951965782 0.000290260142654454
13.3875012073482 0.000290250443229045
13.3870504255209 0.00029024074445356
13.3865996202976 0.000290231046324142
13.3861487916759 0.000290221348844647
13.3856979396533 0.00029021165201122
13.3852470642275 0.000290201955827718
13.3847961653961 0.000290192260290282
13.3843452431565 0.000290182565400841
13.3838942975064 0.000290172871159397
13.3834433284432 0.000290163177565947
13.3829923359647 0.000290153484620494
13.3825413200684 0.000290143792323036
13.3820902807517 0.000290134100671645
13.3816392180124 0.00029012440966825
13.3811881318479 0.00029011471931285
13.3807370222559 0.000290105029603517
13.3802858892338 0.00029009534054218
13.3798347327794 0.000290085652128838
13.37938355289 0.000290075964361564
13.3789323495633 0.000290066277242285
13.3784811227969 0.000290056590769073
13.3780298725883 0.000290046904941928
13.3775785989351 0.000290037219762779
13.3771273018349 0.000290027535231625
13.3766759812851 0.00029001785134461
13.3762246372835 0.000290008168105591
13.3757732698274 0.000289998485514567
13.3753218789146 0.000289988803567681
13.3748704645426 0.000289979122268792
13.3744190267088 0.000289969441615969
13.373967565411 0.000289959761609213
13.3735160806466 0.000289950082248524
13.3730645724132 0.000289940403533903
13.3726130407083 0.000289930725465348
13.3721614855296 0.000289921048044789
13.3717099068746 0.000289911371268369
13.3712583047408 0.000289901695138015
13.3708066791258 0.000289892019653729
13.3703550300272 0.000289882344815509
13.3699033574425 0.000289872670623357
13.3694516613693 0.000289862997075343
13.3689999418051 0.000289853324175325
13.3685481987475 0.000289843651919446
13.3680964321941 0.000289833980307705
13.3676446421423 0.000289824309343959
13.3671928285898 0.000289814639024352
13.3667409915341 0.000289804969350812
13.3662891309728 0.000289795300321411
13.3658372469034 0.000289785631938076
13.3653853393235 0.000289775964198881
13.3649334082306 0.000289766297105752
13.3644814536222 0.000289756630656762
13.3640294754961 0.00028974696485191
13.3635774738496 0.000289737299693125
13.3631254486803 0.000289727635180408
13.3626733999858 0.0002897179713099
13.3622213277637 0.000289708308085459
13.3617692320114 0.000289698645505157
13.3613171127266 0.000289688983570922
13.3608649699068 0.000289679322278897
13.3604128035495 0.000289669661632939
13.3599606136524 0.000289660001629192
13.3595084002128 0.000289650342271511
13.3590561632285 0.000289640683557968
13.3586039026968 0.000289631025488565
13.3581516186155 0.000289621368061371
13.357699310982 0.000289611711280244
13.3572469797939 0.000289602055143256
13.3567946250487 0.000289592399648478
13.3563422467439 0.000289582744799766
13.3558898448772 0.000289573090593265
13.3554374194461 0.000289563437030903
13.354984970448 0.00028955378411075
13.3545324978806 0.000289544131834736
13.3540800017414 0.00028953448020286
13.3536274820279 0.000289524829215123
13.3531749387378 0.000289515178869596
13.3527223718684 0.000289505529168208
13.3522697814174 0.000289495880109029
13.3518171673824 0.000289486231693989
13.3513645297607 0.000289476583921159
13.3509118685501 0.000289466936792468
13.350459183748 0.000289457290305986
13.350006475352 0.000289447644463643
13.3495537433596 0.000289437999261582
13.3491009877684 0.000289428354705587
13.3486482085759 0.000289418710789874
13.3481954057796 0.0002894090675183
13.347742579377 0.000289399424887007
13.3472897293658 0.000289389782899853
13.3468368557435 0.000289380141554908
13.3463839585075 0.000289370500854102
13.3459310376555 0.000289360860793578
13.3454780931849 0.000289351221375263
13.3450251250933 0.000289341582601088
13.3445721333783 0.000289331944467193
13.3441191180373 0.000289322306975509
13.3436660790679 0.000289312670126034
13.3432130164677 0.00028930303391877
13.3427599302342 0.000289293398353716
13.3423068203649 0.000289283763430871
13.3418536868573 0.000289274129148308
13.341400529709 0.000289264495507955
13.3409473489175 0.000289254862509813
13.3404941444804 0.000289245230151951
13.3400409163951 0.0002892355984363
13.3395876646592 0.000289225967362858
13.3391343892703 0.000289216336929698
13.3386810902259 0.000289206707138748
13.3382277675234 0.000289197077990008
13.3377744211605 0.000289187449479621
13.3373210511347 0.000289177821613373
13.3368676574435 0.000289168194385477
13.3364142400843 0.000289158567799792
13.3359607990549 0.000289148941856316
13.3355073343526 0.000289139316551194
13.335053845975 0.000289129691888281
13.3346003339196 0.00028912006786565
13.3341467981841 0.000289110444485229
13.3336932387658 0.000289100821743161
13.3332396556623 0.000289091199643303
13.3327860488712 0.000289081578181797
13.3323324183899 0.000289071957362502
13.331878764216 0.000289062337183488
13.3314250863471 0.000289052717644756
13.3309713847806 0.000289043098746305
13.330517659514 0.000289033480488136
13.330063910545 0.00028902386286832
13.3296101378709 0.000289014245890713
13.3291563414894 0.00028900462955146
13.328702521398 0.000288995013852488
13.3282486775941 0.000288985398793798
13.3277948100754 0.000288975784375389
13.3273409188393 0.000288966170595332
13.3268870038833 0.000288956557457486
13.326433065205 0.000288946944956065
13.3259791028019 0.000288937333096853
13.3255251166715 0.000288927721874066
13.3250711068113 0.000288918111293489
13.3246170732189 0.000288908501351265
13.3241630158917 0.000288898892047393
13.3237089348273 0.000288889283383803
13.3232548300232 0.000288879675358567
13.322800701477 0.000288870067973611
13.322346549186 0.000288860461227009
13.321892373148 0.000288850855118759
13.3214381733603 0.000288841249650791
13.3209839498205 0.000288831644821176
13.3205297025261 0.000288822040629914
13.3200754314746 0.000288812437077005
13.3196211366635 0.000288802834162449
13.3191668180904 0.000288793231888174
13.3187124757527 0.000288783630250324
13.3182581096481 0.000288774029252755
13.3178037197739 0.00028876442889161
13.3173493061277 0.000288754829170747
13.316894868707 0.000288745230086309
13.3164404075094 0.000288735631642152
13.3159859225323 0.000288726033834419
13.3155314137732 0.000288716436665039
13.3150768812297 0.000288706840134013
13.3146223248993 0.000288697244241339
13.3141677447794 0.000288687648985089
13.3137131408676 0.000288678054369122
13.3132585131615 0.000288668460389578
13.3128038616584 0.000288658867046459
13.312349186356 0.000288649274341693
13.3118944872517 0.00028863968227528
13.311439764343 0.000288630090845291
13.3109850176275 0.000288620500053655
13.3105302471026 0.000288610909898444
13.3100754527659 0.000288601320381585
13.3096206346148 0.000288591731501151
13.3091657926469 0.00028858214325907
13.3087109268597 0.000288572555653414
13.3082560372506 0.000288562968684181
13.3078011238172 0.000288553382351374
13.3073461865571 0.000288543796656919
13.3068912254676 0.000288534211598888
13.3064362405463 0.000288524627177282
13.3059812317907 0.000288515043392101
13.3055261991983 0.000288505460245272
13.3050711427666 0.000288495877732939
13.3046160624931 0.00028848629585896
13.3041609583753 0.000288476714619476
13.3037058304107 0.000288467134018345
13.3032506785968 0.000288457554053638
13.3027955029312 0.000288447974723428
13.3023403034112 0.000288438396029641
13.3018850800345 0.000288428817974208
13.3014298327984 0.000288419240553271
13.3009745617006 0.000288409663768758
13.3005192667385 0.000288400087618741
13.3000639479095 0.000288390512105148
13.2996086052113 0.00028838093722798
13.2991532386413 0.000288371362987236
13.2986978481969 0.000288361789380988
13.2982424338758 0.000288352216411165
13.2977869956753 0.000288342644077766
13.297331533593 0.000288333072378863
13.2968760476264 0.000288323501314455
13.296420537773 0.000288313930886472
13.2959650040303 0.000288304361094914
13.2955094463957 0.000288294791935923
13.2950538648667 0.000288285223415285
13.2945982594409 0.000288275655527214
13.2941426301158 0.000288266088275568
13.2936869768888 0.000288256521658417
13.2932312997574 0.000288246955675763
13.2927755987191 0.000288237390329533
13.2923198737714 0.00028822782561587
13.2918641249119 0.000288218261538632
13.2914083521379 0.000288208698095889
13.290952555447 0.000288199135287643
13.2904967348367 0.000288189573113892
13.2900408903044 0.000288180011574637
13.2895850218477 0.000288170450669879
13.289129129464 0.000288160890399616
13.2886732131508 0.000288151330763849
13.2882172729057 0.000288141771760649
13.2877613087261 0.000288132213393874
13.2873053206094 0.000288122655659666
13.2868493085532 0.000288113098559954
13.286393272555 0.000288103542094738
13.2859372126122 0.000288093986264018
13.2854811287224 0.000288084431065865
13.285025020883 0.000288074876502208
13.2845688890914 0.000288065322573047
13.2841127333453 0.000288055769276453
13.283656553642 0.000288046216612427
13.2832003499791 0.000288036664584825
13.2827441223541 0.000288027113187862
13.2822878707643 0.000288017562425394
13.2818315952073 0.000288008012297423
13.2813752956807 0.000287998462802019
13.2809189721817 0.000287988913939183
13.2804626247081 0.000287979365710842
13.2800062532571 0.00028796981811314
13.2795498578264 0.000287960271151863
13.2790934384133 0.000287950724821224
13.2786369950155 0.000287941179123153
13.2781805276302 0.000287931634059578
13.2777240362551 0.00028792208962857
13.2772675208876 0.00028791254583013
13.2768109815251 0.000287903002664256
13.2763544181653 0.000287893460130951
13.2758978308054 0.000287883918230212
13.2754412194431 0.000287874376962041
13.2749845840757 0.000287864836324509
13.2745279247008 0.000287855296321473
13.2740712413159 0.000287845756951004
13.2736145339183 0.000287836218211173
13.2731578025057 0.000287826680103911
13.2727010470754 0.000287817142629215
13.272244267625 0.000287807605787087
13.2717874641518 0.000287798069577527
13.2713306366535 0.000287788533998605
13.2708737851274 0.000287778999050322
13.270416909571 0.000287769464736535
13.2699600099818 0.000287759931053387
13.2695030863573 0.000287750398000877
13.2690461386949 0.000287740865580935
13.2685891669922 0.000287731333791632
13.2681321712465 0.000287721802634896
13.2676751514554 0.000287712272110728
13.2672181076163 0.000287702742215269
13.2667610397267 0.000287693212952379
13.266303947784 0.000287683684320127
13.2658468317858 0.000287674156320442
13.2653896917295 0.000287664628951396
13.2649325276126 0.00028765510221299
13.2644753394324 0.000287645576105221
13.2640181271866 0.000287636050628092
13.2635608908725 0.00028762652578353
13.2631036304877 0.000287617001567679
13.2626463460296 0.000287607477984395
13.2621890374956 0.000287597955029821
13.2617317048833 0.000287588432707814
13.26127434819 0.000287578911016447
13.2608169674133 0.00028756938995379
13.2603595625506 0.000287559869521771
13.2599021335994 0.00028755034972232
13.2594446805571 0.000287540830551579
13.2589872034213 0.000287531312009549
13.2585297021893 0.000287521794100085
13.2580721768586 0.000287512276819333
13.2576146274267 0.000287502760169219
13.2571570538911 0.000287493244149744
13.2566994562492 0.000287483728758979
13.2562418344984 0.000287474213998853
13.2557841886363 0.000287464699867437
13.2553265186603 0.00028745518636666
13.2548688245678 0.000287445673496522
13.2544111063563 0.000287436161253166
13.2539533640233 0.000287426649642377
13.2534955975662 0.000287417138660299
13.2530378069825 0.000287407628306931
13.2525799922696 0.000287398118582273
13.252122153425 0.000287388609488254
13.2516642904462 0.000287379101022945
13.2512064033305 0.000287369593186346
13.2507484920756 0.000287360085980387
13.2502905566787 0.000287350579401209
13.2498325971374 0.00028734107345267
13.2493746134491 0.000287331568132841
13.2489166056113 0.000287322063441723
13.2484585736214 0.000287312559379315
13.2480005174769 0.000287303055945617
13.2475424371753 0.00028729355314063
13.2470843327139 0.000287284050964353
13.2466262040902 0.000287274549414858
13.2461680513018 0.000287265048496001
13.2457098743459 0.000287255548205855
13.2452516732202 0.000287246048542491
13.244793447922 0.000287236549507837
13.2443351984488 0.000287227051101893
13.243876924798 0.00028721755332466
13.2434186269671 0.000287208056174208
13.2429603049535 0.000287198559652467
13.2425019587548 0.000287189063759436
13.2420435883682 0.000287179568493186
13.2415851937913 0.000287170073855647
13.2411267750216 0.00028716057984489
13.2406683320564 0.000287151086462844
13.2402098648932 0.000287141593707579
13.2397513735294 0.000287132101581024
13.2392928579626 0.000287122610081251
13.2388343181902 0.00028711311920826
13.2383757542095 0.000287103628963979
13.237917166018 0.00028709413934648
13.2374585536133 0.000287084650355763
13.2369999169926 0.000287075161993756
13.2365412561535 0.000287065674258531
13.2360825710935 0.000287056187150087
13.2356238618098 0.000287046700668426
13.2351651283001 0.000287037214813546
13.2347063705617 0.000287027729585448
13.2342475885921 0.000287018244984132
13.2337887823886 0.000287008761011526
13.2333299519489 0.000286999277663773
13.2328710972702 0.000286989794942802
13.23241221835 0.000286980312848613
13.2319533151859 0.000286970831381206
13.2314943877751 0.00028696135054058
13.2310354361151 0.000286951870326737
13.2305764602035 0.000286942390737746
13.2301174600376 0.000286932911777466
13.2296584356148 0.000286923433442039
13.2291993869326 0.000286913955731465
13.2287403139884 0.000286904478649602
13.2282812167797 0.000286895002192592
13.2278220953039 0.000286885526360435
13.2273629495584 0.00028687605115506
13.2269037795407 0.000286866576576467
13.2264445852482 0.000286857102622727
13.2259853666783 0.00028684762929384
13.2255261238285 0.000286838156591735
13.2250668566962 0.000286828684516412
13.2246075652788 0.000286819213065942
13.2241482495737 0.000286809742240326
13.2236889095785 0.000286800272039562
13.2232295452905 0.000286790802465581
13.2227701567071 0.000286781333516452
13.2223107438258 0.000286771865192177
13.221851306644 0.000286762397492755
13.2213918451592 0.000286752930418187
13.2209323593687 0.0002867434639704
13.2204728492701 0.000286733998147467
13.2200133148606 0.000286724532947458
13.2195537561378 0.000286715068374231
13.2190941730991 0.000286705604423928
13.2186345657419 0.000286696141100408
13.2181749340636 0.000286686678401741
13.2177152780617 0.000286677216325998
13.2172555977336 0.000286667754875109
13.2167958930767 0.000286658294049073
13.2163361640884 0.00028664883384789
13.2158764107662 0.000286639374271561
13.2154166331074 0.000286629915318156
13.2149568311096 0.000286620456989605
13.2144970047701 0.000286610999285907
13.2140371540863 0.000286601542205133
13.2135772790558 0.000286592085749213
13.2131173796758 0.000286582629918146
13.2126574559438 0.000286573174710004
13.2121975078573 0.000286563720124786
13.2117375354136 0.000286554266164422
13.2112775386102 0.000286544812828911
13.2108175174445 0.000286535360114396
13.2103574719139 0.000286525908026663
13.2098974020159 0.000286516456559926
13.2094373077478 0.000286507005718043
13.2089771891071 0.000286497555499084
13.2085170460912 0.000286488105904979
13.2080568786974 0.000286478656931869
13.2075966869234 0.000286469208583613
13.2071364707663 0.000286459760858282
13.2066762302237 0.000286450313755875
13.206215965293 0.000286440867276393
13.2057556759716 0.000286431421419836
13.2052953622568 0.000286421976186204
13.2048350241462 0.000286412531575496
13.2043746616371 0.000286403087589641
13.203914274727 0.000286393644224783
13.2034538634132 0.00028638420148285
13.2029934276932 0.000286374759361912
13.2025329675644 0.000286365317865828
13.2020724830242 0.000286355876992669
13.2016119740699 0.000286346436740506
13.2011514406991 0.000286336997111267
13.2006908829091 0.000286327558103025
13.2002303006974 0.000286318119719636
13.1997696940613 0.000286308681957244
13.1993090629983 0.000286299244815847
13.1988484075057 0.000286289808297375
13.198387727581 0.000286280372401828
13.1979270232216 0.000286270937127277
13.1974662944249 0.000286261502475651
13.1970055411883 0.000286252068445021
13.1965447635092 0.000286242635035388
13.196083961385 0.000286233202248679
13.1956231348131 0.000286223770082966
13.1951622837909 0.000286214338540178
13.1947014083159 0.000286204907618386
13.1942405083854 0.00028619547731759
13.1937795839969 0.000286186047637791
13.1933186351476 0.000286176618580916
13.1928576618352 0.000286167190145038
13.1923966640569 0.000286157762328227
13.1919356418101 0.00028614833513434
13.1914745950923 0.000286138908561451
13.1910135239008 0.000286129482609557
13.1905524282332 0.000286120057278659
13.1900913080866 0.000286110632568758
13.1896301634587 0.000286101208479853
13.1891689943467 0.000286091785011944
13.188707800748 0.000286082362165031
13.1882465826601 0.000286072939937186
13.1877853400804 0.000286063518330338
13.1873240730062 0.000286054097346413
13.186862781435 0.000286044676979628
13.1864014653642 0.000286035257235768
13.1859401247911 0.000286025838110976
13.1854787597131 0.000286016419607179
13.1850173701277 0.000286007001724379
13.1845559560322 0.000285997584460647
13.1840945174241 0.000285988167815982
13.1836330543007 0.000285978751794242
13.1831715666594 0.000285969336389641
13.1827100544977 0.000285959921606036
13.1822485178129 0.000285950507443428
13.1817869566024 0.000285941093899887
13.1813253708635 0.000285931680975414
13.1808637605938 0.000285922268671937
13.1804021257906 0.000285912856987528
13.1799404664513 0.000285903445922186
13.1794787825732 0.000285894035477841
13.1790170741538 0.000285884625650634
13.1785553411904 0.000285875216444424
13.1780935836805 0.000285865807857282
13.1776318016214 0.000285856399889207
13.1771699950106 0.0002858469925402
13.1767081638454 0.00028583758581219
13.1762463081231 0.000285828179701318
13.1757844278413 0.000285818774209514
13.1753225229972 0.000285809369336777
13.1748605935883 0.000285799965083109
13.174398639612 0.000285790561448508
13.1739366610656 0.000285781158432975
13.1734746579465 0.000285771756036509
13.1730126302522 0.000285762354257182
13.1725505779799 0.000285752953098852
13.1720885011271 0.000285743552557661
13.1716263996912 0.000285734152633609
13.1711642736696 0.000285724753330553
13.1707021230595 0.000285715354644637
13.1702399478585 0.000285705956575859
13.1697777480639 0.000285696559126149
13.1693155236731 0.000285687162295507
13.1688532746834 0.000285677766082004
13.1683910010923 0.000285668370487569
13.1679287028972 0.000285658975510273
13.1674663800953 0.000285649581150116
13.1670040326841 0.000285640187409026
13.166541660661 0.000285630794287005
13.1660792640233 0.000285621401780194
13.1656168427685 0.00028561200989245
13.1651543968939 0.000285602618621846
13.1646919263969 0.00028559322797031
13.1642294312748 0.000285583837933984
13.163766911525 0.000285574448516725
13.163304367145 0.000285565059716606
13.1628417981321 0.000285555671533626
13.1623792044837 0.000285546283967785
13.1619165861971 0.000285536897019084
13.1614539432697 0.000285527510687521
13.1609912756989 0.000285518124973098
13.1605285834821 0.000285508739875814
13.1600658666166 0.00028549935539374
13.1596031250999 0.000285489971530734
13.1591403589292 0.000285480588284867
13.158677568102 0.000285471205654211
13.1582147526157 0.000285461823640694
13.1577519124675 0.000285452442244316
13.157289047655 0.000285443061465077
13.1568261581753 0.000285433681301049
13.1563632440261 0.00028542430175416
13.1559003052045 0.00028541492282441
13.1554373417079 0.000285405544509871
13.1549743535338 0.000285396166812471
13.1545113406796 0.000285386789730282
13.1540483031424 0.000285377413265231
13.1535852409198 0.000285368037415392
13.1531221540092 0.000285358662182691
13.1526590424078 0.000285349287565201
13.152195906113 0.000285339913564851
13.1517327451222 0.000285330540177782
13.1512695594329 0.000285321167409781
13.1508063490422 0.000285311795255062
13.1503431139477 0.000285302423717482
13.1498798541466 0.000285293052795113
13.1494165696364 0.000285283682487954
13.1489532604143 0.000285274312796007
13.1484899264779 0.000285264943719269
13.1480265678243 0.000285255575259671
13.1475631844511 0.000285246207413355
13.1470997763554 0.000285236840184178
13.1466363435348 0.000285227473568283
13.1461728859866 0.000285218107569528
13.1457094037081 0.000285208742184054
13.1452458966967 0.000285199377413791
13.1447823649498 0.000285190013260667
13.1443188084646 0.000285180649720826
13.1438552272387 0.000285171286794266
13.1433916212693 0.000285161924484845
13.1429279905537 0.000285152562788707
13.1424643350895 0.000285143201707779
13.1420006548738 0.000285133841242062
13.1415369499041 0.000285124481391556
13.1410732201777 0.000285115122154331
13.140609465692 0.000285105763530389
13.1401456864443 0.000285096405521657
13.139681882432 0.000285087048128136
13.1392180536525 0.000285077691347897
13.138754200103 0.000285068335182868
13.138290321781 0.000285058979631122
13.1378264186838 0.000285049624692658
13.1373624908088 0.000285040270369404
13.1368985381533 0.000285030916659433
13.1364345607147 0.000285021563564672
13.1359705584902 0.000285012211083193
13.1355065314774 0.000285002859214996
13.1350424796734 0.000284993507960082
13.1345784030758 0.000284984157318449
13.1341143016817 0.000284974807292027
13.1336501754887 0.000284965457876959
13.1331860244939 0.000284956109077101
13.1327218486949 0.000284946760890525
13.1322576480888 0.000284937413317232
13.1317934226731 0.00028492806635722
13.1313291724452 0.000284918720008562
13.1308648974023 0.000284909374275115
13.1304005975418 0.00028490002915495
13.129936272861 0.000284890684646138
13.1294719233574 0.000284881340750609
13.1290075490282 0.00028487199747029
13.1285431498708 0.000284862654799396
13.1280787258826 0.000284853312743712
13.1276142770608 0.000284843971299383
13.1271498034029 0.000284834630468335
13.1266853049062 0.00028482529025057
13.1262207815679 0.000284815950644158
13.1257562333855 0.000284806611651028
13.1252916603563 0.00028479727327118
13.1248270624777 0.000284787935502686
13.1243624397469 0.000284778598345545
13.1238977921614 0.000284769261801686
13.1234331197184 0.000284759925869181
13.1229684224154 0.000284750590549958
13.1225037002496 0.000284741255842089
13.1220389532183 0.000284731921747502
13.121574181319 0.000284722588262339
13.121109384549 0.000284713255390459
13.1206445629056 0.000284703923131861
13.1201797163861 0.000284694591482688
13.1197148449878 0.000284685260446797
13.1192499487082 0.000284675930020331
13.1187850275446 0.000284666600207147
13.1183200814942 0.000284657271005317
13.1178551105544 0.00028464794241484
13.1173901147226 0.000284638614435717
13.1169250939961 0.000284629287069876
13.1164600483722 0.00028461996031346
13.1159949778483 0.000284610634168398
13.1155298824217 0.00028460130863276
13.1150647620897 0.000284591983710405
13.1145996168496 0.000284582659399403
13.1141344466988 0.000284573335697827
13.1136692516347 0.000284564012607603
13.1132040316545 0.000284554690128734
13.1127387867556 0.000284545368261218
13.1122735169353 0.000284536047003127
13.111808222191 0.000284526726356389
13.1113429025199 0.000284517406321005
13.1108775579194 0.000284508086895046
13.1104121883869 0.000284498768078513
13.1099467939196 0.000284489449875261
13.1094813745149 0.000284480132279506
13.1090159301701 0.000284470815295104
13.1085504608826 0.000284461498922056
13.1080849666496 0.000284452183158433
13.1076194474685 0.000284442868006163
13.1071539033366 0.00028443355346139
13.1066883342513 0.000284424239527971
13.1062227402099 0.000284414926205905
13.1057571212096 0.000284405613491335
13.1052914772479 0.00028439630138812
13.104825808322 0.000284386989894329
13.1043601144293 0.000284377679009963
13.1038943955671 0.000284368368735022
13.1034286517326 0.000284359059071435
13.1029628829233 0.000284349750015344
13.1024970891365 0.000284340441568679
13.1020312703694 0.000284331133733367
13.1015654266195 0.000284321826505551
13.1010995578839 0.000284312519887161
13.1006336641601 0.000284303213880124
13.1001677454453 0.000284293908480583
13.0997018017369 0.000284284603690468
13.0992358330322 0.000284275299507849
13.0987698393285 0.000284265995936583
13.0983038206231 0.000284256692972815
13.0978377769134 0.000284247390618471
13.0973717081966 0.000284238088873552
13.0969056144701 0.00028422878773613
13.0964394957312 0.000284219487208133
13.0959733519772 0.00028421018728956
13.0955071832054 0.000284200887978484
13.0950409894132 0.000284191589276834
13.0945747705978 0.00028418229118268
13.0941085267566 0.000284172993696022
13.0936422578868 0.000284163696818789
13.0931759639858 0.000284154400550982
13.092709645051 0.000284145104890671
13.0922433010795 0.000284135809837856
13.0917769320688 0.000284126515394466
13.0913105380161 0.000284117221556645
13.0908441189188 0.000284107928328248
13.0903776747741 0.000284098635709277
13.0899112055794 0.000284089343695873
13.089444711332 0.000284080052291895
13.0889781920291 0.000284070761495413
13.0885116476682 0.000284061471304499
13.0880450782464 0.00028405218172301
13.0875784837612 0.000284042892749017
13.0871118642097 0.000284033604382521
13.0866452195894 0.000284024316623522
13.0861785498975 0.000284015029472019
13.0857118551314 0.000284005742928012
13.0852451352883 0.000283996456991502
13.0847783903655 0.00028398717166056
13.0843116203604 0.000283977886939043
13.0838448252702 0.000283968602823094
13.0833780050923 0.000283959319314642
13.082911159824 0.000283950036411757
13.0824442894625 0.000283940754118298
13.0819773940052 0.000283931472430406
13.0815104734493 0.000283922191348083
13.0810435277923 0.000283912910875184
13.0805765570313 0.000283903631005925
13.0801095611636 0.000283894351746091
13.0796425401867 0.000283885073091825
13.0791754940977 0.000283875795043127
13.0787084228939 0.000283866517601925
13.0782413265728 0.000283857240766292
13.0777742051315 0.000283847964538155
13.0773070585673 0.000283838688915586
13.0768398868777 0.000283829413898584
13.0763726900598 0.00028382013948908
13.0759054681109 0.000283810865685143
13.0754382210284 0.000283801592486775
13.0749709488096 0.000283792319893974
13.0745036514516 0.00028378304790867
13.074036328952 0.000283773776527005
13.0735689813078 0.000283764505752837
13.0731016085165 0.000283755235584236
13.0726342105753 0.000283745966021204
13.0721667874815 0.00028373669706374
13.0716993392325 0.000283727428709915
13.0712318658254 0.000283718160963586
13.0707643672576 0.000283708893822826
13.0702968435264 0.000283699627287634
13.0698292946291 0.000283690361356081
13.0693617205629 0.000283681096032024
13.0688941213252 0.000283671831311607
13.0684264969132 0.000283662567196758
13.0679588473243 0.000283653303687477
13.0674911725557 0.000283644040781835
13.0670234726047 0.000283634778481762
13.0665557474685 0.000283625516787256
13.0660879971446 0.00028361625569639
13.0656202216302 0.000283606995211092
13.0651524209225 0.000283597735331361
13.0646845950188 0.00028358847605527
13.0642167439165 0.000283579217382819
13.0637488676128 0.000283569959315936
13.063280966105 0.00028356070185462
13.0628130393904 0.000283551444995016
13.0623450874662 0.000283542188742908
13.0618771103298 0.000283532933092511
13.0614091079784 0.000283523678047681
13.0609410804094 0.000283514423606492
13.0604730276199 0.00028350516977087
13.0600049496074 0.000283495916536959
13.059536846369 0.000283486663908616
13.059068717902 0.000283477411883913
13.0586005642038 0.000283468160462849
13.0581323852716 0.000283458909645425
13.0576641811026 0.000283449659433568
13.0571959516942 0.000283440409823423
13.0567276970437 0.000283431160816916
13.0562594171483 0.000283421912415978
13.0557911120053 0.000283412664616751
13.0553227816119 0.000283403417421163
13.0548544259655 0.000283394170829215
13.0543860450633 0.000283384924840906
13.0539176389027 0.000283375679456237
13.0534492074808 0.000283366434673278
13.052980750795 0.000283357190493959
13.0525122688425 0.000283347946918279
13.0520437616206 0.000283338703946239
13.0515752291266 0.000283329461577839
13.0511066713577 0.000283320219811149
13.0506380883113 0.00028331097864617
13.0501694799846 0.00028330173808483
13.0497008463748 0.00028329249812713
13.0492321874793 0.000283283258771141
13.0487635032953 0.000283274020018791
13.0482947938201 0.000283264781868153
13.0478260590509 0.000283255544321153
13.047357298985 0.000283246307375865
13.0468885136198 0.000283237071032288
13.0464197029524 0.00028322783529235
13.0459508669801 0.000283218600154123
13.0454820057003 0.000283209365617606
13.04501311911 0.00028320013168473
13.0445442072068 0.000283190898353564
13.0440752699877 0.000283181665624109
13.0436063074501 0.000283172433496365
13.0431373195912 0.000283163201970332
13.0426683064084 0.00028315397104601
13.0421992678988 0.000283144740725327
13.0417302040597 0.000283135511004427
13.0412611148884 0.000283126281885237
13.0407920003822 0.000283117053369687
13.0403228605382 0.00028310782545392
13.0398536953539 0.000283098598139863
13.0393845048264 0.000283089371427517
13.038915288953 0.000283080145316883
13.038446047731 0.000283070919807959
13.0379767811576 0.000283061694898817
13.0375074892301 0.000283052470593315
13.0370381719458 0.000283043246887596
13.0365688293018 0.000283034023781658
13.0360994612955 0.000283024801279361
13.0356300679242 0.000283015579374916
13.035160649185 0.000283006358074112
13.0346912050753 0.00028299713737309
13.0342217355923 0.000282987917273779
13.0337522407332 0.00028297869777425
13.0332827204954 0.000282969478876432
13.032813174876 0.000282960260578396
13.0323436038723 0.000282951042880143
13.0318740074816 0.000282941825783601
13.0314043857012 0.00028293260928877
13.0309347385282 0.000282923393391792
13.03046506596 0.000282914178096526
13.0299953679938 0.000282904963401042
13.0295256446269 0.000282895749307268
13.0290558958564 0.000282886535811349
13.0285861216797 0.000282877322917141
13.028116322094 0.000282868110622715
13.0276464970966 0.000282858898928071
13.0271766466846 0.00028284968783321
13.0267067708554 0.000282840477338131
13.0262368696063 0.000282831267442834
13.0257669429344 0.000282822058149249
13.025296990837 0.000282812849453517
13.0248270133113 0.000282803641357567
13.0243570103547 0.000282794433861401
13.0238869819643 0.000282785226965016
13.0234169281374 0.000282776020668414
13.0229468488713 0.000282766814969665
13.0224767441631 0.000282757609870699
13.0220066140102 0.000282748405371516
13.0215364584098 0.000282739201472115
13.0210662773591 0.000282729998172496
13.0205960708553 0.000282720795470731
13.0201258388958 0.00028271159336682
13.0196555814778 0.00028270239186462
13.0191852985984 0.000282693190960274
13.018714990255 0.000282683990653781
13.0182446564448 0.000282674790947071
13.017774297165 0.000282665591840144
13.0173039124129 0.000282656393329141
13.0168335021857 0.00028264719541985
13.0163630664806 0.000282637998106484
13.015892605295 0.0002826288013929
13.015422118626 0.000282619605279099
13.0149516064708 0.000282610409761223
13.0144810688268 0.000282601214843129
13.0140105056911 0.00028259202052289
13.013539917061 0.000282582826802432
13.0130693029337 0.0002825736336779
13.0125986633065 0.000282564441153151
13.0121279981765 0.000282555249226255
13.0116573075411 0.000282546057897213
13.0111865913975 0.000282536867166025
13.0107158497429 0.000282527677032691
13.0102450825745 0.000282518487497211
13.0097742898896 0.000282509298557656
13.0093034716854 0.000282500110217883
13.0088326279591 0.000282490922475964
13.0083617587081 0.000282481735331899
13.0078908639294 0.00028247254878376
13.0074199436203 0.000282463362833474
13.0069489977782 0.000282454177481042
13.0064780264001 0.000282444992726464
13.0060070294833 0.00028243580856974
13.0055360070251 0.000282426625008941
13.0050649590227 0.000282417442045997
13.0045938854734 0.000282408259678977
13.0041227863742 0.000282399077909811
13.0036516617226 0.000282389896738499
13.0031805115156 0.000282380716163113
13.0027093357506 0.00028237153618558
13.0022381344248 0.000282362356803973
13.0017669075353 0.000282353178020219
13.0012956550794 0.000282343999832391
13.0008243770544 0.000282334822240488
13.0003530734574 0.000282325645246439
12.9998817442858 0.000282316468848315
12.9994103895366 0.000282307293048046
12.9989390092072 0.000282298117841773
12.9984676032947 0.000282288943233354
12.9979961717964 0.00028227976922086
12.9975247147095 0.00028227059580622
12.9970532320313 0.000282261422985577
12.9965817237589 0.000282252250762787
12.9961101898895 0.000282243079133995
12.9956386304205 0.000282233908103056
12.9951670453489 0.000282224737668043
12.9946954346721 0.000282215567828955
12.9942237983873 0.000282206398583864
12.9937521364916 0.000282197229936626
12.9932804489823 0.000282188061883386
12.9928087358566 0.000282178894427999
12.9923369971117 0.000282169727566609
12.9918652327448 0.000282160561301145
12.9913934427532 0.000282151395631606
12.9909216271341 0.000282142230557992
12.9904497858847 0.000282133066078375
12.9899779190021 0.000282123902194683
12.9895060264837 0.000282114738906917
12.9890341083266 0.000282105576213147
12.9885621645281 0.000282096414115303
12.9880901950853 0.000282087252613384
12.9876181999955 0.000282078091705462
12.9871461792559 0.000282068931391536
12.9866741328637 0.000282059771673536
12.986202060816 0.000282050612551461
12.9857299631102 0.000282041454023384
12.9852578397435 0.000282032296089302
12.9847856907129 0.000282023138751147
12.9843135160159 0.000282013982006988
12.9838413156494 0.000282004825856825
12.9833690896109 0.000281995670302589
12.9828968378974 0.000281986515342349
12.9824245605062 0.000281977360976105
12.9819522574345 0.000281968207203859
12.9814799286795 0.000281959054027538
12.9810075742384 0.000281949901443285
12.9805351941084 0.000281940749454957
12.9800627882867 0.000281931598060627
12.9795903567706 0.000281922447258364
12.9791178995571 0.000281913297052027
12.9786454166436 0.000281904147439687
12.9781729080273 0.000281894998419415
12.9777003737053 0.000281885849995068
12.9772278136748 0.000281876702164718
12.976755227933 0.000281867554926436
12.9762826164773 0.000281858408282152
12.9758099793046 0.000281849262231864
12.9753373164123 0.000281840116775572
12.9748646277976 0.000281830971911349
12.9743919134576 0.000281821827641123
12.9739191733895 0.000281812683964894
12.9734464075907 0.000281803540882661
12.9729736160581 0.000281794398392497
12.9725007987891 0.000281785256494401
12.9720279557808 0.000281776115190301
12.9715550870305 0.000281766974480199
12.9710821925353 0.000281757834362165
12.9706092722925 0.000281748694838127
12.9701363262992 0.000281739555906158
12.9696633545526 0.000281730417568186
12.9691903570499 0.000281721279822282
12.9687173337884 0.000281712142668446
12.9682442847651 0.000281703006108607
12.9677712099774 0.000281693870138908
12.9672981094224 0.000281684734765134
12.9668249830972 0.0002816755999815
12.9663518309992 0.000281666465789934
12.9658786531254 0.000281657332192365
12.965405449473 0.000281648199186864
12.9649322200394 0.000281639066773431
12.9644589648216 0.000281629934952067
12.9639856838168 0.000281620803722771
12.9635123770222 0.000281611673085543
12.9630390444351 0.000281602543040384
12.9625656860526 0.000281593413587293
12.9620923018718 0.00028158428472627
12.9616188918901 0.000281575156457315
12.9611454561045 0.000281566028780429
12.9606719945123 0.000281556901693682
12.9601985071106 0.000281547775200932
12.9597249938966 0.000281538649298322
12.9592514548676 0.00028152952398778
12.9587778900206 0.000281520399267378
12.958304299353 0.000281511275140973
12.9578306828618 0.000281502151604707
12.9573570405442 0.000281493028658581
12.9568833723975 0.000281483906306452
12.9564096784189 0.000281474784542535
12.9559359586054 0.000281465663372614
12.9554622129543 0.000281456542790904
12.9549884414627 0.000281447422803191
12.9545146441279 0.000281438303403689
12.954040820947 0.000281429184598184
12.9535669719173 0.00028142006638089
12.9530930970358 0.000281410948755665
12.9526191962998 0.000281401831720579
12.9521452697064 0.000281392715277561
12.9516713172528 0.000281383599424684
12.9511973389362 0.000281374484161946
12.9507233347539 0.000281365369489347
12.9502493047028 0.000281356255408817
12.9497752487803 0.000281347141916498
12.9493011669835 0.000281338029016248
12.9488270593096 0.000281328916706137
12.9483529257557 0.000281319804986166
12.947878766319 0.000281310693854406
12.9474045809968 0.000281301583314714
12.9469303697861 0.000281292473365163
12.9464561326842 0.00028128336400575
12.9459818696882 0.000281274255236478
12.9455075807953 0.000281265147057346
12.9450332660027 0.000281256039466424
12.9445589253075 0.000281246932465642
12.9440845587069 0.000281237826055
12.943610166198 0.000281228720234498
12.9431357477782 0.000281219615004136
12.9426613034444 0.000281210510361984
12.9421868331939 0.000281201406309973
12.9417123370239 0.000281192302848101
12.9412378149315 0.000281183199974441
12.9407632669139 0.00028117409769092
12.9402886929683 0.00028116499599561
12.9398140930918 0.00028115589489044
12.9393394672815 0.00028114679437541
12.9388648155347 0.000281137694448591
12.9383901378486 0.000281128595109984
12.9379154342202 0.000281119496361516
12.9374407046468 0.000281110398201259
12.9369659491255 0.000281101300631142
12.9364911676534 0.000281092203647307
12.9360163602278 0.000281083107253613
12.9355415268458 0.000281074011450058
12.9350666675046 0.000281064916232786
12.9345917822013 0.000281055821605653
12.934116870933 0.000281046727566732
12.9336419336971 0.000281037634116022
12.9331669704905 0.000281028541253523
12.9326919813105 0.000281019448981164
12.9322169661542 0.000281010357295088
12.9317419250188 0.000281001266199151
12.9312668579014 0.000280992175689497
12.9307917647993 0.000280983085768054
12.9303166457095 0.000280973996436751
12.9298415006292 0.000280964907691731
12.9293663295556 0.000280955819534922
12.9288911324858 0.000280946731966324
12.928415909417 0.000280937644984009
12.9279406603463 0.000280928558591833
12.9274653852709 0.00028091947278594
12.926990084188 0.000280910387568259
12.9265147570946 0.000280901302938788
12.926039403988 0.0002808922188956
12.9255640248653 0.000280883135440624
12.9250886197237 0.000280874052573859
12.9246131885603 0.000280864970293376
12.9241377313722 0.000280855888601104
12.9236622481566 0.000280846807495116
12.9231867389107 0.000280837726977338
12.9227112036316 0.000280828647045843
12.9222356423165 0.00028081956770256
12.9217600549625 0.000280810488945559
12.9212844415667 0.00028080141077484
12.9208088021264 0.000280792333192333
12.9203331366385 0.000280783256196109
12.9198574451004 0.000280774179788096
12.9193817275091 0.000280765103964437
12.9189059838619 0.000280756028728989
12.9184302141557 0.000280746954079824
12.9179544183879 0.00028073788001887
12.9174785965554 0.00028072880654227
12.9170027486556 0.000280719733651953
12.9165268746854 0.000280710661349847
12.9160509746421 0.000280701589634024
12.9155750485228 0.000280692518502555
12.9150990963246 0.000280683447959297
12.9146231180448 0.000280674378002322
12.9141471136803 0.000280665308629701
12.9136710832285 0.000280656239843362
12.9131950266863 0.000280647171645235
12.9127189440509 0.000280638104031462
12.9122428353196 0.000280629037003972
12.9117667004894 0.000280619970562764
12.9112905395574 0.000280610904705911
12.9108143525209 0.00028060183943534
12.9103381393769 0.000280592774751052
12.9098619001225 0.000280583710653046
12.909385634755 0.000280574647139395
12.9089093432714 0.000280565584212026
12.9084330256689 0.000280556521869012
12.9079566819447 0.00028054746011228
12.9074803120957 0.000280538398941831
12.9070039161193 0.000280529338355736
12.9065274940125 0.000280520278353995
12.9060510457725 0.000280511218938537
12.9055745713963 0.000280502160107433
12.9050980708812 0.000280493101862612
12.9046215442242 0.000280484044202144
12.9041449914225 0.000280474987126031
12.9036684124732 0.000280465930636201
12.9031918073734 0.000280456874730725
12.9027151761204 0.000280447819409603
12.9022385187111 0.000280438764672835
12.9017618351428 0.000280429710520421
12.9012851254125 0.00028042065695429
12.9008083895175 0.000280411603970585
12.9003316274547 0.000280402551573162
12.8998548392214 0.000280393499760093
12.8993780248147 0.000280384448531379
12.8989011842316 0.000280375397887018
12.8984243174694 0.000280366347825084
12.8979474245252 0.000280357298349432
12.897470505396 0.000280348249458134
12.896993560079 0.000280339201149262
12.8965165885713 0.000280330153426672
12.8960395908701 0.000280321106286508
12.8955625669725 0.000280312059730698
12.8950855168755 0.000280303013757314
12.8946084405764 0.000280293968370213
12.8941313380722 0.000280284923565537
12.89365420936 0.000280275879345215
12.8931770544371 0.000280266835707319
12.8926998733004 0.000280257792653777
12.8922226659471 0.000280248750184589
12.8917454323744 0.000280239708297827
12.8912681725794 0.00028023066699349
12.8907908865591 0.000280221626275436
12.8903135743107 0.00028021258613788
12.8898362358313 0.000280203546584677
12.889358871118 0.000280194507615828
12.888881480168 0.000280185469229405
12.8884040629783 0.000280176431425408
12.8879266195461 0.000280167394203836
12.8874491498685 0.000280158357566619
12.8869716539426 0.000280149321511827
12.8864941317655 0.000280140286039461
12.8860165833343 0.000280131251151449
12.8855390086462 0.000280122216843934
12.8850614076983 0.000280113183120773
12.8845837804875 0.000280104149980037
12.8841061270112 0.000280095117421728
12.8836284472664 0.000280086085445844
12.8831507412501 0.000280077054052385
12.8826730089596 0.000280068023241352
12.8821952503919 0.000280058993012745
12.8817174655441 0.000280049963366564
12.8812396544134 0.000280040934302808
12.8807618169968 0.000280031905821477
12.8802839532914 0.000280022877922573
12.8798060632944 0.000280013850604165
12.8793281470029 0.000280004823868183
12.878850204414 0.000279995797714627
12.8783722355247 0.000279986772143496
12.8778942403322 0.000279977747152862
12.8774162188336 0.000279968722744654
12.876938171026 0.000279959698918872
12.8764600969065 0.000279950675675515
12.8759819964722 0.000279941653010727
12.8755038697202 0.000279932630930293
12.8750257166476 0.000279923609430356
12.8745475372515 0.000279914588510916
12.874069331529 0.000279905568173901
12.8735910994773 0.000279896548419313
12.8731128410933 0.000279887529245221
12.8726345563743 0.000279878510651627
12.8721562453172 0.000279869492640458
12.8716779079193 0.000279860475207857
12.8711995441776 0.000279851458359611
12.8707211540892 0.000279842442089933
12.8702427376512 0.000279833426402681
12.8697642948606 0.000279824411295926
12.8692858257147 0.000279815396769669
12.8688073302105 0.000279806382823908
12.8683288083451 0.000279797369458644
12.8678502601156 0.000279788356675806
12.867371685519 0.000279779344471537
12.8668930845525 0.000279770332849693
12.8664144572132 0.000279761321808346
12.8659358034981 0.000279752311345568
12.8654571234044 0.000279743301465215
12.8649784169292 0.000279734292163431
12.8644996840695 0.000279725283442144
12.8640209248224 0.000279716275301354
12.863542139185 0.000279707267741061
12.8630633271545 0.000279698260761266
12.8625844887278 0.000279689254361967
12.8621056239021 0.000279680248541237
12.8616267326746 0.000279671243301004
12.8611478150422 0.000279662238641268
12.860668871002 0.000279653234560101
12.8601899005512 0.000279644231059431
12.8597109036868 0.000279635228137329
12.8592318804059 0.000279626225797653
12.8587528307057 0.000279617224034617
12.8582737545831 0.000279608222852078
12.8577946520353 0.000279599222250036
12.8573155230594 0.000279590222226563
12.8568363676524 0.000279581222783587
12.8563571858114 0.000279572223919179
12.8558779775336 0.00027956322563334
12.8553987428159 0.000279554227927998
12.8549194816555 0.000279545230801224
12.8544401940495 0.000279536234253019
12.8539608799949 0.000279527238283383
12.8534815394888 0.000279518242894244
12.8530021725283 0.000279509248083673
12.8525227791106 0.000279500253851671
12.8520433592325 0.000279491260198237
12.8515639128913 0.000279482267123372
12.851084440084 0.000279473274629004
12.8506049408078 0.000279464282711276
12.8501254150595 0.000279455291374046
12.8496458628365 0.000279446300613455
12.8491662841356 0.000279437310431433
12.8486866789541 0.000279428320829907
12.8482070472889 0.000279419331805022
12.8477273891372 0.000279410343358706
12.847247704496 0.000279401355490958
12.8467679933625 0.000279392368201778
12.8462882557335 0.000279383381489239
12.8458084916064 0.000279374395355268
12.845328700978 0.000279365409799866
12.8448488838456 0.000279356424823032
12.8443690402061 0.000279347440422838
12.8438891700566 0.000279338456601213
12.8434092733943 0.000279329473358156
12.8429293502161 0.00027932049069174
12.8424494005192 0.000279311508603892
12.8419694243005 0.000279302527092684
12.8414894215573 0.000279293546160044
12.8410093922865 0.000279284565804045
12.8405293364852 0.000279275586026614
12.8400492541506 0.000279266606825823
12.8395691452795 0.000279257628203601
12.8390890098692 0.000279248650158019
12.8386088479167 0.000279239672689076
12.838128659419 0.000279230695796774
12.8376484443732 0.000279221719483041
12.8371682027764 0.000279212743745947
12.8366879346257 0.000279203768585493
12.8362076399181 0.00027919479400168
12.8357273186506 0.000279185819996435
12.8352469708204 0.00027917684656783
12.8347665964244 0.000279167873713936
12.8342861954598 0.000279158901438611
12.8338057679236 0.000279149929739926
12.8333253138129 0.000279140958617882
12.8328448331248 0.000279131988070548
12.8323643258562 0.000279123018101783
12.8318837920043 0.000279114048709658
12.8314032315661 0.000279105079892245
12.8309226445387 0.0002790961116534
12.8304420309191 0.000279087143989267
12.8299613907043 0.000279078176901774
12.8294807238916 0.000279069210390921
12.8290000304778 0.000279060244456708
12.8285193104601 0.000279051279097206
12.8280385638354 0.000279042314314344
12.827557790601 0.000279033350108123
12.8270769907538 0.000279024386476613
12.8265961642908 0.000279015423421742
12.8261153112091 0.000279006460941584
12.8256344315059 0.000278997499038065
12.825153525178 0.000278988537711187
12.8246725922227 0.00027897957695902
12.8241916326368 0.000278970616781564
12.8237106464176 0.000278961657180748
12.823229633562 0.000278952698154644
12.822748594067 0.00027894373970518
12.8222675279298 0.000278934781830428
12.8217864351474 0.000278925824530387
12.8213053157168 0.000278916867806986
12.8208241696351 0.000278907911658296
12.8203429968993 0.000278898956084318
12.8198617975065 0.000278890001085052
12.8193805714537 0.000278881046662425
12.8188993187379 0.000278872092812582
12.8184180393563 0.000278863139539378
12.8179367333058 0.000278854186840886
12.8174554005835 0.000278845234717106
12.8169740411864 0.000278836283168037
12.8164926551116 0.000278827332193679
12.8160112423562 0.000278818381794033
12.8155298029171 0.00027880943196717
12.8150483367914 0.000278800482716947
12.8145668439762 0.000278791534041436
12.8140853244684 0.000278782585938707
12.8136037782652 0.00027877363841069
12.8131222053636 0.000278764691459313
12.8126406057606 0.00027875574507879
12.8121589794532 0.000278746799274908
12.8116773264385 0.000278737854043808
12.8111956467136 0.00027872890938742
12.8107139402754 0.000278719965305743
12.810232207121 0.00027871102179685
12.8097504472474 0.000278702078862667
12.8092686606517 0.000278693136503197
12.808786847331 0.000278684194716509
12.8083050072821 0.000278675253502604
12.8078231405023 0.000278666312863411
12.8073412469884 0.000278657372798929
12.8068593267376 0.00027864843330723
12.8063773797469 0.000278639494388315
12.8058954060133 0.000278630556042182
12.8054134055338 0.00027862161827076
12.8049313783055 0.00027861268107405
12.8044493243254 0.000278603744448195
12.8039672435906 0.000278594808397051
12.803485136098 0.00027858587291869
12.8030030018447 0.000278576938013112
12.8025208408277 0.000278568003682245
12.8020386530441 0.000278559069922233
12.8015564384908 0.000278550136736933
12.801074197165 0.000278541204124415
12.8005919290636 0.00027853227208468
12.8001096341837 0.000278523340617729
12.7996273125222 0.000278514409721631
12.7991449640763 0.000278505479400246
12.7986625888429 0.000278496549651643
12.798180186819 0.000278487620475823
12.7976977580018 0.000278478691870858
12.7972153023881 0.000278469763840604
12.7967328199751 0.000278460836381204
12.7962503107597 0.000278451909494588
12.7957677747391 0.000278442983180754
12.7952852119101 0.000278434057437775
12.7948026222698 0.000278425132267579
12.7943200058153 0.000278416207670165
12.7938373625435 0.000278407283645535
12.7933546924515 0.000278398360191759
12.7928719955364 0.000278389437310767
12.792389271795 0.000278380515000628
12.7919065212245 0.000278371593263273
12.7914237438218 0.0002783626720987
12.790940939584 0.000278353751504982
12.790458108508 0.000278344831482119
12.789975250591 0.000278335912032038
12.7894923658299 0.000278326993152812
12.7890094542218 0.00027831807484444
12.7885265157635 0.000278309157108851
12.7880435504523 0.000278300239946045
12.787560558285 0.000278291323352165
12.7870775392587 0.000278282407331068
12.7865944933704 0.000278273491880826
12.7861114206171 0.000278264577001438
12.7856283209959 0.000278255662692904
12.7851451945037 0.000278246748957153
12.7846620411375 0.000278237835790328
12.7841788608944 0.000278228923196286
12.7836956537713 0.000278220011173099
12.7832124197654 0.000278211099720766
12.7827291588735 0.000278202188837359
12.7822458710927 0.000278193278526735
12.78176255642 0.000278184368786965
12.7812792148524 0.000278175459616121
12.7807958463869 0.00027816655101806
12.7803124510206 0.000278157642988925
12.7798290287504 0.000278148735530645
12.7793455795733 0.000278139828643219
12.7788621034863 0.000278130922326647
12.7783786004865 0.00027812201658093
12.7778950705708 0.000278113111404139
12.7774115137363 0.000278104206798202
12.7769279299799 0.000278095302761191
12.7764443192986 0.000278086399295034
12.7759606816896 0.000278077496399732
12.7754770171496 0.000278068594075284
12.7749933256759 0.000278059692317834
12.7745096072652 0.000278050791133167
12.7740258619148 0.000278041890517425
12.7735420896215 0.00027803299047061
12.7730582903823 0.000278024090994649
12.7725744641943 0.000278015192087614
12.7720906110544 0.000278006293751433
12.7716067309597 0.000277997395984178
12.7711228239071 0.000277988498785849
12.7706388898937 0.000277979602156446
12.7701549289164 0.000277970706097897
12.7696709409722 0.000277961810608274
12.7691869260581 0.000277952915687578
12.7687028841712 0.000277944021337735
12.7682188153083 0.00027793512755489
12.7677347194666 0.0002779262343429
12.767250596643 0.000277917341699835
12.7667664468344 0.000277908449625696
12.7662822700379 0.000277899558120483
12.7657980662505 0.000277890667182268
12.7653138354692 0.000277881776814907
12.7648295776909 0.000277872887016471
12.7643452929126 0.000277863997786962
12.7638609811314 0.00027785510912445
12.7633766423442 0.000277846221032793
12.762892276548 0.000277837333508133
12.7624078837398 0.000277828446552398
12.7619234639166 0.00027781956016559
12.7614390170753 0.000277810674347708
12.760954543213 0.000277801789096823
12.7604700423267 0.000277792904414863
12.7599855144132 0.00027778402030183
12.7595009594697 0.000277775136755794
12.759016377493 0.000277766253778684
12.7585317684803 0.0002777573713705
12.7580471324284 0.000277748489529314
12.7575624693343 0.000277739608257053
12.7570777791951 0.000277730727551789
12.7565930620076 0.000277721847413523
12.756108317769 0.000277712967844183
12.7556235464761 0.000277704088843769
12.7551387481259 0.000277695210410352
12.7546539227155 0.000277686332543932
12.7541690702418 0.00027767745524451
12.7536841907018 0.000277668578514014
12.7531992840924 0.000277659702350515
12.7527143504107 0.000277650826755942
12.7522293896536 0.000277641951726438
12.751744401818 0.00027763307726586
12.7512593869011 0.000277624203372279
12.7507743448997 0.000277615330045695
12.7502892758108 0.000277606457286109
12.7498041796314 0.000277597585093521
12.7493190563584 0.000277588713469858
12.7488339059889 0.000277579842411264
12.7483487285198 0.000277570971919667
12.7478635239481 0.000277562101995068
12.7473782922708 0.000277553232639394
12.7468930334848 0.00027754436384879
12.7464077475871 0.000277535495625183
12.7459224345746 0.000277526627966644
12.7454370944444 0.000277517760877032
12.7449517271934 0.000277508894352488
12.7444663328186 0.000277500028394942
12.7439809113169 0.000277491163004393
12.7434954626853 0.000277482298180842
12.7430099869208 0.000277473433922359
12.7425244840204 0.000277464570230874
12.742038953981 0.000277455707106386
12.7415533967995 0.000277446844546967
12.741067812473 0.000277437982554545
12.7405822009984 0.000277429121127192
12.7400965623727 0.000277420260266837
12.7396108965928 0.00027741139997155
12.7391252036557 0.000277402540243261
12.7386394835584 0.00027739368108004
12.7381537362978 0.000277384822481889
12.7376679618709 0.000277375964450735
12.7371821602747 0.000277367106984649
12.736696331506 0.000277358250085561
12.7362104755619 0.000277349393751542
12.7357245924394 0.000277340537982592
12.7352386821353 0.00027733168277871
12.7347527446467 0.000277322828141826
12.7342667799705 0.000277313974068082
12.7337807881036 0.000277305120561336
12.7332947690431 0.000277296267619658
12.7328087227858 0.000277287415243049
12.7323226493288 0.000277278563431509
12.731836548669 0.000277269712186967
12.7313504208033 0.000277260861505564
12.7308642657287 0.000277252011389231
12.7303780834421 0.000277243161837966
12.7298918739406 0.000277234312851771
12.729405637221 0.000277225464430644
12.7289193732803 0.000277216616574586
12.7284330821155 0.000277207769281668
12.7279467637235 0.000277198922555747
12.7274604181013 0.000277190076392967
12.7269740452457 0.000277181230795256
12.7264876451539 0.000277172385760685
12.7260012178226 0.000277163541293111
12.7255147632489 0.000277154697388678
12.7250282814298 0.000277145854047385
12.7245417723621 0.00027713701127309
12.7240552360428 0.000277128169061934
12.7235686724688 0.000277119327413919
12.7230820816372 0.000277110486330973
12.7225954635448 0.000277101645811167
12.7221088181886 0.00027709280585643
12.7216221455655 0.000277083966466762
12.7211354456725 0.000277075127640234
12.7206487185065 0.000277066289376847
12.7201619640645 0.000277057451676599
12.7196751823434 0.000277048614541421
12.7191883733402 0.000277039777969383
12.7187015370517 0.000277030941962413
12.718214673475 0.000277022106516656
12.717727782607 0.000277013271635967
12.7172408644446 0.000277004437318419
12.7167539189847 0.000276995603565939
12.7162669462243 0.000276986770374672
12.7157799461604 0.000276977937748473
12.7152929187898 0.000276969105683486
12.7148058641096 0.000276960274183567
12.7143187821166 0.000276951443246789
12.7138316728077 0.000276942612871223
12.71334453618 0.000276933783060726
12.7128573722304 0.00027692495381144
12.7123701809557 0.000276916125127223
12.711882962353 0.000276907297004218
12.7113957164191 0.000276898469446282
12.710908443151 0.000276889642449558
12.7104211425456 0.000276880816015974
12.7099338145999 0.000276871990143601
12.7094464593108 0.000276863164836298
12.7089590766752 0.000276854340090206
12.7084716666901 0.000276845515905326
12.7079842293523 0.000276836692285515
12.7074967646588 0.000276827869226916
12.7070092726066 0.000276819046731457
12.7065217531926 0.00027681022479721
12.7060342064136 0.000276801403426103
12.7055466322667 0.000276792582616207
12.7050590307487 0.000276783762369453
12.7045714018566 0.00027677494268391
12.7040837455874 0.000276766123561507
12.7035960619378 0.000276757305000316
12.7031083509049 0.000276748487002265
12.7026206124856 0.000276739669565426
12.7021328466768 0.000276730852689799
12.7016450534754 0.000276722036377312
12.7011572328784 0.000276713220624109
12.7006693848826 0.000276704405434045
12.7001815094851 0.000276695590807122
12.6996936066826 0.000276686776739483
12.6992056764722 0.000276677963234983
12.6987177188508 0.000276669150289767
12.6982297338153 0.000276660337907691
12.6977417213625 0.000276651526086827
12.6972536814895 0.000276642714827175
12.6967656141931 0.000276633904128734
12.6962775194702 0.000276625093991505
12.6957893973179 0.000276616284415488
12.6953012477329 0.000276607475400683
12.6948130707122 0.00027659866694709
12.6943248662528 0.000276589859054708
12.6938366343514 0.00027658105172161
12.6933483750052 0.000276572244951652
12.6928600882109 0.000276563438740977
12.6923717739655 0.000276554633091513
12.6918834322658 0.000276545828001334
12.6913950631089 0.000276537023474294
12.6909066664916 0.000276528219506538
12.6904182424108 0.000276519416099993
12.6899297908635 0.000276510613252732
12.6894413118465 0.000276501810966682
12.6889528053568 0.000276493009241845
12.6884642713913 0.00027648420807629
12.6879757099468 0.000276475407470019
12.6874871210204 0.000276466607424959
12.6869985046088 0.000276457807941111
12.686509860709 0.000276449009016547
12.686021189318 0.000276440210651266
12.6855324904325 0.000276431412847196
12.6850437640496 0.000276422615604339
12.6845550101661 0.000276413818918836
12.684066228779 0.000276405022794544
12.6835774198851 0.000276396227229536
12.6830885834813 0.000276387432223812
12.6825997195646 0.000276378637779299
12.6821108281318 0.000276369843894069
12.6816219091799 0.000276361050566194
12.6811329627057 0.000276352257799531
12.6806439887062 0.000276343465594079
12.6801549871782 0.000276334673945982
12.6796659581187 0.000276325882857169
12.6791769015246 0.000276317092327639
12.6786878173927 0.00027630830235932
12.6781987057199 0.000276299512948356
12.6777095665033 0.000276290724096676
12.6772203997395 0.000276281935804279
12.6767312054256 0.000276273148071164
12.6762419835585 0.000276264360897334
12.675752734135 0.000276255574282786
12.675263457152 0.000276246788225593
12.6747741526064 0.000276238002727684
12.6742848204952 0.000276229217789057
12.6737954608152 0.000276220433409714
12.6733060735633 0.000276211649589654
12.6728166587364 0.000276202866326949
12.6723272163314 0.000276194083621598
12.6718377463452 0.00027618530147746
12.6713482487746 0.000276176519890676
12.6708587236167 0.000276167738861247
12.6703691708682 0.0002761589583911
12.669879590526 0.000276150178478309
12.6693899825871 0.000276141399124801
12.6689003470483 0.000276132620330576
12.6684106839065 0.000276123842093706
12.6679209931586 0.000276115064414191
12.6674312748016 0.00027610628729203
12.6669415288322 0.000276097510729152
12.6664517552473 0.00027608873472363
12.6659619540439 0.00027607995927739
12.6654721252189 0.000276071184388505
12.664982268769 0.000276062410055047
12.6644923846913 0.0002760536362828
12.6640024729825 0.000276044863065979
12.6635125336397 0.000276036090406513
12.6630225666595 0.00027602731830633
12.662532572039 0.000276018546761574
12.662042549775 0.0002760097757761
12.6615524998644 0.000276001005347982
12.6610624223041 0.000275992235477218
12.6605723170909 0.00027598346616188
12.6600821842218 0.000275974697405826
12.6595920236936 0.000275965929205197
12.6591018355031 0.000275957161563852
12.6586116196474 0.000275948394477933
12.6581213761232 0.000275939627949369
12.6576311049274 0.00027593086197816
12.6571408060569 0.000275922096564305
12.6566504795085 0.000275913331705876
12.6561601252792 0.000275904567406731
12.6556697433659 0.000275895803663012
12.6551793337653 0.000275887040474719
12.6546888964744 0.000275878277843781
12.6541984314901 0.000275869515770197
12.6537079388091 0.000275860754253968
12.6532174184285 0.000275851993293166
12.652726870345 0.000275843232887789
12.6522362945555 0.000275834473039767
12.651745691057 0.0002758257137491
12.6512550598462 0.000275816955013859
12.65076440092 0.000275808196834045
12.6502737142753 0.000275799439211585
12.6497829999091 0.000275790682144551
12.649292257818 0.000275781925632943
12.6488014879991 0.00027577316967869
12.6483106904491 0.000275764414279863
12.647819865165 0.000275755659438391
12.6473290121436 0.000275746905150417
12.6468381313818 0.000275738151419797
12.6463472228764 0.000275729398244604
12.6458562866243 0.000275720645624836
12.6453653226223 0.000275711893560495
12.6448743308674 0.00027570314205158
12.6443833113564 0.00027569439110002
12.6438922640861 0.000275685640701957
12.6434011890534 0.000275676890861249
12.6429100862552 0.000275668141574039
12.6424189556883 0.000275659392844183
12.6419277973497 0.000275650644667825
12.641436611236 0.000275641897046894
12.6409453973443 0.000275633149981388
12.6404541556714 0.000275624403471309
12.639962886214 0.000275615657516655
12.6394715889692 0.0002756069121155
12.6389802639337 0.000275598167271699
12.6384889111043 0.000275589422981396
12.637997530478 0.00027558067924459
12.6375061220517 0.000275571936065139
12.6370146858221 0.000275563193439186
12.636523221786 0.000275554451368659
12.6360317299405 0.000275545709851629
12.6355402102823 0.000275536968890026
12.6350486628082 0.000275528228481921
12.6345570875152 0.000275519488629241
12.6340654844 0.000275510749331988
12.6335738534596 0.000275502010588232
12.6330821946907 0.000275493272397974
12.6325905080902 0.000275484534763143
12.632098793655 0.000275475797681809
12.631607051382 0.000275467061153972
12.6311152812679 0.000275458325181562
12.6306234833096 0.000275449589762649
12.6301316575039 0.000275440854899163
12.6296398038478 0.000275432120587245
12.629147922338 0.000275423386830754
12.6286560129714 0.00027541465362776
12.6281640757449 0.000275405920978265
12.6276721106553 0.000275397188884195
12.6271801176993 0.000275388457341694
12.626688096874 0.00027537972635462
12.626196048176 0.000275370995919114
12.6257039716023 0.000275362266039035
12.6252118671498 0.000275353536710525
12.6247197348151 0.000275344807937441
12.6242275745952 0.000275336079717855
12.623735386487 0.000275327352049838
12.6232431704872 0.000275318624935319
12.6227509265927 0.000275309898376225
12.6222586548003 0.000275301172368701
12.6217663551069 0.000275292446912746
12.6212740275094 0.000275283722012217
12.6207816720044 0.000275274997663257
12.620289288589 0.000275266273869724
12.6197968772598 0.000275257550625831
12.6193044380138 0.000275248827937364
12.6188119708478 0.000275240105800466
12.6183194757586 0.000275231384217066
12.6178269527431 0.000275222663185235
12.6173344017981 0.000275213942706902
12.6168418229203 0.000275205222780138
12.6163492161068 0.000275196503406871
12.6158565813542 0.000275187784587102
12.6153639186594 0.000275179066316974
12.6148712280192 0.000275170348602272
12.6143785094306 0.00027516163143721
12.6138857628902 0.000275152914827575
12.6133929883949 0.00027514419876758
12.6129001859417 0.000275135483261083
12.6124073555272 0.000275126768306155
12.6119144971483 0.000275118053902796
12.6114216108018 0.000275109340052934
12.6109286964846 0.000275100626752714
12.6104357541935 0.00027509191400599
12.6099427839253 0.000275083201810836
12.6094497856769 0.000275074490167252
12.608956759445 0.000275065779077164
12.6084637052265 0.000275057068536718
12.6079706230182 0.00027504835854784
12.6074775128169 0.00027503964911246
12.6069843746195 0.000275030940226721
12.6064912084227 0.000275022231894479
12.6059980142234 0.000275013524111878
12.6055047920185 0.000275004816880846
12.6050115418046 0.000274996110201383
12.6045182635788 0.00027498740407349
12.6040249573377 0.000274978698497165
12.6035316230781 0.000274969993472409
12.603038260797 0.000274961288997295
12.6025448704911 0.000274952585073749
12.6020514521572 0.000274943881701772
12.6015580057922 0.000274935178881364
12.6010645313928 0.000274926476610597
12.6005710289559 0.000274917774891399
12.6000774984783 0.000274909073721842
12.5995839399568 0.000274900373103854
12.5990903533883 0.000274891673037435
12.5985967387694 0.000274882973520656
12.5981030960971 0.000274874274555447
12.5976094253682 0.000274865576139878
12.5971157265794 0.00027485687827395
12.5966219997276 0.00027484818095959
12.5961282448096 0.0002748394841968
12.5956344618222 0.000274830787981722
12.5951406507621 0.000274822092318213
12.5946468116263 0.000274813397206274
12.5941529444115 0.000274804702643975
12.5936590491145 0.000274796008629387
12.5931651257322 0.000274787315168298
12.5926711742612 0.00027477862225492
12.5921771946986 0.000274769929893112
12.5916831870409 0.000274761238079016
12.5911891512851 0.000274752546816488
12.590695087428 0.000274743856103602
12.5902009954663 0.000274735165940356
12.5897068753969 0.00027472647632675
12.5892127272165 0.000274717787262786
12.588718550922 0.000274709098748461
12.5882243465102 0.000274700410783777
12.5877301139778 0.000274691723368734
12.5872358533217 0.000274683036503332
12.5867415645386 0.00027467435018757
12.5862472476254 0.00027466566441952
12.5857529025788 0.000274656979203039
12.5852585293957 0.00027464829453427
12.5847641280729 0.000274639610415142
12.5842696986071 0.000274630926845654
12.5837752409951 0.000274622243823879
12.5832807552338 0.000274613561351744
12.5827862413199 0.000274604879429249
12.5822916992503 0.000274596198054467
12.5817971290216 0.000274587517231254
12.5813025306308 0.000274578836953824
12.5808079040746 0.000274570157226035
12.5803132493498 0.000274561478047886
12.5798185664532 0.00027455279941745
12.5793238553815 0.000274544121336654
12.5788291161316 0.00027453544380357
12.5783343487003 0.000274526766820127
12.5778395530844 0.000274518090384395
12.5773447292805 0.000274509414496376
12.5768498772857 0.000274500739157997
12.5763549970965 0.000274492064367331
12.5758600887098 0.000274483390124376
12.5753651521224 0.000274474716429134
12.5748701873311 0.000274466043283532
12.5743751943326 0.000274457370685642
12.5738801731238 0.000274448698635464
12.5733851237014 0.000274440027134927
12.5728900460623 0.000274431356180173
12.5723949402031 0.00027442268577506
12.5718998061207 0.00027441401591573
12.5714046438119 0.000274405346606041
12.5709094532734 0.000274396677844064
12.570414234502 0.00027438800962787
12.5699189874945 0.000274379341961317
12.5694237122478 0.000274370674840548
12.5689284087584 0.000274362008269419
12.5684330770234 0.000274353342244074
12.5679377170393 0.00027434467676644
12.567442328803 0.000274336011836519
12.5669469123114 0.00027432734745431
12.566451467561 0.000274318683619813
12.5659559945488 0.000274310020331099
12.5654604932715 0.000274301357590097
12.5649649637259 0.000274292695396808
12.5644694059087 0.00027428403375123
12.5639738198168 0.000274275372651436
12.5634782054469 0.000274266712097426
12.5629825627957 0.000274258052093056
12.5624868918601 0.000274249392632541
12.5619911926368 0.000274240733721667
12.5614954651225 0.000274232075356576
12.5609997093142 0.000274223417537269
12.5605039252084 0.000274214760265673
12.5600081128021 0.000274206103539861
12.5595122720919 0.000274197447361762
12.5590164030747 0.000274188791729446
12.5585205057472 0.000274180136642913
12.5580245801061 0.000274171482104092
12.5575286261483 0.000274162828111055
12.5570326438704 0.000274154174663801
12.5565366332694 0.000274145521762331
12.5560405943419 0.000274136869408573
12.5555445270846 0.000274128217600599
12.5550484314945 0.000274119566338408
12.5545523075681 0.000274110915622
12.5540561553024 0.000274102265451376
12.553559974694 0.000274093615828464
12.5530637657397 0.000274084966749407
12.5525675284362 0.000274076318218062
12.5520712627805 0.000274067670230572
12.5515749687691 0.000274059022788866
12.5510786463988 0.000274050375894871
12.5505822956665 0.000274041729544732
12.5500859165688 0.000274033083740376
12.5495895091026 0.000274024438481804
12.5490930732645 0.000274015793769015
12.5485966090514 0.000274007149602009
12.54810011646 0.000273998505978859
12.5476035954871 0.000273989862901492
12.5471070461293 0.000273981220369909
12.5466104683835 0.000273972578384109
12.5461138622465 0.000273963936942164
12.5456172277149 0.000273955296046003
12.5451205647855 0.000273946655695625
12.5446238734551 0.000273938015889102
12.5441271537204 0.000273929376626434
12.5436304055782 0.000273920737911478
12.5431336290252 0.000273912099738449
12.5426368240582 0.000273903462113131
12.542139990674 0.00027389482502974
12.5416431288692 0.000273886188494062
12.5411462386406 0.000273877552500309
12.540649319985 0.00027386891705234
12.5401523728992 0.000273860282148226
12.5396553973797 0.000273851647789896
12.5391583934236 0.00027384301397542
12.5386613610273 0.0002738343807048
12.5381643001878 0.000273825747979963
12.5376672109017 0.000273817115797052
12.5371700931658 0.000273808484159926
12.5366729469768 0.000273799853066653
12.5361757723316 0.000273791222519165
12.5356785692267 0.000273782592513603
12.535181337659 0.000273773963051896
12.5346840776252 0.000273765334135972
12.534186789122 0.000273756705761975
12.5336894721462 0.000273748077933762
12.5331921266946 0.000273739450647474
12.5326947527638 0.000273730823906971
12.5321973503506 0.000273722197708394
12.5316999194517 0.000273713572053671
12.531202460064 0.000273704946942804
12.530704972184 0.000273696322375792
12.5302074558085 0.000273687698352635
12.5297099109344 0.000273679074873332
12.5292123375583 0.000273670451935957
12.5287147356769 0.000273661829542436
12.528217105287 0.00027365320769277
12.5277194463853 0.000273644586386959
12.5272217589686 0.000273635965623074
12.5267240430335 0.000273627345403045
12.5262262985769 0.000273618725724942
12.5257285255954 0.000273610106590694
12.5252307240858 0.000273601488000301
12.5247328940448 0.000273592869951834
12.5242350354691 0.000273584252445294
12.5237371483555 0.000273575635482609
12.5232392327007 0.000273567019063779
12.5227412885014 0.000273558403186875
12.5222433157544 0.000273549787851897
12.5217453144563 0.000273541173060775
12.5212472846039 0.000273532558811579
12.5207492261939 0.00027352394510431
12.5202511392231 0.000273515331940895
12.5197530236882 0.000273506719319407
12.5192548795859 0.000273498107239846
12.5187567069128 0.000273489495702211
12.5182585056659 0.00027348088470843
12.5177602758416 0.000273472274256577
12.5172620174369 0.000273463664346649
12.5167637304484 0.00027345505497672
12.5162654148728 0.000273446446150646
12.5157670707068 0.000273437837868426
12.5152686979473 0.000273429230126205
12.5147702965908 0.00027342062292591
12.5142718666341 0.000273412016267541
12.5137734080739 0.000273403410151099
12.5132749209069 0.000273394804576583
12.5127764051299 0.000273386199543994
12.5122778607396 0.000273377595051403
12.5117792877327 0.000273368991102666
12.5112806861058 0.000273360387693928
12.5107820558558 0.000273351784827116
12.5102833969793 0.00027334318250223
12.509784709473 0.000273334580719271
12.5092859933337 0.00027332597947631
12.508787248558 0.000273317378775275
12.5082884751428 0.000273308778616167
12.5077896730846 0.000273300178997057
12.5072908423801 0.000273291579919873
12.5067919830262 0.000273282981382687
12.5062930950196 0.000273274383387427
12.5057941783568 0.000273265785934094
12.5052952330347 0.000273257189020759
12.5047962590498 0.000273248592647421
12.5042972563991 0.00027323999681601
12.5037982250791 0.000273231401524597
12.5032991650865 0.000273222806775111
12.5028000764181 0.000273214212565622
12.5023009590706 0.000273205618896132
12.5018018130406 0.000273197025768567
12.5013026383249 0.000273188433181001
12.5008034349202 0.000273179841133433
12.5003042028232 0.000273171249627791
12.4998049420305 0.000273162658662147
12.4993056525389 0.000273154068234572
12.4988063343451 0.000273145478348924
12.4983069874458 0.000273136889005202
12.4978076118376 0.000273128300199549
12.4973082075173 0.000273119711933895
12.4968087744816 0.000273111124208238
12.4963093127272 0.000273102537024508
12.4958098222507 0.000273093950378847
12.4953103030489 0.000273085364273185
12.4948107551185 0.000273076778709448
12.4943111784561 0.000273068193683781
12.4938115730585 0.000273059609198112
12.4933119389223 0.000273051025252441
12.4928122760443 0.000273042441846768
12.492312584421 0.000273033858979164
12.4918128640494 0.000273025276651558
12.4913131149259 0.000273016694865878
12.4908133370473 0.000273008113616339
12.4903135304104 0.000272999532908727
12.4898136950117 0.000272990952739184
12.489313830848 0.000272982373109639
12.488813937916 0.000272973794018164
12.4883140162123 0.000272965215466686
12.4878140657337 0.000272956637455206
12.4873140864768 0.000272948059981796
12.4868140784383 0.000272939483048383
12.4863140416149 0.00027293090665304
12.4858139760033 0.000272922330797695
12.4853138816002 0.000272913755480419
12.4848137584023 0.000272905180701213
12.4843136064061 0.000272896606462004
12.4838134256086 0.000272888032760865
12.4833132160062 0.000272879459599724
12.4828129775957 0.000272870886976652
12.4823127103738 0.00027286231489165
12.4818124143371 0.000272853743344717
12.4813120894824 0.000272845172337782
12.4808117358063 0.000272836601868916
12.4803113533055 0.000272828031938119
12.4798109419766 0.000272819462545392
12.4793105018164 0.000272810893690735
12.4788100328216 0.000272802325374146
12.4783095349887 0.000272793757597556
12.4778090083145 0.000272785190357106
12.4773084527957 0.000272776623656655
12.4768078684289 0.000272768057492344
12.4763072552108 0.000272759491868031
12.4758066131381 0.000272750926779859
12.4753059422074 0.000272742362229757
12.4748052424155 0.000272733798219652
12.474304513759 0.000272725234745688
12.4738037562345 0.000272716671809794
12.4733029698388 0.00027270810941004
12.4728021545685 0.000272699547550284
12.4723013104203 0.000272690986226669
12.4718004373908 0.000272682425441124
12.4712995354768 0.000272673865191719
12.4707986046748 0.000272665305482312
12.4702976449816 0.000272656746309046
12.4697966563938 0.000272648187671921
12.4692956389082 0.000272639629574794
12.4687945925212 0.000272631072011879
12.4682935172297 0.000272622514988963
12.4677924130303 0.000272613958500258
12.4672912799197 0.000272605402551551
12.4667901178944 0.000272596847137057
12.4662889269513 0.00027258829226256
12.4657877070869 0.000272579737922276
12.4652864582978 0.000272571184120061
12.4647851805809 0.000272562630855916
12.4642838739327 0.000272554078125983
12.4637825383498 0.000272545525934119
12.463281173829 0.000272536974280325
12.4627797803669 0.000272528423160743
12.4622783579602 0.00027251987257923
12.4617769066055 0.000272511322533858
12.4612754262995 0.000272502773024627
12.4607739170388 0.000272494224051537
12.4602723788201 0.000272485675616516
12.4597708116401 0.000272477127715708
12.4592692154953 0.000272468580352969
12.4587675903825 0.000272460033526371
12.4582659362983 0.000272451487233985
12.4577642532394 0.000272442941479668
12.4572625412024 0.000272434396261493
12.456760800184 0.000272425851577529
12.4562590301808 0.000272417307431635
12.4557572311895 0.000272408763819954
12.4552554032067 0.000272400220744413
12.454753546229 0.000272391678205013
12.4542516602532 0.000272383136201754
12.4537497452759 0.000272374594734636
12.4532478012936 0.00027236605380173
12.4527458283032 0.000272357513404964
12.4522438263011 0.00027234897354434
12.4517417952841 0.000272340434219857
12.4512397352488 0.000272331895429586
12.4507376461919 0.000272323357175455
12.45023552811 0.000272314819455537
12.4497333809997 0.00027230628227176
12.4492312048576 0.000272297745624124
12.4487289996805 0.0002722892095107
12.448226765465 0.000272280673931488
12.4477245022077 0.000272272138888417
12.4472222099052 0.000272263604381487
12.4467198885542 0.00027225507040877
12.4462175381514 0.000272246536970264
12.4457151586933 0.0002722380040679
12.4452127501766 0.000272229471699748
12.444710312598 0.000272220939865808
12.4442078459541 0.000272212408568009
12.4437053502414 0.000272203877804422
12.4432028254568 0.000272195347575048
12.4427002715967 0.000272186817879886
12.4421976886579 0.000272178288720864
12.4416950766369 0.000272169760094127
12.4411924355304 0.00027216123200353
12.4406897653351 0.000272152704447146
12.4401870660475 0.000272144177424974
12.4396843376643 0.000272135650937014
12.4391815801822 0.000272127124983267
12.4386787935977 0.000272118599563732
12.4381759779074 0.000272110074678409
12.4376731331082 0.000272101550327298
12.4371702591964 0.0002720930265104
12.4366673561689 0.000272084503227714
12.4361644240221 0.000272075980477312
12.4356614627528 0.000272067458263051
12.4351584723575 0.000272058936581074
12.434655452833 0.000272050415433308
12.4341524041757 0.000272041894819756
12.4336493263824 0.000272033374740415
12.4331462194496 0.000272024855193358
12.4326430833741 0.000272016336180514
12.4321399181523 0.000272007817701882
12.431636723781 0.000271999299757462
12.4311335002568 0.000271990782343398
12.4306302475762 0.000271982265465474
12.4301269657359 0.000271973749119834
12.4296236547325 0.000271965233308406
12.4291203145627 0.000271956718029262
12.428616945223 0.000271948203284331
12.4281135467102 0.000271939689071683
12.4276101190207 0.000271931175391319
12.4271066621512 0.000271922662245167
12.4266031760984 0.0002719141496313
12.4260996608588 0.000271905637551644
12.4255961164291 0.000271897126004272
12.4250925428058 0.000271888614989184
12.4245889399857 0.000271880104508308
12.4240853079652 0.000271871594559716
12.4235816467411 0.000271863085143408
12.4230779563099 0.000271854576259384
12.4225742366683 0.000271846067907643
12.4220704878128 0.000271837560090115
12.4215667097401 0.00027182905280487
12.4210629024468 0.000271820546049981
12.4205590659295 0.000271812039829304
12.4200552001848 0.000271803534140911
12.4195513052092 0.000271795028984802
12.4190473809995 0.000271786524360976
12.4185434275523 0.000271778020269434
12.418039444864 0.000271769516708247
12.4175354329314 0.000271761013681273
12.4170313917511 0.000271752511186583
12.4165273213196 0.000271744009222247
12.4160232216335 0.000271735507790196
12.4155190926895 0.000271727006890428
12.4150149344842 0.000271718506522944
12.4145107470141 0.000271710006687744
12.4140065302759 0.000271701507382899
12.4135022842662 0.000271693008610338
12.4129980089815 0.00027168451037006
12.4124937044186 0.000271676012660138
12.4119893705739 0.0002716675154825
12.411485007444 0.000271659018837145
12.4109806150257 0.000271650522722146
12.4104761933154 0.00027164202713943
12.4099717423097 0.00027163353208707
12.4094672620054 0.000271625037566993
12.4089627523988 0.000271616543577272
12.4084582134868 0.000271608050117906
12.4079536452658 0.000271599557192752
12.4074490477324 0.000271591064796025
12.4069444208833 0.000271582572931582
12.406439764715 0.000271574081597494
12.4059350792241 0.000271565590793761
12.4054303644073 0.000271557100522312
12.4049256202611 0.000271548610781218
12.404420846782 0.000271540121572408
12.4039160439668 0.000271531632892025
12.4034112118119 0.000271523144743925
12.402906350314 0.000271514657126181
12.4024014594697 0.000271506170038792
12.4018965392755 0.000271497683481758
12.401391589728 0.00027148919745508
12.4008866108239 0.000271480711958757
12.4003816025597 0.000271472226992788
12.399876564932 0.000271463742559104
12.3993714979373 0.000271455258653847
12.3988664015723 0.000271446775278944
12.3983612758336 0.000271438292434397
12.3978561207177 0.000271429810120205
12.3973509362212 0.000271421328336369
12.3968457223407 0.000271412847082887
12.3963404790727 0.000271404366359761
12.395835206414 0.000271395886165062
12.395329904361 0.000271387406500718
12.3948245729102 0.000271378927366729
12.3943192120584 0.000271370448763095
12.3938138218021 0.000271361970687888
12.3933084021378 0.000271353493143036
12.3928029530622 0.00027134501612854
12.3922974745717 0.00027133653964247
12.3917919666631 0.000271328063686756
12.3912864293328 0.000271319588259468
12.3907808625774 0.000271311113362535
12.3902752663935 0.000271302638995958
12.3897696407778 0.000271294165157807
12.3892639857267 0.000271285691848083
12.3887583012368 0.000271277219068715
12.3882525873047 0.000271268746819701
12.387746843927 0.000271260275097186
12.3872410711002 0.000271251803905026
12.386735268821 0.000271243333243221
12.3862294370858 0.000271234863109843
12.3857235758913 0.000271226393504891
12.385217685234 0.000271217924428367
12.3847117651105 0.000271209455880269
12.3842058155173 0.000271200987862526
12.3836998364511 0.00027119252037321
12.3831938279083 0.000271184053412321
12.3826877898856 0.000271175586979858
12.3821817223795 0.000271167121075822
12.3816756253867 0.000271158655702142
12.3811694989035 0.000271150190854959
12.3806633429267 0.000271141726538132
12.3801571574527 0.000271133262747803
12.3796509424782 0.000271124799487829
12.3791446979996 0.000271116336754354
12.3786384240136 0.000271107874549305
12.3781321205168 0.000271099412874611
12.3776257875056 0.000271090951726415
12.3771194249766 0.000271082491106647
12.3766130329265 0.000271074031013376
12.3761066113516 0.000271065571450461
12.3756001602487 0.000271057112414043
12.3750936796143 0.000271048653906053
12.3745871694448 0.000271040195926489
12.374080629737 0.000271031738475352
12.3735740604872 0.000271023281550713
12.3730674616922 0.000271014825154501
12.3725608333484 0.000271006369284787
12.3720541754524 0.0002709979139435
12.3715474880007 0.000270989459130639
12.3710407709899 0.000270981004844276
12.3705340244165 0.000270972551086341
12.3700272482772 0.000270964097854903
12.3695204425683 0.000270955645149964
12.3690136072866 0.000270947192973451
12.3685067424285 0.000270938741325365
12.3679998479906 0.000270930290203777
12.3674929239695 0.000270921839608688
12.3669859703616 0.000270913389540096
12.3664789871636 0.000270904939999931
12.3659719743719 0.000270896490988193
12.3654649319831 0.000270888042501025
12.3649578599939 0.000270879594542283
12.3644507584006 0.000270871147108111
12.3639436271998 0.000270862700202366
12.3634364663882 0.000270854253825047
12.3629292759622 0.000270845807972298
12.3624220559184 0.000270837362646047
12.3619148062533 0.000270828917848223
12.3614075269634 0.000270820473576897
12.3609002180453 0.000270812029830141
12.3603928794956 0.000270803586611811
12.3598855113108 0.000270795143918051
12.3593781134873 0.000270786701752718
12.3588706860218 0.000270778260111955
12.3583632289108 0.000270769818999618
12.3578557421509 0.00027076137841185
12.3573482257384 0.000270752938350581
12.3568406796701 0.00027074449881581
12.3563331039424 0.000270736059807538
12.3558254985518 0.000270727621323835
12.3553178634949 0.000270719183368558
12.3548101987683 0.000270710745937851
12.3543025043684 0.000270702309031714
12.3537947802918 0.000270693872654004
12.353287026535 0.000270685436800863
12.3527792430946 0.000270677001472292
12.352271429967 0.000270668566672148
12.3517635871488 0.000270660132394644
12.3512557146366 0.000270651698645568
12.3507478124268 0.000270643265421061
12.350239880516 0.000270634832721123
12.3497319189007 0.000270626400547684
12.3492239275775 0.000270617968898814
12.3487159065428 0.000270609537776443
12.3482078557932 0.000270601107178641
12.3476997753252 0.000270592677105409
12.3471916651353 0.000270584247558675
12.3466835252201 0.000270575818536511
12.3461753555761 0.000270567390040845
12.3456671561998 0.00027055896206782
12.3451589270877 0.000270550534621293
12.3446506682363 0.000270542107699336
12.3441423796422 0.000270533681303877
12.3436340613018 0.000270525255431059
12.3431257132118 0.000270516830084739
12.3426173353686 0.000270508405262989
12.3421089277687 0.00027049998096388
12.3416004904086 0.00027049155719127
12.3410920232849 0.000270483133943228
12.3405835263941 0.000270474711219757
12.3400749997327 0.000270466289020855
12.3395664432971 0.000270457867346523
12.339057857084 0.00027044944619676
12.3385492410899 0.000270441025571567
12.3380405953111 0.000270432605469015
12.3375319197443 0.000270424185892962
12.337023214386 0.000270415766839549
12.3365144792327 0.000270407348310706
12.3360057142808 0.000270398930306433
12.335496919527 0.000270390512826729
12.3349880949676 0.000270382095869666
12.3344792405993 0.000270373679437174
12.3339703564184 0.00027036526352925
12.3334614424216 0.000270356848143968
12.3329524986053 0.000270348433283255
12.3324435249661 0.000270340018947113
12.3319345215004 0.000270331605133611
12.3314254882047 0.000270323191844679
12.3309164250756 0.000270314779078387
12.3304073321095 0.000270306366836666
12.329898209303 0.000270297955119514
12.3293890566526 0.000270289543923075
12.3288798741546 0.000270281133253134
12.3283706618058 0.000270272723103905
12.3278614196025 0.000270264313479247
12.3273521475413 0.000270255904379157
12.3268428456186 0.000270247495799781
12.3263335138309 0.000270239087744974
12.3258241521748 0.000270230680212808
12.3253147606468 0.000270222273205212
12.3248053392433 0.000270213866720256
12.3242958879608 0.000270205460757942
12.3237864067958 0.00027019705531827
12.3232768957449 0.000270188650401238
12.3227673548045 0.000270180246006847
12.3222577839711 0.000270171842137026
12.3217481832412 0.000270163438787917
12.3212385526114 0.000270155035963378
12.3207288920779 0.000270146633659552
12.3202192016375 0.000270138231880295
12.3197094812866 0.00027012983062368
12.3191997310216 0.000270121429887777
12.318689950839 0.000270113029676443
12.3181801407354 0.000270104629985823
12.3176703007072 0.000270096230817843
12.3171604307509 0.000270087832172504
12.316650530863 0.000270079434049807
12.3161406010399 0.00027007103644975
12.3156306412783 0.000270062639370407
12.3151206515744 0.000270054242813704
12.314610631925 0.000270045846779642
12.3141005823263 0.000270037451268222
12.3135905027749 0.000270029056277514
12.3130803932673 0.000270020661809447
12.3125702538 0.000270012267864021
12.3120600843694 0.000270003874439308
12.311549884972 0.000269995481537236
12.3110396556043 0.000269987089155876
12.3105293962629 0.000269978697297158
12.310019106944 0.000269970305959152
12.3095087876443 0.000269961915143788
12.3089984383602 0.000269953524849135
12.3084880590882 0.000269945135075196
12.3079776498248 0.000269936745823897
12.3074672105664 0.00026992835709524
12.3069567413095 0.000269919968885367
12.3064462420506 0.000269911581198134
12.3059357127862 0.000269903194033543
12.3054251535126 0.000269894807387736
12.3049145642265 0.00026988642126457
12.3044039449243 0.000269878035662117
12.3038932956024 0.000269869650580376
12.3033826162574 0.000269861266021276
12.3028719068856 0.00026985288198096
12.3023611674836 0.000269844498463286
12.3018503980478 0.000269836115464395
12.3013395985746 0.000269827732988146
12.3008287690607 0.000269819351032609
12.3003179095023 0.000269810969597784
12.2998070198961 0.000269802588683673
12.2992961002384 0.000269794208288345
12.2987851505257 0.000269785828415658
12.2982741707546 0.000269777449063684
12.2977631609213 0.000269769070230494
12.2972521210225 0.000269760691919945
12.2967410510545 0.00026975231412818
12.2962299510139 0.000269743936857128
12.295718820897 0.000269735560106788
12.2952076607004 0.000269727183875232
12.2946964704206 0.000269718808166318
12.2941852500538 0.000269710432976187
12.2936739995968 0.000269702058304841
12.2931627190458 0.000269693684156135
12.2926514083973 0.000269685310526214
12.2921400676479 0.000269676937415076
12.2916286967939 0.00026966856482658
12.2911172958318 0.000269660192754939
12.2906058647581 0.00026965182120594
12.2900944035692 0.000269643450175724
12.2895829122615 0.000269635079664292
12.2890713908316 0.000269626709673573
12.2885598392759 0.000269618340201638
12.2880482575908 0.000269609971250416
12.2875366457727 0.000269601602817978
12.2870250038182 0.000269593234904323
12.2865133317237 0.000269584867511381
12.2860016294856 0.000269576500637224
12.2854898971004 0.00026956813428185
12.2849781345645 0.000269559768447189
12.2844663418744 0.000269551403129383
12.2839545190264 0.00026954303833229
12.2834426660172 0.000269534674055909
12.282930782843 0.000269526310296384
12.2824188695004 0.000269517947055643
12.2819069259858 0.000269509584335615
12.2813949522957 0.000269501222134371
12.2808829484264 0.000269492860449982
12.2803709143744 0.000269484499286305
12.2798588501362 0.000269476138641413
12.2793467557082 0.000269467778515305
12.2788346310868 0.000269459418907981
12.2783224762686 0.000269451059817512
12.2778102912498 0.000269442701247756
12.277298076027 0.000269434343194855
12.2767858305966 0.000269425985662667
12.276273554955 0.000269417628647334
12.2757612490987 0.000269409272150786
12.2752489130241 0.000269400916171093
12.2747365467277 0.000269392560712112
12.2742241502058 0.000269384205769987
12.273711723455 0.000269375851346646
12.2731992664715 0.000269367497442089
12.272686779252 0.000269359144054388
12.2721742617927 0.00026935079118547
12.2716617140902 0.000269342438835337
12.2711491361409 0.000269334087002059
12.2706365279411 0.000269325735687565
12.2701238894874 0.000269317384889927
12.2696112207761 0.000269309034609144
12.2690985218038 0.000269300684849074
12.2685857925667 0.00026929233560393
12.2680730330614 0.0002692839868795
12.2675602432842 0.000269275638669996
12.2670474232316 0.000269267290979276
12.2665345729 0.000269258943805412
12.2660216922859 0.000269250597150332
12.2655087813856 0.000269242251012107
12.2649958401957 0.000269233905390738
12.2644828687124 0.000269225560286224
12.2639698669322 0.000269217215700494
12.2634568348516 0.00026920887163162
12.262943772467 0.000269200528079602
12.2624306797748 0.000269192185044438
12.2619175567713 0.000269183842528059
12.2614044034531 0.000269175500526607
12.2608912198166 0.000269167159043939
12.2603780058581 0.000269158818078126
12.2598647615741 0.00026915047762724
12.2593514869609 0.000269142137695139
12.2588381820151 0.000269133798279893
12.258324846733 0.000269125459379573
12.2578114811111 0.000269117120998038
12.2572980851457 0.00026910878313143
12.2567846588332 0.000269100445783606
12.2562712021702 0.000269092108950709
12.2557577151529 0.000269083772634667
12.2552441977779 0.000269075436835481
12.2547306500414 0.00026906710155315
12.25421707194 0.000269058766785746
12.2537034634699 0.000269050432535198
12.2531898246278 0.000269042098801505
12.2526761554098 0.000269033765584668
12.2521624558126 0.000269025432882758
12.2516487258323 0.000269017100697703
12.2511349654656 0.000269008769027575
12.2506211747087 0.000269000437874303
12.2501073535581 0.000268992107237886
12.2495935020101 0.000268983777116396
12.2490796200613 0.000268975447511762
12.2485657077079 0.000268967118422054
12.2480517649464 0.000268958789849202
12.2475377917732 0.000268950461791277
12.2470237881847 0.000268942134248279
12.2465097541772 0.000268933807222137
12.2459956897473 0.000268925480710921
12.2454815948912 0.000268917154716561
12.2449674696055 0.000268908829237128
12.2444533138864 0.000268900504272622
12.2439391277303 0.000268892179823043
12.2434249111338 0.000268883855890319
12.2429106640931 0.000268875532472522
12.2423963866047 0.000268867209569653
12.2418820786649 0.00026885888718171
12.2413677402702 0.000268850565310623
12.240853371417 0.000268842243952534
12.2403389721015 0.000268833923111301
12.2398245423203 0.000268825602784994
12.2393100820698 0.000268817282971686
12.2387955913462 0.000268808963675234
12.238281070146 0.000268800644893708
12.2377665184657 0.000268792326625181
12.2372519363015 0.00026878400887351
12.2367373236498 0.000268775691636765
12.2362226805071 0.000268767374913019
12.2357080068698 0.0002687590587042
12.2351933027342 0.000268750743012236
12.2346785680967 0.000268742427833271
12.2341638029537 0.000268734113167304
12.2336490073015 0.000268725799018192
12.2331341811367 0.000268717485382079
12.2326193244554 0.000268709172260894
12.2321044372542 0.000268700859654635
12.2315895195295 0.000268692547561374
12.2310745712775 0.00026868423598304
12.2305595924946 0.000268675924919634
12.2300445831773 0.000268667614369225
12.229529543322 0.000268659304333744
12.2290144729249 0.000268650994811261
12.2284993719826 0.000268642685803705
12.2279842404913 0.000268634377311077
12.2274690784474 0.000268626069329517
12.2269538858474 0.000268617761864814
12.2264386626875 0.00026860945491118
12.2259234089642 0.000268601148472474
12.2254081246738 0.000268592842548694
12.2248928098128 0.000268584537137913
12.2243774643774 0.00026857623224013
12.223862088364 0.000268567927855345
12.2233466817691 0.000268559623985488
12.222831244589 0.000268551320628629
12.2223157768201 0.000268543017784768
12.2218002784587 0.000268534715455835
12.2212847495012 0.000268526413637971
12.2207691899439 0.000268518112335034
12.2202535997833 0.000268509811545096
12.2197379790157 0.000268501511268156
12.2192223276375 0.000268493211504214
12.218706645645 0.000268484912253271
12.2181909330346 0.000268476613515327
12.2176751898027 0.00026846831529038
12.2171594159455 0.000268460017578432
12.2166436114596 0.000268451720379483
12.2161277763413 0.000268443423693532
12.2156119105868 0.00026843512752058
12.2150960141926 0.000268426831860626
12.2145800871551 0.00026841853671367
12.2140641294705 0.000268410242077784
12.2135481411353 0.000268401947954897
12.2130321221458 0.000268393654345008
12.2125160724984 0.000268385361248117
12.2119999921894 0.000268377068664225
12.2114838812152 0.000268368776591403
12.2109677395721 0.000268360485031579
12.2104515672565 0.000268352193982825
12.2099353642648 0.00026834390344707
12.2094191305932 0.000268335613424313
12.2089028662382 0.000268327323914554
12.2083865711961 0.000268319034915866
12.2078702454633 0.000268310746428247
12.2073538890361 0.000268302458453627
12.2068375019108 0.000268294170992005
12.2063210840838 0.000268285884041453
12.2058046355515 0.00026827759760197
12.2052881563102 0.000268269311675487
12.2047716463563 0.000268261026260073
12.204255105686 0.000268252741355729
12.2037385342958 0.000268244456964383
12.203221932182 0.000268236173086036
12.2027052993409 0.00026822788971683
12.2021886357689 0.000268219606860623
12.2016719414624 0.000268211324515486
12.2011552164176 0.000268203042681418
12.2006384606309 0.000268194761358421
12.2001216740986 0.000268186480548421
12.1996048568172 0.000268178200249492
12.1990880087829 0.000268169920459704
12.198571129992 0.000268161641182915
12.198054220441 0.000268153362417195
12.1975372801261 0.000268145084162545
12.1970203090437 0.000268136806418965
12.1965033071902 0.000268128529186455
12.1959862745618 0.000268120252465015
12.1954692111549 0.000268111976254645
12.1949521169659 0.000268103700555345
12.194434991991 0.000268095425367114
12.1939178362266 0.000268087150689954
12.1934006496691 0.000268078876521935
12.1928834323147 0.000268070602864985
12.1923661841598 0.000268062329719106
12.1918489052008 0.000268054057084296
12.1913315954339 0.000268045784960557
12.1908142548555 0.000268037513345959
12.190296883462 0.00026802924224243
12.1897794812496 0.000268020971649972
12.1892620482147 0.000268012701568583
12.1887445843536 0.000268004431996336
12.1882270896626 0.00026799616293323
12.1877095641381 0.000267987894381194
12.1871920077764 0.000267979626340228
12.1866744205737 0.000267971358808403
12.1861568025266 0.000267963091787649
12.1856391536311 0.000267954825276035
12.1851214738838 0.000267946559275492
12.1846037632809 0.000267938293784089
12.1840860218187 0.000267930028803757
12.1835682494935 0.000267921764332566
12.1830504463017 0.000267913500370516
12.1825326122396 0.000267905236917608
12.1820147473035 0.00026789697397577
12.1814968514898 0.000267888711545001
12.1809789247946 0.000267880449621446
12.1804609672145 0.00026787218820896
12.1799429787456 0.000267863927305615
12.1794249593843 0.000267855666911412
12.1789069091269 0.000267847407026351
12.1783888279697 0.00026783914765043
12.1778707159091 0.00026783088878558
12.1773525729413 0.000267822630427942
12.1768343990626 0.000267814372581374
12.1763161942695 0.000267806115243948
12.1757979585581 0.000267797858415663
12.1752796919248 0.000267789602094591
12.1747613943659 0.000267781346284588
12.1742430658777 0.000267773090981799
12.1737247064566 0.000267764836190079
12.1732063160987 0.000267756581905572
12.1726878948005 0.000267748328132136
12.1721694425583 0.000267740074865911
12.1716509593683 0.000267731822108829
12.1711324452268 0.000267723569860887
12.1706139001302 0.000267715318120159
12.1700953240748 0.000267707066888572
12.1695767170568 0.000267698816166126
12.1690580790726 0.000267690565952821
12.1685394101184 0.000267682316246729
12.1680207101906 0.000267674067049779
12.1675019792855 0.00026766581836197
12.1669832173994 0.000267657570181374
12.1664644245285 0.000267649322509919
12.1659456006692 0.000267641075345677
12.1654267458178 0.000267632828690577
12.1649078599705 0.000267624582544617
12.1643889431236 0.000267616336903942
12.1638699952736 0.000267608091774337
12.1633510164165 0.000267599847151945
12.1628320065489 0.000267591603036766
12.1623129656668 0.000267583359428799
12.1617938937667 0.000267575116329974
12.1612747908448 0.000267566873738361
12.1607556568974 0.00026755863165589
12.1602364919208 0.000267550390080632
12.1597172959113 0.000267542149012586
12.1591980688652 0.000267533908451754
12.1586788107788 0.000267525668400062
12.1581595216484 0.000267517428853655
12.1576402014701 0.00026750918981639
12.1571208502405 0.000267500951286337
12.1566014679556 0.000267492713263497
12.1560820546119 0.00026748447574787
12.1555626102055 0.000267476238741384
12.1550431347329 0.000267468002240182
12.1545236281902 0.000267459766246194
12.1540040905737 0.000267451530761346
12.1534845218798 0.000267443295781783
12.1529649221047 0.000267435061309433
12.1524452912447 0.000267426827344295
12.151925629296 0.000267418593886371
12.151405936255 0.000267410360935659
12.150886212118 0.00026740212849216
12.1503664568811 0.000267393896555874
12.1498466705408 0.000267385665124872
12.1493268530932 0.000267377434201083
12.1488070045346 0.000267369203784507
12.1482871248614 0.000267360973875143
12.1477672140697 0.000267352744471064
12.1472472721559 0.000267344515574198
12.1467272991163 0.000267336287184544
12.1462072949471 0.000267328059300175
12.1456872596445 0.000267319831923018
12.1451671932049 0.000267311605051146
12.1446470956246 0.000267303378686487
12.1441269668997 0.00026729515282904
12.1436068070267 0.000267286927476878
12.1430866160016 0.000267278702631929
12.1425663938209 0.000267270478292264
12.1420461404807 0.000267262254457883
12.1415258559774 0.000267254031130715
12.1410055403072 0.000267245808308831
12.1404851934664 0.00026723758599416
12.1399648154512 0.000267229364184774
12.1394444062579 0.000267221142880671
12.1389239658827 0.000267212922081853
12.138403494322 0.000267204701790248
12.137882991572 0.000267196482003927
12.137362457629 0.00026718826272289
12.1368418924892 0.000267180043949067
12.1363212961488 0.000267171825678598
12.1358006686042 0.000267163607915343
12.1352800098516 0.000267155390657372
12.1347593198872 0.000267147173904685
12.1342385987073 0.000267138957657283
12.1337178463082 0.000267130741915165
12.1331970626862 0.000267122526678331
12.1326762478374 0.000267114311946781
12.1321554017581 0.000267106097720516
12.1316345244447 0.000267097883999535
12.1311136158932 0.000267089670783838
12.1305926761001 0.000267081458073426
12.1300717050615 0.000267073245868298
12.1295507027738 0.000267065034168454
12.129029669233 0.000267056822971966
12.1285086044356 0.000267048612280762
12.1279875083777 0.000267040402094842
12.1274663810557 0.000267032192414207
12.1269452224656 0.000267023983236927
12.1264240326039 0.000267015774566861
12.1259028114667 0.00026700756640015
12.1253815590503 0.000266999358736794
12.124860275351 0.000266991151578723
12.1243389603649 0.000266982944925937
12.1238176140883 0.000266974738776506
12.1232962365175 0.000266966533132359
12.1227748276487 0.000266958327993497
12.1222533874782 0.00026695012335799
12.1217319160022 0.000266941919225839
12.1212104132168 0.000266933715598973
12.1206888791185 0.00026692551247739
12.1201673137034 0.000266917309857235
12.1196457169677 0.000266909107744293
12.1191240889078 0.000266900906132778
12.1186024295197 0.000266892705026547
12.1180807387998 0.000266884504423672
12.1175590167443 0.000266876304326082
12.1170372633495 0.000266868104731846
12.1165154786115 0.000266859905640967
12.1159936625267 0.000266851707053444
12.1154718150911 0.000266843508971205
12.1149499363012 0.000266835311390393
12.114428026153 0.000266827114314865
12.1139060846429 0.000266818917742693
12.113384111767 0.000266810721673877
12.1128621075217 0.000266802526108416
12.112340071903 0.00026679433104824
12.1118180049074 0.000266786136489491
12.1112959065309 0.000266777942434098
12.1107737767698 0.00026676974888206
12.1102516156203 0.000266761555835307
12.1097294230787 0.000266753363289981
12.1092071991412 0.000266745171248011
12.108684943804 0.000266736979709396
12.1081626570633 0.000266728788674137
12.1076403389154 0.000266720598140306
12.1071179893565 0.000266712408111759
12.1065956083827 0.000266704218584638
12.1060731959904 0.000266696029560874
12.1055507521758 0.000266687841040466
12.105028276935 0.000266679653021484
12.1045057702643 0.000266671465505859
12.1039832321598 0.000266663278493589
12.1034606626179 0.000266655091984675
12.1029380616348 0.000266646905977188
12.1024154292066 0.000266638720473056
12.1018927653295 0.000266630535470352
12.1013700699999 0.000266622350971004
12.1008473432138 0.000266614166973083
12.1003245849675 0.000266605983478518
12.0998017952573 0.000266597800487309
12.0992789740793 0.000266589617995598
12.0987561214297 0.000266581436009171
12.0982332373049 0.000266573254522243
12.0977103217008 0.000266565073538671
12.0971873746139 0.000266556893058455
12.0966643960402 0.000266548713079666
12.096141385976 0.000266540533602304
12.0956183444176 0.000266532354626369
12.095095271361 0.00026652417615379
12.0945721668026 0.000266515998182638
12.0940490307384 0.000266507820712913
12.0935258631648 0.000266499643744616
12.093002664078 0.000266491467277746
12.092479433474 0.000266483291314231
12.0919561713492 0.000266475115852144
12.0914328776998 0.000266466940891484
12.0909095525218 0.000266458766432251
12.0903861958116 0.000266450592472517
12.0898628075654 0.000266442419016139
12.0893393877793 0.000266434246061188
12.0888159364495 0.000266426073607664
12.0882924535722 0.000266417901655567
12.0877689391437 0.000266409730204898
12.0872453931601 0.000266401559255655
12.0867218156177 0.00026639338880784
12.0861982065125 0.000266385218859524
12.0856745658409 0.000266377049412634
12.085150893599 0.000266368880469101
12.084627189783 0.000266360712023138
12.084103454389 0.00026635254408053
12.0835796874134 0.00026634437663935
12.0830558888522 0.000266336209697668
12.0825320587017 0.000266328043257413
12.082008196958 0.000266319877316658
12.0814843036174 0.000266311711877329
12.080960378676 0.000266303546939428
12.0804364221301 0.000266295382501025
12.0799124339757 0.000266287218564049
12.0793884142091 0.000266279055128501
12.0788643628266 0.000266270892192451
12.0783402798241 0.0002662627297559
12.0778161651981 0.000266254567820777
12.0772920189445 0.00026624640638708
12.0767678410597 0.000266238245450954
12.0762436315397 0.000266230085018183
12.0757193903809 0.000266221925082982
12.0751951175792 0.000266213765649209
12.0746708131311 0.000266205606716863
12.0741464770325 0.000266197448282087
12.0736221092797 0.000266189290348738
12.0730977098689 0.000266181132916817
12.0725732787963 0.000266172975982465
12.072048816058 0.000266164819549541
12.0715243216502 0.000266156663614187
12.070999795569 0.00026614850818026
12.0704752378107 0.000266140353247761
12.0699506483715 0.000266132198812831
12.0694260272474 0.0002661240448774
12.0689013744347 0.000266115891443397
12.0683766899295 0.000266107738506963
12.0678519737281 0.000266099586071957
12.0673272258265 0.000266091434134521
12.066802446221 0.000266083282698512
12.0662776349077 0.000266075131760073
12.0657527918828 0.000266066981321133
12.0652279171424 0.00026605883138362
12.0647030106828 0.000266050681943677
12.0641780725001 0.000266042533003233
12.0636531025904 0.000266034384562288
12.0631281009499 0.000266026236618912
12.0626030675748 0.000266018089176964
12.0620780024613 0.000266009942232586
12.0615529056055 0.000266001795787707
12.0610277770035 0.000265993649840398
12.0605026166516 0.000265985504394516
12.0599774245458 0.000265977359446204
12.0594522006824 0.000265969214995462
12.0589269450576 0.000265961071046148
12.0584016576674 0.000265952927594404
12.057876338508 0.000265944784640229
12.0573509875756 0.000265936642185554
12.0568256048663 0.000265928500230377
12.0563001903764 0.000265920358772771
12.0557747441019 0.000265912217812734
12.055249266039 0.000265904077352196
12.0547237561838 0.000265895937389228
12.0541982145326 0.000265887797925759
12.0536726410814 0.00026587965895986
12.0531470358265 0.00026587152049346
12.0526213987639 0.00026586338252463
12.0520957298898 0.00026585524505337
12.0515700292004 0.00026584710807968
12.0510442966918 0.000265838971605489
12.0505185323602 0.000265830835628868
12.0499927362017 0.000265822700149817
12.0494669082124 0.000265814565168336
12.0489410483885 0.000265806430686354
12.0484151567262 0.000265798296700014
12.0478892332216 0.000265790163213172
12.0473632778708 0.0002657820302239
12.04683729067 0.000265773897732198
12.0463112716153 0.000265765765738067
12.0457852207028 0.000265757634241506
12.0452591379288 0.000265749503242515
12.0447330232893 0.000265741372741094
12.0442068767805 0.000265733242737243
12.0436806983985 0.000265725113230962
12.0431544881395 0.000265716984222251
12.0426282459995 0.000265708855711111
12.0421019719748 0.000265700727695612
12.0415756660615 0.000265692600179612
12.0410493282557 0.000265684473159253
12.0405229585535 0.000265676346636465
12.0399965569511 0.000265668220609318
12.0394701234445 0.00026566009508167
12.0389436580301 0.000265651970049663
12.0384171607038 0.000265643845515227
12.0378906314618 0.000265635721478361
12.0373640703002 0.000265627597937136
12.0368374772152 0.000265619474893481
12.0363108522029 0.000265611352345468
12.0357841952594 0.000265603230295026
12.0352575063808 0.000265595108742153
12.0347307855633 0.000265586987684922
12.034204032803 0.000265578867125261
12.0336772480961 0.000265570747061241
12.0331504314386 0.000265562627492864
12.0326235828266 0.000265554508422056
12.0320967022564 0.000265546389848819
12.0315697897239 0.000265538271771223
12.0310428452255 0.000265530154189268
12.030515868757 0.000265522037102956
12.0299888603148 0.000265513920514213
12.0294618198949 0.000265505804421112
12.0289347474934 0.000265497688823653
12.0284076431064 0.000265489573723764
12.0278805067301 0.000265481459119516
12.0273533383605 0.00026547334501091
12.0268261379939 0.000265465231397946
12.0262989056262 0.000265457118282551
12.0257716412537 0.00026544900566087
12.0252443448724 0.000265440893536759
12.0247170164785 0.000265432781906361
12.024189656068 0.000265424670773533
12.0236622636371 0.000265416560136347
12.0231348391819 0.000265408449994802
12.0226073826985 0.000265400340348899
12.022079894183 0.000265392231196709
12.0215523736315 0.000265384122542089
12.0210248210401 0.000265376014383111
12.0204972364049 0.000265367906717846
12.0199696197221 0.000265359799548222
12.0194419709878 0.000265351692876169
12.018914290198 0.000265343586697828
12.0183865773488 0.000265335481015129
12.0178588324364 0.000265327375826144
12.0173310554569 0.000265319271132799
12.0168032464063 0.000265311166937025
12.0162754052808 0.000265303063233036
12.0157475320764 0.000265294960026616
12.0152196267894 0.00026528685731391
12.0146916894157 0.000265278755096846
12.0141637199515 0.000265270653373494
12.0136357183928 0.000265262552145784
12.0131076847358 0.000265254451413715
12.0125796189766 0.00026524635117536
12.0120515211112 0.000265238251430718
12.0115233911358 0.000265230152181717
12.0109952290464 0.000265222053428358
12.0104670348392 0.000265213955168712
12.0099388085102 0.000265205857402779
12.0094105500555 0.000265197760132487
12.0088822594713 0.000265189663355909
12.0083539367536 0.000265181567074972
12.0078255818984 0.000265173471287749
12.007297194902 0.000265165375994238
12.0067687757604 0.000265157281194441
12.0062403244696 0.000265149186890285
12.0057118410258 0.000265141093079842
12.005183325425 0.000265132999763112
12.0046547776634 0.000265124906940095
12.004126197737 0.00026511681461272
12.0035975856419 0.000265108722777129
12.0030689413742 0.00026510063143718
12.0025402649299 0.000265092540590944
12.0020115563052 0.000528901789662662
12.0014828154962 0.000528869585699572
12.0009540424988 0.000528837385659009
12.0004252373093 0.000528805189537114
11.9998963999236 0.000528772997335817
11.9993675303379 0.000528740809055117
11.9991024458877 0.000528708624691157
11.9988373533471 0.000528676444245867
11.9985722527157 0.000528644267719246
11.9983071439929 0.000528612095107437
11.9980420271783 0.00052857992641044
11.9977769022713 0.000528547761630183
11.9975117692716 0.000528515600762811
11.9972466281785 0.00052848344381025
11.9969814789916 0.000528451290770573
11.9967163217104 0.000528419141641852
11.9964511563344 0.000528386996426014
11.9961859828631 0.000528354855119203
11.9959208012961 0.000528322717723347
11.9956556116327 0.000528290584238447
11.9953904138726 0.000528258454660645
11.9951252080152 0.000528226328989942
11.99485999406 0.000528194207226337
11.9945947720066 0.000528162089369831
11.9943295418544 0.000528129975420423
11.994064303603 0.000528097865374257
11.9937990572518 0.00052806575923326
11.9935338028004 0.000528033656995506
11.9932685402482 0.000528001558660993
11.9930032695949 0.000527969464227793
11.9927379908398 0.000527937373695907
11.9924727039824 0.000527905287065333
11.9922074090224 0.000527873204336073
11.9919421059592 0.000527841125504269
11.9916767947922 0.00052780905057185
11.9914114755211 0.000527776979536888
11.9911461481453 0.000527744912399381
11.9908808126643 0.000527712849159332
11.9906154690776 0.00052768078981481
11.9903501173847 0.000527648734363887
11.9900847575851 0.000527616682808493
11.9898193896784 0.000527584635146698
11.989554013664 0.000527552591376574
11.9892886295415 0.00052752055150005
11.9890232373103 0.000527488515515197
11.98875783697 0.000527456483420086
11.98849242852 0.000527424455216647
11.9882270119598 0.000527392430901022
11.9879615872891 0.000527360410475139
11.9876961545071 0.000527328393937071
11.9874307136136 0.000527296381286817
11.987165264608 0.000527264372520521
11.9868998074897 0.000527232367642039
11.9866343422583 0.000527200366649442
11.9863688689133 0.000527168369540803
11.9861033874541 0.000527136376314193
11.9858378978804 0.000527104386973469
11.9855724001916 0.000527072401512846
11.9853068943872 0.000527040419934251
11.9850413804667 0.000527008442237686
11.9847758584296 0.000526976468419292
11.9845103282754 0.000526944498482928
11.9842447900036 0.000526912532422807
11.9839792436137 0.000526880570242787
11.9837136891053 0.000526848611939011
11.9834481264778 0.000526816657511479
11.9831825557308 0.00052678470696019
11.9829169768636 0.000526752760285145
11.982651389876 0.000526720817484415
11.9823857947672 0.000526688878558
11.9821201915369 0.000526656943503973
11.9818545801846 0.000526625012322332
11.9815889607097 0.00052659308501115
11.9813233331117 0.000526561161572355
11.9810576973903 0.000526529242004018
11.9807920535448 0.00052649732630614
11.9805264015747 0.000526465414474863
11.9802607414796 0.000526433506514045
11.979995073259 0.000526401602419828
11.9797293969124 0.000526369702192214
11.9794637124392 0.0005263378058312
11.979198019839 0.00052630591333486
11.9789323191113 0.000526274024703193
11.9786666102556 0.0005262421399362
11.9784008932714 0.000526210259031951
11.9781351681582 0.000526178381990447
11.9778694349154 0.000526146508811687
11.9776036935427 0.000526114639493744
11.9773379440395 0.000526082774036618
11.9770721864052 0.000526050912438379
11.9768064206395 0.000526019054699029
11.9765406467417 0.000525987200818566
11.9762748647115 0.000525955350795063
11.9760090745483 0.000525923504630448
11.9757432762516 0.000525891662320864
11.9754774698209 0.000525859823866311
11.9752116552557 0.000525827989266789
11.9749458325556 0.000525796158522298
11.97468000172 0.00052576433163091
11.9744141627484 0.000525732508592624
11.9741483156403 0.000525700689405513
11.9738824603952 0.000525668874071505
11.9736165970127 0.000525637062586742
11.9733507254922 0.000525605254953154
11.9730848458333 0.000525573451166883
11.9728189580353 0.000525541651229858
11.9725530620979 0.000525509855142079
11.9722871580206 0.000525478062899688
11.9720212458028 0.000525446274504615
11.971755325444 0.00052541448995686
11.9714893969438 0.000525382709252565
11.9712234603016 0.000525350932391731
11.970957515517 0.000525319159376286
11.9706915625894 0.000525287390204301
11.9704256015183 0.000525255624873849
11.9701596323033 0.000525223863383
11.9698936549439 0.000525192105735612
11.9696276694395 0.000525160351927827
11.9693616757896 0.000525128601959646
11.9690956739938 0.000525096855829141
11.9688296640516 0.000525065113538239
11.9685636459624 0.000525033375085013
11.9682976197258 0.000525001640467533
11.9680315853413 0.000524969909685801
11.9677655428083 0.000524938182739815
11.9674994921263 0.000524906459629576
11.9672334332949 0.000524874740351227
11.9669673663136 0.000524843024906697
11.9667012911818 0.000524811313295985
11.9664352078991 0.000524779605517163
11.966169116465 0.000524747901568303
11.9659030168789 0.000524716201449405
11.9656369091404 0.000524684505162396
11.965370793249 0.000524652812703421
11.9651046692041 0.000524621124072479
11.9648385370053 0.00052458943926957
11.9645723966521 0.000524557758292766
11.9643062481439 0.000524526081143995
11.9640400914803 0.0005244944078194
11.9637739266607 0.000524462738320911
11.9635077536847 0.000524431072646597
11.9632415725518 0.000524399410794532
11.9629753832615 0.000524367752766643
11.9627091858132 0.000524336098561002
11.9624429802065 0.00052430444817568
11.9621767664408 0.000524272801612606
11.9619105445157 0.000524241158867924
11.9616443144307 0.000524209519943561
11.9613780761853 0.000524177884837588
11.9611118297789 0.000524146253550007
11.9608455752111 0.000524114626078889
11.9605793124813 0.000524083002426162
11.9603130415891 0.000524051382587969
11.960046762534 0.000524019766564311
11.9597804753154 0.000523988154357115
11.9595141799329 0.000523956545962524
11.959247876386 0.000523924941382469
11.9589815646741 0.00052389334061309
11.9587152447968 0.000523861743656317
11.9584489167535 0.000523830150510222
11.9581825805438 0.000523798561176733
11.9579162361672 0.000523766975650064
11.9576498836231 0.000523735393934072
11.9573835229111 0.000523703816024901
11.9571171540306 0.000523672241924479
11.9568507769812 0.000523640671632806
11.9565843917623 0.000523609105144097
11.9563179983735 0.000523577542464137
11.9560515968143 0.00052354598358714
11.9557851870841 0.000523514428515036
11.9555187691824 0.000523482877245895
11.9552523431088 0.000523451329779718
11.9549859088627 0.000523419786114576
11.9547194664437 0.000523388246252398
11.9544530158513 0.000523356710191256
11.9541865570848 0.00052332517792922
11.9539200901439 0.000523293649468219
11.9536536150281 0.000523262124804397
11.9533871317368 0.000523230603939682
11.9531206402695 0.000523199086870217
11.9528541406257 0.000523167573599858
11.952587632805 0.00052313606412475
11.9523211168068 0.000523104558444892
11.9520545926307 0.000523073056558355
11.9517880602761 0.000523041558467068
11.9515215197425 0.000523010064169103
11.9512549710294 0.000522978573662531
11.9509884141363 0.000522947086949281
11.9507218490628 0.000522915604027424
11.9504552758083 0.000522884124895032
11.9501886943723 0.000522852649552104
11.9499221047543 0.000522821177998641
11.9496555069538 0.000522789710234643
11.9493889009703 0.000522758246258182
11.9491222868033 0.000522726786067328
11.9488556644524 0.00052269532966401
11.9485890339169 0.000522663877046301
11.9483223951964 0.00052263242821227
11.9480557482904 0.000522600983163848
11.9477890931984 0.000522569541899105
11.94752242992 0.000522538104418042
11.9472557584544 0.00052250667071873
11.9469890788014 0.000522475240801169
11.9467223909604 0.000522443814663431
11.9464556949308 0.000522412392305515
11.9461889907122 0.00052238097372935
11.9459222783041 0.000522349558931079
11.945655557706 0.000522318147910703
11.9453888289173 0.000522286740668221
11.9451220919376 0.000522255337201705
11.9448553467664 0.000522223937513083
11.9445885934031 0.000522192541598498
11.9443218318472 0.000522161149459879
11.9440550620984 0.000522129761093369
11.9437882841559 0.000522098376502825
11.9435214980194 0.000522066995682461
11.9432547036884 0.000522035618636135
11.9429879011623 0.000522004245359989
11.9427210904406 0.000521972875855953
11.9424542715229 0.000521941510120168
11.9421874444085 0.000521910148156492
11.9419206090971 0.00052187878995914
11.9416537655882 0.00052184743553004
11.9413869138811 0.000521816084869192
11.9411200539755 0.00052178473797274
11.9408531858708 0.000521753394844539
11.9405863095664 0.000521722055480734
11.940319425062 0.000521690719881324
11.940052532357 0.000521659388046309
11.9397856314508 0.00052162805997569
11.9395187223431 0.000521596735665609
11.9392518050332 0.000521565415117995
11.9389848795208 0.000521534098332847
11.9387179458052 0.00052150278530631
11.9384510038859 0.000521471476040311
11.9381840537626 0.00052144017053485
11.9379170954346 0.000521408868786071
11.9376501289015 0.000521377570795902
11.9373831541627 0.000521346276562415
11.9371161712177 0.000521314986085609
11.9368491800662 0.000521283699365485
11.9365821807074 0.000521252416400113
11.936315173141 0.000521221137187567
11.9360481573665 0.000521189861729774
11.9357811333832 0.000521158590026733
11.9355141011908 0.000521127322074589
11.9352470607887 0.000521096057873342
11.9349800121764 0.000521064797424919
11.9347129553535 0.000521033540725464
11.9344458903193 0.000521002287776905
11.9341788170734 0.000520971038577314
11.9339117356154 0.000520939793124763
11.9336446459446 0.000520908551421179
11.9333775480606 0.000520877313464635
11.9331104419629 0.000520846079253202
11.9328433276509 0.000520814848788809
11.9325762051242 0.000520783622067597
11.9323090743823 0.000520752399093426
11.9320419354247 0.000520721179860509
11.9317747882507 0.000520689964370774
11.9315076328601 0.000520658752624221
11.9312404692522 0.000520627544618923
11.9309732974265 0.00052059634035488
11.9307061173825 0.00052056513983209
11.9304389291198 0.000520533943046697
11.9301717326378 0.000520502750002559
11.929904527936 0.000520471560695818
11.9296373150139 0.000520440375126475
11.9293700938711 0.0005204091932926
11.9291028645069 0.000520378015198051
11.9288356269209 0.000520346840837043
11.9285683811126 0.000520315670211504
11.9283011270815 0.000520284503319505
11.928033864827 0.000520253340161046
11.9277665943487 0.000520222180736128
11.9274993156461 0.000520191025042822
11.9272320287186 0.000520159873081128
11.9269647335658 0.000520128724851046
11.9266974301871 0.000520097580350648
11.926430118582 0.000520066439579933
11.9261627987501 0.000520035302538902
11.9258954706908 0.000520004169225626
11.9256281344036 0.000519973039640106
11.925360789888 0.000519941913780412
11.9250934371436 0.000519910791646545
11.9248260761697 0.000519879673240433
11.9245587069659 0.00051984855855822
11.9242913295317 0.000519817447599905
11.9240239438666 0.000519786340363559
11.92375654997 0.000519755236853041
11.9234891478415 0.000519724137062564
11.9232217374806 0.000519693040994057
11.9229543188867 0.00051966194864752
11.9226868920594 0.000519630860019096
11.9224194569981 0.000519599775112643
11.9221520137023 0.000519568693922373
11.9218845621715 0.000519537616452145
11.9216171024053 0.000519506542698102
11.921349634403 0.000519475472662172
11.9210821581643 0.000519444406342427
11.9208146736885 0.000519413343736938
11.9205471809753 0.000519382284847633
11.920279680024 0.000519351229672585
11.9200121708342 0.000519320178209864
11.9197446534053 0.0005192891304614
11.9194771277369 0.000519258086423335
11.9192095938285 0.000519227046097598
11.9189420516795 0.000519196009484189
11.9186745012894 0.000519164976579251
11.9184069426577 0.000519133947382784
11.918139375784 0.000519102921896716
11.9178718006677 0.000519071900119119
11.9176042173082 0.000519040882049993
11.9173366257052 0.000519009867685481
11.917069025858 0.000518978857027512
11.9168014177663 0.000518947850076085
11.9165338014294 0.000518916846829273
11.9162661768468 0.000518885847287074
11.9159985440181 0.000518854851447562
11.9157309029428 0.000518823859310734
11.9154632536203 0.000518792870876593
11.9151955960501 0.000518761886143209
11.9149279302317 0.000518730905112511
11.9146602561647 0.000518699927780641
11.9143925738484 0.0005186689541476
11.9141248832825 0.000518637984215317
11.9138571844663 0.000518607017979934
11.9135894773994 0.000518576055443379
11.9133217620813 0.000518545096603726
11.9130540385114 0.000518514141459044
11.9127863066893 0.000518483190009334
11.9125185666145 0.000518452242256524
11.9122508182863 0.000518421298196759
11.9119830617044 0.000518390357831965
11.9117152968682 0.000518359421158286
11.9114475237773 0.000518328488177651
11.911179742431 0.000518297558888131
11.9109119528289 0.000518266633291654
11.9106441549705 0.000518235711384365
11.9103763488552 0.000518204793166262
11.9101085344826 0.000518173878635417
11.9098407118522 0.000518142967795688
11.9095728809634 0.000518112060643216
11.9093050418158 0.000518081157176075
11.9090371944087 0.000518050257396192
11.9087693387418 0.000518019361301639
11.9085014748145 0.000517988468894344
11.9082336026263 0.000517957580168522
11.9079657221767 0.00051792669512803
11.9076978334651 0.000517895813769011
11.9074299364912 0.000517864936093393
11.9071620312543 0.000517834062099248
11.9068941177539 0.000517803191786577
11.9066261959896 0.000517772325155379
11.9063582659608 0.000517741462201796
11.906090327667 0.000517710602927758
11.9058223811077 0.000517679747333265
11.9055544262824 0.000517648895416388
11.9052864631906 0.000517618047175199
11.9050184918318 0.000517587202611626
11.9047505122055 0.000517556361723741
11.9044825243111 0.000517525524511543
11.9042145281482 0.000517494690973105
11.9039465237162 0.000517463861108426
11.9036785110146 0.000517433034917506
11.9034104900429 0.000517402212398418
11.9031424608007 0.00051737139355116
11.9028744232874 0.000517340578375733
11.9026063775024 0.000517309766870208
11.9023383234453 0.000517278959034586
11.9020702611156 0.000517248154868867
11.9018021905127 0.000517217354371121
11.9015341116362 0.00051718655754135
11.9012660244855 0.000517155764379553
11.9009979290601 0.000517124974883801
11.9007298253596 0.000517094189054094
11.9004617133833 0.000517063406888506
11.9001935931309 0.000517032628388962
11.8999254646017 0.000517001853553536
11.8996573277953 0.000516971082382227
11.8993891827111 0.000516940314871179
11.8991210293487 0.000516909551024247
11.8988528677075 0.000516878790837576
11.898584697787 0.000516848034311165
11.8983165195868 0.000516817281446943
11.8980483331062 0.000516786532241053
11.8977801383449 0.000516755786693495
11.8975119353022 0.000516725044804269
11.8972437239777 0.000516694306571446
11.8969755043708 0.000516663571996955
11.8967072764811 0.000516632841078868
11.896439040308 0.000516602113815256
11.8961707958511 0.000516571390206119
11.8959025431097 0.000516540670251456
11.8956342820834 0.000516509953951269
11.8953660127718 0.000516479241303629
11.8950977351742 0.000516448532308535
11.8948294492901 0.00051641782696406
11.8945611551191 0.000516387125270202
11.8942928526607 0.000516356427228892
11.8940245419143 0.000516325732836271
11.8937562228793 0.000516295042090411
11.8934878955554 0.00051626435499517
11.893219559942 0.00051623367154669
11.8929512160386 0.0005162029917469
11.8926828638446 0.000516172315591942
11.8924145033595 0.000516141643083747
11.8921461345829 0.000516110974218455
11.8918777575143 0.000516080308999925
11.891609372153 0.0005160496474243
11.8913409784987 0.000516018989491579
11.8910725765507 0.000515988335201762
11.8908041663087 0.000515957684552922
11.8905357477719 0.000515927037546986
11.8902673209401 0.000515896394180098
11.8899988858126 0.000515865754454186
11.8897304423889 0.000515835118367321
11.8894619906685 0.000515804485917576
11.8891935306509 0.000515773857106878
11.8889250623356 0.0005157432319333
11.8886565857221 0.000515712610396841
11.8883881008099 0.000515681992497501
11.8881196075983 0.000515651378231424
11.8878511060871 0.000515620767600537
11.8875825962755 0.000515590160604841
11.8873140781632 0.000515559557240479
11.8870455517496 0.000515528957511308
11.8867770170341 0.000515498361411542
11.8865084740163 0.000515467768945039
11.8862399226957 0.00051543718010987
11.8859713630717 0.000515406594904106
11.8857027951438 0.000515376013327748
11.8854342189116 0.000515345435380795
11.8851656343745 0.00051531486106132
11.8848970415319 0.000515284290369322
11.8846284403834 0.0005152537233048
11.8843598309285 0.000515223159865827
11.8840912131667 0.000515192600054332
11.8838225870973 0.000515162043866457
11.88355395272 0.00051513149130413
11.8832853100342 0.000515100942363495
11.8830166590394 0.000515070397048409
11.8827479997351 0.000515039855353086
11.8824793321207 0.000515009317281384
11.8822106561958 0.000514978782831374
11.8819419719598 0.000514948251999198
11.8816732794123 0.000514917724788714
11.8814045785526 0.000514887201197993
11.8811358693803 0.000514856681225108
11.880867151895 0.000514826164870058
11.8805984260959 0.000514795652132842
11.8803296919828 0.000514765143011533
11.8800609495549 0.000514734637506131
11.8797921988119 0.000514704135616635
11.8795234397532 0.000514673637343046
11.8792546723783 0.000514643142681506
11.8789858966867 0.000514612651633944
11.8787171126778 0.000514582164200361
11.8784483203512 0.000514551680376899
11.8781795197063 0.000514521200165486
11.8779107107426 0.000514490723566124
11.8776418934596 0.000514460250576882
11.8773730678568 0.000514429781195834
11.8771042339337 0.000514399315424906
11.8768353916898 0.000514368853262172
11.8765665411245 0.000514338394705702
11.8762976822373 0.000514307939757424
11.8760288150277 0.000514277488415412
11.8757599394952 0.000514247040679663
11.8754910556394 0.000514216596548251
11.8752221634595 0.000514186156021174
11.8749532629553 0.000514155719098434
11.874684354126 0.000514125285780029
11.8744154369713 0.000514094856062104
11.8741465114906 0.000514064429946586
11.8738775776834 0.000514034007433476
11.8736086355491 0.000514003588518917
11.8733396850873 0.000513973173206765
11.8730707262975 0.000513942761493164
11.8728017591791 0.000513912353376185
11.8725327837316 0.000513881948859685
11.8722637999544 0.000513851547939807
11.8719948078472 0.000513821150616552
11.8717258074093 0.000513790756889919
11.8714567986403 0.00051376036675798
11.8711877815396 0.000513729980220735
11.8709187561067 0.000513699597280112
11.8706497223411 0.000513669217930326
11.8703806802423 0.000513638842175234
11.8701116298098 0.000513608470010979
11.869842571043 0.000513578101439489
11.8695735039415 0.000513547736458836
11.8693044285046 0.00051351737506902
11.869035344732 0.000513487017268113
11.868766252623 0.000513456663056115
11.8684971521772 0.000513426312433025
11.8682280433941 0.000513395965398843
11.8679589262731 0.000513365621949714
11.8676898008137 0.000513335282089493
11.8674206670155 0.000513304945814323
11.8671515248778 0.000513274613124206
11.8668823744001 0.00051324428401914
11.8666132155821 0.000513213958497197
11.866344048423 0.000513183636560306
11.8660748729225 0.00051315331820461
11.86580568908 0.000513123003432037
11.8655364968949 0.000513092692240659
11.8652672963668 0.000513062384630476
11.8649980874952 0.00051303208059956
11.8647288702795 0.00051300178014791
11.8644596447192 0.000512971483277454
11.8641904108138 0.000512941189984337
11.8639211685628 0.000512910900268558
11.8636519179657 0.000512880614130117
11.8633826590219 0.000512850331567085
11.8631133917309 0.000512820052581391
11.8628441160922 0.000512789777169179
11.8625748321053 0.000512759505332376
11.8623055397697 0.000512729237070983
11.8620362390849 0.000512698972381142
11.8617669300503 0.000512668711262854
11.8614976126654 0.000512638453718047
11.8612282869297 0.000512608199744794
11.8609589528427 0.000512577949343092
11.8606896104039 0.000512547702509087
11.8604202596127 0.000512517459246634
11.8601509004686 0.000512487219551877
11.8598815329712 0.000512456983426745
11.8596121571198 0.00051242675086738
11.8593427729141 0.000512396521875711
11.8590733803533 0.000512366296451738
11.8588039794372 0.000512336074591603
11.858534570165 0.000512305856297237
11.8582651525364 0.000512275641566709
11.8579957265507 0.00051224543040002
11.8577262922075 0.00051221522279717
11.8574568495063 0.000512185018756231
11.8571873984465 0.000512154818277203
11.8569179390275 0.000512124621360085
11.856648471249 0.000512094428002949
11.8563789951104 0.000512064238205795
11.8561095106111 0.000512034051968624
11.8558400177507 0.000512003869291435
11.8555705165285 0.000511973690170371
11.8553010069442 0.00051194351460736
11.8550314889971 0.000511913342600476
11.8547619626868 0.000511883174151644
11.8544924280128 0.00051185300925701
11.8542228849744 0.000511822847916573
11.8539533335713 0.000511792690132261
11.8536837738029 0.000511762535900217
11.8534142056686 0.00051173238522237
11.8531446291679 0.000511702238096792
11.8528750443004 0.000511672094523482
11.8526054510655 0.000511641954500512
11.8523358494627 0.000511611818027882
11.8520662394915 0.000511581685105593
11.8517966211513 0.000511551555733643
11.8515269944416 0.000511521429910105
11.8512573593619 0.00051149130763305
11.8509877159118 0.000511461188904406
11.8507180640905 0.000511431073722246
11.8504484038978 0.000511400962086569
11.850178735333 0.000511370853997375
11.8499090583955 0.000511340749452736
11.849639373085 0.000511310648452652
11.8493696794009 0.000511280550995194
11.8490999773426 0.000511250457080362
11.8488302669096 0.000511220366710085
11.8485605481014 0.000511190279878577
11.8482908209175 0.000511160196591625
11.8480210853574 0.000511130116843442
11.8477513414206 0.000511100040634028
11.8474815891065 0.00051106996796724
11.8472118284145 0.000511039898835365
11.8469420593443 0.000511009833244188
11.8466722818952 0.000510979771189852
11.8464024960668 0.000510949712672357
11.8461327018585 0.000510919657689775
11.8458628992699 0.000510889606244033
11.8455930883003 0.000510859558333205
11.8453232689492 0.000510829513957288
11.8450534412162 0.000510799473114357
11.8447836051008 0.000510769435804409
11.8445137606023 0.000510739402027445
11.8442439077203 0.000510709371781537
11.8439740464543 0.000510679345066685
11.8437041768037 0.000510649321882889
11.8434342987681 0.00051061930222822
11.8431644123468 0.000510589286104606
11.8428945175394 0.000510559273508192
11.8426246143454 0.000510529264440905
11.8423547027642 0.000510499258900817
11.8420847827953 0.000510469256887928
11.8418148544382 0.000510439258400309
11.8415449176924 0.00051040926343796
11.8412749725573 0.000510379272002811
11.8410050190324 0.000510349284089075
11.8407350571173 0.000510319299700609
11.8404650868113 0.000510289318835486
11.8401951081141 0.000510259341493705
11.8399251210249 0.000510229367671409
11.8396551255434 0.000510199397372455
11.8393851216689 0.000510169430592986
11.8391151094011 0.00051013946733493
11.8388450887392 0.000510109507594432
11.838575059683 0.000510079551373418
11.8383050222317 0.000510049598669962
11.8380349763849 0.00051001964948599
11.8377649221421 0.000509989703817647
11.8374948595027 0.000509959761664932
11.8372247884663 0.000509929823027846
11.8369547090322 0.000509899887908316
11.8366846212001 0.000509869956300558
11.8364145249692 0.000509840028208428
11.8361444203393 0.000509810103628069
11.8358743073096 0.00050978018256141
11.8356041858797 0.000509750265004595
11.8353340560491 0.000509720350961479
11.8350639178172 0.000509690440428206
11.8347937711835 0.000509660533404777
11.8345236161476 0.00050963062989119
11.8342534527088 0.000509600729887447
11.8339832808666 0.000509570833389689
11.8337131006206 0.000509540940401775
11.8334429119702 0.000509511050919847
11.8331727149149 0.000509481164943905
11.8329025094542 0.000509451282473949
11.8326322955874 0.000509421403509979
11.8323620733142 0.000509391528050068
11.832091842634 0.000509361656094214
11.8318216035463 0.000509331787642417
11.8315513560505 0.00050930192269275
11.8312811001461 0.000509272061245212
11.8310108358326 0.000509242203297876
11.8307405631095 0.000509212348852668
11.8304702819763 0.000509182497907661
11.8301999924323 0.000509152650460927
11.8299296944772 0.000509122806514394
11.8296593881104 0.000509092966066133
11.8293890733313 0.000509063129116145
11.8291187501395 0.000509033295662501
11.8288484185343 0.000509003465707129
11.8285780785154 0.000508973639246173
11.8283077300821 0.000508943816279632
11.8280373732339 0.000508913996809435
11.8277670079704 0.000508884180833654
11.827496634291 0.000508854368350361
11.8272262521951 0.000508824559359554
11.8269558616823 0.000508794753861234
11.826685462752 0.000508764951855402
11.8264150554037 0.000508735153340129
11.8261446396368 0.000508705358315414
11.8258742154509 0.000508675566779329
11.8256037828455 0.000508645778733804
11.8253333418199 0.000508615994176908
11.8250628923737 0.000508586213106715
11.8247924345064 0.000508556435525152
11.8245219682173 0.00050852666143029
11.8242514935061 0.000508496890820203
11.8239810103722 0.000508467123696817
11.823710518815 0.000508437360058204
11.823440018834 0.000508407599902437
11.8231695104288 0.000508377843231443
11.8228989935987 0.000508348090045222
11.8226284683432 0.000508318340339918
11.8223579346619 0.000508288594115531
11.8220873925542 0.000508258851373989
11.8218168420196 0.000508229112111435
11.8215462830575 0.000508199376329797
11.8212757156675 0.000508169644027148
11.821005139849 0.000508139915203486
11.8207345556014 0.000508110189858813
11.8204639629243 0.0005080804679912
11.8201933618171 0.000508050749600647
11.8199227522793 0.000508021034685224
11.8196521343104 0.000507991323246862
11.8193815079099 0.000507961615283631
11.8191108730772 0.000507931910793603
11.8188402298118 0.000507902209778706
11.8185695781131 0.000507872512237012
11.8182989179807 0.000507842818168521
11.818028249414 0.000507813127571304
11.8177575724126 0.000507783440445362
11.8174868869758 0.000507753756790694
11.8172161931031 0.000507724076605372
11.8169454907941 0.000507694399891325
11.8166747800481 0.000507664726644695
11.8164040608648 0.000507635056867411
11.8161333332435 0.000507605390557545
11.8158625971836 0.000507575727715097
11.8155918526848 0.000507546068340066
11.8153210997465 0.000507516412430524
11.8150503383681 0.000507486759986471
11.8147795685491 0.00050745711100598
11.814508790289 0.000507427465490977
11.8142380035872 0.000507397823439535
11.8139672084433 0.000507368184849725
11.8136964048567 0.000507338549723477
11.8134255928268 0.00050730891805886
11.8131547723533 0.000507279289853947
11.8128839434354 0.000507249665110667
11.8126131060728 0.00050722004382709
11.8123422602648 0.000507190426003218
11.812071406011 0.000507160811639049
11.8118005433108 0.000507131200732656
11.8115296721637 0.000507101593282109
11.8112587925691 0.000507071989289339
11.8109879045266 0.000507042388752415
11.8107170080356 0.000507012791671338
11.8104461030956 0.000506983198046108
11.8101751897061 0.000506953607874797
11.8099042678665 0.000506924021157404
11.8096333375763 0.00050689443789393
11.809362398835 0.000506864858082447
11.809091451642 0.000506835281722953
11.8088204959968 0.000506805708815449
11.808549531899 0.000506776139358008
11.8082785593479 0.000506746573350627
11.808007578343 0.000506717010793309
11.8077365888839 0.000506687451686053
11.80746559097 0.000506657896026929
11.8071945846007 0.000506628343814011
11.8069235697755 0.000506598795049226
11.806652546494 0.000506569249732574
11.8063815147555 0.000506539707860198
11.8061104745596 0.000506510169434028
11.8058394259057 0.000506480634452134
11.8055683687933 0.000506451102914516
11.8052973032218 0.000506421574819246
11.8050262291908 0.000506392050168253
11.8047551466997 0.000506362528959608
11.804484055748 0.000506333011193311
11.8042129563351 0.000506303496867433
11.8039418484605 0.000506273985983904
11.8036707321238 0.000506244478538865
11.8033996073243 0.000506214974532318
11.8031284740616 0.00050618547396619
11.802857332335 0.000506155976838554
11.8025861821442 0.00050612648314748
11.8023150234885 0.000506096992892969
11.8020438563674 0.00050606750607502
11.8017726807804 0.000506038022693635
11.801501496727 0.000506008542746883
11.8012303042066 0.000505979066234766
11.8009591032187 0.000505949593157283
11.8006878937629 0.000505920123512506
11.8004166758384 0.000505890657300435
11.8001454494449 0.00050586119452107
11.7998742145818 0.000505831735172482
11.7996029712486 0.0005058022792566
11.7993317194447 0.000505772826769567
11.7990604591696 0.000505743377711383
11.7987891904228 0.000505713932083976
11.7985179132037 0.000505684489885419
11.7982466275118 0.000505655051113782
11.7979753333467 0.000505625615770994
11.7977040307077 0.000505596183853198
11.7974327195943 0.000505566755362323
11.7971614000061 0.000505537330298368
11.7968900719424 0.000505507908657477
11.7966187354027 0.000505478490441578
11.7963473903866 0.000505449075650672
11.7960760368935 0.0005054196642809
11.7958046749228 0.000505390256336121
11.795533304474 0.000505360851812477
11.7952619255466 0.000505331450709968
11.7949905381401 0.000505302053026666
11.794719142254 0.000505272658766428
11.7944477378876 0.000505243267923468
11.7941763250405 0.000505213880501644
11.7939049037122 0.000505184496497097
11.7936334739021 0.00050515511590983
11.7933620356096 0.00050512573873984
11.7930905888344 0.00050509636498713
11.7928191335757 0.000505066994651697
11.7925476698332 0.000505037627729686
11.7922761976062 0.000505008264223025
11.7920047168942 0.000504978904131714
11.7917332276967 0.000504949547453825
11.7914617300133 0.000504920194187429
11.7911902238432 0.000504890844334454
11.7909187091861 0.000504861497892973
11.7906471860414 0.000504832154862984
11.7903756544085 0.000504802815244489
11.7901041142869 0.000504773479035558
11.7898325656761 0.000504744146236192
11.7895610085756 0.000504714816846391
11.7892894429848 0.000504685490864226
11.7890178689032 0.000504656168289697
11.7887462863303 0.000504626849120876
11.7884746952655 0.00050459753336162
11.7882030957083 0.000504568221006143
11.7879314876582 0.000504538912056374
11.7876598711146 0.000504509606512313
11.787388246077 0.000504480304370103
11.7871166125449 0.000504451005633601
11.7868449705178 0.000504421710298949
11.7865733199951 0.000504392418368077
11.7863016609762 0.000504363129837128
11.7860299934608 0.000504333844709958
11.7857583174481 0.000504304562980782
11.7854866329377 0.000504275284653457
11.7852149399291 0.000504246009724126
11.7849432384217 0.000504216738194718
11.784671528415 0.000504187470063304
11.7843998099085 0.000504158205327955
11.7841280829016 0.000504128943992529
11.7838563473938 0.00050409968605124
11.7835846033846 0.000504070431506017
11.7833128508734 0.00050404118035686
11.7830410898597 0.00050401193260184
11.782769320343 0.000503982688240957
11.7824975423228 0.000503953447274211
11.7822257557984 0.000503924209699674
11.7819539607694 0.000503894975519275
11.7816821572353 0.000503865744729156
11.7814103451955 0.000503836517329317
11.7811385246494 0.000503807293321687
11.7808666955966 0.000503778072702409
11.7805948580365 0.000503748855473411
11.7803230119686 0.000503719641632765
11.7800511573923 0.000503690431180471
11.7797792943072 0.00050366122411653
11.7795074227126 0.000503632020439011
11.7792355426081 0.000503602820147917
11.7789636539931 0.000503573623243245
11.7786917568671 0.000503544429723069
11.7784198512296 0.000503515239587388
11.77814793708 0.000503486052836202
11.7778760144177 0.000503456869467583
11.7776040832423 0.000503427689483458
11.7773321435532 0.000503398512879972
11.77706019535 0.000503369339659053
11.7767882386319 0.0005033401698207
11.7765162733986 0.000503311003361057
11.7762442996495 0.000503281840282053
11.775972317384 0.000503252680581758
11.7757003266017 0.000503223524260172
11.7754283273019 0.000503194371317297
11.7751563194842 0.000503165221751203
11.7748843031481 0.000503136075563819
11.7746122782929 0.000503106932751288
11.7743402449181 0.000503077793315538
11.7740682030233 0.000503048657254641
11.7737961526079 0.000503019524568597
11.7735240936713 0.000502990395257406
11.773252026213 0.000502961269319139
11.7729799502325 0.000502932146751869
11.7727078657293 0.000502903027559451
11.7724357727028 0.00050287391173803
11.7721636711525 0.000502844799287604
11.7718915610778 0.000502815690208175
11.7716194424782 0.000502786584497813
11.7713473153533 0.000502757482156519
11.7710751797023 0.000502728383186221
11.7708030355249 0.000502699287583062
11.7705308828204 0.000502670195347043
11.7702587215884 0.000502641106478162
11.7699865518283 0.000502612020976421
11.7697143735396 0.00050258293883989
11.7694421867217 0.000502553860068571
11.7691699913742 0.000502524784662462
11.7688977874964 0.000502495712619635
11.7686255750878 0.00050246664394202
11.7683533541479 0.000502437578625758
11.7680811246762 0.000502408516672778
11.7678088866722 0.000502379458081153
11.7675366401352 0.000502350402850881
11.7672643850648 0.000502321350980035
11.7669921214604 0.000502292302470542
11.7667198493215 0.000502263257320475
11.7664475686476 0.000502234215529834
11.7661752794381 0.00050220517709669
11.7659029816925 0.000502176142022971
11.7656306754102 0.000502147110304821
11.7653583605907 0.000502118081942239
11.7650860372335 0.000502089056937154
11.7648137053381 0.000502060035287639
11.7645413649039 0.000502031016991763
11.7642690159304 0.000502002002051456
11.7639966584169 0.00050197299046286
11.7637242923631 0.000501943982229833
11.7634519177684 0.00050191497734659
11.7631795346322 0.000501885975816987
11.762907142954 0.000501856977639095
11.7626347427333 0.000501827982810987
11.7623623339694 0.000501798991332662
11.762089916662 0.00050177000320412
11.7618174908104 0.000501741018425362
11.7615450564142 0.000501712036994458
11.7612726134727 0.000501683058913339
11.7610001619855 0.000501654084176216
11.7607277019519 0.000501625112788878
11.7604552333716 0.000501596144745537
11.7601827562439 0.000501567180048123
11.7599102705682 0.000501538218694706
11.7596377763442 0.000501509260687217
11.7593652735712 0.000501480306023725
11.7590927622486 0.000501451354702303
11.7588202423761 0.000501422406724879
11.7585477139529 0.000501393462087595
11.7582751769786 0.000501364520792382
11.7580026314527 0.000501335582839238
11.7577300773746 0.000501306648226236
11.7574575147437 0.000501277716951446
11.7571849435596 0.000501248789016797
11.7569123638217 0.000501219864420361
11.7566397755294 0.000501190943162137
11.7563671786823 0.000501162025242127
11.7560945732797 0.0005011331106584
11.7558219593212 0.000501104199410958
11.7555493368062 0.000501075291497872
11.7552767057342 0.00050104638692107
11.7550040661046 0.000501017485678624
11.754731417917 0.000500988587770534
11.7544587611706 0.000500959693194871
11.7541860958652 0.000500930801953565
11.753913422 0.000500901914042757
11.7536407395745 0.000500873029464376
11.7533680485883 0.000500844148218423
11.7530953490408 0.000500815270301041
11.7528226409313 0.000500786395714157
11.7525499242595 0.000500757524457773
11.7522771990248 0.00050072865652803
11.7520044652266 0.000500699791928787
11.7517317228643 0.000500670930654257
11.7514589719376 0.000500642072710227
11.7511862124457 0.000500613218088981
11.7509134443882 0.000500584366796307
11.7506406677645 0.000500555518828345
11.7503678825742 0.000500526674185098
11.7500950888166 0.000500497832866564
11.7498222864912 0.000500468994870816
11.7495494755975 0.000500440160197853
11.749276656135 0.000500411328847675
11.749003828103 0.000500382500818353
11.7487309915012 0.000500353676111818
11.7484581463288 0.000500324854726139
11.7481852925855 0.000500296036659388
11.7479124302706 0.000500267221913494
11.7476395593836 0.0005002384104846
11.747366679924 0.000500209602376563
11.7470937918913 0.000500180797585526
11.7468208952848 0.000500151996111489
11.7465479901041 0.000500123197954452
11.7462750763486 0.000500094403112487
11.7460021540178 0.000500065611587521
11.7457292231112 0.000500036823375698
11.7454562836281 0.000500008038480876
11.7451833355681 0.000499979256897268
11.7449103789307 0.000499950478628732
11.7446374137152 0.000499921703673339
11.7443644399212 0.00049989293202916
11.7440914575481 0.000499864163696196
11.7438184665954 0.000499835398674447
11.7435454670624 0.000499806636963912
11.7432724589488 0.000499777878560735
11.742999442254 0.000499749123468773
11.7427264169773 0.000499720371686097
11.7424533831183 0.000499691623210779
11.7421803406765 0.000499662878042819
11.7419072896512 0.000499634136182217
11.741634230042 0.000499605397627043
11.7413611618483 0.000499576662379228
11.7410880850696 0.000499547930436842
11.7408149997054 0.000499519201797957
11.740541905755 0.000499490476462573
11.740268803218 0.000499461754432619
11.7399956920938 0.000499433035704236
11.7397225723818 0.000499404320279355
11.7394494440816 0.000499375608156046
11.7391763071926 0.00049934689933431
11.7389031617143 0.000499318193812218
11.738630007646 0.00049928949158977
11.7383568449874 0.000499260792668894
11.7380836737377 0.000499232097045734
11.7378104938966 0.000499203404722218
11.7375373054634 0.00049917471569449
11.7372641084377 0.000499146029966405
11.7369909028188 0.000499117347534107
11.7367176886062 0.000499088668397597
11.7364444657994 0.000499059992556874
11.7361712343979 0.000499031320011939
11.7358979944011 0.000499002650760861
11.7356247458084 0.000498973984803643
11.7353514886194 0.000498945322138355
11.7350782228335 0.000498916662766926
11.7348049484501 0.000498888006689356
11.7345316654687 0.000498859353901787
11.7342583738888 0.00049883070440422
11.7339850737098 0.000498802058198584
11.7337117649312 0.00049877341528295
11.7334384475524 0.000498744775657317
11.7331651215729 0.000498716139319758
11.7328917869922 0.000498687506270273
11.7326184438097 0.000498658876506932
11.7323450920249 0.000498630250033594
11.7320717316372 0.000498601626844472
11.7317983626461 0.000498573006943423
11.731524985051 0.000498544390326591
11.7312515988515 0.000498515776993976
11.7309782040469 0.000498487166945577
11.7307048006368 0.000498458560181395
11.7304313886205 0.000498429956701429
11.7301579679976 0.000498401356501824
11.7298845387674 0.000498372759586435
11.7296111009296 0.000498344165951405
11.7293376544834 0.000498315575596735
11.7290641994284 0.000498286988524354
11.7287907357641 0.000498258404730404
11.7285172634898 0.000498229824214884
11.7282437826051 0.000498201246977797
11.7279702931094 0.000498172673021069
11.7276967950022 0.000498144102338915
11.7274232882829 0.000498115534935193
11.7271497729509 0.000498086970807974
11.7268762490058 0.000498058409957257
11.726602716447 0.000498029852381115
11.726329175274 0.000498001298079548
11.7260556254861 0.000497972747050626
11.7257820670829 0.000497944199298208
11.7255085000639 0.000497915654816506
11.7252349244284 0.000497887113607451
11.7249613401759 0.000497858575671042
11.724687747306 0.00049783004100535
11.724414145818 0.000497801509610376
11.7241405357114 0.00049777298148612
11.7238669169857 0.000497744456630653
11.7235932896403 0.000497715935045903
11.7233196536746 0.000497687416728014
11.7230460090882 0.000497658901678914
11.7227723558806 0.000497630389896675
11.722498694051 0.000497601881381296
11.7222250235991 0.00049757337613085
11.7219513445242 0.000497544874147264
11.7216776568258 0.000497516375430539
11.7214039605035 0.000497487879976818
11.7211302555565 0.000497459387786101
11.7208565419845 0.000497430898860316
11.7205828197868 0.000497402413195607
11.7203090889629 0.000497373930795829
11.7200353495122 0.000497345451655199
11.7197616014343 0.000497316975777572
11.7194878447285 0.000497288503159093
11.7192140793944 0.000497260033801689
11.7189403054313 0.000497231567703432
11.7186665228388 0.000497203104864321
11.7183927316163 0.000497174645284358
11.7181189317632 0.000497146188961613
11.7178451232791 0.000497117735896087
11.7175713061633 0.000497089286085851
11.7172974804153 0.000497060839534762
11.7170236460346 0.000497032396237034
11.7167498030206 0.000497003956194597
11.7164759513728 0.00049697551940745
11.7162020910907 0.000496947085873664
11.7159282221736 0.00049691865559324
11.7156543446211 0.000496890228564249
11.7153804584326 0.000496861804790549
11.7151065636076 0.000496833384266353
11.7148326601455 0.00049680496699359
11.7145587480457 0.000496776552972261
11.7142848273078 0.000496748142200436
11.7140108979312 0.000496719734678116
11.7137369599153 0.000496691330403372
11.7134630132596 0.000496662929378134
11.7131890579636 0.000496634531600471
11.7129150940266 0.000496606137070385
11.7126411214482 0.000496577745785947
11.7123671402279 0.000496549357749086
11.712093150365 0.000496520972957872
11.711819151859 0.000496492591410378
11.7115451447094 0.000496464213108531
11.7112711289156 0.000496435838048476
11.7109971044771 0.000496407466234068
11.7107230713934 0.000496379097661452
11.7104490296639 0.000496350732330627
11.710174979288 0.000496322370241592
11.7099009202652 0.000496294011394349
11.7096268525949 0.000496265655786969
11.7093527762767 0.000496237303421379
11.70907869131 0.000496208954293724
11.7088045976941 0.000496180608404003
11.7085304954287 0.000496152265754144
11.7082563845131 0.00049612392634222
11.7079822649467 0.000496095590166301
11.7077081367291 0.000496067257228317
11.7074339998597 0.000496038927524409
11.707159854338 0.000496010601058437
11.7068857001633 0.000495982277826541
11.7066115373352 0.000495953957828723
11.7063373658531 0.000495925641064982
11.7060631857164 0.000495897327533389
11.7057889969247 0.000495869017235875
11.7055147994773 0.000495840710170509
11.7052405933738 0.000495812406337292
11.7049663786135 0.000495784105734295
11.704692155196 0.000495755808363447
11.7044179231206 0.000495727514220892
11.7041436823869 0.000495699223308556
11.7038694329943 0.000495670935624513
11.7035951749422 0.000495642651168762
11.7033209082301 0.000495614369941303
11.7030466328575 0.000495586091942135
11.7027723488237 0.000495557817169332
11.7024980561283 0.000495529545620963
11.7022237547707 0.000495501277298958
11.7019494447504 0.000495473012203317
11.7016751260668 0.000495444750330182
11.7014007987193 0.000495416491681483
11.7011264627075 0.000495388236257218
11.7008521180307 0.000495359984055461
11.7005777646885 0.00049533173507621
11.7003034026802 0.000495303489317537
11.7000290320054 0.000495275246781371
11.6997546526634 0.000495247007463855
11.6994802646538 0.000495218771368845
11.6992058679759 0.000495190538492486
11.6989314626293 0.000495162308834776
11.6986570486134 0.000495134082395716
11.6983826259276 0.000495105859173377
11.6981081945714 0.000495077639169689
11.6978337545443 0.000495049422382721
11.6975593058457 0.000495021208812476
11.697284848475 0.000494992998457023
11.6970103824317 0.000494964791316363
11.6967359077153 0.000494936587390496
11.6964614243251 0.000494908386679422
11.6961869322608 0.000494880189181212
11.6959124315216 0.000494851994895867
11.6956379221071 0.000494823803823386
11.6953634040167 0.000494795615961842
11.6950888772499 0.000494767431313162
11.6948143418061 0.00049473924987349
11.6945397976848 0.000494711071644754
11.6942652448854 0.000494682896626954
11.6939906834073 0.000494654724816233
11.6937161132501 0.00049462655621452
11.6934415344131 0.000494598390821815
11.6931669468959 0.000494570228636188
11.6928923506978 0.000494542069655713
11.6926177458184 0.000494513913884245
11.6923431322571 0.000494485761316
11.6920685100132 0.000494457611954834
11.6917938790864 0.000494429465798818
11.691519239476 0.000494401322846025
11.6912445911814 0.000494373183096454
11.6909699342022 0.000494345046550106
11.6906952685378 0.00049431691320698
11.6904205941876 0.000494288783065148
11.6901459111511 0.00049426065612461
11.6898712194278 0.000494232532385366
11.689596519017 0.000494204411847415
11.6893218099182 0.000494176294506902
11.689047092131 0.000494148180367683
11.6887723656546 0.0004941200694259
11.6884976304887 0.000494091961683483
11.6882228866326 0.000494063857138504
11.6879481340858 0.000494035755789033
11.6876733728477 0.000494007657636998
11.6873986029178 0.000493979562680473
11.6871238242956 0.000493951470921384
11.6868490369804 0.000493923382355876
11.6865742409718 0.000493895296983948
11.6862994362691 0.0004938672148056
11.6860246228719 0.000493839135822761
11.6857498007796 0.000493811060029645
11.6854749699916 0.000493782987430109
11.6852001305074 0.000493754918022225
11.6849252823265 0.000493726851805992
11.6846504254482 0.000493698788779483
11.684375559872 0.000493670728944626
11.6841006855975 0.000493642672297564
11.683825802624 0.000493614618838296
11.6835509109509 0.000493586568568752
11.6832760105778 0.000493558521487002
11.6830011015041 0.000493530477593048
11.6827261837292 0.000493502436884959
11.6824512572526 0.000493474399364666
11.6821763220737 0.000493446365028311
11.681901378192 0.000493418333875894
11.6816264256069 0.000493390305911271
11.6813514643179 0.000493362281128659
11.6810764943245 0.000493334259529984
11.680801515626 0.000493306241113318
11.6805265282219 0.000493278225878663
11.6802515321117 0.000493250213827945
11.6799765272948 0.000493222204957308
11.6797015137707 0.000493194199266753
11.6794264915388 0.000493166196758207
11.6791514605986 0.000493138197427814
11.6788764209495 0.000493110201277502
11.6786013725909 0.000493082208305343
11.6783263155224 0.000493054218511336
11.6780512497433 0.000493026231893553
11.6777761752531 0.000492998248453924
11.6775010920513 0.000492970268190518
11.6772260001373 0.000492942291103337
11.6769508995106 0.00049291431719238
11.6766757901705 0.00049288634645379
11.6764006721166 0.000492858378891425
11.6761255453483 0.000492830414501427
11.6758504098651 0.000492802453285725
11.6755752656663 0.00049277449524239
11.6753001127515 0.000492746540371422
11.67502495112 0.000492718588670894
11.6747497807714 0.000492690640142733
11.6744746017051 0.000492662694785011
11.6741994139205 0.000492634752595799
11.6739242174171 0.000492606813577027
11.6736490121943 0.000492578877726764
11.6733737982516 0.000492550945045013
11.6730985755884 0.000492523015529843
11.6728233442042 0.000492495089183184
11.6725481040984 0.000492467166003107
11.6722728552705 0.000492439245989612
11.6719975977199 0.000492411329140771
11.671722331446 0.000492383415458512
11.6714470564483 0.000492355504938978
11.6711717727263 0.000492327597584097
11.6708964802794 0.00049229969339387
11.670621179107 0.00049227179236444
11.6703458692086 0.000492243894499664
11.6700705505837 0.000492215999795684
11.6697952232317 0.000492188108252502
11.6695198871519 0.000492160219870116
11.669244542344 0.000492132334648526
11.6689691888073 0.000492104452587734
11.6686938265413 0.000492076573683881
11.6684184555453 0.000492048697940825
11.668143075819 0.000492020825354709
11.6678676873616 0.000491992955925533
11.6675922901728 0.000491965089653297
11.6673168842518 0.000491937226539929
11.6670414695982 0.000491909366579644
11.6667660462113 0.000491881509776299
11.6664906140907 0.000491853656127966
11.6662151732358 0.000491825805632715
11.6659397236461 0.000491797958292476
11.6656642653209 0.00049177011410532
11.6653887982597 0.000491742273071247
11.6651133224621 0.000491714435188329
11.6648378379273 0.000491686600458493
11.6645623446549 0.000491658768877884
11.6642868426443 0.000491630940448429
11.664011331895 0.000491603115170129
11.6637358124063 0.000491575293041055
11.6634602841779 0.000491547474061208
11.663184747209 0.000491519658228658
11.6629092014991 0.000491491845543405
11.6626336470478 0.000491464036007379
11.6623580838543 0.00049143622961865
11.6620825119183 0.000491408426375291
11.661806931239 0.000491380626277301
11.661531341816 0.00049135282932468
11.6612557436488 0.000491325035517429
11.6609801367366 0.000491297244853618
11.6607045210791 0.000491269457333249
11.6604288966757 0.00049124167295632
11.6601532635257 0.000491213891722832
11.6598776216286 0.000491186113630856
11.659601970984 0.000491158338680393
11.6593263115911 0.000491130566869513
11.6590506434495 0.000491102798200146
11.6587749665587 0.000491075032672292
11.658499280918 0.000491047270282093
11.6582235865269 0.000491019511031478
11.6579478833848 0.000490991754918518
11.6576721714913 0.000490964001943214
11.6573964508456 0.000490936252105565
11.6571207214474 0.000490908505405573
11.656844983296 0.000490880761839378
11.6565692363908 0.000490853021410839
11.6562934807314 0.000490825284116099
11.6560177163171 0.000490797549957086
11.6557419431474 0.000490769818931872
11.6554661612218 0.000490742091040456
11.6551903705396 0.000490714366282839
11.6549145711004 0.000490686644655164
11.6546387629036 0.000490658926161287
11.6543629459486 0.00049063121079928
11.6540871202348 0.000490603498567216
11.6538112857618 0.000490575789465093
11.6535354425289 0.000490548083492912
11.6532595905356 0.000490520380650672
11.6529837297814 0.000490492680936446
11.6527078602656 0.000490464984352162
11.6524319819878 0.000490437290893963
11.6521560949473 0.000490409600563776
11.6518801991436 0.000490381913359675
11.6516042945762 0.000490354229281659
11.6513283812445 0.000490326548329728
11.6510524591479 0.000490298870501953
11.650776528286 0.000490271195798335
11.650500588658 0.000490243524220801
11.6502246402635 0.000490215855765496
11.649948683102 0.000490188190432418
11.6496727171728 0.000490160528223497
11.6493967424754 0.000490132869134876
11.6491207590092 0.000490105213168483
11.6488447667737 0.000490077560322389
11.6485687657684 0.000490049910596595
11.6482927559926 0.0004900222639911
11.6480167374458 0.000489994620503977
11.6477407101275 0.000489966980137153
11.6474646740371 0.000489939342886772
11.6471886291741 0.000489911708754762
11.6469125755378 0.000489884077739195
11.6466365131277 0.000489856449841999
11.6463604419433 0.000489828825059317
11.646084361984 0.000489801203393078
11.6458082732493 0.000489773584841353
11.6455321757386 0.000489745969404142
11.6452560694513 0.000489718357081446
11.6449799543869 0.000489690747871336
11.6447038305448 0.000489663141773811
11.6444276979245 0.000489635538790801
11.6441515565253 0.000489607938916519
11.6438754063469 0.000489580342156752
11.6435992473885 0.000489552748505714
11.6433230796496 0.000489525157965334
11.6430469031297 0.00048949757053561
11.6427707178282 0.000489469986214616
11.6424945237446 0.000489442405002351
11.6422183208783 0.000489414826896886
11.6419421092287 0.00048938725190015
11.6416658887953 0.000489359680012143
11.6413896595775 0.000489332111229008
11.6411134215748 0.000489304545552674
11.6408371747865 0.000489276982981212
11.6405609192123 0.000489249423514622
11.6402846548514 0.000489221867152904
11.6400083817033 0.000489194313894129
11.6397320997675 0.000489166763740227
11.6394558090434 0.000489139216689268
11.6391795095304 0.000489111672741253
11.6389032012281 0.000489084131894254
11.6386268841358 0.000489056594148269
11.6383505582529 0.0004890290595033
11.638074223579 0.000489001527957417
11.6377978801134 0.000488973999514478
11.6375215278556 0.000488946474168698
11.637245166805 0.000488918951922004
11.6369687969611 0.000488891432772469
11.6366924183233 0.00048886391672202
11.6364160308911 0.00048883640376873
11.6361396346639 0.000488808893910669
11.6358632296411 0.000488781387149767
11.6355868158222 0.000488753883486023
11.6353103932066 0.000488726382915581
11.6350339617937 0.00048869888543844
11.6347575215831 0.000488671391058458
11.634481072574 0.000488643899769848
11.6342046147661 0.00048861641157454
11.6339281481587 0.000488588926472534
11.6336516727512 0.000488561444461901
11.6333751885431 0.00048853396554264
11.6330986955339 0.000488506489712824
11.6328221937229 0.00048847901697631
11.6325456831097 0.000488451547327311
11.6322691636936 0.000488424080769686
11.6319926354741 0.000488396617299577
11.6317160984506 0.000488369156916984
11.6314395526226 0.000488341699623836
11.6311629979895 0.000488314245416275
11.6308864345508 0.000488286794296231
11.6306098623058 0.000488259346263702
11.6303332812541 0.000488231901314833
11.630056691395 0.00048820445945348
11.6297800927281 0.000488177020673858
11.6295034852527 0.000488149584979824
11.6292268689683 0.000488122152369449
11.6289502438743 0.000488094722842733
11.6286736099701 0.000488067296397748
11.6283969672553 0.000488039873036422
11.6281203157292 0.000488012452754899
11.6278436553913 0.000487985035555107
11.627566986241 0.000487957621435116
11.6272903082778 0.000487930210394929
11.6270136215011 0.000487902802434543
11.6267369259102 0.00048787539755396
11.6264602215048 0.000487847995751252
11.6261835082842 0.000487820597026417
11.6259067862478 0.000487793201379456
11.6256300553951 0.00048776580880844
11.6253533157256 0.00048773841931337
11.6250765672386 0.000487711032894246
11.6247998099336 0.000487683649552995
11.62452304381 0.000487656269283833
11.6242462688673 0.000487628892088688
11.6239694851049 0.000487601517969489
11.6236926925223 0.000487574146922379
11.6234158911189 0.000487546778947357
11.6231390808941 0.000487519414046352
11.6228622618474 0.000487492052215507
11.6225854339781 0.000487464693456751
11.6223085972859 0.000487437337768155
11.6220317517699 0.00048740998514972
11.6217548974299 0.000487382635599516
11.621478034265 0.000487355289119472
11.6212011622749 0.000487327945709589
11.6209242814589 0.000487300605366008
11.6206473918164 0.00048727326809066
11.620370493347 0.000487245933881615
11.62009358605 0.000487218602738873
11.6198166699248 0.000487191274664363
11.619539744971 0.0004871639496523
11.619262811188 0.000487136627708468
11.6189858685751 0.000487109308827083
11.6187089171318 0.000487081993010073
11.6184319568577 0.000487054680255509
11.618154987752 0.00048702737056532
11.6178780098142 0.000487000063935648
11.6176010230439 0.000486972760370352
11.6173240274403 0.000486945459865574
11.617047023003 0.000486918162421314
11.6167700097313 0.000486890868037572
11.6164929876248 0.00048686357671242
11.6162159566829 0.000486836288447785
11.6159389169049 0.00048680900324174
11.6156618682903 0.000486781721094285
11.6153848108387 0.00048675444200349
11.6151077445493 0.000486727165971286
11.6148306694217 0.000486699892995742
11.6145535854552 0.000486672623074931
11.6142764926493 0.000486645356210782
11.6139993910035 0.000486618092403293
11.6137222805172 0.000486590831648609
11.6134451611898 0.000486563573948657
11.6131680330207 0.00048653631930151
11.6128908960094 0.000486509067709095
11.6126137501554 0.000486481819167556
11.612336595458 0.000486454573678822
11.6120594319167 0.000486427331242891
11.6117822595309 0.000486400091857837
11.6115050783002 0.00048637285552173
11.6112278882238 0.000486345622236498
11.6109506893012 0.000486318392000215
11.6106734815319 0.000486291164814806
11.6103962649153 0.000486263940676417
11.6101190394509 0.000486236719586975
11.6098418051381 0.000486209501544553
11.6095645619762 0.000486182286549149
11.6092873099648 0.000486155074598835
11.6090100491033 0.000486127865697469
11.6087327793911 0.000486100659839265
11.6084555008277 0.000486073457026152
11.6081782134125 0.000486046257258129
11.6079009171449 0.000486019060533268
11.6076236120243 0.000485991866853498
11.6073462980502 0.000485964676214961
11.6070689752221 0.000485937488619586
11.6067916435393 0.000485910304065445
11.6065143030013 0.000485883122554466
11.6062369536076 0.000485855944082792
11.6059595953575 0.000485828768650423
11.6056822282505 0.000485801596259288
11.605404852286 0.000485774426907458
11.6051274674636 0.000485747260594934
11.6048500737825 0.000485720097319786
11.6045726712422 0.000485692937083943
11.6042952598423 0.000485665779883549
11.604017839582 0.000485638625720531
11.6037404104609 0.00048561147459489
11.6034629724783 0.000485584326502769
11.6031855256338 0.000485557181448024
11.6029080699267 0.0004855300394268
11.6026306053564 0.000485502900441024
11.6023531319225 0.000485475764486839
11.6020756496243 0.000485448631568102
11.6017981584613 0.000485421501680957
11.6015206584329 0.000485394374825404
11.6012431495386 0.00048536725100337
11.6009656317777 0.000485340130210999
11.6006881051497 0.00048531301245022
11.6004105696541 0.000485285897719104
11.6001330252903 0.00048525878601765
11.5998554720576 0.00048523167734586
11.5995779099556 0.000485204571701804
11.5993003389837 0.000485177469087411
11.5990227591413 0.000485150369498825
11.5987451704278 0.000485123272937972
11.5984675728427 0.000485096179404855
11.5981899663854 0.000485069088895615
11.5979123510554 0.000485042001414109
11.597634726852 0.000485014916956482
11.5973570937748 0.00048498783552466
11.597079451823 0.000484960757114788
11.5968018009963 0.000484933681730721
11.5965241412939 0.000484906609368604
11.5962464727154 0.000484879540030365
11.5959687952602 0.000484852473712146
11.5956911089276 0.000484825410415877
11.5954134137172 0.000484798350141557
11.5951357096284 0.000484771292887257
11.5948579966605 0.000484744238652979
11.5945802748131 0.000484717187438721
11.5943025440856 0.000484690139244484
11.5940248044773 0.000484663094066411
11.5937470559878 0.000484636051908359
11.5934692986164 0.00048460901276647
11.5931915323626 0.000484581976642674
11.5929137572259 0.000484554943533114
11.5926359732056 0.000484527913441645
11.5923581803012 0.000484500886366341
11.5920803785121 0.000484473862303344
11.5918025678377 0.00048444684125651
11.5915247482775 0.000484419823223913
11.591246919831 0.000484392808203622
11.5909690824975 0.000484365796197566
11.5906912362765 0.000484338787203818
11.5904133811673 0.000484311781220448
11.5901355171695 0.000484284778251314
11.5898576442825 0.00048425777829063
11.5895797625057 0.000484230781342252
11.5893018718385 0.000484203787402326
11.5890239722804 0.000484176796472777
11.5887460638308 0.000484149808551679
11.5884681464891 0.000484122823639031
11.5881902202547 0.000484095841734833
11.5879122851272 0.000484068862837157
11.5876343411058 0.000484041886946002
11.5873563881902 0.000484014914063298
11.5870784263795 0.000483987944185187
11.5868004556734 0.000483960977311669
11.5865224760713 0.000483934013444673
11.5862444875725 0.00048390705258227
11.5859664901765 0.000483880094722532
11.5856884838828 0.000483853139865459
11.5854104686907 0.000483826188012979
11.5851324445997 0.000483799239163164
11.5848544116092 0.000483772293314085
11.5845763697187 0.000483745350467671
11.5842983189276 0.000483718410620065
11.5840202592352 0.000483691473775124
11.5837421906412 0.000483664539928991
11.5834641131448 0.000483637609081666
11.5831860267455 0.000483610681235077
11.5829079314427 0.000483583756385368
11.5826298272359 0.000483556834534466
11.5823517141245 0.000483529915678516
11.5820735921079 0.000483502999821374
11.5817954611856 0.000483476086961111
11.581517321357 0.000483449177095799
11.5812391726214 0.000483422270227367
11.5809610149784 0.000483395366351957
11.5806828484274 0.000483368465471499
11.5804046729678 0.000483341567585991
11.580126488599 0.000483314672693506
11.5798482953205 0.000483287780794044
11.5795700931317 0.000483260891885676
11.5792918820319 0.000483234005970331
11.5790136620208 0.00048320712304608
11.5787354330976 0.000483180243112923
11.5784571952618 0.000483153366168931
11.5781789485128 0.000483126492216034
11.5779006928501 0.000483099621252303
11.5776224282731 0.000483072753277738
11.5773441547812 0.000483045888290409
11.5770658723739 0.000483019026292247
11.5767875810506 0.000482992167281321
11.5765092808106 0.000482965311257634
11.5762309716535 0.000482938458219255
11.5759526535787 0.000482911608168113
11.5756743265855 0.000482884761100352
11.5753959906735 0.000482857917019828
11.575117645842 0.000482831075922684
11.5748392920905 0.000482804237808921
11.5745609294184 0.000482777402678538
11.5742825578251 0.000482750570531536
11.5740041773101 0.000482723741367914
11.5737257878728 0.000482696915185744
11.5734473895126 0.000482670091985026
11.573168982229 0.000482643271763832
11.5728905660213 0.00048261645452409
11.572612140889 0.000482589640263871
11.5723337068316 0.000482562828983175
11.5720552638484 0.000482536020682004
11.5717768119389 0.000482509215360356
11.5714983511025 0.000482482413014374
11.5712198813387 0.000482455613647916
11.5709414026468 0.000482428817257125
11.5706629150264 0.000482402023842
11.5703844184767 0.000482375233404471
11.5701059129973 0.000482348445942608
11.5698273985876 0.000482321661454483
11.569548875247 0.000482294879940097
11.5692703429749 0.000482268101401377
11.5689918017708 0.000482241325836396
11.568713251634 0.000482214553243224
11.5684346925641 0.00048218778362379
11.5681561245604 0.000482161016974238
11.5678775476224 0.000482134253298424
11.5675989617495 0.000482107492592492
11.5673203669411 0.000482080734858369
11.5670417631966 0.000482053980092199
11.5667631505156 0.00048202722829591
11.5664845288973 0.000482000479469503
11.5662058983413 0.000481973733612977
11.5659272588469 0.000481946990722476
11.5656486104136 0.000481920250799927
11.5653699530408 0.000481893513845332
11.5650912867279 0.000481866779856761
11.5648126114744 0.000481840048832285
11.5645339272797 0.000481813320775763
11.5642552341432 0.000481786595683337
11.5639765320643 0.000481759873556935
11.5636978210425 0.000481733154392701
11.5634191010772 0.000481706438194491
11.5631403721678 0.000481679724956521
11.5628616343138 0.000481653014682646
11.5625828875145 0.000481626307370939
11.5623041317694 0.0004815996030214
11.562025367078 0.000481572901632099
11.5617465934395 0.000481546203203038
11.5614678108536 0.000481519507736145
11.5611890193196 0.000481492815227562
11.5609102188369 0.00048146612567729
11.5606314094049 0.000481439439087257
11.5603525910231 0.000481412755453606
11.5600737636909 0.000481386074780194
11.5597949274077 0.000481359397061236
11.559516082173 0.000481332722300589
11.5592372279862 0.000481306050496324
11.5589583648466 0.000481279381648442
11.5586794927538 0.000481252715755013
11.5584006117072 0.000481226052816038
11.5581217217061 0.000481199392829588
11.55784282275 0.000481172735799521
11.5575639148383 0.000481146081721979
11.5572849979705 0.000481119430596962
11.557006072146 0.000481092782424471
11.5567271373642 0.000481066137204505
11.5564481936245 0.000481039494935136
11.5561692409263 0.000481012855616364
11.5558902792691 0.000480986219248189
11.5556113086523 0.000480959585828683
11.5553323290754 0.000480932955359773
11.5550533405377 0.000480906327839532
11.5547743430386 0.000480879703267959
11.5544953365777 0.000480853081645055
11.5542163211543 0.000480826462966962
11.5539372967678 0.000480799847237538
11.5536582634177 0.000480773234454854
11.5533792211034 0.000480746624616982
11.5531001698243 0.000480720017725849
11.5528211095798 0.000480693413779529
11.5525420403694 0.000480666812776091
11.5522629621925 0.000480640214717465
11.5519838750485 0.000480613619603651
11.5517047789369 0.000480587027430791
11.551425673857 0.000480560438202743
11.5511465598083 0.000480533851913721
11.5508674367902 0.000480507268569511
11.5505883048021 0.000480480688164327
11.5503091638435 0.000480454110700098
11.5500300139137 0.000480427536174895
11.5497508550123 0.000480400964590647
11.5494716871386 0.000480374395945425
11.549192510292 0.000480347830237301
11.548913324472 0.000480321267468203
11.548634129678 0.000480294707638132
11.5483549259094 0.000480268150743229
11.5480757131657 0.000480241596787354
11.5477964914462 0.000480215045764719
11.5475172607504 0.000480188497679182
11.5472380210777 0.000480161952528814
11.5469587724276 0.000480135410313616
11.5466795147994 0.000480108871031659
11.5464002481925 0.000480082334684871
11.5461209726065 0.000480055801269396
11.5458416880407 0.00048002927078909
11.5455623944946 0.000480002743238168
11.5452830919675 0.000479976218620487
11.5450037804589 0.000479949696934118
11.5447244599682 0.000479923178179063
11.5444451304948 0.000479896662353391
11.5441657920382 0.000479870149459032
11.5438864445978 0.000479843639492128
11.543607088173 0.000479817132454608
11.5433277227632 0.000479790628346473
11.5430483483678 0.000479764127165793
11.5427689649863 0.000479737628912569
11.5424895726181 0.0004797111335868
11.5422101712626 0.000479684641186559
11.5419307609193 0.000479658151711845
11.5416513415875 0.000479631665162657
11.5413719132666 0.000479605181538998
11.5410924759562 0.000479578700840865
11.5408130296556 0.000479552223064403
11.5405335743642 0.000479525748213467
11.5402541100815 0.000479499276286131
11.5399746368069 0.000479472807278536
11.5396951545397 0.000479446341196469
11.5394156632795 0.000479419878034144
11.5391361630257 0.00047939341779156
11.5388566537776 0.000479366960472575
11.5385771355347 0.000479340506071404
11.5382976082964 0.000479314054589974
11.5380180720622 0.000479287606030215
11.5377385268314 0.000479261160386341
11.5374589726035 0.000479234717662208
11.5371794093778 0.000479208277855889
11.5368998371539 0.000479181840965455
11.5366202559311 0.000479155406992834
11.5363406657089 0.000479128975936099
11.5360610664866 0.000479102547795248
11.5357814582638 0.000479076122570282
11.5355018410398 0.000479049700259273
11.535222214814 0.000479023280864149
11.5349425795858 0.000478996864381053
11.5346629353548 0.000478970450811914
11.5343832821202 0.000478944040156731
11.5341036198816 0.000478917632413576
11.5338239486383 0.000478891227582449
11.5335442683897 0.000478864825661422
11.5332645791354 0.000478838426652423
11.5329848808746 0.000478812030553523
11.5327051736069 0.000478785637364724
11.5324254573315 0.000478759247086023
11.5321457320481 0.000478732859715495
11.5318659977559 0.000478706475255065
11.5315862544545 0.000478680093700879
11.5313065021431 0.000478653715056792
11.5310267408213 0.00047862733931702
11.5307469704885 0.000478600966485418
11.530467191144 0.00047857459656006
11.5301874027873 0.000478548229539016
11.5299076054179 0.000478521865424214
11.529627799035 0.000478495504215656
11.5293479836383 0.000478469145909483
11.529068159227 0.000478442790507624
11.5287883258006 0.000478416438008152
11.5285084833585 0.000478390088412994
11.5282286319001 0.000478363741718293
11.5279487714249 0.000478337397927906
11.5276689019323 0.000478311057036049
11.5273890234216 0.000478284719046577
11.5271091358924 0.000478258383957563
11.526829239344 0.000478232051769007
11.5265493337758 0.000478205722478979
11.5262694191873 0.000478179396089409
11.5259894955778 0.000478153072596439
11.5257095629469 0.000478126752001998
11.5254296212939 0.000478100434306087
11.5251496706182 0.000478074119506775
11.5248697109193 0.000478047807604065
11.5245897421966 0.000478021498597955
11.5243097644494 0.000477995192486517
11.5240297776773 0.000477968889269751
11.5237497818796 0.000477942588947657
11.5234697770557 0.000477916291522164
11.5231897632051 0.000477889996987486
11.5229097403272 0.000477863705347481
11.5226297084213 0.000477837416600218
11.522349667487 0.0004778111307457
11.5220696175237 0.000477784847781997
11.5217895585307 0.000477758567711037
11.5215094905074 0.000477732290528964
11.5212294134534 0.000477706016237707
11.5209493273679 0.000477679744837265
11.5206692322505 0.000477653476325709
11.5203891281005 0.00047762721070304
11.5201090149174 0.000477600947969258
11.5198288927005 0.000477574688124363
11.5195487614494 0.000477548431164498
11.5192686211634 0.000477522177093519
11.5189884718418 0.000477495925909499
11.5187083134843 0.000477469677610509
11.5184281460901 0.000477443432196549
11.5181479696586 0.000477417189669547
11.5178677841894 0.000477390950025646
11.5175875896818 0.000477364713266775
11.5173073861352 0.000477338479391006
11.5170271735491 0.000477312248400267
11.5167469519228 0.000477286020290701
11.5164667212558 0.000477259795062307
11.5161864815475 0.000477233572717015
11.5159062327973 0.000477207353252897
11.5156259750047 0.000477181136669951
11.515345708169 0.000477154922968178
11.5150654322896 0.00047712871214565
11.5147851473661 0.000477102504202366
11.5145048533977 0.000477076299138327
11.5142245503839 0.000477050096951604
11.5139442383242 0.000477023897644126
11.5136639172179 0.000476997701213964
11.5133835870645 0.000476971507661118
11.5131032478633 0.000476945316983659
11.5128228996139 0.000476919129183517
11.5125425423155 0.000476892944258762
11.5122621759677 0.000476866762209395
11.5119818005698 0.000476840583033488
11.5117014161213 0.000476814406732968
11.5114210226215 0.000476788233305907
11.51114062007 0.000476762062752305
11.510860208466 0.000476735895070234
11.510579787809 0.000476709730261623
11.5102993580985 0.000476683568326471
11.5100189193338 0.000476657409260921
11.5097384715144 0.000476631253064973
11.5094580146397 0.000476605099742485
11.5091775487091 0.000476578949287671
11.5088970737219 0.000476552801702459
11.5086165896777 0.000476526656986849
11.5083360965759 0.000476500515140842
11.5080555944158 0.000476474376162508
11.5077750831968 0.00047644824004992
11.5074945629185 0.000476422106806935
11.5072140335801 0.000476395976429694
11.5069334951812 0.0004763698489182
11.5066529477211 0.000476343724272451
11.5063723911992 0.000476317602492447
11.506091825615 0.00047629148357626
11.5058112509678 0.000476265367525819
11.5055306672572 0.000476239254337266
11.5052500744824 0.000476213144014459
11.504969472643 0.000476187036553541
11.5046888617383 0.000476160931954511
11.5044082417677 0.000476134830217369
11.5041276127307 0.000476108731342116
11.5038469746267 0.000476082635328752
11.5035663274551 0.000476056542173419
11.5032856712152 0.000476030451879975
11.5030050059066 0.000476004364446491
11.5027243315286 0.000475978279871039
11.5024436480806 0.000475952198155547
11.5021629555621 0.000475926119298087
11.5018822539725 0.00047590004329673
11.5016015433111 0.000475873970153404
11.5013208235775 0.000475847899868111
11.5010400947709 0.000475821832436992
11.5007593568909 0.000475795767863905
11.5004786099368 0.000475769706144992
11.5001978539081 0.000475743647280254
11.4999170888041 0.00047571759127162
11.4996363146244 0.000475691538117161
11.4993555313682 0.000475665487814947
11.499074739035 0.000475639440364981
11.4987939376242 0.000475613395769189
11.4985131271352 0.000475587354025643
11.4982323075675 0.000475561315132415
11.4979514789205 0.000475535279091434
11.4976706411935 0.00047550924590077
11.497389794386 0.000475483215560425
11.4971089384974 0.000475457188068469
11.4968280735271 0.000475431163426831
11.4965471994746 0.000475405141633582
11.4962663163391 0.000475379122690651
11.4959854241202 0.000475353106594182
11.4957045228173 0.000475327093344173
11.4954236124297 0.000475301082942554
11.4951426929569 0.000475275075387396
11.4948617643983 0.00047524907067677
11.4945808267533 0.000475223068812605
11.4942998800214 0.000475197069794902
11.4940189242018 0.000475171073619802
11.4937379592942 0.000475145080289236
11.4934569852977 0.000475119089803201
11.4931760022119 0.000475093102159771
11.4928950100363 0.000475067117358946
11.4926140087701 0.000475041135400724
11.4923329984128 0.000475015156283178
11.4920519789638 0.000474989180008236
11.4917709504225 0.000474963206573969
11.4914899127884 0.000474937235980379
11.4912088660608 0.000474911268227464
11.4909278102392 0.000474885303311368
11.490646745323 0.000474859341235948
11.4903656713116 0.000474833381999275
11.4900845882043 0.000474807425601349
11.4898034960007 0.000474781472040242
11.4895223947 0.000474755521315954
11.4892412843018 0.000474729573428484
11.4889601648055 0.000474703628377834
11.4886790362104 0.000474677686162073
11.4883978985159 0.000474651746781204
11.4881167517215 0.000474625810235224
11.4878355958266 0.000474599876526064
11.4875544308306 0.000474573945647936
11.4872732567329 0.000474548017604699
11.486992073533 0.000474522092394425
11.4867108812301 0.000474496170015183
11.4864296798238 0.000474470250468904
11.4861484693135 0.000474444333755586
11.4858672496985 0.000474418419871374
11.4855860209782 0.000474392508818195
11.4853047831522 0.000474366600596049
11.4850235362197 0.000474340695203008
11.4847422801802 0.000474314792641001
11.4844610150332 0.000474288892906171
11.4841797407779 0.000474262995998517
11.4838984574139 0.000474237101919968
11.4836171649406 0.000474211210668596
11.4833358633572 0.0004741853222444
11.4830545526634 0.000474159436647381
11.4827732328584 0.00047413355387561
11.4824919039417 0.000474107673929087
11.4822105659127 0.000474081796807813
11.4819292187708 0.000474055922511786
11.4816478625154 0.000474030051039079
11.4813664971459 0.000474004182391621
11.4810851226617 0.000473978316565554
11.4808037390623 0.000473952453562806
11.480522346347 0.000473926593383378
11.4802409445153 0.000473900736023413
11.4799595335665 0.000473874881486767
11.4796781135001 0.000473849029771513
11.4793966843156 0.000473823180875722
11.4791152460121 0.000473797334799393
11.4788337985893 0.000473771491544456
11.4785523420466 0.000473745651107053
11.4782708763832 0.000473719813489113
11.4779894015986 0.000473693978688707
11.4777079176923 0.000473668146705835
11.4774264246637 0.000473642317540498
11.4771449225121 0.000473616491192696
11.4768634112369 0.000473590667660499
11.4765818908377 0.000473564846943908
11.4763003613137 0.000473539029042923
11.4760188226644 0.000473513213957544
11.4757372748892 0.000473487401685843
11.4754557179875 0.000473461592227819
11.4751741519587 0.000473435785583472
11.4748925768022 0.000473409981752803
11.4746109925175 0.000473384180735811
11.4743293991039 0.00047335838252864
11.4740477965609 0.000473332587135147
11.4737661848878 0.000473306794551474
11.4734845640841 0.00047328100477955
11.4732029341491 0.000473255217817447
11.4729212950824 0.000473229433665164
11.4726396468832 0.000473203652322702
11.472357989551 0.00047317787379006
11.4720763230852 0.000473152098063382
11.4717946474852 0.000473126325146525
11.4715129627504 0.00047310055503756
11.4712312688803 0.000473074787734558
11.4709495658742 0.000473049023239449
11.4706678537315 0.000473023261550304
11.4703861324517 0.000472997502667122
11.4701044020341 0.000472971746587975
11.4698226624782 0.000472945993314792
11.4695409137834 0.000472920242845645
11.469259155949 0.000472894495178604
11.4689773889745 0.000472868750317527
11.4686956128593 0.000472843008258556
11.4684138276029 0.000472817269001693
11.4681320332045 0.000472791532548864
11.4678502296636 0.000472765798896214
11.4675684169796 0.000472740068043743
11.467286595152 0.000472714339993378
11.4670047641801 0.000472688614743192
11.4667229240633 0.000472662892293184
11.4664410748011 0.000472637172641426
11.4661592163928 0.000472611455787917
11.4658773488378 0.000472585741734588
11.4655954721357 0.000472560030477579
11.4653135862857 0.000472534322020749
11.4650316912873 0.000472508616358312
11.4647497871398 0.000472482913494125
11.4644678738428 0.000472457213424331
11.4641859513955 0.000472431516150859
11.4639040197975 0.000472405821673708
11.463622079048 0.00047238012999095
11.4633401291466 0.000472354441102585
11.4630581700925 0.000472328755006684
11.4627762018853 0.000472303071705177
11.4624942245244 0.000472277391198063
11.462212238009 0.000472251713481484
11.4619302423387 0.000472226038557371
11.4616482375128 0.000472200366425722
11.4613662235308 0.000472174697084609
11.4610842003921 0.000472149030534032
11.460802168096 0.000472123366772063
11.460520126642 0.000472097705802558
11.4602380760294 0.000472072047621662
11.4599560162578 0.000472046392229373
11.4596739473264 0.000472020739623763
11.4593918692347 0.000471995089808689
11.459109781982 0.000471969442780295
11.4588276855679 0.000471943798538579
11.4585455799917 0.000471918157083543
11.4582634652528 0.000471892518415187
11.4579813413506 0.000471866882531581
11.4576992082845 0.000471841249434654
11.457417066054 0.00047181561912055
11.4571349146583 0.000471789991591196
11.456852754097 0.000471764366846594
11.4565705843695 0.000471738744884813
11.456288405475 0.000471713125705855
11.4560062174132 0.000471687509309719
11.4557240201832 0.000471661895696406
11.4554418137846 0.000471636284863987
11.4551595982168 0.000471610676812461
11.4548773734791 0.00047158507154183
11.454595139571 0.000471559469052092
11.4543128964919 0.00047153386934132
11.4540306442411 0.000471508272409513
11.4537483828182 0.000471482678256672
11.4534661122224 0.000471457086882796
11.4531838324531 0.000471431498287886
11.4529015435099 0.000471405912468084
11.4526192453921 0.000471380329427248
11.452336938099 0.000471354749163449
11.4520546216302 0.000471329171674758
11.4517722959849 0.000471303596961176
11.4514899611627 0.000471278025022702
11.4512076171628 0.000471252455861266
11.4509252639848 0.00047122688947301
11.450642901628 0.000471201325857933
11.4503605300918 0.000471175765016037
11.4500781493757 0.000471150206947321
11.4497957594789 0.000471124651651785
11.449513360401 0.00047109909912943
11.4492309521413 0.000471073549376397
11.4489485346993 0.000471048002396545
11.4486661080743 0.000471022458186016
11.4483836722657 0.000470996916746738
11.448101227273 0.000470971378076784
11.4478187730955 0.000470945842176153
11.4475363097327 0.000470920309044846
11.4472538371839 0.000470894778682861
11.4469713554486 0.000470869251088272
11.4466888645261 0.000470843726261077
11.4464063644159 0.000470818204201277
11.4461238551173 0.000470792684906943
11.4458413366298 0.000470767168380004
11.4455588089528 0.000470741654618531
11.4452762720856 0.000470716143622525
11.4449937260277 0.000470690635391985
11.4447111707785 0.000470665129924983
11.4444286063373 0.000470639627221519
11.4441460327037 0.000470614127281593
11.4438634498769 0.000470588630107133
11.4435808578563 0.000470563135692354
11.4432982566415 0.000470537644041113
11.4430156462317 0.000470512155151481
11.4427330266264 0.000470486669023459
11.4424503978251 0.000470461185657047
11.4421677598269 0.000470435705050315
11.4418851126315 0.000470410227203265
11.4416024562382 0.000470384752115895
11.4413197906464 0.000470359279786278
11.4410371158554 0.000470333810216342
11.4407544318648 0.000470308343406087
11.4404717386738 0.000470282879351656
11.4401890362819 0.000470257418054978
11.4399063246886 0.000470231959516052
11.4396236038931 0.000470206503731022
11.4393408738949 0.000470181050703744
11.4390581346935 0.000470155600432291
11.4387753862881 0.000470130152914733
11.4384926286782 0.000470104708153
11.4382098618632 0.000470079266145162
11.4379270858426 0.000470053826889291
11.4376443006156 0.000470028390389244
11.4373615061817 0.000470002956639237
11.4370787025404 0.000469977525643124
11.4367958896909 0.000469952097398979
11.4365130676328 0.000469926671906802
11.4362302363653 0.000469901249164663
11.435947395888 0.000469875829172563
11.4356645462002 0.00046985041193243
11.4353816873012 0.000469824997440407
11.4350988191906 0.000469799585698423
11.4348159418677 0.00046977417670455
11.4345330553319 0.000469748770458787
11.4342501595826 0.000469723366963062
11.4339672546192 0.000469697966211591
11.4336843404411 0.000469672568210159
11.4334014170477 0.00046964717295298
11.4331184844384 0.000469621780441983
11.4328355426126 0.000469596390679097
11.4325525915697 0.000469571003658535
11.4322696313092 0.000469545619384156
11.4319866618303 0.00046952023785403
11.4317036831325 0.000469494859068157
11.4314206952152 0.000469469483024609
11.4311376980779 0.000469444109725315
11.4308546917198 0.000469418739166417
11.4305716761404 0.000469393371351773
11.4302886513391 0.000469368006277525
11.4300056173154 0.000469342643945602
11.4297225740685 0.000469317284354076
11.4294395215979 0.000469291927502946
11.429156459903 0.000469266573390284
11.4288733889832 0.000469241222018019
11.4285903088379 0.000469215873386151
11.4283072194664 0.000469190527490822
11.4280241208683 0.000469165184333961
11.4277410130428 0.000469139843915568
11.4274578959895 0.000469114506233715
11.4271747697076 0.000469089171288402
11.4268916341966 0.000469063839081557
11.4266084894558 0.000469038509607394
11.4263253354848 0.0004690131828717
11.4260421722828 0.000468987858868688
11.4257589998493 0.000468962537600288
11.4254758181837 0.000468937219066498
11.4251926272854 0.00046891190326732
11.4249094271537 0.000468886590200825
11.4246262177881 0.000468861279867013
11.4243429991879 0.000468835972265883
11.4240597713526 0.000468810667395507
11.4237765342816 0.000468785365257815
11.4234932879742 0.000468760065850876
11.4232100324299 0.000468734769172764
11.422926767648 0.000468709475227334
11.422643493628 0.00046868418401073
11.4223602103692 0.000468658895522952
11.4220769178711 0.000468633609764
11.421793616133 0.000468608326733874
11.4215103051544 0.000468583046430645
11.4212269849345 0.000468557768856242
11.420943655473 0.000468532494008736
11.420660316769 0.0004685072218862
11.4203769688221 0.000468481952492489
11.4200936116316 0.000468456685821819
11.4198102451969 0.000468431421878046
11.4195268695175 0.000468406160659242
11.4192434845926 0.000468380902163479
11.4189600904218 0.000468355646392684
11.4186766870044 0.000468330393344931
11.4183932743398 0.000468305143020217
11.4181098524274 0.000468279895418544
11.4178264212665 0.000468254650537984
11.4175429808567 0.000468229408380464
11.4172595311973 0.000468204168944055
11.4169760722876 0.00046817893222876
11.4166926041272 0.000468153698232647
11.4164091267153 0.000468128466957647
11.4161256400514 0.00046810323840183
11.4158421441348 0.000468078012565197
11.4155586389651 0.000468052789447748
11.4152751245415 0.000468027569047554
11.4149916008634 0.000468002351364614
11.4147080679303 0.000467977136400859
11.4144245257416 0.00046795192415243
11.4141409742966 0.000467926714621257
11.4138574135947 0.000467901507807339
11.4135738436354 0.000467876303706819
11.413290264418 0.000467851102321625
11.413006675942 0.000467825903651759
11.4127230782066 0.000467800707697219
11.4124394712114 0.000467775514456078
11.4121558549557 0.000467750323926406
11.411872229439 0.000467725136112061
11.4115885946605 0.000467699951009186
11.4113049506197 0.00046767476861778
11.411021297316 0.000467649588939774
11.4107376347488 0.000467624411971308
11.4104539629175 0.000467599237714312
11.4101702818215 0.000467574066166858
11.4098865914601 0.000467548897330873
11.4096028918328 0.000467523731202502
11.409319182939 0.0004674985677856
11.409035464778 0.000467473407074383
11.4087517373493 0.000467448249072707
11.4084680006523 0.000467423093780573
11.4081842546862 0.000467397941192194
11.4079004994507 0.000467372791313357
11.4076167349449 0.000467347644140205
11.4073329611684 0.000467322499672737
11.4070491781205 0.000467297357910954
11.4067653858006 0.000467272218852926
11.4064815842081 0.000467247082500583
11.4061977733424 0.000467221948853925
11.4059139532029 0.000467196817909094
11.405630123789 0.000467171689668019
11.4053462851001 0.000467146564130701
11.4050624371356 0.00046712144129521
11.4047785798948 0.000467096321161546
11.4044947133772 0.00046707120372971
11.4042108375822 0.000467046088999702
11.4039269525091 0.000467020976969593
11.4036430581573 0.000466995867639383
11.4033591545263 0.000466970761009072
11.4030752416154 0.00046694565707866
11.4027913194241 0.000466920555848148
11.4025073879517 0.000466895457315606
11.4022234471975 0.000466870361481035
11.4019394971611 0.000466845268342506
11.4016555378418 0.000466820177903877
11.401371569239 0.000466795090159361
11.401087591352 0.000466770005112816
11.4008036041804 0.000466744922762313
11.4005196077234 0.000466719843107852
11.4002356019805 0.000466694766147505
11.399951586951 0.000466669691881272
11.3996675626344 0.000466644620311082
11.39938352903 0.000466619551433076
11.3990994861372 0.000466594485249185
11.3988154339555 0.000466569421757479
11.3985313724842 0.000466544360959886
11.3982473017227 0.000466519302852551
11.3979632216704 0.000466494247437401
11.3976791323267 0.000466469194712508
11.397395033691 0.0004664441446798
11.3971109257627 0.000466419097337349
11.3968268085411 0.000466394052683227
11.3965426820257 0.000466369010719361
11.3962585462159 0.000466343971445753
11.395974401111 0.000466318934858544
11.3956902467105 0.000466293900961593
11.3954060830136 0.000466268869751041
11.3951219100199 0.000466243841226889
11.3948377277288 0.000466218815391066
11.3945535361395 0.000466193792241643
11.3942693352515 0.00046616877177862
11.3939851250642 0.000466143754000069
11.393700905577 0.000466118738905989
11.3934166767893 0.000466093726498309
11.3931324387004 0.000466068716773172
11.3928481913098 0.000466043709732507
11.3925639346168 0.000466018705376314
11.3922796686209 0.000465993703702663
11.3919953933214 0.000465968704709628
11.3917111087177 0.000465943708401063
11.3914268148092 0.000465918714773114
11.3911425115953 0.000465893723825779
11.3908581990754 0.000465868735559059
11.3905738772489 0.000465843749974882
11.3902895461152 0.000465818767069391
11.3900052056736 0.000465793786842586
11.3897208559236 0.000465768809296397
11.3894364968645 0.000465743834426964
11.3891521284958 0.000465718862236219
11.3888677508168 0.000465693892724159
11.3885833638269 0.000465668925888857
11.3882989675255 0.000465643961730313
11.388014561912 0.000465619000248527
11.3877301469858 0.000465594041443498
11.3874457227463 0.000465569085313299
11.3871612891928 0.000465544131857929
11.3868768463248 0.000465519181077389
11.3865923941417 0.000465494232971678
11.3863079326427 0.000465469287540796
11.3860234618274 0.000465444344780886
11.3857389816952 0.000465419404695806
11.3854544922453 0.000465394467283627
11.3851699934772 0.00046536953254242
11.3848854853903 0.000465344600474115
11.384600967984 0.000465319671076781
11.3843164412576 0.000465294744348492
11.3840319052106 0.000465269820293103
11.3837473598424 0.000465244898906759
11.3834628051522 0.000465219980189458
11.3831782411396 0.00046519506414313
11.3828936678039 0.000465170150763918
11.3826090851445 0.000465145240053749
11.3823244931608 0.000465120332010696
11.3820398918522 0.000465095426636687
11.381755281218 0.000465070523927865
11.3814706612577 0.000465045623886159
11.3811860319706 0.000465020726511568
11.3809013933562 0.000464995831802164
11.3806167454138 0.000464970939757947
11.3803320881428 0.000464946050378918
11.3800474215426 0.000464921163663147
11.3797627456125 0.000464896279612563
11.3794780603521 0.000464871398225238
11.3791933657606 0.000464846519501171
11.3789086618375 0.000464821643440363
11.3786239485821 0.000464796770040886
11.3783392259938 0.000464771899304667
11.3780544940721 0.000464747031227849
11.3777697528162 0.000464722165814291
11.3774850022257 0.000464697303060134
11.3772002422998 0.000464672442965378
11.376915473038 0.000464647585531953
11.3766306944397 0.00046462273075793
11.3763459065042 0.00046459787864138
11.3760611092309 0.000464573029184232
11.3757763026193 0.000464548182384557
11.3754914866686 0.000464523338242356
11.3752066613784 0.000464498496757627
11.3749218267479 0.000464473657930372
11.3746369827766 0.000464448821758662
11.3743521294638 0.000464423988244425
11.374067266809 0.000464399157383805
11.3737823948116 0.000464374329178729
11.3734975134708 0.000464349503629199
11.3732126227862 0.000464324680733284
11.372927722757 0.000464299860490986
11.3726428133827 0.000464275042902305
11.3723578946627 0.000464250227965311
11.3720729665964 0.000464225415681934
11.3717880291831 0.000464200606052173
11.3715030824222 0.000464175799072172
11.3712181263131 0.000464150994743859
11.3709331608552 0.000464126193065305
11.3706481860479 0.000464101394038439
11.3703632018906 0.000464076597661333
11.3700782083827 0.000464051803933986
11.3697932055234 0.00046402701285447
11.3695081933124 0.000464002224424714
11.3692231717488 0.000463977438644717
11.3689381408321 0.000463952655510623
11.3686531005618 0.00046392787502436
11.3683680509371 0.000463903097183999
11.3680829919574 0.00046387832199147
11.3677979236223 0.000463853549444843
11.3675128459309 0.000463828779544119
11.3672277588828 0.000463804012287369
11.3669426624773 0.00046377924767845
11.3666575567137 0.000463754485711576
11.3663724415916 0.000463729726388677
11.3660873171102 0.000463704969709752
11.3658021832689 0.000463680215674801
11.3655170400672 0.000463655464281896
11.3652318875044 0.000463630715531037
11.36494672558 0.000463605969422223
11.3646615542932 0.000463581225955455
11.3643763736434 0.000463556485130733
11.3640911836302 0.000463531746944199
11.3638059842528 0.000463507011399712
11.3635207755106 0.000463482278495341
11.363235557403 0.000463457548229159
11.3629503299294 0.000463432820601166
11.3626650930893 0.000463408095613291
11.3623798468818 0.000463383373263604
11.3620945913066 0.000463358653550177
11.3618093263629 0.00046333393647494
11.3615240520501 0.000463309222035963
11.3612387683676 0.000463284510233246
11.3609534753148 0.000463259801068717
11.3606681728911 0.000463235094536593
11.3603828610958 0.000463210390642657
11.3600975399284 0.000463185689381125
11.3598122093882 0.000463160990755853
11.3595268694747 0.000463136294762984
11.3592415201871 0.000463111601402519
11.3589561615249 0.000463086910678314
11.3586707934875 0.000463062222584585
11.3583854160742 0.000463037537123258
11.3581000292845 0.000463012854294335
11.3578146331177 0.000462988174095888
11.3575292275732 0.000462963496527915
11.3572438126504 0.000462938821592345
11.3569583883486 0.000462914149285323
11.3566729546673 0.000462889479608775
11.3563875116058 0.000462864812560774
11.3561020591636 0.000462840148143248
11.35581659734 0.00046281548635234
11.3555311261343 0.000462790827189978
11.355245645546 0.000462766170656163
11.3549601555745 0.000462741516748966
11.3546746562191 0.000462716865466459
11.3543891474792 0.000462692216812499
11.3541036293542 0.000462667570785156
11.3538181018436 0.000462642927380575
11.3535325649465 0.000462618286602612
11.3532470186626 0.000462593648449338
11.352961462991 0.000462569012920755
11.3526758979313 0.000462544380014932
11.3523903234828 0.000462519749733799
11.3521047396449 0.000462495122073499
11.3518191464169 0.000462470497037889
11.3515335437983 0.000462445874623111
11.3512479317884 0.000462421254831094
11.3509623103866 0.000462396637659911
11.3506766795923 0.00046237202310956
11.3503910394049 0.000462347411180042
11.3501053898238 0.000462322801869428
11.3498197308482 0.000462298195179646
11.3495340624778 0.000462273591106841
11.3492483847117 0.000462248989654869
11.3489626975494 0.000462224390821801
11.3486770009903 0.000462199794605708
11.3483912950337 0.000462175201006592
11.348105579679 0.000462150610024451
11.3478198549257 0.000462126021659286
11.3475341207731 0.000462101435911098
11.3472483772205 0.000462076852779885
11.3469626242674 0.000462052272261791
11.3466768619132 0.000462027694358744
11.3463910901571 0.000462003119072673
11.3461053089987 0.000461978546397793
11.3458195184372 0.00046195397633796
11.3455337184722 0.000461929408893175
11.3452479091028 0.00046190484405958
11.3449620903286 0.000461880281839104
11.3446762621489 0.000461855722229819
11.3443904245631 0.000461831165231724
11.3441045775706 0.000461806610846748
11.3438187211707 0.000461782059071034
11.3435328553628 0.000461757509906511
11.3432469801464 0.000461732963353178
11.3429610955207 0.000461708419407179
11.3426752014852 0.000461683878072371
11.3423892980393 0.000461659339344896
11.3421033851823 0.000461634803226683
11.3418174629137 0.000461610269715803
11.3415315312327 0.000461585738812257
11.3412455901388 0.000461561210516045
11.3409596396313 0.000461536684827167
11.3406736797097 0.000461512161743694
11.3403877103733 0.000461487641267554
11.3401017316215 0.000461463123394891
11.3398157434537 0.000461438608127633
11.3395297458693 0.00046141409546578
11.3392437388675 0.000461389585409333
11.3389577224479 0.000461365077954434
11.3386716966098 0.000461340573103011
11.3383856613526 0.000461316070855065
11.3380996166756 0.000461291571210596
11.3378135625783 0.000461267074167676
11.3375274990599 0.000461242579726303
11.33724142612 0.000461218087886479
11.3369553437578 0.000461193598646274
11.3366692519728 0.000461169112007618
11.3363831507643 0.000461144627968582
11.3360970401318 0.000461120146529165
11.3358109200745 0.000461095667689369
11.3355247905919 0.000461071191449192
11.3352386516833 0.000461046717806706
11.3349525033482 0.000461022246761912
11.3346663455859 0.000460997778314809
11.3343801783957 0.000460973312463469
11.3340940017771 0.000460948849211749
11.3338078157295 0.000460924388553864
11.3335216202522 0.000460899930493669
11.3332354153446 0.00046087547502731
11.332949201006 0.000460851022156713
11.3326629772359 0.000460826571881879
11.3323767440337 0.000460802124198951
11.3320905013986 0.000460777679111786
11.3318042493302 0.000460753236618456
11.3315179878277 0.000460728796717031
11.3312317168906 0.000460704359407512
11.3309454365182 0.000460679924691829
11.3306591467099 0.000460655492568051
11.3303728474651 0.00046063106303425
11.3300865387831 0.000460606636092356
11.3298002206634 0.000460582211740439
11.3295138931053 0.0004605577899785
11.3292275561082 0.000460533370806538
11.3289412096715 0.000460508954224554
11.3286548537945 0.000460484540230618
11.3283684884766 0.000460460128824733
11.3280821137172 0.000460435720008824
11.3277957295158 0.000460411313779036
11.3275093358715 0.000460386910137298
11.3272229327839 0.00046036250908168
11.3269365202524 0.000460338110612183
11.3266500982762 0.000460313714730735
11.3263636668548 0.000460289321433479
11.3260772259875 0.000460264930720415
11.3257907756737 0.000460240542593472
11.3255043159129 0.000460216157050721
11.3252178467043 0.000460191774092162
11.3249313680474 0.000460167393715868
11.3246448799414 0.000460143015923765
11.3243583823859 0.000460118640715855
11.3240718753802 0.000460094268088279
11.3237853589237 0.000460069898042968
11.3234988330156 0.000460045530577992
11.3232122976555 0.000460021165697208
11.3229257528427 0.000459996803394831
11.3226391985765 0.00045997244367279
11.3223526348564 0.000459948086531083
11.3220660616817 0.000459923731967784
11.3217794790518 0.00045989937998482
11.321492886966 0.000459875030580262
11.3212062854238 0.000459850683754112
11.3209196744245 0.000459826339506368
11.3206330539676 0.000459801997835103
11.3203464240522 0.000459777658740316
11.320059784678 0.000459753322222008
11.3197731358441 0.000459728988282107
11.3194864775501 0.000459704656914827
11.3191998097952 0.000459680328125954
11.3189131325789 0.000459656001909702
11.3186264459005 0.000459631678269929
11.3183397497594 0.000459607357202777
11.3180530441549 0.000459583038710175
11.3177663290866 0.000459558722790195
11.3174796045536 0.000459534409442836
11.3171928705555 0.000459510098668099
11.3169061270915 0.000459485790465984
11.3166193741611 0.00045946148483649
11.3163326117636 0.000459437181777689
11.3160458398984 0.000459412881289581
11.3157590585649 0.000459388583370237
11.3154722677624 0.000459364288023515
11.3151854674904 0.000459339995245558
11.3148986577481 0.000459315705036365
11.3146118385351 0.000459291417395937
11.3143250098506 0.000459267132324273
11.314038171694 0.000459242849821375
11.3137513240647 0.000459218569885312
11.313464466962 0.000459194292516085
11.3131776003855 0.000459170017713695
11.3128907243343 0.000459145745478141
11.312603838808 0.000459121475809423
11.3123169438058 0.000459097208703684
11.3120300393271 0.000459072944164781
11.3117431253714 0.000459048682190786
11.3114562019379 0.000459024422781699
11.3111692690262 0.000459000165935591
11.3108823266354 0.000458975911654391
11.3105953747651 0.000458951659934241
11.3103084134146 0.000458927410777071
11.3100214425832 0.00045890316418288
11.3097344622703 0.000458878920151668
11.3094474724754 0.000458854678681507
11.3091604731977 0.000458830439770469
11.3088734644367 0.000458806203422409
11.3085864461917 0.000458781969633472
11.3082994184621 0.000458757738405586
11.3080123812473 0.000458733509734894
11.3077253345467 0.000458709283625252
11.3074382783595 0.000458685060072805
11.3071512126852 0.00045866083907948
11.3068641375233 0.000458636620645277
11.3065770528729 0.00045861240476634
11.3062899587335 0.000458588191446524
11.3060028551046 0.000458563980681975
11.3057157419854 0.000458539772474619
11.3054286193753 0.0004585155668206
11.3051414872737 0.000458491363723776
11.30485434568 0.000458467163182216
11.3045671945935 0.000458442965195923
11.3042800340137 0.000458418769762966
11.3039928639398 0.000458394576883346
11.3037056843714 0.000458370386557063
11.3034184953076 0.000458346198786045
11.3031312967479 0.000458322013564508
11.3028440886918 0.000458297830896308
11.3025568711384 0.000458273650781444
11.3022696440873 0.000458249473216061
11.3019824075378 0.000458225298202086
11.3016951614893 0.00045820112573952
11.3014079059411 0.000458176955826434
11.3011206408926 0.000458152788462828
11.3008333663432 0.000458128623648702
11.3005460822922 0.000458104461384057
11.3002587887391 0.000458080301668891
11.2999714856831 0.000458056144499348
11.2996841731237 0.000458031989879286
11.2993968510603 0.000458007837806775
11.2991095194922 0.000457983688279888
11.2988221784187 0.000457959541300552
11.2985348278393 0.000457935396866839
11.2982474677533 0.00045791125497875
11.2979600981602 0.000457887115636283
11.2976727190591 0.00045786297883944
11.2973853304496 0.000457838844586292
11.2970979323311 0.000457814712878767
11.2968105247028 0.000457790583713008
11.2965231075641 0.000457766457090943
11.2962356809145 0.000457742333012574
11.2959482447532 0.000457718211475971
11.2956607990797 0.000457694092481134
11.2953733438933 0.000457669976029992
11.2950858791935 0.000457645862118688
11.2947984049795 0.000457621750747221
11.2945109212507 0.000457597641917521
11.2942234280066 0.000457573535629587
11.2939359252464 0.000457549431879563
11.2936484129696 0.000457525330667448
11.2933608911755 0.000457501231997099
11.2930733598635 0.000457477135862731
11.2927858190329 0.000457453042268201
11.2924982686832 0.000457428951211581
11.2922107088137 0.000457404862690941
11.2919231394237 0.000457380776708211
11.2916355605127 0.000457356693261461
11.29134797208 0.000457332612350693
11.291060374125 0.000457308533975905
11.290772766647 0.000457284458137099
11.2904851496454 0.000457260384832345
11.2901975231196 0.000457236314061643
11.289909887069 0.000457212245824994
11.2896222414929 0.000457188180122397
11.2893345863907 0.000457164116953853
11.2890469217617 0.000457140056317433
11.2887592476054 0.000457115998215065
11.2884715639211 0.000457091942642893
11.2881838707081 0.000457067889602845
11.2878961679659 0.000457043839094921
11.2876084556938 0.000457019791117193
11.2873207338912 0.00045699574566966
11.2870330025574 0.000456971702752323
11.2867452616918 0.000456947662365181
11.2864575112938 0.000456923624506306
11.2861697513627 0.000456899589177627
11.285881981898 0.000456875556377216
11.285594202899 0.000456851526105071
11.285306414365 0.000456827498359265
11.2850186162954 0.000456803473141726
11.2847308086896 0.000456779450452454
11.284442991547 0.000456755430287593
11.2841551648669 0.00045673141264907
11.2838673286487 0.000456707397536885
11.2835794828917 0.00045668338495104
11.2832916275954 0.000456659374887676
11.2830037627591 0.000456635367350651
11.2827158883821 0.000456611362338036
11.2824280044639 0.000456587359847903
11.2821401110037 0.00045656335988218
11.2818522080011 0.000456539362438939
11.2815642954552 0.000456515367516251
11.2812763733656 0.000456491375117974
11.2809884417316 0.000456467385242178
11.2807005005524 0.000456443397885007
11.2804125498276 0.000456419413050318
11.2801245895565 0.000456395430736182
11.2798366197383 0.000456371450942599
11.2795486403726 0.000456347473667642
11.2792606514587 0.000456323498913237
11.2789726529959 0.000456299526677458
11.2786846449836 0.000456275556960303
11.2783966274212 0.000456251589759845
11.278108600308 0.000456227625078012
11.2778205636434 0.000456203662914803
11.2775325174268 0.000456179703268291
11.2772444616575 0.000456155746136547
11.2769563963349 0.000456131791521499
11.2766683214584 0.000456107839423148
11.2763802370274 0.000456083889839565
11.2760921430411 0.000456059942772678
11.275804039499 0.000456035998218631
11.2755159264004 0.000456012056179351
11.2752278037448 0.000455988116652911
11.2749396715314 0.000455964179641239
11.2746515297596 0.000455940245140478
11.2743633784289 0.000455916313154485
11.2740752175385 0.000455892383679403
11.2737870470878 0.000455868456717161
11.2734988670762 0.00045584453226583
11.2732106775031 0.00045582061032541
11.2729224783678 0.0004557966908959
11.2726342696697 0.000455772773977302
11.2723460514082 0.000455748859567687
11.2720578235826 0.000455724947667054
11.2717695861922 0.000455701038275403
11.2714813392366 0.000455677131392736
11.2711930827149 0.00045565322701905
11.2709048166266 0.000455629325152419
11.2706165409711 0.000455605425794771
11.2703282557477 0.000455581528942248
11.2700399609558 0.00045555763459678
11.2697516565947 0.000455533742758365
11.2694633426638 0.000455509853427005
11.2691750191625 0.000455485966598842
11.2688866860901 0.000455462082275805
11.268598343446 0.000455438200459822
11.2683099912296 0.000455414321145107
11.2680216294402 0.000455390444337447
11.2677332580772 0.000455366570031056
11.26744487714 0.000455342698227862
11.2671564866279 0.000455318828927865
11.2668680865403 0.000455294962131065
11.2665796768765 0.000455271097835534
11.2662912576359 0.000455247236041272
11.266002828818 0.000455223376748279
11.2657143904219 0.000455199519956555
11.2654259424472 0.00045517566566417
11.2651374848932 0.000455151813873055
11.2648490177591 0.00045512796458128
11.2645605410445 0.000455104117788845
11.2642720547487 0.000455080273493823
11.2639835588709 0.00045505643169814
11.2636950534107 0.000455032592401798
11.2634065383673 0.000455008755600939
11.2631180137401 0.000454984921299421
11.2628294795285 0.000454961089493386
11.2625409357319 0.000454937260182835
11.2622523823495 0.000454913433369695
11.2619638193808 0.000454889609052039
11.2616752468252 0.000454865787229866
11.2613866646819 0.000454841967903177
11.2610980729504 0.000454818151070043
11.26080947163 0.000454794336730464
11.2605208607201 0.000454770524886368
11.2602322402201 0.000454746715533898
11.2599436101292 0.000454722908674984
11.259654970447 0.000454699104307696
11.2593663211726 0.000454675302433963
11.2590776623056 0.000454651503051857
11.2587889938452 0.000454627706161377
11.2585003157908 0.000454603911760595
11.2582116281418 0.00045458011985144
11.2579229308976 0.000454556330431983
11.2576342240575 0.000454532543502224
11.2573455076208 0.000454508759062163
11.257056781587 0.000454484977109872
11.2567680459553 0.000454461197647279
11.2564793007252 0.000454437420674383
11.2561905458961 0.000454413646187329
11.2559017814672 0.000454389874188045
11.2556130074379 0.00045436610467653
11.2553242238077 0.000454342337650856
11.2550354305758 0.000454318573112953
11.2547466277416 0.000454294811058961
11.2544578153045 0.000454271051490811
11.2541689932639 0.000454247294408502
11.2538801616191 0.000454223539812035
11.2535913203694 0.000454199787697551
11.2533024695143 0.000454176038068909
11.2530136090531 0.000454152290922251
11.2527247389851 0.000454128546259505
11.2524358593098 0.000454104804080673
11.2521469700264 0.000454081064381896
11.2518580711343 0.000454057327167032
11.251569162633 0.000454033592432223
11.2512802445217 0.000454009860181328
11.2509913167998 0.00045398613040856
11.2507023794667 0.000453962403117776
11.2504134325217 0.000453938678305119
11.2501244759643 0.000453914955974447
11.2498355097937 0.000453891236121902
11.2495465340093 0.000453867518747484
11.2492575486105 0.000453843803853122
11.2489685535967 0.000453820091436888
11.2486795489671 0.000453796381496852
11.2483905347212 0.000453772674034944
11.2481015108584 0.000453748969049235
11.2478124773779 0.000453725266541653
11.2475234342791 0.00045370156651027
11.2472343815615 0.000453677868953157
11.2469453192243 0.000453654173872243
11.2466562472669 0.0004536304812656
11.2463671656888 0.000453606791135156
11.2460780744891 0.000453583103477053
11.2457889736674 0.000453559418293221
11.2454998632229 0.00045353573558366
11.245210743155 0.000453512055346441
11.2449216134631 0.000453488377583492
11.2446324741466 0.000453464702290956
11.2443433252047 0.000453441029470763
11.2440541666369 0.000453417359122911
11.2437649984425 0.000453393691245473
11.2434758206209 0.000453370025838449
11.2431866331714 0.000453346362903767
11.2428974360935 0.000453322702437569
11.2426082293863 0.000453299044439857
11.2423190130494 0.000453275388912558
11.242029787082 0.000453251735853745
11.2417405514836 0.000453228085263416
11.2414513062534 0.000453204437141573
11.2411620513909 0.000453180791486286
11.2408727868954 0.000453157148299484
11.2405835127663 0.000453133507579239
11.2402942290028 0.000453109869325551
11.2400049356045 0.000453086233538419
11.2397156325706 0.000453062600215916
11.2394263199004 0.00045303896935804
11.2391369975935 0.000453015340966721
11.238847665649 0.000452991715040031
11.2385583240664 0.00045296809157604
11.238268972845 0.000452944470578606
11.2379796119842 0.000452920852041943
11.2376902414834 0.000452897235969908
11.2374008613418 0.000452873622358644
11.2371114715589 0.00045285001121008
11.236822072134 0.000452826402524216
11.2365326630665 0.000452802796301052
11.2362432443557 0.000452779192536731
11.235953816001 0.000452755591235109
11.2356643780018 0.00045273199239233
11.2353749303573 0.000452708396008394
11.235085473067 0.000452684802087157
11.2347960061302 0.000452661210622835
11.2345065295463 0.000452637621617356
11.2342170433146 0.000452614035070719
11.2339275474345 0.000452590450982926
11.2336380419053 0.000452566869352047
11.2333485267264 0.000452543290178082
11.2330590018972 0.000452519713461031
11.232769467417 0.000452496139200895
11.2324799232852 0.000452472567395745
11.2321903695011 0.000452448998047509
11.231900806064 0.000452425431154259
11.2316112329734 0.000452401866715995
11.2313216502286 0.000452378304732717
11.231032057829 0.000452354745204425
11.2307424557738 0.000452331188127262
11.2304528440626 0.000452307633505084
11.2301632226945 0.000452284081335964
11.229873591669 0.000452260531619902
11.2295839509855 0.000452236984354969
11.2292943006432 0.000452213439543093
11.2290046406416 0.000452189897182346
11.2287149709799 0.000452166357272728
11.2284252916576 0.000452142819814239
11.2281356026741 0.000452119284804951
11.2278459040286 0.000452095752246791
11.2275561957205 0.000452072222135904
11.2272664777492 0.000452048694476146
11.226976750114 0.000452025169265588
11.2266870128143 0.000452001646502302
11.2263972658494 0.000451978126188217
11.2261075092188 0.000451954608321404
11.2258177429217 0.000451931092901864
11.2255279669575 0.000451907579929595
11.2252381813256 0.00045188406940267
11.2249483860252 0.000451860561323017
11.2246585810559 0.000451837055688707
11.2243687664169 0.000451813552499741
11.2240789421075 0.000451790051756119
11.2237891081272 0.000451766553455912
11.2234992644753 0.000451743057601049
11.2232094111511 0.000451719564189601
11.222919548154 0.000451696073221568
11.2226296754834 0.00045167258469695
11.2223397931386 0.000451649098615748
11.2220499011189 0.000451625614976032
11.2217599994238 0.000451602133777803
11.2214700880525 0.000451578655022989
11.2211801670045 0.000451555178707733
11.220890236279 0.000451531704833964
11.2206002958755 0.000451508233399754
11.2203103457932 0.000451484764405101
11.2200203860316 0.000451461297851936
11.21973041659 0.0004514378337364
11.2194404374678 0.000451414372062351
11.2191504486642 0.000451390912824003
11.2188604501787 0.000451367456025214
11.2185704420106 0.000451344001664054
11.2182804241592 0.000451320549740525
11.217990396624 0.000451297100252696
11.2177003594042 0.000451273653202498
11.2174103124993 0.000451250208588
11.2171202559085 0.000451226766411133
11.2168301896313 0.000451203326668039
11.2165401136669 0.000451179889360646
11.2162500280148 0.000451156454487025
11.2159599326742 0.000451133022049106
11.2156698276446 0.000451109592044961
11.2153797129253 0.000451086164472659
11.2150895885157 0.000451062739336059
11.214799454415 0.000451039316631303
11.2145093106227 0.000451015896358392
11.214219157138 0.000450992478517326
11.2139289939605 0.000450969063110032
11.2136388210893 0.000450945650132654
11.2133486385239 0.000450922239585192
11.2130584462636 0.000450898831469575
11.2127682443078 0.000450875425783874
11.2124780326558 0.000450852022528088
11.2121878113069 0.000450828621702219
11.2118975802606 0.000450805223304337
11.2116073395162 0.000450781827336372
11.2113170890729 0.000450758433794465
11.2110268289303 0.000450735042682474
11.2107365590875 0.000450711653998471
11.2104462795441 0.000450688267740527
11.2101559902993 0.000450664883908642
11.2098656913524 0.000450641502504745
11.2095753827029 0.000450618123524978
11.2092850643501 0.000450594746973199
11.2089947362933 0.000450571372845551
11.2087043985319 0.000450548001142033
11.2084140510653 0.000450524631862645
11.2081236938927 0.000450501265009317
11.2078333270136 0.000450477900578191
11.2075429504272 0.000450454538571196
11.207252564133 0.000450431178988331
11.2069621681303 0.00045040782182574
11.2066717624185 0.00045038446708728
11.2063813469968 0.000450361114769093
11.2060909218647 0.000450337764875038
11.2058004870215 0.000450314417399327
11.2055100424665 0.000450291072345818
11.2052195881991 0.000450267729712584
11.2049291242187 0.000450244389497694
11.2046386505245 0.000450221051705007
11.204348167116 0.000450197716330665
11.2040576739926 0.000450174383374668
11.2037671711534 0.000450151052837017
11.203476658598 0.000450127724717711
11.2031861363256 0.00045010439901675
11.2028956043356 0.000450081075732206
11.2026050626273 0.000450057754864078
11.2023145112002 0.000450034436414296
11.2020239500535 0.000450011120379003
11.2017333791866 0.000449987806762054
11.2014427985988 0.000449964495557666
11.2011522082896 0.000449941186769694
11.2008616082582 0.000449917880396211
11.200570998504 0.000449894576439145
11.2002803790263 0.00044987127489271
11.1999897498245 0.000449847975762691
11.199699110898 0.000449824679045233
11.199408462246 0.000449801384738406
11.199117803868 0.000449778092846068
11.1988271357633 0.000449754803366289
11.1985364579313 0.000449731516297142
11.1982457703712 0.000449708231640555
11.1979550730824 0.000449684949392671
11.1976643660644 0.000449661669557347
11.1973736493164 0.000449638392132654
11.1970829228377 0.000449615117116664
11.1967921866278 0.000449591844509377
11.196501440686 0.000449568574312722
11.1962106850116 0.00044954530652477
11.195919919604 0.000449522041143592
11.1956291444625 0.000449498778171117
11.1953383595865 0.000449475517607345
11.1950475649753 0.000449452259450348
11.1947567606283 0.000449429003700125
11.1944659465448 0.000449405750356677
11.1941751227242 0.000449382499418075
11.1938842891658 0.000449359250886248
11.1935934458689 0.000449336004759266
11.193302592833 0.000449312761037131
11.1930117300573 0.000449289519719842
11.1927208575412 0.000449266280807398
11.1924299752841 0.000449243044299801
11.1921390832853 0.000449219810193194
11.1918481815441 0.000449196578491432
11.1915572700599 0.000449173349192588
11.1912663488321 0.000449150122294733
11.1909754178599 0.000449126897799795
11.1906844771428 0.000449103675705847
11.1903935266801 0.000449080456014816
11.1901025664711 0.000449057238722847
11.1898115965152 0.000449034023831866
11.1895206168117 0.000449010811341874
11.18922962736 0.000448987601250944
11.1889386281594 0.000448964393559074
11.1886476192093 0.000448941188266264
11.188356600509 0.000448917985372516
11.1880655720578 0.000448894784877828
11.1877745338552 0.000448871586780272
11.1874834859004 0.000448848391079849
11.1871924281928 0.000448825197778486
11.1869013607317 0.000448802006872328
11.1866102835166 0.000448778818363301
11.1863191965467 0.000448755632249478
11.1860280998213 0.000448732448530859
11.1857369933399 0.000448709267209373
11.1854458771018 0.000448686088281161
11.1851547511063 0.000448662911748154
11.1848636153528 0.00044863973761035
11.1845724698405 0.000448616565865822
11.184281314569 0.000448593396514569
11.1839901495374 0.000448570229554663
11.1836989747452 0.000448547064989961
11.1834077901917 0.000448523902816605
11.1831165958762 0.000448500743034597
11.1828253917982 0.000448477585645864
11.1825341779568 0.000448454430646549
11.1822429543516 0.00044843127804051
11.1819517209817 0.000448408127823889
11.1816604778466 0.000448384979996687
11.1813692249457 0.000448361834558903
11.1810779622782 0.000448338691510537
11.1807866898435 0.000448315550853519
11.1804954076409 0.000448292412582061
11.1802041156699 0.000448269276700023
11.1799128139297 0.000448246143207403
11.1796215024196 0.000448223012100344
11.1793301811391 0.000448199883380775
11.1790388500875 0.000448176757048697
11.1787475092641 0.000448153633104108
11.1784561586682 0.000448130511543152
11.1781647982993 0.000448107392369687
11.1778734281566 0.000448084275579854
11.1775820482395 0.000448061161177512
11.1772906585473 0.000448038049156874
11.1769992590794 0.000448014939521797
11.1767078498352 0.000447991832270354
11.1764164308139 0.000447968727404472
11.1761250020149 0.000447945624918366
11.1758335634376 0.000447922524817822
11.1755421150813 0.000447899427097054
11.1752506569453 0.000447876331759919
11.1749591890291 0.000447853238804489
11.1746677113318 0.000447830148228835
11.174376223853 0.000447807060036814
11.1740847265918 0.000447783974222641
11.1737932195477 0.000447760890790172
11.1735017027201 0.00044773780973748
11.1732101761082 0.000447714731062635
11.1729186397113 0.000447691654767566
11.1726270935289 0.000447668580852274
11.1723355375603 0.000447645509314829
11.1720439718048 0.000447622440155232
11.1717523962618 0.000447599373373483
11.1714608109306 0.000447576308967652
11.1711692158105 0.00044755324693967
11.170877610901 0.000447530187287607
11.1705859962012 0.000447507130013391
11.1702943717107 0.000447484075113167
11.1700027374286 0.000447461022588861
11.1697110933545 0.000447437972440475
11.1694194394875 0.000447414924664151
11.1691277758271 0.000447391879265675
11.1688361023726 0.000447368836239262
11.1685444191233 0.00044734579558491
11.1682527260786 0.000447322757306478
11.1679610232378 0.00044729972139818
11.1676693106003 0.000447276687863872
11.1673775881653 0.000447253656701627
11.1670858559323 0.000447230627911444
11.1667941139006 0.000447207601491395
11.1665023620696 0.000447184577443409
11.1662106004385 0.000447161555765556
11.1659188290067 0.000447138536459766
11.1656270477735 0.000447115519522181
11.1653352567384 0.000447092504952801
11.1650434559005 0.000447069492755484
11.1647516452594 0.000447046482924444
11.1644598248143 0.000447023475463538
11.1641679945645 0.000447000470368908
11.1638761545095 0.000446977467644413
11.1635843046484 0.000446954467284266
11.1632924449808 0.000446931469294253
11.1630005755059 0.000446908473668588
11.162708696223 0.000446885480409201
11.1624168071316 0.00044686248951609
11.1621249082308 0.000446839500989256
11.1618329995202 0.000446816514826771
11.161541080999 0.000446793531028635
11.1612491526666 0.000446770549596775
11.1609572145223 0.000446747570527335
11.1606652665654 0.000446724593822244
11.1603733087953 0.000446701619479573
11.1600813412114 0.000446678647501251
11.1597893638129 0.000446655677885349
11.1594973765992 0.000446632710629938
11.1592053795697 0.000446609745736947
11.1589133727236 0.000446586783206376
11.1586213560604 0.000446563823036297
11.1583293295794 0.000446540865228638
11.1580372932799 0.000446517909779542
11.1577452471612 0.000446494956690938
11.1574531912227 0.000446472005960896
11.1571611254637 0.000446449057591347
11.1568690498836 0.00044642611158036
11.1565769644817 0.000446403167929866
11.1562848692574 0.000446380226634077
11.1559927642099 0.00044635728769878
11.1557006493386 0.000446334351120118
11.155408524643 0.00044631141689809
11.1551163901222 0.000446288485034626
11.1548242457757 0.000446265555525867
11.1545320916027 0.000446242628373744
11.1542399276027 0.000446219703576326
11.1539477537749 0.000446196781135544
11.1536555701187 0.000446173861049467
11.1533633766335 0.000446150943318097
11.1530711733185 0.000446128027939505
11.1527789601732 0.000446105114915618
11.1524867371968 0.000446082204246438
11.1521945043887 0.000446059295928108
11.1519022617482 0.000446036389964483
11.1516100092747 0.000446013486351708
11.1513177469675 0.000445990585093639
11.151025474826 0.000445967686184491
11.1507331928494 0.000445944789628121
11.1504409010371 0.0004459218954226
11.1501485993885 0.000445899003566
11.1498562879029 0.000445876114062178
11.1495639665797 0.000445853226905348
11.1492716354181 0.000445830342101296
11.1489792944175 0.000445807459644236
11.1486869435772 0.000445784579536097
11.1483945828967 0.000445761701776879
11.1481022123752 0.000445738826364654
11.147809832012 0.000445715953301349
11.1475174418065 0.000445693082585037
11.1472250417581 0.000445670214215717
11.146932631866 0.000445647348193389
11.1466402121297 0.000445624484518054
11.1463477825483 0.000445601623187783
11.1460553431214 0.000445578764202576
11.1457628938482 0.000445555907562433
11.1454704347281 0.000445533053267353
11.1451779657603 0.000445510201317338
11.1448854869443 0.000445487351710458
11.1445929982793 0.000445464504446714
11.1443004997648 0.000445441659528033
11.1440079914 0.000445418816952488
11.1437154731842 0.00044539597671815
11.1434229451169 0.000445373138826948
11.1431304071973 0.000445350303276952
11.1428378594249 0.000445327470070092
11.1425453017988 0.000445304639202511
11.1422527343185 0.000445281810676137
11.1419601569833 0.000445258984490969
11.1416675697925 0.000445236160647009
11.1413749727455 0.000445213339140399
11.1410823658416 0.000445190519974996
11.1407897490801 0.000445167703146943
11.1404971224605 0.000445144888660097
11.1402044859819 0.000445122076508672
11.1399118396438 0.000445099266696527
11.1396191834454 0.00044507645922366
11.1393265173862 0.000445053654086214
11.1390338414654 0.000445030851286119
11.1387411556824 0.000445008050821445
11.1384484600365 0.000444985252694121
11.1381557545271 0.000444962456902219
11.1378630391535 0.000444939663445739
11.137570313915 0.00044491687232468
11.137277578811 0.000444894083539044
11.1369848338408 0.0004448712970869
11.1366920790037 0.000444848512968249
11.1363993142991 0.000444825731183092
11.1361065397263 0.000444802951733356
11.1358137552846 0.000444780174615185
11.1355209609734 0.000444757399828579
11.135228156792 0.000444734627375466
11.1349353427398 0.000444711857253918
11.134642518816 0.000444689089463934
11.13434968502 0.000444666324005515
11.1340568413512 0.000444643560876733
11.1337639878089 0.000444620800079515
11.1334711243924 0.000444598041611934
11.133178251101 0.000444575285473988
11.1328853679341 0.00044455253166568
11.132592474891 0.000444529780187007
11.1322995719711 0.000444507031036042
11.1320066591737 0.000444484284212785
11.131713736498 0.000444461539719165
11.1314208039436 0.000444438797551323
11.1311278615096 0.000444416057713118
11.1308349091954 0.000444393320198764
11.1305419470004 0.000444370585014047
11.1302489749239 0.00044434785215318
11.1299559929652 0.000444325121618092
11.1296630011236 0.000444302393408784
11.1293699993985 0.000444279667525255
11.1290769877893 0.000444256943965577
11.1287839662952 0.000444234222731679
11.1284909349156 0.000444211503821631
11.1281978936498 0.000444188787233506
11.1279048424971 0.000444166072969232
11.127611781457 0.000444143361028809
11.1273187105286 0.000444120651410308
11.1270256297114 0.00044409794411373
11.1267325390047 0.000444075239139074
11.1264394384078 0.00044405253648634
11.12614632792 0.000444029836155529
11.1258532075408 0.000444007138144712
11.1255600772693 0.000443984442453889
11.125266937105 0.000443961749084989
11.1249737870471 0.000443939058034154
11.1246806270951 0.000443916369303313
11.1243874572482 0.000443893682890537
11.1240942775058 0.000443870998797756
11.1238010878672 0.000443848317021112
11.1235078883317 0.000443825637564461
11.1232146788987 0.000443802960423948
11.1229214595675 0.000443780285603429
11.1226282303374 0.000443757613097118
11.1223349912078 0.000443734942908873
11.1220417421779 0.000443712275034836
11.1217484832472 0.000443689609478865
11.121455214415 0.000443666946237103
11.1211619356805 0.000443644285311478
11.1208686470432 0.000443621626698133
11.1205753485023 0.000443598970400925
11.1202820400572 0.000443576316417925
11.1199887217072 0.000443553664749135
11.1196953934517 0.000443531015392624
11.1194020552899 0.000443508368350322
11.1191087072213 0.0004434857236203
11.1188153492451 0.00044346308120063
11.1185219813606 0.000443440441095169
11.1182286035673 0.000443417803300059
11.1179352158643 0.00044339516781723
11.1176418182512 0.000443372534644752
11.1173484107271 0.000443349903782626
11.1170549932915 0.000443327275230851
11.1167615659436 0.0004433046489875
11.1164681286827 0.000443282025056429
11.1161746815083 0.000443259403431853
11.1158812244197 0.000443236784117628
11.1155877574161 0.000443214167109898
11.1152942804969 0.00044319155241252
11.1150007936614 0.000443168940021637
11.114707296909 0.000443146329937249
11.114413790239 0.000443123722161284
11.1141202736507 0.000443101116691813
11.1138267471435 0.000443078513528838
11.1135332107166 0.000443055912670428
11.1132396643695 0.000443033314118514
11.1129461081014 0.000443010717871166
11.1126525419116 0.000442988123930312
11.1123589657996 0.000442965532292097
11.1120653797646 0.000442942942958448
11.1117717838059 0.000442920355929365
11.1114781779229 0.00044289777120292
11.111184562115 0.000442875188779113
11.1108909363814 0.000442852608659872
11.1105973007214 0.000442830030841341
11.1103036551345 0.000442807455325448
11.1100099996199 0.000442784882112192
11.1097163341769 0.000442762311199646
11.109422658805 0.000442739742587809
11.1091289735033 0.000442717176276682
11.1088352782713 0.000442694612264336
11.1085415731083 0.000442672050554627
11.1082478580136 0.000442649491141771
11.1079541329865 0.000442626934029625
11.1076603980263 0.000442604379216259
11.1073666531325 0.000442581826701675
11.1070728983042 0.000442559276485871
11.1067791335409 0.00044253672856692
11.1064853588419 0.000442514182944821
11.1061915742065 0.000442491639621504
11.1058977796339 0.00044246909859311
11.1056039751237 0.000442446559863497
11.105310160675 0.00044242402342688
11.1050163362873 0.000442401489289044
11.1047225019597 0.000442378957444204
11.1044286576918 0.000442356427896216
11.1041348034827 0.000442333900641223
11.1038409393318 0.000442311375681155
11.1035470652385 0.00044228885301601
11.1032531812021 0.000442266332643862
11.1029592872219 0.000442243814564708
11.1026653832971 0.000442221298778551
11.1023714694273 0.00044219878528346
11.1020775456116 0.000442176274083294
11.1017836118494 0.000442153765172266
11.1014896681401 0.000442131258554234
11.1011957144829 0.000442108754227269
11.1009017508773 0.000442086252191371
11.1006077773224 0.00044206375244654
11.1003137938177 0.000442041254990848
11.1000198003624 0.000442018759824294
11.0997257969559 0.000441996266948808
11.0994317835976 0.000441973776360532
11.0991377602867 0.000441951288063323
11.0988437270226 0.000441928802053324
11.0985496838046 0.000441906318330536
11.0982556306319 0.000441883836894957
11.0979615675041 0.000441861357748518
11.0976674944203 0.00044183888088736
11.09737341138 0.00044181640631534
11.0970793183823 0.000441793934026674
11.0967852154267 0.000441771464025218
11.0964911025125 0.000441748996309044
11.096196979639 0.000441726530878152
11.0959028468055 0.000441704067732542
11.0956087040114 0.000441681606872213
11.095314551256 0.000441659148295237
11.0950203885385 0.000441636692001615
11.0947262158585 0.000441614237991346
11.094432033215 0.00044159178626443
11.0941378406076 0.000441569336820868
11.0938436380354 0.000441546889658731
11.0935494254979 0.000441524444779946
11.0932552029943 0.000441502002182587
11.092960970524 0.000441479561866653
11.0926667280864 0.000441457123830214
11.0923724756806 0.00044143468807713
11.0920782133061 0.000441412254601612
11.0917839409622 0.00044138982340752
11.0914896586482 0.000441367394492925
11.0911953663635 0.000441344967857825
11.0909010641072 0.000441322543502222
11.0906067518789 0.000441300121424187
11.0903124296778 0.000441277701625648
11.0900180975032 0.000441255284102749
11.0897237553544 0.000441232868859346
11.0894294032308 0.000441210455893511
11.0891350411317 0.000441188045203316
11.0888406690564 0.00044116563678876
11.0885462870043 0.000441143230651771
11.0882518949747 0.000441120826790423
11.0879574929668 0.000441098425204713
11.0876630809801 0.000441076025894644
11.0873686590138 0.000441053628858285
11.0870742270672 0.000441031234097565
11.0867797851398 0.000441008841610557
11.0864853332307 0.00044098645139726
11.0861908713394 0.000440964063455745
11.0858963994652 0.00044094167778987
11.0856019176073 0.000440919294393848
11.0853074257651 0.000440896913273467
11.085012923938 0.000440874534422939
11.0847184121252 0.000440852157844194
11.0844238903261 0.000440829783537231
11.0841293585399 0.000440807411502051
11.0838348167661 0.000440785041736725
11.0835402650039 0.000440762674241253
11.0832457032527 0.000440740309015635
11.0829511315118 0.000440717946059871
11.0826565497805 0.000440695585373961
11.0823619580581 0.000440673226955977
11.0820673563439 0.000440650870807847
11.0817727446374 0.000440628516927643
11.0814781229377 0.000440606165315364
11.0811834912442 0.000440583815969082
11.0808888495563 0.000440561468890726
11.0805941978733 0.000440539124080296
11.0802995361944 0.000440516781535863
11.080004864519 0.000440494441257427
11.0797101828465 0.000440472103244988
11.0794154911761 0.000440449767496617
11.0791207895072 0.000440427434014244
11.0788260778391 0.000440405102797868
11.078531356171 0.000440382773845561
11.0782366245025 0.000440360447155394
11.0779418828326 0.000440338122731224
11.0776471311609 0.000440315800569195
11.0773523694865 0.000440293480671234
11.0770575978089 0.000440271163033485
11.0767628161273 0.000440248847661733
11.0764680244411 0.000440226534550193
11.0761732227495 0.000440204223698864
11.075878411052 0.000440181915111605
11.0755835893478 0.000440159608782628
11.0752887576362 0.000440137304715792
11.0749939159166 0.000440115002909168
11.0746990641883 0.000440092703362756
11.0744042024505 0.000440070406076555
11.0741093307028 0.000440048111048637
11.0738144489442 0.000440025818279003
11.0735195571742 0.000440003527769581
11.0732246553921 0.000439981239516514
11.0729297435972 0.000439958953523658
11.0726348217889 0.000439936669785229
11.0723398899664 0.000439914388307011
11.072044948129 0.00043989210908322
11.0717499962762 0.000439869832117712
11.0714550344071 0.000439847557408559
11.0711600625212 0.000439825284953833
11.0708650806177 0.000439803014755461
11.070570088696 0.000439780746813444
11.0702750867554 0.000439758481123926
11.0699800747951 0.000439736217690762
11.0696850528146 0.000439713956510096
11.0693900208132 0.000439691697583856
11.0690949787901 0.000439669440912043
11.0687999267447 0.000439647186490799
11.0685048646763 0.000439624934323982
11.0682097925842 0.000439602684409662
11.0679147104677 0.000439580436747841
11.0676196183262 0.000439558191336589
11.067324516159 0.000439535948177835
11.0670294039654 0.00043951370726965
11.0667342817447 0.000439491468612035
11.0664391494962 0.00043946923220499
11.0661440072193 0.000439446998048513
11.0658488549132 0.000439424766140678
11.0655536925773 0.000439402536483413
11.065258520211 0.00043938030907286
11.0649633378134 0.000439358083912876
11.064668145384 0.000439335861001534
11.0643729429221 0.000439313640336904
11.0640777304269 0.000439291421920915
11.0637825078978 0.000439269205751638
11.0634872753342 0.000439246991829075
11.0631920327353 0.000439224780153223
11.0628967801004 0.000439202570724085
11.0626015174289 0.00043918036353973
11.0623062447201 0.000439158158602088
11.0620109619733 0.00043913595590923
11.0617156691878 0.000439113755461156
11.0614203663629 0.000439091557257867
11.061125053498 0.000439069361299361
11.0608297305924 0.00043904716758564
11.0605343976454 0.000439024976112845
11.0602390546562 0.000439002786884835
11.0599437016243 0.000438980599899681
11.0596483385489 0.000438958415157382
11.0593529654294 0.00043893623265601
11.0590575822651 0.000438914052397494
11.0587621890552 0.000438891874379905
11.0584667857992 0.000438869698603243
11.0581713724963 0.000438847525067509
11.0578759491458 0.000438825353772701
11.0575805157471 0.000438803184718821
11.0572850722995 0.00043878101790394
11.0569896188022 0.000438758853328057
11.0566941552547 0.000438736690991173
11.0563986816562 0.000438714530895216
11.056103198006 0.000438692373034401
11.0558077043034 0.000438670217414513
11.0555122005479 0.000438648064031696
11.0552166867386 0.000438625912885949
11.054921162875 0.000438603763977272
11.0546256289562 0.000438581617303736
11.0543300849817 0.0004385594728692
11.0540345309507 0.000438537330669805
11.0537389668626 0.000438515190705552
11.0534433927167 0.00043849305297837
11.0531478085123 0.0004384709174844
11.0528522142487 0.000438448784225573
11.0525566099252 0.000438426653201887
11.0522609955412 0.000438404524411415
11.0519653710959 0.000438382397856084
11.0516697365887 0.000438360273532039
11.0513740920189 0.000438338151443135
11.0510784373858 0.000438316031585516
11.0507827726887 0.00043829391396111
11.0504870979269 0.000438271798567989
11.0501914130998 0.000438249685406154
11.0498957182067 0.000438227574475603
11.0496000132468 0.000438205465778265
11.0493042982195 0.000438183359308355
11.0490085731241 0.000438161255071659
11.04871283796 0.000438139153064319
11.0484170927263 0.000438117053284407
11.0481213374226 0.00043809495573578
11.047825572048 0.000438072860416509
11.0475297966018 0.000438050767324667
11.0472340110835 0.000438028676462181
11.0469382154922 0.000438006587827122
11.0466424098274 0.000437984501419492
11.0463465940883 0.00043796241723929
11.0460507682743 0.000437940335286515
11.0457549323846 0.00043791825555924
11.0454590864186 0.000437896178059393
11.0451632303756 0.000437874102785046
11.0448673642549 0.000437852029736198
11.0445714880558 0.000437829958912849
11.0442756017776 0.000437807890315001
11.0439797054197 0.000437785823940723
11.0436837989813 0.000437763759791944
11.0433878824618 0.000437741697866737
11.0430919558605 0.000437719638163172
11.0427960191766 0.000437697580685107
11.0425000724096 0.000437675525428684
11.0422041155587 0.000437653472395833
11.0419081486232 0.000437631421584624
11.0416121716025 0.000437609372995057
11.0413161844958 0.000437587326627133
11.0410201873025 0.000437565282480852
11.0407241800219 0.000437543240556213
11.0404281626533 0.000437521200851288
11.0401321351959 0.000437499163366078
11.0398360976492 0.00043747712810251
11.0395400500125 0.000437455095056728
11.039243992285 0.00043743306423066
11.038947924466 0.000437411035624306
11.0386518465549 0.000437389009235737
11.038355758551 0.000437366985064955
11.0380596604535 0.000437344963111958
11.0377635522619 0.000437322943378675
11.0374674339754 0.00043730092585932
11.0371713055933 0.00043727891055968
11.036875167115 0.000437256897475898
11.0365790185397 0.000437234886607972
11.0362828598668 0.000437212877955903
11.0359866910955 0.000437190871519692
11.0356905122253 0.00043716886729741
11.0353943232553 0.000437146865290984
11.0350981241849 0.000437124865498488
11.0348019150135 0.000437102867921848
11.0345056957403 0.000437080872557209
11.0342094663646 0.000437058879406499
11.0339132268858 0.000437036888469717
11.0336169773031 0.000437014899744936
11.0333207176159 0.000436992913234083
11.0330244478235 0.000436970928935231
11.0327281679252 0.00043694894684645
11.0324318779203 0.000436926966971599
11.0321355778081 0.000436904989306818
11.0318392675879 0.00043688301385211
11.0315429472591 0.000436861040607474
11.0312466168209 0.000436839069574838
11.0309502762727 0.000436817100752274
11.0306539256137 0.000436795134137853
11.0303575648433 0.000436773169733504
11.0300611939608 0.000436751207537298
11.0297648129655 0.000436729247549236
11.0294684218567 0.000436707289771245
11.0291720206337 0.000436685334199469
11.0288756092959 0.000436663380835837
11.0285791878425 0.00043664142967842
11.0282827562728 0.000436619480729145
11.0279863145862 0.000436597533986086
11.0276898627819 0.000436575589449242
11.0273934008593 0.000436553647118613
11.0270969288177 0.00043653170699227
11.0268004466564 0.000436509769072142
11.0265039543747 0.000436487833358229
11.0262074519719 0.000436465899846673
11.0259109394473 0.000436443968539405
11.0256144168002 0.000436422039436422
11.02531788403 0.000436400112537726
11.0250213411359 0.000436378187841388
11.0247247881173 0.000436356265347408
11.0244282249735 0.000436334345057715
11.0241316517037 0.000436312426968451
11.0238350683073 0.000436290511083473
11.0235384747835 0.000436268597396997
11.0232418711318 0.000436246685914807
11.0229452573514 0.000436224776631118
11.0226486334416 0.000436202869547858
11.0223519994017 0.000436180964666957
11.022055355231 0.000436159061984556
11.0217587009289 0.000436137161502585
11.0214620364947 0.000436115263219115
11.0211653619275 0.000436093367134146
11.0208686772269 0.000436071473247679
11.020571982392 0.000436049581559712
11.0202752774222 0.000436027692070246
11.0199785623167 0.000436005804777353
11.019681837075 0.000435983919682961
11.0193851016962 0.000435962036785141
11.0190883561798 0.000435940156083894
11.018791600525 0.00043591827757922
11.0184948347311 0.00043589640126919
11.0181980587974 0.000435874527155732
11.0179012727233 0.000435852655236919
11.0176044765079 0.000435830785512749
11.0173076701508 0.000435808917985153
11.0170108536511 0.000435787052650271
11.0167140270082 0.000435765189508106
11.0164171902213 0.000435743328562513
11.0161203432898 0.000435721469807707
11.015823486213 0.000435699613247546
11.0155266189902 0.000435677758878171
11.0152297416206 0.000435655906703441
11.0149328541037 0.000435634056719498
11.0146359564387 0.000435612208926342
11.0143390486249 0.000435590363325902
11.0140421306616 0.000435568519914321
11.0137452025482 0.000435546678695455
11.0134482642838 0.000435524839665448
11.0131513158679 0.000435503002826228
11.0128543572998 0.000435481168177796
11.0125573885787 0.000435459335718222
11.012260409704 0.000435437505445578
11.0119634206749 0.000435415677363722
11.0116664214908 0.000435393851468796
11.0113694121509 0.000435372027762729
11.0110723926547 0.000435350206243591
11.0107753630013 0.000435328386913313
11.0104783231901 0.000435306569768037
11.0101812732204 0.000435284754811619
11.0098842130915 0.000435262942040203
11.0095871428027 0.000435241131455717
11.0092900623533 0.000435219323056234
11.0089929717427 0.000435197516841752
11.00869587097 0.000435175712812271
11.0083987600347 0.000435153910967793
11.008101638936 0.000435132111308316
11.0078045076732 0.000435110313831913
11.0075073662457 0.000435088518540512
11.0072102146527 0.000435066725432184
11.0069130528935 0.000435044934506929
11.0066158809676 0.000435023145762819
11.006318698874 0.000435001359201783
11.0060215066122 0.00043497957482382
11.0057243041815 0.000434957792627002
11.0054270915812 0.000434936012613257
11.0051298688105 0.000434914234778729
11.0048326358688 0.000434892459125345
11.0045353927554 0.000434870685653107
11.0042381394695 0.000434848914360084
11.0039408760106 0.000434827145246279
11.0036436023778 0.000434805378313618
11.0033463185705 0.000434783613558245
11.0030490245881 0.000434761850984017
11.0027517204297 0.000434740090587077
11.0024544060947 0.000434718332367425
11.0021570815825 0.00043469657632699
11.0018597468922 0.000434674822463842
11.0015624020233 0.000434653070777982
11.001265046975 0.000434631321267482
11.0009676817466 0.00043460957393427
11.0006703063374 0.000434587828778346
11.0003729207467 0.000434566085797781
11.0000755249739 0.000434544344992576
10.9997781190182 0.000434522606362731
10.999480702879 0.000434500869906316
10.9991832765554 0.000434479135627189
10.998885840047 0.000434457403519565
10.9985883933528 0.000434435673587301
10.9982909364723 0.000434413945828467
10.9979934694048 0.000434392220243065
10.9976959921495 0.000434370496831093
10.9973985047057 0.000434348775590625
10.9971010070728 0.000434327056523587
10.9968034992501 0.000434305339628052
10.9965059812368 0.000434283624904019
10.9962084530323 0.000434261912349561
10.9959109146358 0.000434240201968533
10.9956133660467 0.00043421849375708
10.9953158072642 0.000434196787717129
10.9950182382878 0.000434175083844824
10.9947206591166 0.000434153382144022
10.9944230697499 0.000434131682612794
10.9941254701871 0.000434109985249211
10.9938278604275 0.000434088290055202
10.9935302404704 0.000434066597030768
10.993232610315 0.000434044906172051
10.9929349699608 0.000434023217482908
10.9926373194069 0.000434001530959482
10.9923396586526 0.00043397984660563
10.9920419876974 0.000433958164415567
10.9917443065404 0.00043393648439315
10.991446615181 0.000433914806538378
10.9911489136185 0.000433893130847395
10.9908512018521 0.000433871457322129
10.9905534798813 0.00043384978596258
10.9902557477052 0.000433828116768749
10.9899580053232 0.000433806449736778
10.9896602527346 0.000433784784870524
10.9893624899386 0.000433763122168059
10.9890647169347 0.000433741461629382
10.988766933722 0.000433719803254495
10.9884691402999 0.000433698147041467
10.9881713366677 0.0004336764929903
10.9878735228246 0.000433654841102922
10.9875756987701 0.000433633191377404
10.9872778645033 0.000433611543811817
10.9869800200236 0.000433589898408091
10.9866821653303 0.000433568255166226
10.9863843004227 0.000433546614084292
10.9860864253001 0.00043352497516229
10.9857885399617 0.000433503338400219
10.9854906444069 0.000433481703798081
10.985192738635 0.000433460071355874
10.9848948226452 0.000433438441071671
10.984596896437 0.000433416812947399
10.9842989600095 0.000433395186981131
10.984001013362 0.000433373563170938
10.983703056494 0.000433351941520676
10.9834050894046 0.000433330322026489
10.9831071120932 0.000433308704690306
10.9828091245591 0.000433287089510198
10.9825111268015 0.000433265476486164
10.9822131188198 0.000433243865618206
10.9819151006132 0.000433222256908251
10.9816170721812 0.000433200650350513
10.9813190335228 0.000433179045950779
10.9810209846376 0.000433157443703263
10.9807229255246 0.000433135843611822
10.9804248561834 0.000433114245674528
10.9801267766131 0.000433092649889451
10.979828686813 0.000433071056258521
10.9795305867825 0.000433049464781737
10.9792324765209 0.000433027875457171
10.9789343560273 0.000433006288284823
10.9786362253013 0.000432984703266622
10.9783380843419 0.000432963120398709
10.9780399331486 0.000432941539681087
10.9777417717206 0.000432919961115682
10.9774436000573 0.000432898384702496
10.9771454181579 0.000432876810439599
10.9768472260217 0.000432855238325063
10.976549023648 0.000432833668362745
10.9762508110362 0.000432812100548788
10.9759525881855 0.00043279053488512
10.9756543550952 0.000432768971369814
10.9753561117645 0.000432747410002868
10.9750578581929 0.000432725850784284
10.9747595943797 0.00043270429371406
10.974461320324 0.000432682738790269
10.9741630360252 0.000432661186016768
10.9738647414825 0.000432639635387771
10.9735664366954 0.000432618086907135
10.9732681216631 0.000432596540571003
10.9729697963848 0.000432574996383232
10.97267146086 0.000432553454339965
10.9723731150878 0.000432531914441202
10.9720747590675 0.000432510376688872
10.9717763927986 0.000432488841081046
10.9714780162802 0.000432467307617724
10.9711796295116 0.000432445776298906
10.9708812324922 0.000432424247124592
10.9705828252213 0.000432402720092854
10.9702844076981 0.000432381195203691
10.969985979922 0.000432359672459033
10.9696875418921 0.000432338151855022
10.9693890936079 0.000432316633395515
10.9690906350687 0.000432295117076655
10.9687921662736 0.000432273602898442
10.9684936872221 0.000432252090862805
10.9681951979134 0.000432230580967815
10.9678966983468 0.000432209073215401
10.9675981885216 0.000432187567601706
10.9672996684371 0.000432166064126729
10.9670011380926 0.000432144562792399
10.9667025974873 0.000432123063598717
10.9664040466207 0.000432101566541824
10.9661054854919 0.00043208007162558
10.9658069141003 0.000432058578848053
10.9655083324451 0.000432037088207317
10.9652097405258 0.0004320155997053
10.9649111383414 0.000431994113340073
10.9646125258914 0.000431972629111636
10.9643139031751 0.00043195114701999
10.9640152701917 0.000431929667065134
10.9637166269405 0.000431908189247068
10.9634179734209 0.000431886713563863
10.963119309632 0.00043186524001745
10.9628206355733 0.000431843768605897
10.962521951244 0.000431822299329207
10.9622232566433 0.000431800832187379
10.9619245517707 0.000431779367178483
10.9616258366254 0.00043175790430445
10.9613271112066 0.000431736443565278
10.9610283755137 0.000431714984957112
10.9607296295459 0.000431693528483807
10.9604308733027 0.000431672074141507
10.9601321067831 0.000431650621934068
10.9598333299867 0.000431629171855707
10.9595345429125 0.000431607723912207
10.95923574556 0.000431586278097783
10.9589369379284 0.000431564834414364
10.958638120017 0.000431543392863879
10.9583392918252 0.00043152195344247
10.9580404533521 0.000431500516150137
10.9577416045971 0.000431479080988809
10.9574427455595 0.000431457647956558
10.9571438762386 0.000431436217055311
10.9568449966337 0.000431414788281213
10.956546106744 0.000431393361636191
10.9562472065689 0.000431371937118316
10.9559482961076 0.000431350514729518
10.9556493753595 0.000431329094467869
10.9553504443238 0.000431307676333367
10.9550515029998 0.000431286260326013
10.9547525513868 0.000431264846445807
10.9544535894842 0.000431243434692749
10.9541546172911 0.000431222025062981
10.9538556348069 0.000431200617562291
10.953556642031 0.000431179212184891
10.9532576389624 0.000431157808932711
10.9529586256007 0.00043113640780575
10.952659601945 0.000431115008802081
10.9523605679946 0.00043109361192363
10.9520615237489 0.000431072217168471
10.9517624692071 0.000431050824538532
10.9514634043686 0.000431029434029954
10.9511643292325 0.000431008045644668
10.9508652437982 0.000430986659380745
10.9505661480651 0.000430965275242041
10.9502670420323 0.000430943893222771
10.9499679256992 0.000430922513324863
10.9496687990651 0.000430901135550247
10.9493696621292 0.000430879759895064
10.9490705148908 0.000430858386361245
10.9487713573493 0.000430837014946859
10.9484721895039 0.000430815645653836
10.948173011354 0.000430794278480247
10.9478738228987 0.000430772913424163
10.9475746241374 0.000430751550489442
10.9472754150695 0.000430730189672227
10.9469761956941 0.000430708830974446
10.9466769660105 0.00043068747439417
10.9463777260181 0.0004306661199314
10.9460784757162 0.000430644767586136
10.945779215104 0.000430623417358377
10.9454799441808 0.000430602069248124
10.9451806629459 0.000430580723253448
10.9448813713987 0.000430559379376278
10.9445820695383 0.000430538037614685
10.9442827573641 0.000430516697966741
10.9439834348754 0.000430495360436302
10.9436841020714 0.000430474025019512
10.9433847589515 0.000430452691718299
10.9430854055149 0.000430431360530735
10.942786041761 0.000430410031458748
10.942486667689 0.000430388704498481
10.9421872832981 0.000430367379651863
10.9418878885878 0.000430346056918893
10.9415884835572 0.000430324736299572
10.9412890682058 0.000430303417791972
10.9409896425326 0.000430282101396092
10.9406902065372 0.000430260787111932
10.9403907602186 0.00043023947494142
10.9400913035763 0.000430218164880701
10.9397918366095 0.000430196856929773
10.9394923593175 0.000430175551090565
10.9391928716995 0.00043015424736115
10.938893373755 0.000430132945741526
10.9385938654831 0.000430111646231693
10.9382943468831 0.000430090348831653
10.9379948179544 0.000430069053541404
10.9376952786963 0.000430047760359019
10.9373957291079 0.000430026469284497
10.9370961691886 0.000430005180317838
10.9367965989378 0.000429983893459042
10.9364970183546 0.000429962608710039
10.9361974274383 0.000429941326065041
10.9358978261884 0.000429920045527907
10.9355982146039 0.000429898767098636
10.9352985926843 0.000429877490773372
10.9349989604288 0.000429856216555971
10.9346993178367 0.000429834944442576
10.9343996649072 0.000429813674435116
10.9341000016398 0.000429792406533592
10.9338003280336 0.000429771140736073
10.9335006440879 0.000429749877042561
10.9332009498021 0.000429728615453055
10.9329012451754 0.000429707355967555
10.9326015302071 0.000429686098584134
10.9323018048965 0.000429664843304719
10.9320020692428 0.00042964359012931
10.9317023232455 0.00042962233905405
10.9314025669036 0.000429601090082797
10.9311028002166 0.000429579843211694
10.9308030231838 0.000429558598444597
10.9305032358043 0.000429537355775721
10.9302034380775 0.000429516115210851
10.9299036300027 0.000429494876744202
10.9296038115792 0.000429473640377703
10.9293039828062 0.000429452406113281
10.9290041436831 0.000429431173947081
10.928704294209 0.00042940994388103
10.9284044343834 0.0004293887159132
10.9281045642055 0.000429367490043591
10.9278046836745 0.000429346266272203
10.9275047927898 0.000429325044600964
10.9272048915507 0.000429303825026018
10.9269049799564 0.000429282607549293
10.9266050580061 0.00042926139216886
10.9263051256993 0.00042924017888472
10.9260051830352 0.000429218967698801
10.9257052300131 0.000429197758607246
10.9254052666322 0.000429176551613912
10.9251052928918 0.000429155346714942
10.9248053087913 0.000429134143910336
10.9245053143299 0.000429112943202023
10.9242053095068 0.000429091744588074
10.9239052943215 0.000429070548068488
10.9236052687731 0.000429049353643267
10.9233052328609 0.00042902816131241
10.9230051865843 0.000429006971073988
10.9227051299425 0.000428985782928002
10.9224050629347 0.000428964596874452
10.9221049855604 0.000428943412915266
10.9218048978187 0.000428922231048515
10.921504799709 0.000428901051272271
10.9212046912305 0.000428879873586535
10.9209045723825 0.000428858697995162
10.9206044431643 0.000428837524492369
10.9203043035752 0.000428816353080082
10.9200041536145 0.000428795183760231
10.9197039932814 0.000428774016528959
10.9194038225752 0.000428752851388193
10.9191036414953 0.000428731688336007
10.9188034500408 0.000428710527372399
10.9185032482111 0.00042868936849737
10.9182030360055 0.000428668211712847
10.9179028134233 0.000428647057014976
10.9176025804636 0.000428625904405682
10.9173023371259 0.000428604753883039
10.9170020834093 0.000428583605448975
10.9167018193133 0.000428562459101561
10.916401544837 0.000428541314838868
10.9161012599797 0.000428520172664754
10.9158009647408 0.000428499032575362
10.9155006591194 0.00042847789457262
10.915200343115 0.0004284567586546
10.9149000167267 0.000428435624821302
10.9145996799538 0.000428414493074654
10.9142993327957 0.000428393363410799
10.9139989752516 0.000428372235831665
10.9136986073208 0.000428351110335325
10.9133982290026 0.000428329986923707
10.9130978402962 0.000428308865594882
10.912797441201 0.000428287746348851
10.9124970317162 0.000428266629185612
10.9121966118411 0.000428245514105167
10.911896181575 0.000428224401105587
10.9115957409171 0.0004282032901888
10.9112952898668 0.000428182181352877
10.9109948284233 0.00042816107459782
10.910694356586 0.000428139969923627
10.910393874354 0.000428118867330299
10.9100933817266 0.000428097766815908
10.9097928787033 0.000428076668382381
10.9094923652831 0.000428055572029719
10.9091918414655 0.000428034477754065
10.9088913072497 0.000428013385557348
10.9085907626349 0.000427992295441495
10.9082902076205 0.00042797120740265
10.9079896422057 0.000427950121440813
10.9076890663899 0.000427929037557912
10.9073884801722 0.000427907955752019
10.907087883552 0.000427886876023134
10.9067872765286 0.000427865798371257
10.9064866591011 0.000427844722794459
10.906186031269 0.000427823649294669
10.9058853930315 0.000427802577871887
10.9055847443879 0.000427781508524185
10.9052840853374 0.000427760441251562
10.9049834158794 0.000427739376052089
10.904682736013 0.000427718312929625
10.9043820457377 0.000427697251880311
10.9040813450526 0.000427676192906077
10.9037806339571 0.000427655136004994
10.9034799124504 0.000427634081177062
10.9031791805318 0.000427613028422281
10.9028784382005 0.000427591977740651
10.902577685456 0.000427570929130243
10.9022769222974 0.000427549882592986
10.901976148724 0.000427528838126952
10.9016753647351 0.000427507795734069
10.90137457033 0.000427486755410479
10.901073765508 0.000427465717160041
10.9007729502683 0.000427444680978897
10.9004721246102 0.000427423646867046
10.900171288533 0.000427402614826418
10.899870442036 0.000427381584855084
10.8995695851184 0.000427360556954973
10.8992687177795 0.000427339531122227
10.8989678400187 0.000427318507358775
10.8986669518351 0.000427297485662689
10.8983660532281 0.000427276466035897
10.898065144197 0.00042725544847647
10.8977642247409 0.000427234432986337
10.8974632948593 0.000427213419561641
10.8971623545513 0.000427192408204311
10.8968614038163 0.000427171398914347
10.8965604426535 0.000427150391689819
10.8962594710622 0.000427129386532657
10.8959584890417 0.000427108383439004
10.8956574965912 0.000427087382412716
10.8953564937101 0.000427066383449937
10.8950554803976 0.000427045386554524
10.894754456653 0.000427024391722619
10.8944534224755 0.000427003398954223
10.8941523778645 0.000426982408249335
10.8938513228193 0.000426961419607956
10.893550257339 0.000426940433032014
10.893249181423 0.000426919448517652
10.8929480950705 0.000426898466066799
10.8926469982809 0.000426877485677526
10.8923458910533 0.000426856507349833
10.8920447733872 0.000426835531085648
10.8917436452817 0.000426814556881116
10.8914425067361 0.000426793584738163
10.8911413577498 0.000426772614656791
10.8908401983219 0.000426751646636999
10.8905390284518 0.00042673068067493
10.8902378481387 0.000426709716774441
10.889936657382 0.000426688754933604
10.8896354561808 0.000426667795152419
10.8893342445345 0.000426646837428956
10.8890330224423 0.000426625881765146
10.8887317899035 0.000426604928160987
10.8884305469174 0.000426583976612623
10.8881292934833 0.000426563027123911
10.8878280296005 0.000426542079692921
10.8875267552681 0.000426521134317727
10.8872254704856 0.000426500191000256
10.8869241752521 0.00042647924973858
10.8866228695669 0.000426458310534626
10.8863215534294 0.000426437373386468
10.8860202268387 0.000426416438292176
10.8857188897942 0.000426395505255607
10.8854175422952 0.000426374574272904
10.8851161843408 0.000426353645345996
10.8848148159305 0.000426332718472955
10.8845134370634 0.000426311793653779
10.8842120477388 0.000426290870890399
10.8839106479561 0.000426269950178956
10.8836092377144 0.00042624903152138
10.8833078170131 0.000426228114915741
10.8830063858515 0.000426207200363969
10.8827049442287 0.000426186287864135
10.8824034921441 0.000426165377416238
10.882102029597 0.000426144469020279
10.8818005565866 0.000426123562676258
10.8814990731122 0.000426102658382246
10.8811975791731 0.000426081756140173
10.8808960747685 0.000426060855950037
10.8805945598978 0.000426039957807982
10.8802930345602 0.000426019061715936
10.8799914987549 0.0004259981676739
10.8796899524812 0.000425977275681873
10.8793883957385 0.000425956385739855
10.879086828526 0.000425935497845918
10.8787852508429 0.000425914612000063
10.8784836626886 0.000425893728202288
10.8781820640623 0.000425872846452593
10.8778804549632 0.000425851966749052
10.8775788353907 0.000425831089093591
10.877277205344 0.000425810213486211
10.8769755648225 0.000425789339924984
10.8766739138253 0.000425768468409909
10.8763722523517 0.000425747598940986
10.8760705804011 0.000425726731518216
10.8757688979726 0.000425705866141599
10.8754672050656 0.000425685002809205
10.8751655016793 0.000425664141521035
10.8748637878131 0.000425643282277089
10.8745620634661 0.000425622425079296
10.8742603286376 0.000425601569923798
10.873958583327 0.000425580716812524
10.8736568275335 0.000425559865745474
10.8733550612563 0.000425539016720719
10.8730532844948 0.000425518169740189
10.8727514972481 0.000425497324800026
10.8724496995157 0.000425476481902158
10.8721478912967 0.000425455641046585
10.8718460725904 0.000425434802233308
10.8715442433961 0.000425413965460398
10.8712424037131 0.000425393130729784
10.8709405535406 0.000425372298039536
10.8706386928778 0.000425351467387727
10.8703368217242 0.000425330638778214
10.8700349400789 0.000425309812207139
10.8697330479413 0.000425288987676432
10.8694311453105 0.000425268165184162
10.8691292321859 0.000425247344730332
10.8688273085667 0.000425226526316868
10.8685253744522 0.000425205709939915
10.8682234298416 0.0004251848956014
10.8679214747343 0.000425164083301323
10.8676195091295 0.000425143273037757
10.8673175330265 0.000425122464810701
10.8670155464246 0.000425101658622083
10.8667135493229 0.000425080854469976
10.8664115417209 0.00042506005235245
10.8661095236177 0.000425039252271434
10.8658074950126 0.000425018454226928
10.8655054559049 0.000424997658217004
10.8652034062939 0.000424976864241662
10.8649013461788 0.000424956072300901
10.864599275559 0.000424935282394722
10.8642971944336 0.000424914494523124
10.8639951028019 0.000424893708686109
10.8636930006633 0.000424872924879817
10.8633908880169 0.000424852143110036
10.8630887648621 0.00042483136337098
10.8627866311982 0.000424810585664577
10.8624844870243 0.000424789809990826
10.8621823323397 0.00042476903634973
10.8618801671438 0.000424748264739357
10.8615779914358 0.000424727495161638
10.861275805215 0.000424706727614644
10.8609736084806 0.000424685962096446
10.8606714012318 0.000424665198610901
10.8603691834681 0.000424644437156081
10.8600669551886 0.000424623677730057
10.8597647163926 0.000424602920332829
10.8594624670794 0.000424582164966326
10.8591602072482 0.000424561411628619
10.8588579368983 0.000424540660319709
10.858555656029 0.000424519911037666
10.8582533646395 0.000424499163784419
10.8579510627292 0.000424478418559969
10.8576487502972 0.000424457675362386
10.8573464273429 0.0004244369341936
10.8570440938655 0.000424416195049753
10.8567417498643 0.000424395457932773
10.8564393953385 0.000424374722842662
10.8561370302875 0.000424353989779418
10.8558346547104 0.000424333258741114
10.8555322686066 0.000424312529727749
10.8552298719753 0.000424291802739323
10.8549274648158 0.000424271077777765
10.8546250471274 0.000424250354839217
10.8543226189092 0.000424229633925609
10.8540201801607 0.000424208915035012
10.853717730881 0.000424188198167426
10.8534152710694 0.000424167483324779
10.8531128007252 0.000424146770505143
10.8528103198477 0.000424126059708517
10.852507828436 0.000424105350932975
10.8522053264896 0.000424084644180442
10.8519028140076 0.000424063939450921
10.8516002909894 0.000424043236740554
10.8512977574341 0.000424022536053197
10.850995213341 0.000424001837386923
10.8506926587095 0.000423981140741731
10.8503900935388 0.000423960446115693
10.8500875178281 0.000423939753510738
10.8497849315767 0.000423919062924936
10.8494823347839 0.000423898374358288
10.849179727449 0.000423877687810794
10.8488771095711 0.000423857003284383
10.8485744811496 0.000423836320775197
10.8482718421838 0.000423815640283236
10.8479691926729 0.00042379496181043
10.8476665326161 0.000423774285354848
10.8473638620128 0.000423753610918421
10.8470611808622 0.000423732938497291
10.8467584891635 0.000423712268093385
10.8464557869161 0.000423691599706706
10.8461530741191 0.000423670933335323
10.845850350772 0.000423650268981166
10.8455476168738 0.000423629606642306
10.8452448724239 0.000423608946318743
10.8449421174216 0.000423588288010477
10.8446393518661 0.000423567631715579
10.8443365757567 0.000423546977435978
10.8440337890926 0.000423526325171674
10.8437309918732 0.000423505674920739
10.8434281840976 0.000423485026683172
10.8431253657651 0.000423464380458974
10.8428225368751 0.000423443736248144
10.8425196974267 0.000423423094048754
10.8422168474192 0.000423402453862733
10.8419139868519 0.00042338181569008
10.8416111157241 0.000423361179528868
10.841308234035 0.000423340545377166
10.8410053417839 0.000423319913238834
10.8407024389701 0.000423299283110013
10.8403995255927 0.000423278654992631
10.8400966016511 0.00042325802888669
10.8397936671446 0.000423237404788332
10.8394907220723 0.000423216782701415
10.8391877664337 0.000423196162624008
10.8388848002278 0.000423175544556114
10.838581823454 0.000423154928495802
10.8382788361116 0.000423134314445002
10.8379758381998 0.000423113702403713
10.8376728297178 0.000423093092368079
10.837369810665 0.000423072484341957
10.8370667810406 0.000423051878323418
10.8367637408439 0.000423031274310533
10.8364606900741 0.000423010672305231
10.8361576287305 0.000422990072307513
10.8358545568123 0.000422969474313521
10.8355514743188 0.000422948878327112
10.8352483812493 0.000422928284346357
10.8349452776031 0.000422907692371257
10.8346421633793 0.000422887102401812
10.8343390385773 0.000422866514436093
10.8340359031963 0.000422845928476029
10.8337327572356 0.00042282534451969
10.8334296006945 0.000422804762567078
10.8331264335721 0.000422784182618192
10.8328232558679 0.000422763604671104
10.8325200675809 0.00042274302872967
10.8322168687105 0.000422722454790034
10.831913659256 0.000422701882852196
10.8316104392166 0.000422681312916156
10.8313072085916 0.000422660744983841
10.8310039673801 0.000422640179051396
10.8307007155816 0.000422619615120749
10.8303974531953 0.000422599053191899
10.8300941802203 0.000422578493262918
10.8297908966561 0.000422557935335736
10.8294876025017 0.000422537379406494
10.8291842977566 0.000422516825479049
10.8288809824199 0.000422496273549546
10.8285776564909 0.000422475723619911
10.8282743199689 0.000422455175690146
10.8279709728532 0.000422434629758322
10.8276676151429 0.000422414085824438
10.8273642468374 0.000422393543890424
10.8270608679359 0.000422373003952422
10.8267574784377 0.00042235246601236
10.8264540783421 0.00042233193007024
10.8261506676482 0.000422311396124132
10.8258472463554 0.000422290864174036
10.8255438144629 0.00042227033422188
10.8252403719699 0.000422249806265738
10.8249369188758 0.000422229280303678
10.8246334551798 0.000422208756337632
10.8243299808812 0.000422188234367597
10.8240264959791 0.000422167714393575
10.8237230004729 0.000422147196411708
10.8234194943619 0.000422126680425854
10.8231159776452 0.000422106166432155
10.8228124503222 0.000422085654434468
10.8225089123921 0.000422065144428936
10.8222053638542 0.000422044636417489
10.8219018047077 0.000422024130398196
10.8215982349518 0.000422003626371059
10.8212946545859 0.000421983124336078
10.8209910636092 0.000421962624293251
10.820687462021 0.000421942126242581
10.8203838498204 0.000421921630184065
10.8200802270069 0.000421901136115777
10.8197765935795 0.000421880644037715
10.8194729495377 0.000421860153951808
10.8191692948806 0.0004218396658542
10.8188656296075 0.000421819179746819
10.8185619537177 0.000421798695629665
10.8182582672104 0.000421778213502738
10.8179545700848 0.000421757733364109
10.8176508623403 0.000421737255213779
10.8173471439761 0.000421716779053675
10.8170434149914 0.000421696304879942
10.8167396753856 0.000421675832694507
10.8164359251578 0.00042165536249737
10.8161321643073 0.000421634894286603
10.8158283928334 0.000421614428064135
10.8155246107353 0.000421593963828036
10.8152208180124 0.000421573501578308
10.8149170146637 0.00042155304131495
10.8146132006887 0.000421532583037961
10.8143093760866 0.000421512126745414
10.8140055408565 0.000421491672437309
10.8137016949978 0.000421471220115573
10.8133978385098 0.000421450769780207
10.8130939713916 0.000421430321427355
10.8127900936426 0.000421409875058944
10.812486205262 0.000421389430674974
10.812182306249 0.000421368988273518
10.811878396603 0.000421348547856503
10.8115744763231 0.000421328109420072
10.8112705454086 0.000421307672970012
10.8109666038589 0.000421287238500536
10.810662651673 0.000421266806011644
10.8103586888504 0.000421246375507194
10.8100547153901 0.000421225946983329
10.8097507312916 0.000421205520440048
10.8094467365541 0.00042118509587928
10.8091427311767 0.000421164673299097
10.8088387151588 0.00042114425269757
10.8085346884997 0.000421123834076627
10.8082306511985 0.000421103417436269
10.8079266032545 0.000421083002776495
10.807622544667 0.000421062590095378
10.8073184754353 0.000421042179390988
10.8070143955586 0.000421021770667183
10.8067103050361 0.000421001363922034
10.8064062038671 0.000420980959155541
10.8061020920509 0.000420960556365775
10.8057979695867 0.000420940155552737
10.8054938364738 0.000420919756718355
10.8051896927113 0.000420899359860701
10.8048855382987 0.000420878964979775
10.8045813732351 0.000420858572075576
10.8042771975198 0.000420838181146176
10.803973011152 0.000420817792193504
10.803668814131 0.000420797405215631
10.803364606456 0.000420777020214486
10.8030603881264 0.000420756637186211
10.8027561591413 0.000420736256134664
10.8024519195 0.000420715877055988
10.8021476692018 0.00042069549995211
10.8018434082459 0.000420675124821104
10.8015391366315 0.000420654751664896
10.801234854358 0.00042063438048156
10.8009305614245 0.000420614011271094
10.8006262578304 0.000420593644033498
10.8003219435749 0.000420573278768774
10.8000176186572 0.000420552915474991
10.7997132830765 0.000420532554154079
10.7994089368322 0.00042051219480411
10.7991045799235 0.000420491837425082
10.7988002123497 0.000420471482016997
10.7984958341099 0.000420451128579854
10.7981914452035 0.000420430777113654
10.7978870456297 0.000420410427616467
10.7975826353877 0.000420390080088293
10.7972782144769 0.000420369734531062
10.7969737828964 0.000420349390942845
10.7966693406455 0.000420329049323642
10.7963648877235 0.000420308709673452
10.7960604241296 0.000420288371992276
10.795755949863 0.000420268036278185
10.7954514649231 0.00042024770253118
10.795146969309 0.00042022737075126
10.7948424630201 0.000420207040940353
10.7945379460555 0.000420186713096532
10.7942334184145 0.000420166387217868
10.7939288800965 0.000420146063306289
10.7936243311005 0.000420125741359866
10.7933197714259 0.000420105421380529
10.793015201072 0.000420085103366349
10.7927106200379 0.000420064787317326
10.792406028323 0.000420044473233459
10.7921014259265 0.00042002416111475
10.7917968128475 0.000420003850959268
10.7914921890855 0.000419983542768944
10.7911875546396 0.000419963236541847
10.7908829095091 0.000419942932277979
10.7905782536932 0.00041992262997734
10.7902735871912 0.000419902329639929
10.7899689100023 0.000419882031263817
10.7896642221258 0.000419861734852863
10.7893595235609 0.00041984144040128
10.789054814307 0.000419821147912925
10.7887500943631 0.00041980085738587
10.7884453637287 0.000419780568820115
10.7881406224029 0.00041976028221566
10.787835870385 0.000419739997572504
10.7875311076742 0.00041971971488872
10.7872263342698 0.000419699434164308
10.786921550171 0.000419679155401195
10.7866167553771 0.000419658878597454
10.7863119498873 0.000419638603751156
10.786007133701 0.000419618330866157
10.7857023068172 0.000419598059938602
10.7853974692353 0.000419577790968489
10.7850926209546 0.000419557523957748
10.7847877619742 0.000419537258906379
10.7844828922935 0.000419516995810523
10.7841780119116 0.000419496734672111
10.7838731208279 0.000419476475491141
10.7835682190415 0.000419456218265686
10.7832633065518 0.000419435962997674
10.7829583833579 0.000419415709687105
10.7826534494592 0.000419395458330122
10.7823485048548 0.000419375208930582
10.782043549544 0.000419354961484628
10.7817385835261 0.000419334715994188
10.7814336068003 0.000419314472459263
10.7811286193659 0.000419294230877924
10.7808236212221 0.000419273991250171
10.7805186123681 0.000419253753577932
10.7802135928032 0.000419233517859279
10.7799085625267 0.000419213284092284
10.7796035215378 0.000419193052278875
10.7792984698357 0.000419172822419052
10.7789934074198 0.000419152594510886
10.7786883342891 0.000419132368554378
10.7783832504431 0.000419112144551456
10.7780781558809 0.000419091922498263
10.7777730506017 0.000419071702398656
10.7774679346049 0.000419051484248778
10.7771628078897 0.000419031268048629
10.7768576704553 0.000419011053800137
10.776552522301 0.000418990841501375
10.7762473634259 0.000418970631152341
10.7759421938295 0.000418950422754966
10.7756370135109 0.00041893021630539
10.7753318224693 0.000418910011803616
10.775026620704 0.00041888980925157
10.7747214082143 0.000418869608649254
10.7744161849993 0.000418849409994738
10.7741109510584 0.000418829213286094
10.7738057063908 0.000418809018527179
10.7735004509958 0.000418788825716065
10.7731951848725 0.000418768634850823
10.7728899080202 0.000418748445931453
10.7725846204382 0.000418728258959884
10.7722793221258 0.000418708073934187
10.7719740130821 0.00041868789085629
10.7716686933064 0.000418667709722337
10.7713633627979 0.000418647530534257
10.771058021556 0.000418627353290119
10.7707526695798 0.000418607177991854
10.7704473068686 0.000418587004637533
10.7701419334216 0.000418566833229084
10.7698365492381 0.00041854666376265
10.7695311543173 0.000418526496242088
10.7692257486585 0.000418506330663541
10.768920332261 0.000418486167027009
10.7686149051238 0.00041846600533635
10.7683094672464 0.000418445845585777
10.768004018628 0.000418425687779148
10.7676985592677 0.000418405531912606
10.7673930891649 0.000418385377990007
10.7670876083187 0.000418365226007495
10.7667821167285 0.00041834507596507
10.7664766143934 0.000418324927866588
10.7661711013128 0.000418304781706265
10.7658655774858 0.000418284637487957
10.7655600429118 0.000418264495207807
10.7652544975898 0.000418244354869672
10.7649489415193 0.000418224216469695
10.7646433746994 0.000418204080007877
10.7643377971294 0.000418183945488074
10.7640322088085 0.000418163812904501
10.763726609736 0.000418143682259086
10.763420999911 0.000418123553553757
10.763115379333 0.000418103426784659
10.762809748001 0.000418083301953718
10.7625041059144 0.000418063179060936
10.7621984530723 0.000418043058102456
10.7618927894741 0.000418022939084062
10.7615871151189 0.000418002821999969
10.7612814300061 0.000417982706852106
10.7609757341348 0.000417962593640473
10.7606700275043 0.000417942482365069
10.7603643101139 0.000417922373023967
10.7600585819627 0.000417902265619095
10.75975284305 0.000417882160146595
10.7594470933751 0.000417862056610325
10.7591413329373 0.000417841955008357
10.7588355617356 0.00041782185534069
10.7585297797695 0.000417801757605396
10.7582239870381 0.000417781661804403
10.7579181835407 0.000417761567935783
10.7576123692765 0.000417741475999535
10.7573065442448 0.000417721385997589
10.7570007084447 0.000417701297926088
10.7566948618756 0.000417681211788887
10.7563890045367 0.000417661127580203
10.7560831364272 0.00041764104530582
10.7557772575464 0.000417620964959953
10.7554713678935 0.000417600886546458
10.7551654674678 0.000417580810063408
10.7548595562684 0.000417560735510803
10.7545536342947 0.000417540662888641
10.7542477015458 0.000417520592194996
10.7539417580211 0.000417500523431795
10.7536358037197 0.00041748045659711
10.7533298386409 0.000417460391690941
10.753023862784 0.000417440328715216
10.7527178761481 0.000417420267666079
10.7524118787326 0.000417400208545457
10.7521058705366 0.000417380151353352
10.7517998515594 0.000417360096087833
10.7514938218003 0.000417340042750831
10.7511877812584 0.000417319991338488
10.7508817299331 0.00041729994185466
10.7505756678235 0.000417279894297421
10.7502695949289 0.000417259848664839
10.7499635112486 0.000417239804958846
10.7496574167817 0.00041721976317944
10.7493513115275 0.000417199723322764
10.7490451954854 0.000417179685392676
10.7487390686544 0.000417159649387246
10.7484329310338 0.000417139615306476
10.748126782623 0.000417119583150365
10.747820623421 0.000417099552916984
10.7475144534272 0.000417079524608262
10.7472082726408 0.000417059498222271
10.746902081061 0.00041703947375901
10.7465958786872 0.000417019451220408
10.7462896655184 0.000416999430602608
10.745983441554 0.000416979411907538
10.7456772067931 0.000416959395133271
10.7453709612351 0.000416939380281734
10.7450647048792 0.000416919367352928
10.7447584377245 0.000416899356342995
10.7444521597705 0.000416879347255792
10.7441458710161 0.000416859340087463
10.7438395714609 0.000416839334839936
10.7435332611038 0.000416819331513212
10.7432269399443 0.00041679933010536
10.7429206079815 0.000416779330618311
10.7426142652147 0.000416759333048207
10.7423079116431 0.000416739337398905
10.7420015472659 0.000416719343666548
10.7416951720825 0.000416699351854993
10.7413887860919 0.000416679361960383
10.7410823892935 0.000416659373982718
10.7407759816866 0.000416639387923926
10.7404695632702 0.000416619403780152
10.7401631340437 0.00041659942155525
10.7398566940064 0.000416579441247294
10.7395502431574 0.000416559462856283
10.7392437814959 0.000416539486380289
10.7389373090213 0.000416519511819311
10.7386308257328 0.000416499539175279
10.7383243316295 0.000416479568446262
10.7380178267108 0.000416459599632263
10.7377113109759 0.00041643963273328
10.737404784424 0.000416419667747385
10.7370982470543 0.000416399704678436
10.736791698866 0.000416379743520645
10.7364851398585 0.000416359784277872
10.736178570031 0.000416339826950115
10.7358719893826 0.000416319871533518
10.7355653979127 0.000416299918030009
10.7352587956204 0.000416279966439588
10.7349521825051 0.000416260016760327
10.7346455585658 0.000416240068994154
10.7343389238019 0.000416220123139141
10.7340322782127 0.000416200179195287
10.7337256217972 0.000416180237164522
10.7334189545549 0.000416160297042987
10.7331122764848 0.000416140358832613
10.7328055875863 0.000416120422531469
10.7324988878586 0.000416100488141485
10.7321921773009 0.000416080555662661
10.7318854559124 0.00041606062509114
10.7315787236925 0.000416040696430778
10.7312719806402 0.000416020769677719
10.7309652267549 0.000416000844833892
10.7306584620358 0.000415980921899295
10.7303516864821 0.000415961000872001
10.7300449000931 0.000415941081753938
10.729738102868 0.000415921164543179
10.729431294806 0.000415901249237793
10.7291244759064 0.000415881335841638
10.7288176461684 0.000415861424350858
10.7285108055912 0.000415841514769309
10.728203954174 0.000415821607091206
10.7278970919162 0.000415801701320405
10.7275902188169 0.000415781797454979
10.7272833348754 0.000415761895494927
10.7269764400909 0.00041574199544025
10.7266695344626 0.000415722097289018
10.7263626179898 0.000415702201045088
10.7260556906717 0.000415682306702677
10.7257487525075 0.000415662414267567
10.7254418034965 0.000415642523733976
10.7251348436379 0.00041562263510383
10.7248278729309 0.000415602748377129
10.7245208913748 0.000415582863553875
10.7242138989688 0.000415562980634066
10.7239068957122 0.000415543099615775
10.7235998816041 0.000415523220500929
10.7232928566438 0.000415503343285673
10.7229858208305 0.000415483467973862
10.7226787741635 0.00041546359456164
10.7223717166421 0.000415443723052863
10.7220646482653 0.000415423853443676
10.7217575690325 0.000415403985734077
10.7214504789429 0.000415384119925996
10.7211433779958 0.000415364256017504
10.7208362661903 0.0004153443940086
10.7205291435257 0.000415324533899285
10.7202220100012 0.00041530467568956
10.7199148656161 0.000415284819379423
10.7196077103696 0.000415264964966946
10.7193005442608 0.00041524511245213
10.7189933672892 0.000415225261836902
10.7186861794538 0.000415205413117407
10.718378980754 0.0004151855662975
10.7180717711889 0.000415165721373325
10.7177645507577 0.000415145878346811
10.7174573194598 0.000415126037217957
10.7171500772944 0.000415106197984835
10.7168428242606 0.000415086360647445
10.7165355603577 0.000415066525205786
10.7162282855849 0.00041504669165986
10.7159209999415 0.000415026860009666
10.7156137034267 0.000415007030255203
10.7153063960397 0.000414987202394544
10.7149990777798 0.000414967376429617
10.7146917486462 0.000414947552356564
10.7143844086381 0.000414927730179244
10.7140770577548 0.000414907909895727
10.7137696959954 0.000414888091506014
10.7134623233592 0.000414868275008175
10.7131549398455 0.00041484846040414
10.7128475454535 0.00041482864769198
10.7125401401823 0.000414808836873624
10.7122327240313 0.000414789027947142
10.7119252969996 0.000414769220910607
10.7116178590866 0.000414749415767875
10.7113104102913 0.00041472961251509
10.7110029506131 0.00041470981115418
10.7106954800512 0.000414690011683216
10.7103879986048 0.000414670214104127
10.7100805062731 0.000414650418413056
10.7097730030554 0.00041463062461386
10.7094654889509 0.000414610832702682
10.7091579639588 0.000414591042681451
10.7088504280784 0.000414571254550166
10.7085428813088 0.000414551468306899
10.7082353236494 0.000414531683953579
10.7079277550993 0.000414511901486348
10.7076201756578 0.000414492120909064
10.707312585324 0.000414472342219798
10.7070049840973 0.000414452565416621
10.7066973719769 0.000414432790501463
10.7063897489619 0.000414413017472394
10.7060821150517 0.000414393246331343
10.7057744702454 0.000414373477074453
10.7054668145422 0.00041435370970558
10.7051591479415 0.000414333944222798
10.7048514704423 0.000414314180624177
10.7045437820441 0.000414294418911645
10.7042360827459 0.000414274659085203
10.703928372547 0.000414254901142922
10.7036206514467 0.000414235145084802
10.7033129194441 0.000414215390910843
10.7030051765385 0.000414195638621045
10.7026974227291 0.000414175888215408
10.7023896580152 0.000414156139692004
10.7020818823959 0.000414136393052761
10.7017740958705 0.000414116648297679
10.7014662984383 0.000414096905422901
10.7011584900984 0.000414077164432284
10.7008506708501 0.000414057425321971
10.7005428406926 0.00041403768809582
10.7002349996252 0.000414017952749972
10.699927147647 0.000413998219284429
10.6996192847572 0.000413978487701118
10.6993114109552 0.000413958757998112
10.6990035262402 0.000413939030177338
10.6986956306113 0.00041391930423494
10.6983877240678 0.000413899580172845
10.6980798066089 0.000413879857989127
10.6977718782339 0.000413860137687641
10.6974639389419 0.000413840419262603
10.6971559887322 0.000413820702717868
10.6968480276041 0.000413800988051509
10.6965400555567 0.000413781275263526
10.6962320725892 0.000413761564353918
10.695924078701 0.000413741855322687
10.6956160738912 0.000413722148167902
10.695308058159 0.000413702442889565
10.6950000315037 0.000413682739489603
10.6946919939246 0.000413663037966088
10.6943839454207 0.000413643338319021
10.6940758859914 0.000413623640548401
10.6937678156359 0.000413603944654228
10.6934597343533 0.000413584250634574
10.693151642143 0.000413564558491367
10.6928435390042 0.000413544868222678
10.692535424936 0.000413525179828509
10.6922272999377 0.000413505493308858
10.6919191640086 0.000413485808663726
10.6916110171478 0.000413466125893112
10.6913028593545 0.000413446444997018
10.6909946906281 0.000413426765973513
10.6906865109677 0.000413407088822599
10.6903783203725 0.000413387413544275
10.6900701188418 0.00041336774014047
10.6897619063748 0.000413348068609255
10.6894536829707 0.000413328398948702
10.6891454486288 0.000413308731160739
10.6888372033482 0.000413289065243438
10.6885289471282 0.000413269401198727
10.688220679968 0.000413249739024678
10.6879124018668 0.000413230078723219
10.687604112824 0.000413210420290494
10.6872958128385 0.00041319076372843
10.6869875019098 0.000413171109035099
10.6866791800371 0.000413151456214359
10.6863708472194 0.000413131805260424
10.6860625034562 0.000413112156177151
10.6857541487465 0.00041309250896261
10.6854457830897 0.000413072863616804
10.6851374064849 0.00041305322013973
10.6848290189314 0.000413033578529461
10.6845206204283 0.000413013938789854
10.684212210975 0.000412994300915124
10.6839037905706 0.000412974664909126
10.6835953592143 0.000412955030769934
10.6832869169055 0.000412935398497546
10.6829784636432 0.000412915768091964
10.6826699994267 0.000412896139553186
10.6823615242553 0.000412876512879284
10.6820530381282 0.000412856888072187
10.6817445410445 0.000412837265129967
10.6814360330036 0.000412817644052623
10.6811275140045 0.000412798024842084
10.6808189840467 0.000412778407494493
10.6805104431292 0.000412758792011778
10.6802018912513 0.00041273917839394
10.6798933284122 0.000412719566639049
10.6795847546111 0.000412699956749035
10.6792761698473 0.00041268034872004
10.67896757412 0.000412660742555922
10.6786589674284 0.000412641138254751
10.6783503497717 0.000412621535816528
10.6780417211491 0.000412601935239325
10.6777330815599 0.00041258233652507
10.6774244310033 0.000412562739671834
10.6771157694785 0.000412543144681546
10.6768070969847 0.000412523551552278
10.6764984135212 0.0004125039602821
10.6761897190871 0.00041248437087487
10.6758810136817 0.000412464783326732
10.6755722973042 0.000412445197639612
10.6752635699538 0.000412425613811584
10.6749548316298 0.000412406031844575
10.6746460823313 0.000412386451736657
10.6743373220577 0.00041236687348783
10.674028550808 0.000412347297096165
10.6737197685815 0.00041232772256552
10.6734109753775 0.000412308149892038
10.6731021711952 0.000412288579075718
10.6727933560337 0.000412269010118488
10.6724845298923 0.000412249443018422
10.6721756927703 0.000412229877777446
10.6718668446668 0.000412210314391704
10.671557985581 0.000412190752863125
10.6712491155123 0.00041217119318978
10.6709402344597 0.000412151635373597
10.6706313424225 0.000412132079414577
10.6703224394 0.00041211252531079
10.6700135253913 0.00041209297306031
10.6697046003957 0.000412073422666991
10.6693956644124 0.000412053874128907
10.6690867174406 0.000412034327444128
10.6687777594795 0.000412014782614584
10.6684687905284 0.000411995239638345
10.6681598105864 0.000411975698517339
10.6678508196528 0.00041195615924964
10.6675418177268 0.000411936621835246
10.6672328048076 0.000411917086272229
10.6669237808944 0.000411897552564446
10.6666147459865 0.00041187802070804
10.6663057000831 0.000411858490703011
10.6659966431833 0.000411838962551288
10.6656875752865 0.000411819436250942
10.6653784963918 0.000411799911801972
10.6650694064984 0.00041178038920438
10.6647603056056 0.000411760868458165
10.6644511937125 0.000411741349561399
10.6641420708184 0.000411721832516009
10.6638329369226 0.000411702317321997
10.6635237920241 0.000411682803975505
10.6632146361223 0.00041166329248039
10.6629054692164 0.000411643782834723
10.6625962913055 0.000411624275036577
10.6622871023889 0.000411604769087879
10.6619779024659 0.00041158526498863
10.6616686915355 0.000411565762736901
10.6613594695971 0.00041154626233462
10.6610502366499 0.000411526763777931
10.660740992693 0.000411507267070691
10.6604317377257 0.000411487772209042
10.6601224717472 0.000411468279196843
10.6598131947567 0.000411448788028306
10.6595039067535 0.000411429298709217
10.6591946077367 0.000411409811233792
10.6588852977056 0.000411390325605887
10.6585759766593 0.000411370841823574
10.6582666445972 0.000411351359886852
10.6579573015183 0.000411331879795723
10.657647947422 0.000411312401548256
10.6573385823075 0.000411292925146381
10.6570292061739 0.000411273450588169
10.6567198190204 0.00041125397787362
10.6564104208464 0.000411234507004663
10.656101011651 0.00041121503797744
10.6557915914333 0.000411195570795809
10.6554821601927 0.000411176105455913
10.6551727179284 0.000411156641957752
10.6548632646395 0.000411137180303254
10.6545538003253 0.000411117720492419
10.654244324985 0.00041109826252139
10.6539348386178 0.000411078806394024
10.6536253412229 0.000411059352106465
10.6533158327995 0.00041103989966064
10.6530063133469 0.00041102044905655
10.6526967828643 0.000411001000292267
10.6523872413508 0.000410981553369717
10.6520776888057 0.000410962108286975
10.6517681252282 0.000410942665044038
10.6514585506175 0.000410923223638979
10.6511489649729 0.000410903784075655
10.6508393682935 0.000410884346350209
10.6505297605785 0.000410864910464569
10.6502201418273 0.000410845476416806
10.6499105120389 0.00041082604420885
10.6496008712126 0.000410806613838772
10.6492912193476 0.000410787185304643
10.6489815564431 0.00041076775861032
10.6486718824984 0.000410748333751946
10.6483621975126 0.000410728910731451
10.6480525014849 0.000410709489546904
10.6477427944147 0.000410690070200236
10.647433076301 0.000410670652687588
10.6471233471431 0.000410651237012818
10.6468136069402 0.000410631823173997
10.6465038556916 0.000410612411169196
10.6461940933964 0.000410593001002274
10.6458843200538 0.000410573592667444
10.6455745356631 0.000410554186168564
10.6452647402235 0.000410534781503704
10.6449549337341 0.000410515378674793
10.6446451161942 0.000410495977677975
10.6443352876031 0.000410476578515178
10.6440254479598 0.000410457181186401
10.6437155972637 0.000410437785691645
10.6434057355139 0.000410418392027053
10.6430958627097 0.000410399000198411
10.6427859788502 0.000410379610199932
10.6424760839347 0.000410360222033546
10.6421661779624 0.000410340835699252
10.6418562609325 0.00041032145119705
10.6415463328442 0.000410302068526941
10.6412363936967 0.000410282687686995
10.6409264434892 0.000410263308677214
10.640616482221 0.000410243931499524
10.6403065098912 0.000410224556151999
10.6399965264991 0.000410205182634637
10.6396865320438 0.000410185810945511
10.6393765265247 0.000410166441086549
10.6390665099408 0.000410147073057751
10.6387564822914 0.000410127706857187
10.6384464435757 0.000410108342486788
10.638136393793 0.000410088979942696
10.6378263329423 0.000410069619228768
10.637516261023 0.000410050260341146
10.6372061780343 0.00041003090328176
10.6368960839753 0.00041001154805061
10.6365859788453 0.000409992194645766
10.6362758626435 0.000409972843069158
10.635965735369 0.000409953493318856
10.6356555970212 0.000409934145392933
10.6353454475992 0.000409914799295246
10.6350352871021 0.000409895455023865
10.6347251155293 0.000409876112576863
10.63441493288 0.000409856771956168
10.6341047391532 0.000409837433159851
10.6337945343483 0.000409818096189841
10.6334843184645 0.000409798761042282
10.633174091501 0.000409779427721029
10.6328638534569 0.000409760096222226
10.6325536043315 0.000409740766547801
10.632243344124 0.000409721438697755
10.6319330728336 0.000409702112670159
10.6316227904595 0.000409682788466941
10.631312497001 0.000409663466086174
10.6310021924571 0.000409644145525928
10.6306918768272 0.00040962482679006
10.6303815501104 0.000409605509876642
10.630071212306 0.000409586194783746
10.6297608634132 0.0004095668815133
10.6294505034311 0.000409547570063375
10.6291401323589 0.000409528260433972
10.628829750196 0.00040950895262509
10.6285193569414 0.000409489646638658
10.6282089525945 0.00040947034247082
10.6278985371543 0.000409451040123502
10.6275881106201 0.000409431739596707
10.6272776729912 0.000409412440888504
10.6269672242667 0.000409393144000823
10.6266567644458 0.000409373848929806
10.6263462935277 0.000409354555679311
10.6260358115117 0.000409335264245481
10.625725318397 0.000409315974632172
10.6254148141826 0.000409296686835527
10.625104298868 0.000409277400855547
10.6247937724522 0.000409258116694161
10.6244832349345 0.000409238834351367
10.6241726863141 0.000409219553823309
10.6238621265901 0.000409200275111916
10.6235515557619 0.000409180998217187
10.6232409738285 0.000409161723139123
10.6229303807893 0.000409142449877724
10.6226197766434 0.00040912317843106
10.6223091613899 0.000409103908799133
10.6219985350283 0.00040908464098387
10.6216878975575 0.000409065374981415
10.6213772489768 0.000409046110795624
10.6210665892855 0.000409026848422641
10.6207559184828 0.000409007587864394
10.6204452365678 0.000408988329118955
10.6201345435397 0.000408969072188252
10.6198238393978 0.000408949817070356
10.6195131241413 0.000408930563765268
10.6192023977693 0.000408911312274916
10.6188916602811 0.000408892062595444
10.6185809116759 0.00040887281472685
10.6182701519528 0.000408853568672992
10.6179593811111 0.000408834324430014
10.6176485991501 0.000408815081997915
10.6173378060688 0.000408795841376695
10.6170270018665 0.000408776602568282
10.6167161865424 0.00040875736556882
10.6164053600958 0.000408738130382166
10.6160945225257 0.000408718897002534
10.6157836738315 0.00040869966543571
10.6154728140122 0.000408680435677836
10.6151619430672 0.000408661207728913
10.6148510609956 0.00040864198158894
10.6145401677967 0.000408622757257919
10.6142292634696 0.000408603534735848
10.6139183480135 0.000408584314022727
10.6136074214276 0.000408565095118558
10.6132964837112 0.00040854587802141
10.6129855348635 0.000408526662731284
10.6126745748835 0.00040850744925011
10.6123636037707 0.000408488237574029
10.6120526215241 0.000408469027706898
10.6117416281429 0.000408449819644862
10.6114306236264 0.000408430613389847
10.6111196079738 0.000408411408941855
10.6108085811842 0.000408392206298957
10.6104975432569 0.000408373005461152
10.6101864941911 0.000408353806430369
10.6098754339859 0.000408334609202752
10.6095643626406 0.000408315413782157
10.6092532801544 0.000408296220164727
10.6089421865264 0.000408277028352391
10.608631081756 0.00040825783834322
10.6083199658422 0.000408238650137214
10.6080088387843 0.000408219463736302
10.6076977005815 0.000408200279138555
10.6073865512329 0.000408181096343974
10.6070753907379 0.000408161915352558
10.6067642190955 0.000408142736164307
10.6064530363051 0.000408123558777293
10.6061418423657 0.000408104383191515
10.6058306372766 0.000408085209408903
10.605519421037 0.000408066037427528
10.6052081936461 0.000408046867247389
10.6048969551031 0.000408027698868487
10.6045857054072 0.000408008532290822
10.6042744445575 0.000407989367512465
10.6039631725534 0.000407970204535345
10.603651889394 0.000407951043357533
10.6033405950785 0.000407931883980958
10.603029289606 0.000407912726403692
10.6027179729759 0.000407893570623805
10.6024066451873 0.000407874416645155
10.6020953062393 0.000407855264463884
10.6017839561313 0.000407836114081922
10.6014725948624 0.00040781696549734
10.6011612224317 0.000407797818712066
10.6008498388386 0.000407778673724172
10.6005384440821 0.000407759530533658
10.6002270381616 0.000407740389140524
10.5999156210761 0.000407721249544769
10.599604192825 0.000407702111744466
10.5992927534073 0.000407682975741543
10.5989813028223 0.000407663841534071
10.5986698410692 0.000407644709123979
10.5983583681473 0.000407625578509338
10.5980468840556 0.000407606449690148
10.5977353887934 0.000407587322664482
10.5974238823598 0.000407568197436195
10.5971123647542 0.000407549074001431
10.5968008359757 0.000407529952362118
10.5964892960234 0.000407510832516329
10.5961777448966 0.000407491714464062
10.5958661825945 0.000407472598205318
10.5955546091163 0.000407453483742025
10.5952430244612 0.000407434371070327
10.5949314286283 0.000407415260192152
10.5946198216169 0.000407396151105571
10.5943082034262 0.000407377043812513
10.5939965740553 0.000407357938311049
10.5936849335036 0.000407338834603108
10.59337328177 0.000407319732684834
10.593061618854 0.000407300632560082
10.5927499447546 0.000407281534224996
10.5924382594711 0.000407262437681504
10.5921265630026 0.000407243342929607
10.5918148553483 0.000407224249965447
10.5915031365076 0.00040720515879481
10.5911914064794 0.000407186069411911
10.5908796652631 0.000407166981818677
10.5905679128579 0.00040714789601511
10.5902561492629 0.000407128812001208
10.5899443744773 0.000407109729776972
10.5896325885003 0.000407090649340474
10.5893207913312 0.000407071570691713
10.5890089829691 0.000407052493832618
10.5886971634132 0.000407033418761261
10.5883853326627 0.000407014345477641
10.5880734907169 0.00040699527397983
10.5877616375748 0.000406976204271685
10.5874497732358 0.000406957136349349
10.5871378976989 0.000406938070212822
10.5868260109635 0.000406919005864032
10.5865141130286 0.000406899943299123
10.5862022038935 0.000406880882521951
10.5858902835574 0.000406861823530588
10.5855783520195 0.000406842766325035
10.585266409279 0.000406823710903361
10.584954455335 0.000406804657267497
10.5846424901868 0.000406785605415513
10.5843305138335 0.000406766555349339
10.5840185262745 0.000406747507067044
10.5837065275087 0.000406728460566702
10.5833945175355 0.000406709415852169
10.583082496354 0.000406690372921516
10.5827704639635 0.000406671331772815
10.5824584203631 0.000406652292406067
10.582146365552 0.000406633254823199
10.5818342995295 0.000406614219022282
10.5815222222946 0.000406595185003318
10.5812101338467 0.000406576152768235
10.5808980341848 0.000406557122313175
10.5805859233083 0.000406538093640067
10.5802738012162 0.000406519066746982
10.5799616679078 0.00040650004163585
10.5796495233823 0.000406481018304741
10.5793373676389 0.000406461996755584
10.5790252006767 0.000406442976984522
10.578713022495 0.000406423958993484
10.5784008330929 0.000406404942784398
10.5780886324697 0.000406385928353407
10.5777764206245 0.000406366915700511
10.5774641975566 0.000406347904827638
10.577151963265 0.000406328895732861
10.5768397177491 0.000406309888418107
10.576527461008 0.00040629088287952
10.5762151930409 0.000406271879120956
10.575902913847 0.000406252877138559
10.5755906234255 0.000406233876932329
10.5752783217755 0.000406214878506122
10.5749660088964 0.000406195881854153
10.5746536847872 0.000406176886980279
10.5743413494471 0.000406157893884501
10.5740290028754 0.00040613890256296
10.5737166450713 0.000406119913017587
10.5734042760338 0.000406100925246451
10.5730918957623 0.00040608193925341
10.572779504256 0.000406062955032679
10.5724671015139 0.000406043972590043
10.5721546875353 0.000406024991919717
10.5718422623195 0.000406006013025558
10.5715298258655 0.000405987035903708
10.5712173781726 0.000405968060556096
10.5709049192399 0.000405949086982722
10.5705924490668 0.000405930115183587
10.5702799676522 0.000405911145156761
10.5699674749955 0.000405892176904173
10.5696549710959 0.000405873210421966
10.5693424559524 0.000405854245713998
10.5690299295644 0.000405835282778339
10.568717391931 0.000405816321613061
10.5684048430514 0.000405797362220093
10.5680922829248 0.000405778404599435
10.5677797115503 0.000405759448749158
10.5674671289272 0.000405740494669262
10.5671545350547 0.000405721542361676
10.5668419299319 0.000405702591822542
10.5665293135581 0.000405683643055718
10.5662166859324 0.000405664696057347
10.565904047054 0.000405645750829357
10.5655913969221 0.000405626807371748
10.5652787355359 0.000405607865682592
10.5649660628946 0.000405588925761889
10.5646533789974 0.000405569987609638
10.5643406838434 0.00040555105122584
10.5640279774319 0.000405532116612423
10.5637152597621 0.000405513183763602
10.563402530833 0.000405494252685162
10.5630897906441 0.000405475323373247
10.5627770391943 0.000405456395827855
10.5624642764829 0.000405437470050917
10.5621515025091 0.000405418546040502
10.5618387172721 0.000405399623796612
10.5615259207711 0.000405380703317318
10.5612131130052 0.000405361784606476
10.5609002939737 0.00040534286766023
10.5605874636757 0.00040532395247858
10.5602746221104 0.000405305039063454
10.559961769277 0.000405286127412923
10.5596489051748 0.000405267217526989
10.5593360298028 0.00040524830940565
10.5590231431603 0.000405229403048907
10.5587102452465 0.000405210498454831
10.5583973360605 0.000405191595625352
10.5580844156016 0.000405172694560467
10.5577714838688 0.000405153795258251
10.5574585408616 0.000405134897718701
10.5571455865789 0.000405116001941819
10.55683262102 0.000405097107927604
10.556519644184 0.000405078215676056
10.5562066560703 0.000405059325187176
10.5558936566779 0.000405040436459034
10.555580646006 0.000405021549491631
10.5552676240539 0.000405002664286895
10.5549545908206 0.000404983780842899
10.5546415463055 0.000404964899159641
10.5543284905077 0.000404946019237122
10.5540154234263 0.000404927141075341
10.5537023450606 0.000404908264672371
10.5533892554097 0.00040488939003014
10.5530761544729 0.000404870517148648
10.5527630422493 0.000404851646024037
10.5524499187381 0.000404832776660166
10.5521367839385 0.000404813909055104
10.5518236378496 0.000404795043208853
10.5515104804708 0.000404776179119484
10.551197311801 0.000404757316788925
10.5508841318397 0.000404738456217177
10.5505709405858 0.00040471959740231
10.5502577380386 0.000404700740344325
10.5499445241974 0.000404681885043222
10.5496312990612 0.00040466303150093
10.5493180626293 0.000404644179713591
10.5490048149008 0.000404625329683133
10.548691555875 0.000404606481407629
10.5483782855509 0.000404587634890936
10.5480650039279 0.000404568790127267
10.5477517110051 0.00040454994712048
10.5474384067816 0.000404531105866718
10.5471250912567 0.000404512266369838
10.5468117644296 0.000404493428627911
10.5464984262993 0.000404474592639009
10.5461850768652 0.000404455758405061
10.5458717161264 0.000404436925926066
10.5455583440821 0.000404418095198167
10.5452449607314 0.000404399266225222
10.5449315660736 0.000404380439005302
10.5446181601078 0.000404361613540335
10.5443047428332 0.000404342789824536
10.543991314249 0.00040432396786369
10.5436778743544 0.000404305147653941
10.5433644231486 0.000404286329197217
10.5430509606307 0.000404267512491589
10.5427374868 0.000404248697537058
10.5424240016556 0.000404229884333623
10.5421105051966 0.000404211072883213
10.5417969974224 0.00040419226318197
10.5414834783321 0.000404173455229896
10.5411699479247 0.000404154649030847
10.5408564061997 0.000404135844579037
10.540542853156 0.000404117041878324
10.5402292887929 0.000404098240928707
10.5399157131097 0.00040407944172633
10.5396021261053 0.00040406064427312
10.5392885277792 0.000404041848569079
10.5389749181303 0.000404023054614205
10.538661297158 0.0004040042624085
10.5383476648614 0.000403985471948105
10.5380340212396 0.000403966683236879
10.5377203662919 0.00040394789627482
10.5374067000175 0.000403929111058072
10.5370930224155 0.000403910327588564
10.536779333485 0.000403891545866295
10.5364656332254 0.000403872765891266
10.5361519216357 0.000403853987661548
10.5358381987152 0.000403835211179069
10.535524464463 0.000403816436441902
10.5352107188783 0.000403797663450045
10.5348969619603 0.000403778892203499
10.5345831937082 0.000403760122702265
10.5342694141212 0.000403741354946341
10.5339556231984 0.0004037225889338
10.533641820939 0.00040370382466657
10.5333280073422 0.000403685062144651
10.5330141824072 0.000403666301366114
10.5327003461331 0.00040364754233096
10.5323864985192 0.00040362878503726
10.5320726395646 0.000403610029488871
10.5317587692685 0.000403591275683864
10.5314448876301 0.000403572523620312
10.5311309946485 0.000403553773300142
10.530817090323 0.000403535024721426
10.5305031746527 0.000403516277886093
10.5301892476368 0.000403497532790285
10.5298753092745 0.00040347878943786
10.529561359565 0.000403460047826889
10.5292473985074 0.000403441307955443
10.5289334261009 0.000403422569825452
10.5286194423447 0.000403403833436914
10.528305447238 0.000403385098785974
10.52799144078 0.000403366365878416
10.5276774229698 0.000403347634708455
10.5273633938066 0.00040332890527802
10.5270493532896 0.000403310177589039
10.526735301418 0.000403291451637655
10.526421238191 0.000403272727423868
10.5261071636076 0.000403254004949607
10.5257930776672 0.000403235284214871
10.5254789803689 0.000403216565217733
10.5251648717119 0.000403197847958191
10.5248507516953 0.000403179132436247
10.5245366203183 0.000403160418649971
10.5242224775801 0.000403141706603221
10.5239083234799 0.000403122996292139
10.5235941580169 0.000403104287718655
10.5232799811902 0.000403085580880839
10.5229657929991 0.00040306687578062
10.5226515934426 0.000403048172414141
10.52233738252 0.00040302947078526
10.5220231602304 0.000403010770890118
10.5217089265731 0.000402992072732574
10.5213946815472 0.000402973376306842
10.5210804251518 0.000402954681618706
10.5207661573863 0.000402935988664311
10.5204518782496 0.000402917297443656
10.5201375877411 0.000402898607956741
10.5198232858598 0.000402879920203566
10.5195089726051 0.000402861234184131
10.5191946479759 0.000402842549898437
10.5188803119716 0.000402823867344554
10.5185659645913 0.000402805186524411
10.5182516058342 0.00040278650743608
10.5179372356994 0.000402767830081489
10.5176228541862 0.00040274915445871
10.5173084612936 0.000402730480565814
10.5169940570209 0.000402711808406658
10.5166796413673 0.000402693137977385
10.5163652143319 0.000402674469279924
10.5160507759139 0.000402655802314275
10.5157363261125 0.000402637137078509
10.5154218649269 0.000402618473572626
10.5151073923562 0.000402599811796626
10.5147929083996 0.000402581151752438
10.5144784130563 0.000402562493436205
10.5141639063255 0.000402543836849855
10.5138493882063 0.000402525181991459
10.5135348586979 0.000402506528864876
10.5132203177995 0.000402487877464318
10.5129057655102 0.000402469227793644
10.5125912018293 0.000402450579850924
10.5122766267559 0.000402431933636159
10.5119620402892 0.000402413289147421
10.5116474424284 0.000402394646388565
10.5113328331726 0.000402376005355736
10.511018212521 0.000402357366050862
10.5107035804728 0.000402338728472014
10.5103889370271 0.000402320092619192
10.5100742821832 0.000402301458494324
10.5097596159402 0.000402282826093555
10.5094449382972 0.00040226419542074
10.5091302492536 0.000402245566472023
10.5088155488083 0.000402226939249333
10.5085008369607 0.00040220831375074
10.5081861137098 0.000402189689978173
10.5078713790549 0.000402171067929704
10.5075566329951 0.000402152447605333
10.5072418755296 0.000402133829006988
10.5069271066576 0.000402115212130812
10.5066123263782 0.000402096596978735
10.5062975346906 0.000402077983548826
10.5059827315941 0.000402059371843015
10.5056679170877 0.000402040761861302
10.5053530911706 0.00040202215359983
10.505038253842 0.000402003547062456
10.5047234051012 0.000401984942247251
10.5044085449471 0.000401966339154215
10.5040936733791 0.000401947737783348
10.5037787903963 0.000401929138132722
10.5034638959979 0.000401910540204266
10.503148990183 0.00040189194399605
10.5028340729509 0.000401873349510004
10.5025191443006 0.00040185475674227
10.5022042042314 0.000401836165696706
10.5018892527424 0.000401817576371382
10.5015742898328 0.00040179898876437
10.5012593155018 0.000401780402877599
10.5009443297485 0.00040176181871107
10.5006293325722 0.000401743236262852
10.5003143239719 0.000401724655532947
10.4999993039469 0.000401706076523283
10.4996842724964 0.000401687499230002
10.4993692296194 0.000401668923656962
10.4990541753153 0.000401650349800306
10.498739109583 0.000401631777661963
10.4984240324219 0.000401613207241932
10.4981089438311 0.000401594638538284
10.4977938438097 0.000401576071551021
10.497478732357 0.000401557506280141
10.497163609472 0.000401538942727574
10.4968484751541 0.000401520380889462
10.4965333294022 0.000401501820769663
10.4962181722157 0.000401483262364319
10.4959030035937 0.00040146470567343
10.4955878235353 0.000401446150698925
10.4952726320397 0.000401427597440804
10.4949574291062 0.00040140904589521
10.4946422147338 0.000401390496066
10.4943269889217 0.000401371947949317
10.4940117516691 0.000401353401549017
10.4936965029752 0.000401334856861245
10.4933812428391 0.000401316313885999
10.49306597126 0.000401297772627137
10.4927506882372 0.000401279233078874
10.4924353937696 0.000401260695245066
10.4921200878566 0.000401242159121857
10.4918047704973 0.000401223624713103
10.4914894416908 0.000401205092016875
10.4911741014363 0.000401186561031247
10.490858749733 0.000401168031758145
10.4905433865801 0.000401149504195641
10.4902280119767 0.000401130978345665
10.4899126259221 0.000401112454206287
10.4895972284152 0.000401093931777507
10.4892818194555 0.000401075411059326
10.4889663990419 0.000401056892051743
10.4886509671737 0.000401038374754759
10.48833552385 0.000401019859166444
10.48802006907 0.000401001345288728
10.4877046028329 0.000400982833119682
10.4873891251379 0.000400964322659306
10.487073635984 0.0004009458139076
10.4867581353706 0.000400927306866493
10.4864426232966 0.000400908801532127
10.4861270997614 0.00040089029790643
10.4858115647641 0.000400871795989404
10.4854960183038 0.000400853295779119
10.4851804603798 0.000400834797277505
10.4848648909911 0.000400816300482631
10.4845493101369 0.000400797805394499
10.4842337178165 0.000400779312013109
10.4839181140289 0.00040076082033846
10.4836024987734 0.000400742330370553
10.4832868720491 0.000400723842107458
10.4829712338552 0.000400705355551105
10.4826555841909 0.000400686870699565
10.4823399230552 0.000400668387554767
10.4820242504475 0.000400649906114782
10.4817085663667 0.000400631426379609
10.4813928708122 0.000400612948347321
10.4810771637831 0.000400594472021775
10.4807614452785 0.000400575997399113
10.4804457152976 0.000400557524481264
10.4801299738396 0.0004005390532663
10.4798142209037 0.00040052058375422
10.4794984564889 0.000400502115946953
10.4791826805945 0.000400483649842571
10.4788668932197 0.000400465185441073
10.4785510943635 0.000400446722740531
10.4782352840252 0.000400428261742874
10.477919462204 0.000400409802448101
10.4776036288989 0.000400391344854285
10.4772877841092 0.000400372888963353
10.476971927834 0.000400354434771448
10.4766560600726 0.000400335982282428
10.4763401808239 0.000400317531494364
10.4760242900873 0.000400299082407256
10.4757083878619 0.000400280635019176
10.4753924741469 0.000400262189332052
10.4750765489413 0.000400243745343955
10.4747606122444 0.000400225303056814
10.4744446640554 0.000400206862468701
10.4741287043733 0.000400188423579616
10.4738127331975 0.000400169986391486
10.4734967505269 0.000400151550900456
10.4731807563609 0.000400133117106524
10.4728647506985 0.000400114685013549
10.472548733539 0.000400096254615745
10.4722327048814 0.000400077825918896
10.471916664725 0.000400059398917218
10.4716006130688 0.000400040973614568
10.4712845499122 0.000400022550009017
10.4709684752542 0.000400004128098636
10.470652389094 0.000399985707885354
10.4703362914308 0.000399967289369172
10.4700201822637 0.000399948872550088
10.4697040615919 0.000399930457426176
10.4693879294145 0.000399912043997433
10.4690717857308 0.000399893632263862
10.4687556305398 0.00039987522222739
10.4684394638408 0.000399856813884159
10.4681232856329 0.0003998384072361
10.4678070959152 0.00039982000228321
10.467490894687 0.000399801599023563
10.4671746819473 0.000399783197459087
10.4668584576954 0.000399764797587853
10.4665422219304 0.00039974639941179
10.4662259746515 0.00039972800292704
10.4659097158578 0.000399709608135532
10.4655934455486 0.000399691215037266
10.4652771637228 0.000399672823632243
10.4649608703798 0.000399654433920462
10.4646445655187 0.000399636045899994
10.4643282491386 0.00039961765957084
10.4640119212387 0.000399599274932999
10.4636955818182 0.000399580891988401
10.4633792308762 0.000399562510735117
10.4630628684119 0.000399544131171217
10.4627464944244 0.000399525753298632
10.4624301089129 0.00039950737711736
10.4621137118766 0.000399489002625473
10.4617973033147 0.0003994706298249
10.4614808832262 0.000399452258713712
10.4611644516103 0.000399433889291909
10.4608480084663 0.000399415521559491
10.4605315537932 0.000399397155516459
10.4602150875903 0.000399378791162812
10.4598986098566 0.000399360428496621
10.4595821205914 0.000399342067519816
10.4592656197938 0.000399323708230467
10.458949107463 0.000399305350630504
10.4586325835981 0.000399286994717997
10.4583160481982 0.000399268640492947
10.4579995012627 0.000399250287955353
10.4576829427905 0.000399231937103288
10.4573663727809 0.00039921358793868
10.4570497912329 0.000399195240461528
10.4567331981459 0.000399176894671833
10.4564165935189 0.000399158550565738
10.4560999773512 0.0003991402081471
10.4557833496417 0.000399121867413989
10.4554667103898 0.000399103528366407
10.4551500595946 0.000399085191002425
10.4548333972551 0.000399066855325899
10.4545167233707 0.000399048521332973
10.4542000379404 0.000399030189023647
10.4538833409635 0.000399011858399849
10.4535666324389 0.000398993529459651
10.453249912366 0.000398975202204981
10.4529331807439 0.000398956876631983
10.4526164375718 0.000398938552742584
10.4522996828487 0.000398920230536785
10.4519829165738 0.000398901910014585
10.4516661387464 0.000398883591174057
10.4513493493656 0.0003988652740152
10.4510325484304 0.000398846958539943
10.4507157359402 0.000398828644746358
10.450398911894 0.000398810332634443
10.4500820762909 0.000398792022202271
10.4497652291303 0.000398773713453699
10.4494483704111 0.00039875540638487
10.4491315001326 0.000398737100997712
10.4488146182939 0.000398718797290297
10.4484977248942 0.000398700495264553
10.4481808199327 0.000398682194918552
10.4478639034084 0.000398663896252294
10.4475469753206 0.000398645599265779
10.4472300356683 0.000398627303957078
10.4469130844509 0.000398609010330048
10.4465961216673 0.000398590718380832
10.4462791473168 0.000398572428109431
10.4459621613986 0.000398554139517773
10.4456451639117 0.000398535852603929
10.4453281548554 0.000398517567369827
10.4450111342287 0.000398499283811612
10.444694102031 0.000398481001931211
10.4443770582612 0.000398462721728624
10.4440600029185 0.000398444443201923
10.4437429360022 0.000398426166353036
10.4434258575114 0.000398407891181964
10.4431087674451 0.000398389617684849
10.4427916658027 0.000398371345865548
10.4424745525832 0.000398353075722133
10.4421574277858 0.000398334807254604
10.4418402914096 0.000398316540462961
10.4415231434538 0.000398298275345276
10.4412059839176 0.000398280011903476
10.4408888128 0.000398261750135633
10.4405716301004 0.000398243490043676
10.4402544358177 0.000398225231625677
10.4399372299512 0.000398206974881635
10.4396200125001 0.000398188719809622
10.4393027834634 0.000398170466413495
10.4389855428403 0.000398152214691325
10.4386682906301 0.000398133964641184
10.4383510268317 0.000398115716263071
10.4380337514445 0.000398097469558917
10.4377164644675 0.000398079224528719
10.4373991658998 0.000398060981168622
10.4370818557408 0.000398042739480554
10.4367645339894 0.000398024499464515
10.4364472006449 0.000398006261122433
10.4361298557064 0.000397988024448523
10.4358124991731 0.000397969789446642
10.4354951310441 0.00039795155611679
10.4351777513185 0.000397933324457038
10.4348603599956 0.000397915094467387
10.4345429570744 0.000397896866147836
10.4342255425542 0.000397878639498385
10.433908116434 0.000397860414519035
10.4335906787131 0.000397842191209785
10.4332732293906 0.000397823969568707
10.4329557684655 0.00039780574959773
10.4326382959372 0.000397787531294924
10.4323208118047 0.000397769314660291
10.4320033160672 0.000397751099693829
10.4316858087238 0.000397732886397468
10.4313682897737 0.00039771467476735
10.4310507592161 0.000397696464805404
10.43073321705 0.00039767825651163
10.4304156632747 0.0003976600498841
10.4300980978893 0.000397641844922813
10.429780520893 0.000397623641629698
10.4294629322848 0.000397605440002826
10.429145332064 0.000397587240042198
10.4288277202297 0.000397569041747813
10.428510096781 0.000397550845119672
10.4281924617171 0.000397532650155846
10.4278748150372 0.000397514456858263
10.4275571567404 0.000397496265224995
10.4272394868258 0.00039747807525797
10.4269218052926 0.000397459886955261
10.42660411214 0.000397441700316866
10.4262864073671 0.000397423515342787
10.4259686909731 0.000397405332033022
10.425650962957 0.000397387150387573
10.4253332233181 0.000397368970404509
10.4250154720555 0.000397350792085761
10.4246977091683 0.0003973326154294
10.4243799346558 0.000397314440435425
10.424062148517 0.000397296267105764
10.423744350751 0.000397278095436562
10.4234265413572 0.000397259925429746
10.4231087203345 0.000397241757087246
10.4227908876822 0.000397223590405203
10.4224730433994 0.000397205425383618
10.4221551874852 0.00039718726202442
10.4218373199388 0.00039716910032568
10.4215194407593 0.000397150940289326
10.4212015499459 0.000397132781911502
10.4208836474978 0.000397114625194136
10.4205657334141 0.000397096470139156
10.4202478076939 0.000397078316742706
10.4199298703363 0.000397060165004786
10.4196119213406 0.000397042014927323
10.4192939607059 0.000397023866510319
10.4189759884313 0.000397005719751844
10.418658004516 0.000396987574651898
10.4183400089591 0.000396969431208554
10.4180220017597 0.000396951289425667
10.4177039829171 0.000396933149301311
10.4173859524304 0.000396915010833555
10.4170679102986 0.000396896874024328
10.416749856521 0.000396878738871703
10.4164317910968 0.000396860605377608
10.4161137140249 0.000396842473538185
10.4157956253047 0.000396824343357291
10.4154775249352 0.000396806214832998
10.4151594129156 0.000396788087963378
10.4148412892451 0.000396769962752288
10.4145231539227 0.00039675183919587
10.4142050069476 0.000396733717294125
10.4138868483191 0.000396715597048981
10.4135686780361 0.000396697478458509
10.413250496098 0.00039667936152271
10.4129323025037 0.000396661246241584
10.4126140972525 0.00039664313261513
10.4122958803436 0.000396625020643349
10.4119776517759 0.000396606910324311
10.4116594115488 0.000396588801659947
10.4113411596613 0.000396570694650255
10.4110228961126 0.000396552589293307
10.4107046209019 0.000396534485589103
10.4103863340282 0.000396516383537643
10.4100680354908 0.000396498283138928
10.4097497252887 0.000396480184392956
10.4094314034212 0.0003964620872978
10.4091130698873 0.000396443991855388
10.4087947246862 0.000396425898065721
10.408476367817 0.000396407805926869
10.408157999279 0.000396389715438832
10.4078396190712 0.00039637162660354
10.4075212271928 0.000396353539417134
10.4072028236429 0.000396335453883473
10.4068844084207 0.000396317369998699
10.4065659815253 0.000396299287764741
10.4062475429559 0.00039628120717967
10.4059290927116 0.000396263128245414
10.4056106307915 0.000396245050960046
10.4052921571948 0.000396226975323564
10.4049736719207 0.000396208901337899
10.4046551749682 0.000396190828999191
10.4043366663366 0.000396172758309372
10.4040181460249 0.000396154689268439
10.4036996140323 0.000396136621876393
10.403381070358 0.000396118556131306
10.4030625150011 0.000396100492033178
10.4027439479608 0.000396082429583937
10.4024253692361 0.000396064368781654
10.4021067788262 0.00039604630962633
10.4017881767303 0.000396028252117965
10.4014695629476 0.00039601019625463
10.4011509374771 0.000395992142040183
10.4008323003179 0.000395974089470765
10.4005136514694 0.000395956038546377
10.4001949909305 0.000395937989268949
10.3998763187004 0.000395919941634621
10.3995576347783 0.000395901895647253
10.3992389391633 0.000395883851304915
10.3989202318545 0.000395865808607607
10.3986015128512 0.000395847767555329
10.3982827821523 0.000395829728146152
10.3979640397572 0.000395811690382006
10.3976452856649 0.000395793654260962
10.3973265198745 0.00039577561978302
10.3970077423852 0.000395757586950107
10.3966889531962 0.000395739555758368
10.3963701523065 0.000395721526211659
10.3960513397154 0.000395703498306123
10.3957325154219 0.000395685472043689
10.3954136794253 0.000395667447424357
10.3950948317245 0.000395649424446197
10.3947759723189 0.000395631403109211
10.3944571012075 0.000395613383415327
10.3941382183895 0.000395595365362616
10.393819323864 0.00039557734894915
10.3935004176301 0.000395559334178786
10.393181499687 0.000395541321047666
10.3928625700338 0.000395523309559648
10.3925436286697 0.000395505299708946
10.3922246755938 0.000395487291499417
10.3919057108053 0.000395469284931062
10.3915867343033 0.000395451280000023
10.3912677460868 0.000395433276710157
10.3909487461552 0.000395415275057607
10.3906297345074 0.000395397275046231
10.3903107111427 0.00039537927667217
10.3899916760602 0.000395361279937355
10.389672629259 0.000395343284839856
10.3893535707383 0.000395325291379673
10.3890345004972 0.000395307299558735
10.3887154185348 0.000395289309375113
10.3883963248503 0.000395271320828808
10.3880772194428 0.000395253333919818
10.3877581023115 0.000395235348648145
10.3874389734554 0.00039521736501186
10.3871198328738 0.000395199383012891
10.3868006805658 0.000395181402651238
10.3864815165305 0.000395163423924973
10.386162340767 0.000395145446834096
10.3858431532746 0.000395127471378607
10.3855239540522 0.000395109497558505
10.3852047430991 0.000395091525373791
10.3848855204144 0.000395073554822537
10.3845662859973 0.000395055585908599
10.3842470398468 0.000395037618626191
10.3839277819621 0.0003950196529811
10.3836085123424 0.00039500168896754
10.3832892309868 0.000394983726589367
10.3829699378944 0.000394965765844654
10.3826506330644 0.000394947806731472
10.3823313164958 0.000394929849253677
10.3820119881879 0.000394911893407413
10.3816926481398 0.000394893939194609
10.3813732963506 0.000394875986613335
10.3810539328194 0.000394858035665521
10.3807345575454 0.000394840086349237
10.3804151705278 0.000394822138664485
10.3800957717655 0.000394804192611263
10.3797763612579 0.000394786248189572
10.379456939004 0.000394768305399412
10.379137505003 0.000394750364240782
10.378818059254 0.000394732424711755
10.3784986017561 0.000394714486812331
10.3781791325084 0.000394696550544437
10.3778596515102 0.000394678615906145
10.3775401587606 0.000394660682897456
10.3772206542586 0.000394642751518369
10.3769011380034 0.000394624821768885
10.3765816099941 0.000394606893649003
10.37626207023 0.000394588967156794
10.3759425187101 0.000394571042294189
10.3756229554335 0.000394553119061185
10.3753033803994 0.000394535197453927
10.3749837936069 0.000394517277476271
10.3746641950552 0.000394499359126289
10.3743445847434 0.000394481442403981
10.3740249626706 0.000394463527307419
10.373705328836 0.000394445613840458
10.3733856832387 0.000394427701999243
10.3730660258777 0.000394409791783774
10.3727463567524 0.000394391883195978
10.3724266758618 0.000394373976233928
10.372106983205 0.000394356070897623
10.3717872787811 0.000394338167187063
10.3714675625894 0.000394320265102249
10.3711478346289 0.00039430236464318
10.3708280948988 0.000394284465809857
10.3705083433981 0.000394266568600351
10.3701885801261 0.00039424867301659
10.3698688050819 0.000394230779056646
10.3695490182645 0.000394212886720518
10.3692292196732 0.000394194996008208
10.3689094093071 0.000394177106921643
10.3685895871653 0.000394159219456967
10.3682697532469 0.000394141333616107
10.367949907551 0.000394123449397136
10.3676300500769 0.00039410556680391
10.3673101808236 0.000394087685830644
10.3669902997902 0.000394069806481195
10.366670406976 0.000394051928753635
10.3663505023799 0.000394034052647963
10.3660305860013 0.000394016178164179
10.3657106578391 0.000393998305302284
10.3653907178925 0.000393980434062277
10.3650707661607 0.00039396256444223
10.3647508026428 0.000393944696444072
10.3644308273379 0.000393926830065873
10.3641108402452 0.000393908965309563
10.3637908413637 0.000393891102173213
10.3634708306927 0.000393873240654895
10.3631508082312 0.000393855380758465
10.3628307739783 0.000393837522480066
10.3625107279333 0.000393819665823556
10.3621906700952 0.000393801810783148
10.3618706004632 0.00039378395736463
10.3615505190364 0.000393766105562213
10.3612304258139 0.000393748255379758
10.3609103207948 0.000393730406815333
10.3605902039784 0.00039371255986894
10.3602700753637 0.000393694714540579
10.3599499349498 0.000393676870830249
10.3596297827359 0.000393659028736022
10.3593096187211 0.000393641188259826
10.3589894429046 0.000393623349401662
10.3586692552854 0.000393605512157672
10.3583490558627 0.000393587676531714
10.3580288446357 0.000393569842521859
10.3577086216034 0.000393552010128107
10.357388386765 0.000393534179350458
10.3570681401196 0.000393516350188911
10.3567478816664 0.000393498522643468
10.3564276114045 0.000393480696710271
10.3561073293329 0.000393462872395105
10.3557870354509 0.000393445049692186
10.3554667297576 0.000393427228605369
10.3551464122521 0.000393409409132727
10.3548260829334 0.000393391591274259
10.3545057418009 0.000393373775029966
10.3541853888535 0.000393355960399847
10.3538650240904 0.000393338147381975
10.3535446475108 0.000393320335976348
10.3532242591137 0.000393302526184896
10.3529038588983 0.000393284718007618
10.3525834468637 0.000393266911440658
10.3522630230091 0.000393249106487873
10.3519425873336 0.000393231303147333
10.3516221398362 0.000393213501417111
10.3513016805162 0.000393195701299135
10.3509812093727 0.000393177902793406
10.3506607264047 0.000393160105897993
10.3503402316115 0.000393142310614827
10.3500197249921 0.00039312451694005
10.3496992065456 0.000393106724877518
10.3493786762713 0.000393088934425305
10.3490581341682 0.000393071145583409
10.3487375802354 0.00039305335835183
10.3484170144722 0.000393035572730569
10.3480964368775 0.000393017788717697
10.3477758474505 0.000393000006313214
10.3474552461904 0.000392982225519049
10.3471346330963 0.000392964446333272
10.3468140081673 0.000392946668757814
10.3464933714026 0.000392928892788816
10.3461727228012 0.000392911118428206
10.3458520623623 0.000392893345675986
10.345531390085 0.000392875574532156
10.3452107059684 0.000392857804994785
10.3448900100117 0.000392840037065804
10.344569302214 0.000392822270743283
10.3442485825744 0.000392804506027223
10.3439278510921 0.000392786742919552
10.3436071077661 0.000392768981416413
10.3432863525956 0.000392751221521663
10.3429655855798 0.000392733463231446
10.3426448067176 0.00039271570654576
10.3423240160084 0.000392697951468463
10.3420032134511 0.00039268019799377
10.341682399045 0.000392662446127466
10.3413615727891 0.000392644695863766
10.3410407346826 0.000392626947204598
10.3407198847245 0.00039260920015189
10.3403990229141 0.000392591454701786
10.3400781492504 0.000392573710856215
10.3397572637326 0.000392555968615175
10.3394363663598 0.000392538227976739
10.339115457131 0.000392520488940906
10.3387945360456 0.000392502751509606
10.3384736031024 0.000392485015680909
10.3381526583008 0.000392467281456744
10.3378317016398 0.000392449548833255
10.3375107331185 0.000392431817812369
10.337189752736 0.000392414088394087
10.3368687604916 0.00039239636057648
10.3365477563842 0.000392378634361476
10.3362267404131 0.000392360909747148
10.3359057125773 0.000392343186735423
10.335584672876 0.000392325465324374
10.3352636213082 0.000392307745513999
10.3349425578732 0.0003922900273043
10.3346214825701 0.000392272310693347
10.3343003953979 0.000392254595684998
10.3339792963557 0.000392236882275396
10.3336581854428 0.00039221917046454
10.3333370626582 0.00039220146025436
10.3330159280011 0.000392183751644854
10.3326947814705 0.000392166044632167
10.3323736230656 0.000392148339220155
10.3320524527856 0.000392130635404961
10.3317312706294 0.000392112933188514
10.3314100765964 0.000392095232570814
10.3310888706855 0.00039207753355186
10.3307676528959 0.000392059836129724
10.3304464232268 0.000392042140306335
10.3301251816772 0.000392024446077836
10.3298039282462 0.000392006753448083
10.3294826629331 0.000391989062415149
10.3291613857368 0.000391971372979032
10.3288400966566 0.000391953685139734
10.3285187956916 0.000391935998895326
10.3281974828408 0.000391918314249664
10.3278761581034 0.000391900631196964
10.3275548214785 0.000391882949741081
10.3272334729652 0.000391865269880089
10.3269121125627 0.000391847591615914
10.3265907402701 0.000391829914944701
10.3262693560864 0.000391812239868377
10.3259479600109 0.000391794566388872
10.3256265520426 0.000391776894500399
10.3253051321807 0.000391759224208745
10.3249837004242 0.000391741555510052
10.3246622567724 0.00039172388840432
10.3243408012242 0.000391706222893478
10.3240193337789 0.000391688558973668
10.3236978544355 0.000391670896648748
10.3233763631932 0.00039165323591679
10.3230548600511 0.000391635576775864
10.3227333450083 0.000391617919227899
10.3224118180639 0.000391600263272896
10.322090279217 0.000391582608910854
10.3217687284669 0.000391564956137916
10.3214471658125 0.000391547304957939
10.321125591253 0.000391529655368995
10.3208040047875 0.000391512007371084
10.3204824064152 0.000391494360964205
10.3201607961351 0.00039147671614836
10.3198391739464 0.000391459072921618
10.3195175398482 0.000391441431285909
10.3191958938396 0.000391423791241233
10.3188742359198 0.000391406152785662
10.3185525660877 0.000391388515919194
10.3182308843427 0.000391370880641831
10.3179091906837 0.0003913532469555
10.3175874851099 0.000391335614856346
10.3172657676205 0.000391317984346295
10.3169440382145 0.000391300355425349
10.316622296891 0.000391282728091579
10.3163005436492 0.000391265102346912
10.3159787784882 0.000391247478189422
10.3156570014071 0.000391229855619107
10.315335212405 0.000391212234637897
10.315013411481 0.000391194615241934
10.3146915986343 0.000391176997435075
10.314369773864 0.000391159381213464
10.3140479371691 0.000391141766579028
10.3137260885489 0.00039112415352984
10.3134042280023 0.000391106542067827
10.3130823555286 0.00039108893219299
10.3127604711269 0.000391071323901472
10.3124385747962 0.00039105371719713
10.3121166665357 0.000391036112078035
10.3117947463445 0.000391018508544187
10.3114728142217 0.000391000906593658
10.3111508701664 0.000390983306228377
10.3108289141778 0.000390965707448343
10.3105069462549 0.000390948110251627
10.3101849663969 0.000390930514640159
10.3098629746029 0.00039091292061201
10.309540970872 0.000390895328167179
10.3092189552034 0.000390877737305668
10.308896927596 0.000390860148027475
10.3085748880491 0.000390842560332601
10.3082528365618 0.000390824974219117
10.3079307731331 0.000390807389688952
10.3076086977623 0.000390789806740177
10.3072866104483 0.000390772225374722
10.3069645111904 0.000390754645590656
10.3066423999876 0.00039073706738991
10.306320276839 0.000390719490768625
10.3059981417439 0.00039070191572873
10.3056759947011 0.000390684342270226
10.30535383571 0.000390666770393113
10.3050316647696 0.000390649200095461
10.304709481879 0.000390631631379199
10.3043872870373 0.000390614064242399
10.3040650802437 0.000390596498685061
10.3037428614973 0.000390578934709114
10.3034206307971 0.000390561372312628
10.3030983881423 0.000390543811493676
10.3027761335319 0.000390526252254186
10.3024538669652 0.000390508694594157
10.3021315884413 0.00039049113851359
10.3018092979591 0.000390473584010557
10.3014869955179 0.000390456031086985
10.3011646811168 0.000390438479739019
10.3008423547548 0.000390420929970514
10.3005200164311 0.000390403381779542
10.3001976661448 0.000390385835166104
10.2998753038951 0.0003903682901302
10.2995529296809 0.0003903507466699
10.2992305435015 0.000390333204787134
10.2989081453559 0.000390315664481901
10.2985857352433 0.000390298125750344
10.2982633131627 0.000390280588596321
10.2979408791134 0.000390263053019831
10.2976184330943 0.000390245519017017
10.2972959751046 0.000390227986589809
10.2969735051434 0.000390210455738205
10.2966510232099 0.000390192926462206
10.2963285293031 0.000390175398761812
10.2960060234221 0.000390157872635095
10.2956835055661 0.000390140348082054
10.2953609757342 0.000390122825104618
10.2950384339254 0.000390105303698929
10.2947158801389 0.000390087783868846
10.2943933143739 0.000390070265612439
10.2940707366293 0.000390052748929708
10.2937481469043 0.000390035233818726
10.2934255451981 0.000390017720281419
10.2931029315098 0.000390000208315861
10.2927803058383 0.000389982697923979
10.2924576681829 0.000389965189103845
10.2921350185427 0.000389947681857388
10.2918123569168 0.000389930176180749
10.2914896833043 0.000389912672077788
10.2911669977042 0.000389895169544646
10.2908443001158 0.000389877668583251
10.2905215905381 0.000389860169191676
10.2901988689702 0.000389842671373778
10.2898761354112 0.00038982517512377
10.2895533898603 0.000389807680445511
10.2892306323166 0.000389790187337071
10.2889078627791 0.00038977269579845
10.2885850812469 0.000389755205829649
10.2882622877193 0.000389737717430667
10.2879394821952 0.000389720230601504
10.2876166646738 0.000389702745340233
10.2872938351542 0.000389685261648781
10.2869709936355 0.00038966777952522
10.2866481401169 0.000389650298971478
10.2863252745974 0.000389632819985628
10.2860023970761 0.000389615342567668
10.2856795075521 0.000389597866717599
10.2853566060246 0.000389580392433493
10.2850336924927 0.000389562919719206
10.2847107669554 0.000389545448570882
10.2843878294119 0.000389527978990449
10.2840648798612 0.000389510510975978
10.2837419183026 0.000389493044529398
10.283418944735 0.000389475579648781
10.2830959591577 0.000389458116332197
10.2827729615696 0.000389440654583505
10.28244995197 0.000389423194400775
10.2821269303579 0.000389405735784008
10.2818038967324 0.000389388278731274
10.2814808510926 0.000389370823244503
10.2811577934377 0.000389353369321766
10.2808347237667 0.000389335916964992
10.2805116420788 0.000389318466172251
10.280188548373 0.000389301016943545
10.2798654426485 0.000389283569278872
10.2795423249044 0.000389266123178234
10.2792191951397 0.000389248678639701
10.2788960533536 0.00038923123566713
10.2785728995452 0.000389213794256665
10.2782497337136 0.000389196354408306
10.2779265558579 0.00038917891612398
10.2776033659772 0.00038916147940176
10.2772801640706 0.000389144044243574
10.2769569501372 0.000389126610645565
10.2766337241761 0.000389109178609662
10.2763104861865 0.000389091748135864
10.2759872361673 0.000389074319224172
10.2756639741178 0.000389056891872656
10.2753407000371 0.000389039466083246
10.2750174139241 0.000389022041854014
10.2746941157782 0.000389004619186886
10.2743708055982 0.000388987198079936
10.2740474833834 0.000388969778533163
10.2737241491329 0.000388952360544638
10.2734008028457 0.000388934944118219
10.273077444521 0.000388917529250048
10.2727540741579 0.000388900115942055
10.2724306917554 0.000388882704194238
10.2721072973127 0.000388865294004671
10.2717838908289 0.000388847885373351
10.2714604723031 0.00038883047830028
10.2711370417343 0.000388813072787386
10.2708135991218 0.000388795668830813
10.2704901444645 0.000388778266432487
10.2701666777616 0.000388760865592411
10.2698431990122 0.000388743466310583
10.2695197082155 0.000388726068585075
10.2691962053704 0.000388708672417815
10.2688726904761 0.000388691277806876
10.2685491635317 0.000388673884752256
10.2682256245363 0.000388656493255886
10.2679020734891 0.000388639103313906
10.2675785103891 0.000388621714928247
10.2672549352353 0.000388604328098908
10.266931348027 0.000388586942825889
10.2666077487632 0.000388569559107262
10.2662841374431 0.000388552176944954
10.2659605140656 0.000388534796337039
10.26563687863 0.000388517417283514
10.2653132311353 0.000388500039786311
10.2649895715806 0.000388482663841569
10.264665899965 0.000388465289453149
10.2643422162877 0.000388447916617191
10.2640185205477 0.000388430545335625
10.2636948127442 0.000388413175606521
10.2633710928761 0.00038839580743181
10.2630473609427 0.00038837844081149
10.2627236169431 0.000388361075741705
10.2623998608762 0.000388343712226311
10.2620760927413 0.00038832635026338
10.2617523125375 0.000388308989852913
10.2614285202637 0.00038829163099298
10.2611047159192 0.000388274273687439
10.2607808995031 0.000388256917932432
10.2604570710143 0.00038823956372796
10.2601332304521 0.000388222211075951
10.2598093778156 0.000388204859974477
10.2594855131037 0.000388187510425465
10.2591616363157 0.00038817016242506
10.2588377474507 0.000388152815977118
10.2585138465076 0.000388135471077782
10.2581899334857 0.000388118127728981
10.257866008384 0.000388100785930715
10.2575420712017 0.000388083445681054
10.2572181219377 0.000388066106981928
10.2568941605913 0.000388048769831409
10.2565701871616 0.000388031434229495
10.2562462016475 0.000388014100176187
10.2559222040483 0.000387996767673415
10.2555981943629 0.00038797943671732
10.2552741725907 0.000387962107309831
10.2549501387305 0.000387944779450948
10.2546260927815 0.000387927453138743
10.2543020347429 0.000387910128375143
10.2539779646136 0.000387892805158222
10.2536538823929 0.000387875483487978
10.2533297880797 0.000387858163366341
10.2530056816733 0.000387840844791381
10.2526815631727 0.00038782352776117
10.252357432577 0.000387806212277637
10.2520332898852 0.00038778889834271
10.2517091350966 0.000387771585950604
10.2513849682101 0.000387754275105175
10.251060789225 0.000387736965806424
10.2507365981402 0.000387719658052422
10.2504123949549 0.00038770235184317
10.2500881796681 0.000387685047178666
10.2497639522791 0.000387667744058912
10.2494397127868 0.000387650442483907
10.2491154611904 0.000387633142451722
10.2487911974889 0.000387615843966216
10.2484669216815 0.00038759854702353
10.2481426337673 0.000387581251623664
10.2478183337453 0.000387563957766619
10.2474940216146 0.000387546665454324
10.2471696973744 0.000387529374684849
10.2468453610238 0.000387512085458195
10.2465210125617 0.000387494797774362
10.2461966519874 0.00038747751163142
10.2458722792999 0.000387460227033228
10.2455478944984 0.000387442943975929
10.2452234975818 0.000387425662459521
10.2448990885494 0.000387408382485934
10.2445746674002 0.000387391104051311
10.2442502341332 0.000387373827159508
10.2439257887477 0.000387356551810526
10.2436013312426 0.000387339278000508
10.2432768616171 0.000387322005729454
10.2429523798703 0.00038730473500122
10.2426278860013 0.00038728746581195
10.2423033800092 0.000387270198163573
10.241978861893 0.000387252932054159
10.2416543316518 0.000387235667483708
10.2413297892848 0.00038721840445415
10.2410052347911 0.000387201142961627
10.2406806681697 0.000387183883009997
10.2403560894197 0.000387166624595401
10.2400314985402 0.000387149367721698
10.2397068955304 0.000387132112383102
10.2393822803892 0.000387114858585398
10.2390576531159 0.000387097606324729
10.2387330137094 0.000387080355601095
10.238408362169 0.000387063106414496
10.2380836984936 0.000387045858766862
10.2377590226824 0.000387028612654334
10.2374343347345 0.000387011368080769
10.2371096346489 0.000386994125042312
10.2367849224248 0.00038697688354089
10.2364601980612 0.000386959643574574
10.2361354615573 0.000386942405145294
10.2358107129121 0.00038692516825112
10.2354859521247 0.000386907932893982
10.2351611791942 0.000386890699071951
10.2348363941197 0.000386873466783097
10.2345115969004 0.000386856236031279
10.2341867875352 0.000386839006814568
10.2338619660233 0.000386821779131035
10.2335371323637 0.000386804552982609
10.2332122865557 0.000386787328367361
10.2328874285982 0.00038677010528722
10.2325625584903 0.000386752883740257
10.2322376762312 0.000386735663728401
10.2319127818198 0.000386718445247795
10.2315878752555 0.000386701228302295
10.2312629565371 0.000386684012888045
10.2309380256638 0.000386666799006974
10.2306130826347 0.000386649586659081
10.2302881274489 0.000386632375842437
10.2299631601055 0.000386615166558972
10.2296381806035 0.000386597958806757
10.2293131889421 0.00038658075258772
10.2289881851203 0.000386563547898004
10.2286631691372 0.000386546344741466
10.228338140992 0.00038652914311425
10.2280131006837 0.000386511943018284
10.2276880482114 0.000386494744453567
10.2273629835741 0.0003864775474201
10.2270379067711 0.000386460351915955
10.2267128178013 0.000386443157943059
10.2263877166639 0.000386425965499485
10.2260626033579 0.000386408774585232
10.2257374778825 0.0003863915852003
10.2254123402366 0.00038637439734469
10.2250871904195 0.0003863572110184
10.2247620284303 0.000386340026219504
10.2244368542678 0.000386322842951857
10.2241116679314 0.000386305661211604
10.2237864694201 0.000386288480998743
10.2234612587329 0.000386271302315203
10.2231360358689 0.000386254125159057
10.2228108008273 0.000386236949530303
10.2224855536071 0.000386219775428942
10.2221602942074 0.000386202602854973
10.2218350226273 0.000386185431806469
10.2215097388659 0.000386168262287287
10.2211844429222 0.000386151094293569
10.2208591347955 0.000386133927827243
10.2205338144846 0.000386116762886382
10.2202084819888 0.000386099599470985
10.2198831373072 0.000386082437581053
10.2195577804387 0.000386065277218513
10.2192324113825 0.00038604811837951
10.2189070301377 0.000386030961067899
10.2185816367034 0.000386013805279824
10.2182562310786 0.000385996651017213
10.2179308132625 0.000385979498278138
10.2176053832541 0.000385962347064528
10.2172799410525 0.000385945197374453
10.2169544866569 0.000385928049207914
10.2166290200662 0.000385910902564911
10.2163035412795 0.000385893757447373
10.2159780502961 0.000385876613851442
10.2156525471149 0.000385859471779046
10.215327031735 0.000385842331230187
10.2150015041555 0.000385825192204863
10.2146759643756 0.000385808054701147
10.2143504123942 0.000385790918719038
10.2140248482105 0.000385773784258537
10.2136992718235 0.000385756651321571
10.2133736832324 0.000385739519906213
10.2130480824363 0.000385722390012462
10.2127224694341 0.000385705261640319
10.2123968442251 0.000385688134787854
10.2120712068082 0.000385671009456997
10.2117455571826 0.000385653885647747
10.2114198953473 0.000385636763358176
10.2110942213015 0.000385619642588284
10.2107685350442 0.000385602523339999
10.2104428365745 0.000385585405611393
10.2101171258915 0.000385568289400538
10.2097914029942 0.00038555117471129
10.2094656678819 0.000385534061541721
10.2091399205534 0.000385516949889902
10.208814161008 0.000385499839757762
10.2084883892447 0.000385482731143373
10.2081626052626 0.000385465624048663
10.2078368090608 0.000385448518471702
10.2075110006383 0.000385431414412493
10.2071851799943 0.000385414311871033
10.2068593471277 0.000385397210847325
10.2065335020378 0.000385380111343295
10.2062076447236 0.000385363013353158
10.2058817751842 0.0003853459168827
10.2055558934186 0.000385328821928065
10.2052299994259 0.000385311728489251
10.2049040932053 0.000385294636568187
10.2045781747558 0.000385277546162946
10.2042522440764 0.000385260457275455
10.2039263011664 0.000385243369901857
10.2036003460246 0.000385226284044082
10.2032743786504 0.000385209199702128
10.2029483990426 0.000385192116875996
10.2026224072004 0.000385175035563758
10.2022964031229 0.000385157955767341
10.2019703868091 0.000385140877484818
10.2016443582582 0.000385123800718117
10.2013183174692 0.000385106725465309
10.2009922644412 0.000385089651724467
10.2006661991733 0.000385072579499446
10.2003401216646 0.000385055508788319
10.2000140319141 0.000385038439589156
10.1996879299209 0.000385021371903887
10.1993618156842 0.000385004305732512
10.1990356892029 0.000384987241073101
10.1987095504762 0.000384970177927584
10.1983833995031 0.000384953116294032
10.1980572362828 0.000384936056172445
10.1977310608143 0.000384918997562822
10.1974048730966 0.000384901940465165
10.197078673129 0.000384884884877544
10.1967524609103 0.000384867830803817
10.1964262364398 0.000384850778240126
10.1960999997166 0.0003848337271884
10.1957737507396 0.000384816677646711
10.1954474895079 0.000384799629615058
10.1951212160207 0.00038478258309537
10.1947949302771 0.00038476553808379
10.194468632276 0.000384748494584174
10.1941423220167 0.000384731452594596
10.1938159994981 0.000384714412113125
10.1934896647193 0.000384697373141691
10.1931633176794 0.000384680335680293
10.1928369583776 0.000384663299727004
10.1925105868128 0.000384646265283751
10.1921842029842 0.000384629232346677
10.1918578068908 0.00038461220091964
10.1915313985317 0.00038459517100071
10.1912049779061 0.000384578142589889
10.1908785450128 0.000384561115687176
10.1905520998512 0.000384544090292571
10.1902256424201 0.000384527066404145
10.1898991727188 0.000384510044023827
10.1895726907462 0.000384493023149689
10.1892461965015 0.000384476003783658
10.1889196899837 0.000384458985923808
10.188593171192 0.000384441969570136
10.1882666401253 0.000384424954722644
10.1879400967828 0.000384407941381332
10.1876135411635 0.000384390929546199
10.1872869732666 0.000384373919215318
10.186960393091 0.000384356910390615
10.1866338006359 0.000384339903072093
10.1863071959004 0.000384322897257821
10.1859805788835 0.000384305892949729
10.1856539495843 0.000384288890143959
10.1853273080019 0.000384271888844369
10.1850006541353 0.000384254889047101
10.1846739879837 0.000384237890756013
10.184347309546 0.000384220893967248
10.1840206188215 0.000384203898682733
10.1836939158091 0.000384186904902469
10.1833672005079 0.000384169912624528
10.1830404729171 0.00038415292184891
10.1827137330356 0.000384135932577542
10.1823869808626 0.000384118944808497
10.1820602163971 0.000384101958541775
10.1817334396382 0.000384084973777375
10.181406650585 0.000384067990515298
10.1810798492366 0.000384051008753615
10.180753035592 0.000384034028494254
10.1804262096503 0.000384017049737216
10.1800993714107 0.000384000072480572
10.179772520872 0.00038398309672625
10.1794456580335 0.000383966122470394
10.1791187828942 0.00038394914971686
10.1787918954532 0.000383932178463721
10.1784649957095 0.000383915208710975
10.1781380836623 0.000383898240458624
10.1778111593105 0.000383881273704738
10.1774842226534 0.000383864308451247
10.1771572736899 0.00038384734469622
10.1768303124191 0.000383830382441588
10.1765033388401 0.00038381342168735
10.176176352952 0.000383796462429649
10.1758493547538 0.000383779504672342
10.1755223442446 0.000383762548411573
10.1751953214236 0.000383745593651197
10.1748682862896 0.000383728640387358
10.174541238842 0.000383711688621985
10.1742141790796 0.000383694738353149
10.1738871070016 0.000383677789582778
10.1735600226071 0.000383660842310873
10.1732329258951 0.000383643896533577
10.1729058168647 0.000383626952254746
10.1725786955149 0.000383610009472453
10.1722515618449 0.000383593068186696
10.1719244158537 0.000383576128397477
10.1715972575404 0.000383559190102866
10.1712700869041 0.000383542253304792
10.1709429039437 0.000383525318003255
10.1706157086585 0.000383508384196327
10.1702885010475 0.000383491451885936
10.1699612811097 0.000383474521068225
10.1696340488442 0.000383457591747051
10.1693068042501 0.000383440663920486
10.1689795473264 0.000383423737588529
10.1686522780723 0.000383406812751181
10.1683249964868 0.000383389889408442
10.1679977025689 0.000383372967558382
10.1676703963178 0.000383356047201003
10.1673430777325 0.000383339128340161
10.167015746812 0.00038332221097007
10.1666884035556 0.000383305295094588
10.1663610479621 0.000383288380709858
10.1660336800307 0.000383271467819736
10.1657062997605 0.000383254556422295
10.1653789071505 0.000383237646515605
10.1650515021999 0.000383220738103523
10.1647240849076 0.000383203831182193
10.1643966552727 0.000383186925751615
10.1640692132943 0.000383170021813717
10.1637417589715 0.000383153119366571
10.1634142923034 0.000383136218410176
10.163086813289 0.000383119318946462
10.1627593219273 0.00038310242097157
10.1624318182175 0.00038308552448743
10.1621043021587 0.000383068629494042
10.1617767737498 0.000383051735991405
10.16144923299 0.000383034843977592
10.1611216798783 0.00038301795345453
10.1607941144138 0.000383001064420291
10.1604665365956 0.000382984176876804
10.1601389464227 0.00038296729082214
10.1598113438942 0.000382950406254371
10.1594837290092 0.000382933523177353
10.1591561017667 0.000382916641589159
10.1588284621658 0.000382899761487859
10.1585008102056 0.000382882882875382
10.1581731458852 0.000382866005751729
10.1578454692035 0.00038284913011497
10.1575177801597 0.000382832255965106
10.1571900787529 0.000382815383304065
10.156862364982 0.000382798512129918
10.1565346388463 0.000382781642442667
10.1562069003447 0.000382764774240381
10.1558791494763 0.000382747907526918
10.1555513862401 0.000382731042300351
10.1552236106353 0.000382714178558749
10.154895822661 0.000382697316302114
10.154568022316 0.000382680455534301
10.1542402095997 0.000382663596249527
10.1539123845109 0.000382646738451647
10.1535845470489 0.000382629882138733
10.1532566972125 0.000382613027308857
10.152928835001 0.000382596173965876
10.1526009604133 0.00038257932210786
10.1522730734486 0.000382562471732883
10.1519451741059 0.000382545622842871
10.1516172623842 0.000382528775437826
10.1512893382827 0.000382511929515819
10.1509614018004 0.000382495085076849
10.1506334529363 0.000382478242122845
10.1503054916896 0.000382461400649951
10.1499775180592 0.000382444560662022
10.1496495320443 0.000382427722155203
10.149321533644 0.00038241088513335
10.1489935228572 0.000382394049592607
10.1486654996831 0.000382377215534901
10.1483374641207 0.000382360382958304
10.1480094161691 0.000382343551864745
10.1476813558273 0.000382326722252295
10.1473532830944 0.000382309894120954
10.1470251979695 0.000382293067470723
10.1466971004517 0.0003822762423016
10.1463689905399 0.000382259418613587
10.1460408682333 0.000382242596406683
10.1457127335309 0.000382225775680889
10.1453845864318 0.000382208956434275
10.1450564269351 0.00038219213866877
10.1447282550398 0.000382175322382446
10.144400070745 0.000382158507577231
10.1440718740497 0.000382141694251197
10.143743664953 0.000382124882402415
10.143415443454 0.000382108072034742
10.1430872095517 0.00038209126314625
10.1427589632452 0.00038207445573501
10.1424307045336 0.000382057649802951
10.1421024334159 0.000382040845350073
10.1417741498912 0.000382024042374447
10.1414458539585 0.000382007240878002
10.1411175456169 0.000381990440858809
10.1407892248655 0.000381973642316868
10.1404608917033 0.000381956845252179
10.1401325461294 0.000381940049664743
10.1398041881428 0.000381923255554558
10.1394758177427 0.000381906462921626
10.1391474349281 0.000381889671765947
10.1388190396979 0.000381872882085591
10.1384906320514 0.000381856093880559
10.1381622119875 0.000381839307152779
10.1378337795054 0.000381822521900322
10.137505334604 0.000381805738125118
10.1371768772825 0.00038178895582331
10.1368484075399 0.000381772174998753
10.1365199253752 0.000381755395647592
10.1361914307876 0.000381738617771754
10.135862923776 0.000381721841371241
10.1355344043396 0.000381705066444122
10.1352058724774 0.000381688292992327
10.1348773281884 0.000381671521013928
10.1345487714718 0.000381654750508924
10.1342202023266 0.000381637981479243
10.1338916207518 0.000381621213921029
10.1335630267465 0.000381604447838139
10.1332344203097 0.000381587683226716
10.1329058014406 0.000381570920090617
10.1325771701382 0.000381554158424056
10.1322485264015 0.000381537398232818
10.1319198702296 0.000381520639513048
10.1315912016215 0.000381503882264744
10.1312625205764 0.000381487126487907
10.1309338270932 0.000381470372184465
10.1306051211711 0.00038145361935249
10.1302764028091 0.000381436867991982
10.1299476720062 0.000381420118101012
10.1296189287615 0.000381403369681509
10.1292901730741 0.000381386622733472
10.1289614049431 0.000381369877256903
10.1286326243674 0.000381353133249871
10.1283038313461 0.000381336390712378
10.1279750258783 0.000381319649646352
10.1276462079631 0.000381302910049864
10.1273173775995 0.000381286171920986
10.1269885347866 0.000381269435263574
10.1266596795234 0.000381252700075701
10.126330811809 0.000381235966355438
10.1260019316424 0.000381219234104713
10.1256730390228 0.000381202503323526
10.1253441339491 0.00038118577400995
10.1250152164204 0.000381169046163982
10.1246862864357 0.000381152319787554
10.1243573439942 0.000381135594876806
10.1240283890949 0.000381118871435597
10.1236994217368 0.000381102149461998
10.123370441919 0.000381085428956008
10.1230414496406 0.0003810687099157
10.1227124449006 0.000381051992343001
10.122383427698 0.000381035276235984
10.122054398032 0.000381018561596577
10.1217253559015 0.000381001848424779
10.1213963013057 0.000380985136716735
10.1210672342435 0.0003809684264763
10.1207381547141 0.000380951717701546
10.1204090627165 0.000380935010392474
10.1200799582497 0.000380918304547154
10.1197508413129 0.000380901600169445
10.119421711905 0.000380884897255488
10.1190925700251 0.000380868195805284
10.1187634156723 0.000380851495820761
10.1184342488456 0.00038083479730192
10.1181050695441 0.000380818100244903
10.1177758777668 0.000380801404653568
10.1174466735128 0.000380784710525985
10.1171174567812 0.000380768017862155
10.116788227571 0.000380751326660149
10.1164589858812 0.000380734636923825
10.1161297317109 0.000380717948649325
10.1158004650592 0.000380701261836649
10.1154711859251 0.000380684576489655
10.1151418943076 0.000380667892602557
10.1148125902059 0.000380651210179211
10.1144832736189 0.000380634529215762
10.1141539445458 0.000380617849716065
10.1138246029856 0.000380601171678192
10.1134952489373 0.000380584495102144
10.1131658823999 0.000380567819985992
10.1128365033726 0.000380551146331664
10.1125071118545 0.00038053447413916
10.1121777078444 0.000380517803406552
10.1118482913415 0.00038050113413384
10.1115188623449 0.000380484466322953
10.1111894208536 0.000380467799971961
10.1108599668667 0.000380451135080865
10.1105305003831 0.000380434471649665
10.110201021402 0.000380417809676433
10.1098715299224 0.000380401149165025
10.1095420259434 0.000380384490111584
10.109212509464 0.000380367832518039
10.1088829804832 0.000380351176382461
10.1085534390002 0.000380334521704851
10.1082238850139 0.000380317868487136
10.1078943185235 0.000380301216727389
10.1075647395279 0.00038028456642561
10.1072351480262 0.000380267917581797
10.1069055440175 0.000380251270195953
10.1065759275009 0.000380234624268075
10.1062462984753 0.000380217979796237
10.1059166569398 0.000380201336782365
10.1055870028935 0.000380184695224533
10.1052573363354 0.000380168055124668
10.1049276572646 0.000380151416480842
10.1045979656801 0.000380134779293055
10.104268261581 0.000380118143561306
10.1039385449663 0.000380101509285597
10.1036088158351 0.000380084876465926
10.1032790741864 0.000380068245102295
10.1029493200193 0.000380051615194702
10.1026195533328 0.00038003498674122
10.1022897741259 0.000380018359741848
10.1019599823978 0.000380001734198515
10.1016301781475 0.000379985110109292
10.101300361374 0.000379968487476108
10.1009705320763 0.000379951866295107
10.1006406902536 0.000379935246570144
10.1003108359048 0.000379918628297363
10.099980969029 0.000379902011478692
10.0996510896253 0.000379885396114132
10.0993211976927 0.000379868782201753
10.0989912932303 0.000379852169743486
10.0986613762371 0.000379835558737399
10.0983314467121 0.000379818949185424
10.0980015046544 0.00037980234108563
10.0976715500631 0.000379785734438019
10.0973415829372 0.00037976912924066
10.0970116032757 0.000379752525497412
10.0966816110778 0.000379735923206346
10.0963516063423 0.000379719322365534
10.0960215890685 0.000379702722976903
10.0956915592553 0.000379686125038526
10.0953615169017 0.000379669528552331
10.0950314620069 0.000379652933516389
10.0947013945699 0.0003796363399307
10.0943713145897 0.000379619747795265
10.0940412220653 0.000379603157112012
10.0937111169959 0.000379586567877084
10.0933809993805 0.00037956998009241
10.093050869218 0.000379553393757988
10.0927207265076 0.000379536808871892
10.0923905712483 0.000379520225436049
10.0920604034392 0.000379503643448531
10.0917302230792 0.000379487062911267
10.0914000301675 0.000379470483822327
10.0910698247031 0.000379453906181712
10.090739606685 0.000379437329989423
10.0904093761123 0.000379420755245458
10.090079132984 0.00037940418194789
10.0897488772991 0.000379387610100575
10.0894186090568 0.000379371039699657
10.089088328256 0.000379354470747063
10.0887580348958 0.000379337903240866
10.0884277289753 0.000379321337181066
10.0880974104935 0.00037930477256959
10.0877670794494 0.000379288209402582
10.0874367358421 0.0003792716476839
10.0871063796706 0.000379255087411614
10.0867760109339 0.000379238528585724
10.0864456296312 0.000379221971204302
10.0861152357615 0.000379205415269277
10.0857848293237 0.000379188860778719
10.085454410317 0.000379172307734559
10.0851239787403 0.000379155756136794
10.0847935345928 0.000379139205981569
10.0844630778735 0.000379122657272741
10.0841326085814 0.00037910611000838
10.0838021267156 0.000379089564186559
10.083471632275 0.000379073019811135
10.0831411252588 0.00037905647687825
10.082810605666 0.000379039935389833
10.0824800734956 0.000379023395345883
10.0821495287468 0.000379006856744474
10.0818189714184 0.000378990319585604
10.0814884015096 0.000378973783871201
10.0811578190193 0.000378957249599339
10.0808272239468 0.000378940716770016
10.0804966162909 0.000378924185383232
10.0801659960507 0.000378907655438988
10.0798353632254 0.000378891126935354
10.0795047178138 0.000378874599876189
10.0791740598151 0.000378858074255706
10.0788433892283 0.000378841550079692
10.0785127060524 0.000378825027344288
10.0781820102865 0.000378808506049495
10.0778513019296 0.000378791986195313
10.0775205809808 0.000378775467781742
10.0771898474391 0.000378758950808782
10.0768591013036 0.000378742435278362
10.0765283425732 0.000378725921186624
10.076197571247 0.000378709408533569
10.0758667873241 0.000378692897323053
10.0755359908036 0.00037867638755122
10.0752051816843 0.000378659879218069
10.0748743599655 0.00037864337232553
10.0745435256461 0.000378626866869744
10.0742126787251 0.000378610362854569
10.0738818192017 0.000378593860278077
10.0735509470748 0.000378577359140267
10.0732200623435 0.00037856085944114
10.0728891650068 0.000378544361178767
10.0725582550638 0.000378527864355076
10.0722273325135 0.000378511368970068
10.0718963973549 0.000378494875021814
10.0715654495872 0.000378478382510314
10.0712344892092 0.000378461891437496
10.0709035162201 0.000378445401801432
10.0705725306189 0.000378428913602123
10.0702415324047 0.000378412426837639
10.0699105215764 0.000378395941511837
10.0695794981332 0.00037837945762279
10.069248462074 0.000378362975168568
10.0689174133979 0.000378346494149172
10.0685863521039 0.000378330014566529
10.0682552781911 0.000378313536420641
10.0679241916585 0.000378297059707649
10.0675930925052 0.000378280584431412
10.0672619807301 0.00037826411059
10.0669308563324 0.000378247638183414
10.066599719311 0.000378231167211654
10.0662685696651 0.000378214697674719
10.0659374073935 0.00037819822957068
10.0656062324954 0.000378181762901468
10.0652750449699 0.000378165297665152
10.0649438448159 0.000378148833863662
10.0646126320324 0.00037813237149507
10.0642814066186 0.000378115910559374
10.0639501685735 0.000378099451058503
10.063618917896 0.000378082992988602
10.0632876545853 0.000378066536353526
10.0629563786403 0.000378050081149418
10.0626250900601 0.000378033627378207
10.0622937888438 0.000378017175037965
10.0619624749904 0.00037800072413062
10.0616311484988 0.000377984274654244
10.0612998093682 0.000377967826610765
10.0609684575976 0.000377951379998254
10.060637093186 0.000377934934816711
10.0603057161324 0.000377918491066138
10.059974326436 0.000377902048746533
10.0596429240956 0.000377885607857896
10.0593115091105 0.000377869168400228
10.0589800814795 0.0003778527303716
10.0586486412017 0.000377836293773941
10.0583171882762 0.00037781985860725
10.057985722702 0.000377803424867671
10.0576542444781 0.00037778699255906
10.0573227536036 0.00037777056167949
10.0569912500775 0.000377754132230888
10.0566597338989 0.000377737704209398
10.0563282050667 0.000377721277616947
10.05599666358 0.000377704852453537
10.0556651094378 0.000377688428717238
10.0553335426392 0.00037767200640998
10.0550019631833 0.000377655585531761
10.0546703710689 0.000377639166080654
10.0543387662953 0.000377622748056659
10.0540071488613 0.000377606331461704
10.0536755187661 0.000377589916291932
10.0533438760086 0.0003775735025512
10.053012220588 0.000377557090235651
10.0526805525031 0.000377540679349142
10.0523488717532 0.000377524269887816
10.0520171783372 0.000377507861851674
10.0516854722541 0.000377491455244571
10.0513537535029 0.000377475050060723
10.0510220220828 0.000377458646303987
10.0506902779927 0.000377442243972433
10.0503585212316 0.000377425843067992
10.0500267517987 0.000377409443586805
10.0496949696929 0.000377393045530801
10.0493631749132 0.000377376648901908
10.0490313674588 0.000377360253694342
10.0486995473285 0.000377343859913887
10.0483677145216 0.000377327467556687
10.0480358690369 0.00037731107662467
10.0477040108735 0.000377294687115908
10.0473721400305 0.0003772782990304
10.0470402565068 0.000377261912370076
10.0467083603016 0.000377245527131077
10.0463764514138 0.000377229143317262
10.0460445298425 0.000377212760924773
10.0457125955866 0.000377196379955538
10.0453806486454 0.000377180000409558
10.0450486890176 0.000377163622284904
10.0447167167025 0.000377147245583505
10.044384731699 0.00037713087030536
10.0440527340062 0.000377114496448542
10.043720723623 0.000377098124011121
10.0433887005486 0.000377081752996954
10.0430566647819 0.000377065383406043
10.0427246163219 0.000377049015234529
10.0423925551678 0.000377032648482412
10.0420604813185 0.000377016283153551
10.0417283947731 0.000376999919244086
10.0413962955305 0.000376983556755948
10.0410641835899 0.000376967195687208
10.0407320589502 0.000376950836039794
10.0403999216105 0.000376934477809849
10.0400677715698 0.00037691812100123
10.0397356088272 0.000376901765612008
10.0394034333816 0.000376885411642185
10.0390712452321 0.000376869059091759
10.0387390443777 0.00037685270796073
10.0384068308175 0.000376836358247171
10.0380746045504 0.00037682000995301
10.0377423655755 0.000376803663078246
10.0374101138919 0.000376787317619022
10.0370778494985 0.000376770973579197
10.0367455723945 0.000376754630958769
10.0364132825787 0.000376738289753881
10.0360809800503 0.000376721949968392
10.0357486648082 0.000376705611598442
10.0354163368516 0.000376689274645963
10.0350839961794 0.000376672939110952
10.0347516427906 0.000376656604991482
10.0344192766843 0.000376640272289481
10.0340868978595 0.000376623941004949
10.0337545063152 0.000376607611135958
10.0334221020505 0.000376591282682508
10.0330896850643 0.000376574955644598
10.0327572553558 0.000376558630022229
10.0324248129239 0.000376542305817329
10.0320923577677 0.000376525983026041
10.0317598898862 0.000376509661650294
10.0314274092783 0.000376493341688159
10.0310949159433 0.000376477023141565
10.0307624098799 0.000376460706010511
10.0304298910874 0.00037644439029307
10.0300973595647 0.00037642807598924
10.0297648153108 0.000376411763100952
10.0294322583248 0.000376395451624347
10.0290996886057 0.000376379141563283
10.0287671061525 0.000376362832913902
10.0284345109642 0.000376346525680062
10.0281019030399 0.000376330219857906
10.0277692823786 0.000376313915449362
10.0274366489793 0.000376297612452502
10.027104002841 0.000376281310867325
10.0267713439629 0.00037626501069576
10.0264386723437 0.000376248711937808
10.0261059879827 0.000376232414589611
10.0257732908789 0.000376216118653098
10.0254405810312 0.000376199824130197
10.0251078584387 0.000376183531017051
10.0247751231003 0.000376167239315588
10.0244423750152 0.00037615094902581
10.0241096141824 0.000376134660145786
10.0237768406008 0.000376118372677446
10.0234440542696 0.000376102086618862
10.0231112551876 0.000376085801971961
10.022778443354 0.000376069518732887
10.0224456187678 0.000376053236905496
10.022112781428 0.000376036956487861
10.0217799313335 0.000376020677478053
10.0214470684836 0.000376004399879928
10.021114192877 0.00037598812368963
10.020781304513 0.000375971848909087
10.0204484033904 0.00037595557553637
10.0201154895084 0.00037593930357341
10.0197825628659 0.000375923033018275
10.019449623462 0.000375906763872896
10.0191166712956 0.000375890496133415
10.0187837063659 0.00037587422980369
10.0184507286718 0.000375857964881791
10.0181177382124 0.00037584170136579
10.0177847349866 0.000375825439257616
10.0174517189936 0.000375809178557269
10.0171186902322 0.000375792919264748
10.0167856487016 0.000375776661378126
10.0164525944008 0.000375760404897401
10.0161195273287 0.000375744149824504
10.0157864474844 0.000375727896157505
10.015453354867 0.000375711643896404
10.0151202494753 0.000375695393041201
10.0147871313086 0.000375679143591897
10.0144540003657 0.00037566289554849
10.0141208566457 0.000375646648909054
10.0137877001477 0.000375630403677444
10.0134545308705 0.000375614159847875
10.0131213488134 0.000375597917426133
10.0127881539752 0.000375581676406433
10.012454946355 0.00037556543679263
10.0121217259519 0.000375549198582798
10.0117884927647 0.000375532961776935
10.0114552467926 0.000375516726375041
10.0111219880346 0.000375500492377118
10.0107887164897 0.000375484259783164
10.0104554321569 0.000375468028591252
10.0101221350353 0.000375451798803309
10.0097888251238 0.000375435570419336
10.0094555024214 0.000375419343437404
10.0091221669273 0.000375403117857514
10.0087888186403 0.000375386893679665
10.0084554575596 0.000375370670905785
10.0081220836841 0.000375354449532018
10.0077886970128 0.000375338229562221
10.0074552975449 0.000375322010992537
10.0071218852792 0.000375305793826822
10.0067884602148 0.000375289578061221
10.0064550223508 0.000375273363695732
10.0061215716861 0.000375257150732284
10.0057881082198 0.000375240939168949
10.0054546319508 0.000375224729007655
10.0051211428783 0.000375208520244546
10.0047876410011 0.000375192312883477
10.0044541263184 0.000375176106922522
10.0041205988292 0.000375159902361679
10.0037870585324 0.000375143699199021
10.003453505427 0.000375127497436475
10.0031199395122 0.000375111297074042
10.0027863607869 0.000375095098111722
10.0024527692501 0.000375078900547586
10.0021191649009 0.000375062704381635
10.0017855477382 0.000375046509613867
10.0014519177611 0.000375030316246213
10.0011182749686 0.000375014124276743
10.0007846193596 0.000374997933703528
10.0004509509333 0.000374981744530426
10.0001172696887 0.00037496555675358
9.99978357562467 0.000374949370374919
9.99944986874032 0.000374933185392513
9.99911614903466 0.000374917001808291
9.99878241650669 0.000374900819622254
9.99844867115544 0.000374884638832472
9.99811491297991 0.000374868459438946
9.99778114197911 0.000374852281441676
9.99744735815207 0.000374836104840662
9.9971135614978 0.000374819929635904
9.99677975201531 0.000374803755827401
9.99644592970362 0.000374787583413226
9.99611209456173 0.000374771412397235
9.99577824658867 0.000374755242775571
9.99544438578345 0.000374739074548234
9.99511051214507 0.000374722907717153
9.99477662567256 0.0003747067422804
9.99444272636493 0.000374690578237974
9.99410881422118 0.000374674415589875
9.99377488924034 0.000374658254336104
9.99344095142142 0.000374642094476659
9.99310700076342 0.000374625936011542
9.99277303726537 0.000374609778940753
9.99243906092627 0.000374593623262362
9.99210507174513 0.000374577468978298
9.99177106972098 0.000374561316086633
9.99143705485282 0.000374545164589296
9.99110302713966 0.000374529014484357
9.99076898658052 0.000374512865771818
9.9904349331744 0.000374496718451677
9.99010086692032 0.000374480572523934
9.9897667878173 0.000374464427988591
9.98943269586433 0.000374448284845646
9.98909859106044 0.000374432143093172
9.98876447340464 0.000374416002733097
9.98843034289593 0.00037439986376542
9.98809619953333 0.000374383726188214
9.98776204331584 0.000374367590001477
9.98742787424249 0.000374351455205212
9.98709369231228 0.000374335321801345
9.98675949752421 0.00037431918978602
9.98642528987731 0.000374303059163094
9.98609106937058 0.000374286929928709
9.98575683600304 0.000374270802086723
9.98542258977368 0.000374254675631351
9.98508833068153 0.000374238550568378
9.98475405872559 0.000374222426893946
9.98441977390487 0.000374206304608056
9.98408547621838 0.000374190183712637
9.98375116566514 0.00037417406420383
9.98341684224414 0.000374157946085495
9.98308250595441 0.000374141829355701
9.98274815679495 0.000374125714014448
9.98241379476476 0.000374109600059809
9.98207941986286 0.000374093487495641
9.98174503208826 0.000374077376318086
9.98141063143997 0.000374061266527144
9.98107621791699 0.000374045158124744
9.98074179151833 0.000374029051110886
9.980407352243 0.000374012945481712
9.98007290009002 0.000373996841241081
9.97973843505838 0.000373980738387063
9.9794039571471 0.000373964636919658
9.97906946635518 0.000373948536838866
9.97873496268163 0.00037393243814276
9.97840044612547 0.000373916340833266
9.97806591668569 0.000373900244910386
9.9777313743613 0.00037388415037412
9.97739681915132 0.000373868057222538
9.97706225105475 0.000373851965455641
9.97672767007059 0.000373835875073429
9.97639307619787 0.00037381978607783
9.97605846943557 0.000373803698466916
9.9757238497827 0.000373787612238759
9.97538921723829 0.000373771527397215
9.97505457180132 0.000373755443938427
9.97471991347082 0.000373739361864324
9.97438524224578 0.000373723281174906
9.9740505581252 0.000373707201868244
9.97371586110811 0.000373691123944339
9.9733811511935 0.000373675047405118
9.97304642838037 0.000373658972248654
9.97271169266774 0.000373642898474946
9.97237694405462 0.000373626826083995
9.97204218253999 0.000373610755077728
9.97170740812289 0.00037359468545229
9.97137262080229 0.000373578617207679
9.97103782057722 0.000373562550347753
9.97070300744667 0.000373546484868655
9.97036818140966 0.000373530420770384
9.97003334246519 0.00037351435805487
9.96969849061226 0.000373498296722113
9.96936362584987 0.000373482236768255
9.96902874817704 0.000373466178197153
9.96869385759276 0.000373450121004951
9.96835895409604 0.000373434065195505
9.96802403768589 0.000373418010764958
9.9676891083613 0.000373401957715239
9.96735416612129 0.000373385906046348
9.96701921096485 0.000373369855756357
9.96668424289099 0.000373353806847193
9.96634926189872 0.000373337759316929
9.96601426798703 0.000373321713167493
9.96567926115494 0.000373305668395027
9.96534424140144 0.000373289625003389
9.96500920872553 0.000373273582990651
9.96467416312623 0.000373257542356812
9.96433910460253 0.000373241503099944
9.96400403315344 0.000373225465223904
9.96366894877795 0.000373209428722907
9.96333385147508 0.000373193393602737
9.96299874124382 0.000373177359859538
9.96266361808317 0.00037316132749331
9.96232848199215 0.000373145296505982
9.96199333296974 0.000373129266893695
9.96165817101496 0.000373113238660308
9.96132299612681 0.000373097211803892
9.96098780830427 0.000373081186324448
9.96065260754637 0.000373065162220045
9.9603173938521 0.000373049139494542
9.95998216722046 0.000373033118142152
9.95964692765045 0.000373017098168662
9.95931167514108 0.000373001079570215
9.95897640969133 0.00037298506234681
9.95864113130023 0.000372969046498447
9.95830583996676 0.000372953032027055
9.95797053568993 0.000372937018930706
9.95763521846874 0.000372921007209399
9.95729988830219 0.000372904996861206
9.95696454518927 0.000372888987889983
9.956629189129 0.000372872980291875
9.95629382012037 0.000372856974068809
9.95595843816237 0.000372840969218857
9.95562304325401 0.000372824965743948
9.9552876353943 0.000372808963642152
9.95495221458222 0.00037279296291347
9.95461678081678 0.000372776963557903
9.95428133409698 0.000372760965577377
9.95394587442182 0.000372744968968037
9.95361040179029 0.00037272897373374
9.9532749162014 0.000372712979870627
9.95293941765415 0.000372696987380629
9.95260390614753 0.000372680996261816
9.95226838168054 0.000372665006518046
9.95193284425218 0.000372649018143533
9.95159729386146 0.000372633031142133
9.95126173050736 0.000372617045511919
9.95092615418889 0.00037260106125289
9.95059056490504 0.000372585078365047
9.95025496265482 0.000372569096848389
9.94991934743722 0.000372553116704845
9.94958371925124 0.00037253713792863
9.94924807809587 0.000372521160525528
9.94891242397012 0.000372505184491684
9.94857675687298 0.000372489209829025
9.94824107680345 0.000372473236535622
9.94790538376052 0.000372457264613406
9.9475696777432 0.000372441294058517
9.94723395875048 0.000372425324874814
9.94689822678136 0.000372409357060368
9.94656248183483 0.000372393390615179
9.94622672390989 0.000372377425539247
9.94589095300555 0.000372361461830643
9.94555516912078 0.000372345499491297
9.9452193722546 0.000372329538521207
9.94488356240599 0.000372313578918446
9.94454773957396 0.000372297620684941
9.94421190375749 0.000372281663818765
9.94387605495559 0.000372265708319918
9.94354019316725 0.000372249754190327
9.94320431839147 0.000372233801426136
9.94286843062724 0.000372217850031203
9.94253252987355 0.000372201900001669
9.94219661612941 0.000372185951339464
9.94186068939381 0.000372170004044587
9.94152474966574 0.00037215405811511
9.94118879694419 0.000372138113552962
9.94085283122817 0.000372122170358142
9.94051685251667 0.000372106228526793
9.94018086080867 0.000372090288062773
9.93984485610319 0.000372074348964153
9.9395088383992 0.000372058411230933
9.93917280769572 0.000372042474863113
9.93883676399171 0.000372026539860692
9.9385007072862 0.000372010606223672
9.93816463757816 0.000371994673950123
9.93782855486659 0.000371978743041975
9.93749245915048 0.000371962813497297
9.93715635042884 0.00037194688531802
9.93682022870064 0.000371930958502214
9.93648409396489 0.000371915033051808
9.93614794622058 0.000371899108962945
9.9358117854667 0.000371883186239482
9.93547561170224 0.000371867264877562
9.9351394249262 0.000371851344881042
9.93480322513757 0.000371835426246064
9.93446701233535 0.000371819508974559
9.93413078651851 0.000371803593064596
9.93379454768607 0.000371787678518105
9.933458295837 0.000371771765335085
9.93312203097031 0.00037175585351168
9.93278575308498 0.000371739943051746
9.93244946218 0.000371724033953355
9.93211315825437 0.000371708126218436
9.93177684130709 0.000371692219843131
9.93144051133713 0.000371676314829369
9.93110416834349 0.000371660411175222
9.93076781232517 0.000371644508884546
9.93043144328115 0.000371628607953485
9.93009506121043 0.000371612708382038
9.92975866611199 0.000371596810172134
9.92942225798484 0.000371580913323773
9.92908583682795 0.000371565017833098
9.92874940264032 0.000371549123703966
9.92841295542094 0.000371533230934448
9.92807649516879 0.000371517339522617
9.92774002188288 0.000371501449472328
9.92740353556219 0.000371485560779726
9.92706703620571 0.000371469673446738
9.92673052381243 0.000371453787473364
9.92639399838134 0.000371437902857677
9.92605745991143 0.000371422019601603
9.92572090840169 0.000371406137703216
9.92538434385111 0.000371390257162515
9.92504776625867 0.0003713743779795
9.92471117562338 0.0003713585001561
9.92437457194421 0.000371342623688457
9.92403795522015 0.000371326748578499
9.9237013254502 0.000371310874826228
9.92336468263334 0.000371295002431643
9.92302802676857 0.000371279131392816
9.92269135785486 0.000371263261711674
9.92235467589121 0.000371247393388219
9.92201798087661 0.000371231526418592
9.92168127281005 0.000371215660806652
9.92134455169051 0.000371199796550469
9.92100781751697 0.000371183933650043
9.92067107028844 0.000371168072105375
9.92033431000389 0.000371152211916464
9.91999753666232 0.000371136353083311
9.91966075026271 0.000371120495605916
9.91932395080405 0.00037110463948235
9.91898713828533 0.000371088784712612
9.91865031270552 0.000371072931298632
9.91831347406363 0.00037105707924041
9.91797662235864 0.000371041228534088
9.91763975758952 0.000371025379183523
9.91730287975528 0.000371009531186788
9.9169659888549 0.000370993684543882
9.91662908488736 0.000370977839254804
9.91629216785165 0.000370961995317627
9.91595523774675 0.000370946152736208
9.91561829457166 0.000370930311506689
9.91528133832535 0.000370914471629071
9.91494436900682 0.000370898633105282
9.91460738661505 0.000370882795935322
9.91427039114902 0.000370866960115334
9.91393338260772 0.000370851125649174
9.91359636099014 0.000370835292534916
9.91325932629525 0.000370819460772558
9.91292227852206 0.000370803630360172
9.91258521766953 0.000370787801301614
9.91224814373666 0.000370771973593029
9.91191105672243 0.000370756147236345
9.91157395662583 0.000370740322231561
9.91123684344583 0.000370724498576749
9.91089971718143 0.000370708676271909
9.91056257783161 0.000370692855317041
9.91022542539535 0.000370677035714074
9.90988825987164 0.000370661217461079
9.90955108125945 0.000370645400558056
9.90921388955778 0.000370629585005005
9.90887668476561 0.000370613770801925
9.90853946688192 0.00037059795794689
9.90820223590569 0.000370582146441826
9.90786499183592 0.000370566336286735
9.90752773467157 0.000370550527479687
9.90719046441164 0.000370534720020682
9.90685318105511 0.00037051891391165
9.90651588460095 0.000370503109150661
9.90617857504816 0.000370487305737716
9.90584125239571 0.000370471503672814
9.90550391664259 0.000370455702957884
9.90516656778779 0.000370439903587141
9.90482920583027 0.00037042410556637
9.90449183076903 0.000370408308893642
9.90415444260305 0.00037039251356703
9.9038170413313 0.000370376719586532
9.90347962695278 0.000370360926954079
9.90314219946646 0.00037034513566774
9.90280475887132 0.000370329345727516
9.90246730516635 0.000370313557135336
9.90212983835052 0.000370297769887342
9.90179235842282 0.000370281983987392
9.90145486538223 0.000370266199431628
9.90111735922773 0.00037025041622198
9.9007798399583 0.000370234634358447
9.90044230757292 0.000370218853841028
9.90010476207057 0.000370203074667796
9.89976720345024 0.000370187296838751
9.89942963171089 0.000370171520355821
9.89909204685152 0.000370155745217077
9.89875444887111 0.00037013997142252
9.89841683776862 0.00037012419897215
9.89807921354305 0.000370108427865966
9.89774157619337 0.000370092658103968
9.89740392571857 0.000370076889686158
9.89706626211761 0.000370061122612534
9.89672858538949 0.000370045356881167
9.89639089553318 0.000370029592492059
9.89605319254765 0.000370013829447138
9.8957154764319 0.000369998067746403
9.89537774718489 0.000369982307387926
9.89504000480561 0.000369966548371707
9.89470224929303 0.000369950790697747
9.89436448064614 0.000369935034366044
9.89402669886391 0.000369919279374671
9.89368890394532 0.000369903525727484
9.89335109588935 0.000369887773422556
9.89301327469498 0.000369872022457957
9.89267544036118 0.000369856272833688
9.89233759288693 0.000369840524551677
9.89199973227121 0.000369824777611924
9.891661858513 0.0003698090320125
9.89132397161128 0.000369793287753406
9.89098607156502 0.000369777544834642
9.8906481583732 0.000369761803256207
9.89031023203479 0.000369746063018102
9.88997229254878 0.000369730324120327
9.88963433991414 0.000369714586560952
9.88929637412985 0.000369698850341907
9.88895839519489 0.000369683115463192
9.88862040310822 0.000369667381924806
9.88828239786884 0.000369651649722893
9.8879443794757 0.00036963591886131
9.8876063479278 0.000369620189340056
9.8872683032241 0.000369604461155274
9.88693024536359 0.000369588734308894
9.88659217434523 0.000369573008802844
9.886254090168 0.000369557284633266
9.88591599283089 0.000369541561802089
9.88557788233286 0.000369525840309313
9.88523975867288 0.000369510120153009
9.88490162184995 0.000369494401335107
9.88456347186302 0.000369478683853678
9.88422530871108 0.000369462967710649
9.8838871323931 0.000369447252902165
9.88354894290806 0.000369431539432082
9.88321074025492 0.000369415827298471
9.88287252443267 0.000369400116501333
9.88253429544028 0.000369384407040668
9.88219605327672 0.000369368698916475
9.88185779794096 0.000369352992128755
9.88151952943199 0.000369337286675579
9.88118124774877 0.000369321582556946
9.88084295289028 0.000369305879774787
9.88050464485549 0.0003692901783291
9.88016632364338 0.000369274478216029
9.87982798925292 0.000369258779439431
9.87948964168308 0.000369243081997376
9.87915128093283 0.000369227385889866
9.87881290700115 0.0003692116911169
9.87847451988702 0.000369195997678477
9.8781361195894 0.000369180305572671
9.87779770610727 0.000369164614801409
9.8774592794396 0.00036914892536469
9.87712083958535 0.000369133237260588
9.87678238654352 0.000369117550491029
9.87644392031306 0.000369101865054086
9.87610544089295 0.000369086180949759
9.87576694828216 0.000369070498178047
9.87542844247966 0.000369054816738951
9.87508992348443 0.000369039136632471
9.87475139129543 0.000369023457860535
9.87441284591164 0.000369007780417357
9.87407428733203 0.000368992104308723
9.87373571555558 0.000368976429530777
9.87339713058124 0.000368960756085446
9.87305853240799 0.000368945083970802
9.87271992103481 0.000368929413186846
9.87238129646066 0.000368913743735505
9.87204265868452 0.000368898075614851
9.87170400770535 0.000368882408822956
9.87136534352213 0.000368866743363676
9.87102666613383 0.000368851079235084
9.87068797553941 0.000368835416437179
9.87034927173785 0.000368819754968032
9.87001055472811 0.000368804094829573
9.86967182450917 0.000368788436019872
9.86933308108 0.000368772778540858
9.86899432443956 0.000368757122390603
9.86865555458682 0.000368741467571035
9.86831677152077 0.000368725814080226
9.86797797524035 0.000368710161918175
9.86763916574455 0.000368694511082955
9.86730034303232 0.000368678861578421
9.86696150710265 0.000368663213402647
9.8666226579545 0.000368647566553702
9.86628379558683 0.000368631921033516
9.86594491999863 0.000368616276842089
9.86560603118884 0.000368600633977491
9.86526712915645 0.000368584992441653
9.86492821390042 0.000368569352232645
9.86458928541972 0.000368553713350466
9.86425034371332 0.000368538075795118
9.86391138878018 0.0003685224395666
9.86357242061927 0.000368506804664912
9.86323343922956 0.000368491171090055
9.86289444461002 0.000368475538842027
9.86255543675962 0.00036845990792083
9.86221641567731 0.000368444278324534
9.86187738136208 0.000368428650055069
9.86153833381288 0.000368413023110505
9.86119927302868 0.000368397397492771
9.86086019900845 0.000368381773198011
9.86052111175116 0.00036836615023008
9.86018201125577 0.000368350528587051
9.85984289752125 0.000368334908270853
9.85950377054656 0.000368319289275699
9.85916463033068 0.000368303671607375
9.85882547687256 0.000368288055263953
9.85848631017117 0.000368272440243504
9.85814713022548 0.000368256826547957
9.85780793703446 0.000368241214175383
9.85746873059706 0.00036822560312771
9.85712951091226 0.000368209993403011
9.85679027797902 0.000368194385001285
9.8564510317963 0.000368178777922532
9.85611177236308 0.000368163172166752
9.85577249967831 0.000368147567735874
9.85543321374096 0.00036813196462604
9.85509391454999 0.00036811636283918
9.85475460210437 0.000368100762373364
9.85441527640306 0.00036808516323245
9.85407593744504 0.000368069565410652
9.85373658522925 0.000368053968913756
9.85339721975467 0.000368038373735976
9.85305784102025 0.00036802277988117
9.85271844902498 0.000368007187347407
9.85237904376779 0.00036799159613469
9.85203962524767 0.000367976006243017
9.85170019346358 0.000367960417672389
9.85136074841446 0.000367944830422806
9.8510212900993 0.000367929244492338
9.85068181851706 0.000367913659882916
9.85034233366668 0.000367898076594538
9.85000283554715 0.000367882494625276
9.84966332415742 0.000367866913977059
9.84932379949646 0.000367851334647958
9.84898426156322 0.000367835756637974
9.84864471035667 0.000367820179947105
9.84830514587577 0.000367804604575353
9.84796556811948 0.000367789030524645
9.84762597708677 0.000367773457791125
9.84728637277659 0.000367757886374793
9.84694675518792 0.000367742316279505
9.8466071243197 0.000367726747501405
9.84626748017091 0.000367711180042422
9.8459278227405 0.000367695613900626
9.84558815202743 0.000367680049076017
9.84524846803067 0.000367664485570525
9.84490877074918 0.000367648923382221
9.84456906018191 0.000367633362511104
9.84422933632783 0.000367617802957175
9.8438895991859 0.000367602244720434
9.84354984875508 0.000367586687798951
9.84321008503433 0.000367571132196586
9.8428703080226 0.000367555577909479
9.84253051771887 0.000367540024937631
9.84219071412209 0.0003675244732849
9.84185089723121 0.000367508922945499
9.84151106704521 0.000367493373923286
9.84117122356304 0.000367477826216332
9.84083136678365 0.000367462279824638
9.84049149670601 0.000367446734748202
9.84015161332908 0.000367431190987026
9.83981171665181 0.000367415648543038
9.83947180667317 0.000367400107410451
9.83913188339212 0.000367384567595053
9.83879194680761 0.000367369029092985
9.83845199691859 0.000367353491906176
9.83811203372404 0.000367337956032698
9.83777205722291 0.000367322421472551
9.83743206741416 0.000367306888227663
9.83709206429674 0.000367291356296105
9.83675204786961 0.000367275825677879
9.83641201813173 0.000367260296372983
9.83607197508207 0.000367244768381417
9.83573191871957 0.000367229241701254
9.83539184904319 0.00036721371633635
9.83505176605189 0.000367198192282849
9.83471166974464 0.000367182669542678
9.83437156012038 0.000367167148113909
9.83403143717807 0.000367151627998471
9.83369130091667 0.000367136109194435
9.83335115133514 0.000367120591701802
9.83301098843243 0.00036710507552057
9.83267081220751 0.000367089560650741
9.83233062265932 0.000367074047094243
9.83199041978682 0.000367058534847218
9.83165020358897 0.000367043023911596
9.83130997406472 0.000367027514287375
9.83096973121304 0.000367012005972629
9.83062947503288 0.000366996498969284
9.83028920552318 0.000366980993275414
9.82994892268292 0.000366965488892945
9.82960862651104 0.000366949985819951
9.8292683170065 0.00036693448405643
9.82892799416825 0.000366918983604311
9.82858765799525 0.000366903484459738
9.82824730848646 0.000366887986624638
9.82790694564082 0.000366872490099012
9.8275665694573 0.00036685699488286
9.82722617993485 0.000366841500976181
9.82688577707242 0.000366826008377047
9.82654536086897 0.000366810517087388
9.82620493132345 0.000366795027105273
9.82586448843481 0.000366779538430704
9.82552403220202 0.000366764051065609
9.82518356262402 0.000366748565008059
9.82484307969976 0.000366733080258054
9.82450258342821 0.000366717596815594
9.82416207380831 0.000366702114678751
9.82382155083902 0.000366686633851382
9.82348101451929 0.000366671154329629
9.82314046484808 0.000366655676115422
9.82279990182433 0.00036664019920876
9.822459325447 0.000366624723607714
9.82211873571505 0.000366609249314214
9.82177813262742 0.000366593776324402
9.82143751618307 0.000366578304642136
9.82109688638095 0.000366562834265486
9.82075624322001 0.000366547365196381
9.82041558669921 0.000366531897430965
9.82007491681749 0.000366516430971165
9.81973423357381 0.000366500965815053
9.81939353696712 0.000366485501966487
9.81905282699638 0.000366470039421609
9.81871210366053 0.000366454578182348
9.81837136695852 0.000366439118246775
9.81803061688931 0.00036642365961489
9.81768985345185 0.000366408202288622
9.81734907664509 0.000366392746266043
9.81700828646798 0.000366377291547151
9.81666748291946 0.000366361838131948
9.8163266659985 0.000366346386020433
9.81598583570404 0.000366330935212606
9.81564499203503 0.000366315485706539
9.81530413499043 0.000366300037506089
9.81496326456917 0.000366284590607398
9.81462238077022 0.000366269145010468
9.81428148359252 0.000366253700717225
9.81394057303502 0.000366238257725742
9.81359964909668 0.000366222816036019
9.81325871177643 0.000366207375649985
9.81291776107324 0.00036619193656571
9.81257679698605 0.000366176498781266
9.81223581951381 0.000366161062300511
9.81189482865546 0.000366145627119586
9.81155382440997 0.000366130193240422
9.81121280677626 0.000366114760663017
9.81087177575331 0.000366099329385444
9.81053073134005 0.00036608389940963
9.81018967353543 0.000366068470733648
9.80984860233839 0.000366053043359425
9.8095075177479 0.000366037617285034
9.8091664197629 0.000366022192510473
9.80882530838232 0.000366006769035745
9.80848418360514 0.000365991346858918
9.80814304543028 0.000365975925983852
9.80780189385669 0.000365960506408617
9.80746072888334 0.000365945088131285
9.80711955050915 0.000365929671153784
9.80677835873309 0.000365914255476114
9.80643715355409 0.000365898841096347
9.8060959349711 0.000365883428014483
9.80575470298308 0.00036586801623245
9.80541345758896 0.000365852605746391
9.8050721987877 0.000365837196560163
9.80473092657823 0.000365821788671839
9.80438964095951 0.000365806382081417
9.80404834193049 0.000365790976788898
9.8037070294901 0.000365775572794281
9.8033657036373 0.000365760170095639
9.80302436437103 0.0003657447686949
9.80268301169023 0.000365729368590135
9.80234164559386 0.000365713969783273
9.80200026608085 0.000365698572272385
9.80165887315016 0.000365683176059399
9.80131746680072 0.000365667781142388
9.80097604703149 0.000365652387519423
9.8006346138414 0.000365636995194361
9.80029316722941 0.000365621604165273
9.79995170719445 0.00036560621443023
9.79961023373548 0.000365590825993091
9.79926874685143 0.000365575438849997
9.79892724654126 0.000365560053000949
9.79858573280389 0.000365544668447875
9.79824420563829 0.000365529285190776
9.79790266504339 0.000365513903227722
9.79756111101814 0.000365498522558715
9.79721954356148 0.000365483143183753
9.79687796267235 0.000365467765104765
9.7965363683497 0.000365452388317894
9.79619476059247 0.000365437012825069
9.79585313939961 0.000365421638626291
9.79551150477005 0.000365406265721557
9.79516985670274 0.00036539089411087
9.79482819519663 0.0003653755237923
9.79448652025065 0.000365360154765847
9.79414483186375 0.00036534478703344
9.79380313003487 0.000365329420595079
9.79346141476296 0.000365314055446907
9.79311968604695 0.00036529869159278
9.79277794388578 0.000365283329030771
9.79243618827841 0.00036526796775895
9.79209441922377 0.000365252607781176
9.7917526367208 0.000365237249095518
9.79141084076845 0.000365221891700049
9.79106903136565 0.000365206535596698
9.79072720851135 0.000365191180783536
9.79038537220449 0.00036517582726249
9.79004352244401 0.000365160475031634
9.78970165922885 0.000365145124092895
9.78935978255795 0.000365129774442416
9.78901789243025 0.000365114426084054
9.7886759888447 0.000365099079015881
9.78833407180023 0.000365083733237897
9.78799214129578 0.000365068388750102
9.7876501973303 0.000365053045552496
9.78730823990272 0.00036503770364315
9.78696626901199 0.000365022363023993
9.78662428465704 0.000365007023695024
9.78628228683682 0.000364991685654316
9.78594027555025 0.000364976348901868
9.78559825079629 0.000364961013439609
9.78525621257387 0.00036494567926561
9.78491416088194 0.000364930346379872
9.78457209571942 0.000364915014782394
9.78423001708527 0.000364899684473176
9.78388792497841 0.000364884355452218
9.78354581939779 0.000364869027717593
9.78320370034234 0.000364853701273156
9.78286156781101 0.000364838376115051
9.78251942180273 0.000364823052243277
9.78217726231644 0.000364807729659765
9.78183508935108 0.000364792408364512
9.78149290290559 0.000364777088353663
9.7811507029789 0.000364761769631074
9.78080848956995 0.000364746452194816
9.78046626267768 0.000364731136044891
9.78012402230103 0.000364715821181297
9.77978176843894 0.000364700507604036
9.77943950109033 0.000364685195311177
9.77909722025416 0.000364669884306579
9.77875492592935 0.000364654574586384
9.77841261811484 0.000364639266150593
9.77807029680958 0.000364623959001133
9.77772796201248 0.000364608653136077
9.77738561372251 0.000364593348557352
9.77704325193858 0.000364578045261102
9.77670087665963 0.000364562743251184
9.77635848788461 0.00036454744252567
9.77601608561244 0.000364532143084559
9.77567366984207 0.000364516844925922
9.77533124057242 0.000364501548053617
9.77498879780244 0.000364486252463788
9.77464634153106 0.000364470958158361
9.77430387175721 0.00036445566513541
9.77396138847984 0.000364440373396861
9.77361889169786 0.000364425082940788
9.77327638141023 0.000364409793767189
9.77293385761588 0.000364394505877994
9.77259132031373 0.000364379219269345
9.77224876950273 0.000364363933945099
9.7719062051818 0.0003643486499014
9.77156362734989 0.000364333367142104
9.77122103600593 0.000364318085663354
9.77087843114884 0.000364302805467079
9.77053581277758 0.00036428752655135
9.77019318089106 0.000364272248918097
9.76985053548822 0.000364256972567318
9.769507876568 0.000364241697495157
9.76916520412933 0.000364226423705471
9.76882251817115 0.000364211151198259
9.76847981869237 0.000364195879969666
9.76813710569195 0.000364180610021618
9.76779437916881 0.000364165341356046
9.76745163912189 0.000364150073969092
9.76710888555011 0.000364134807862683
9.76676611845241 0.000364119543034893
9.76642333782773 0.000364104279487649
9.76608054367499 0.000364089017220951
9.76573773599313 0.000364073756232871
9.76539491478107 0.000364058496525338
9.76505208003776 0.000364043238094494
9.76470923176212 0.000364027980944196
9.76436636995309 0.000364012725072516
9.76402349460959 0.000363997470479454
9.76368060573056 0.000363982217165009
9.76333770331492 0.000363966965129183
9.76299478736162 0.000363951714371974
9.76265185786958 0.000363936464891455
9.76230891483773 0.000363921216689554
9.761965958265 0.000363905969764342
9.76162298815032 0.000363890724117747
9.76128000449263 0.000363875479747842
9.76093700729086 0.000363860236656555
9.76059399654392 0.000363844994840029
9.76025097225077 0.000363829754302121
9.75990793441031 0.000363814515040902
9.75956488302149 0.000363799277054444
9.75922181808324 0.000363784040346603
9.75887873959448 0.000363768804913524
9.75853564755414 0.000363753570757134
9.75819254196116 0.000363738337877433
9.75784942281446 0.000363723106272493
9.75750629011296 0.000363707875942314
9.75716314385561 0.000363692646888824
9.75681998404133 0.000363677419110095
9.75647681066905 0.000363662192608056
9.75613362373769 0.000363646967378849
9.75579042324619 0.000363631743426331
9.75544720919347 0.000363616520746646
9.75510398157846 0.000363601299341721
9.75476074040009 0.000363586079211557
9.75441748565729 0.000363570860356154
9.75407421734899 0.000363555642773584
9.75373093547411 0.000363540426465774
9.75338764003157 0.000363525211430797
9.75304433102032 0.000363509997670581
9.75270100843927 0.000363494785183196
9.75235767228736 0.000363479573968645
9.75201432256351 0.000363464364026925
9.75167095926664 0.000363449155358038
9.75132758239569 0.000363433947961984
9.75098419194957 0.000363418741838761
9.75064078792723 0.000363403536988372
9.75029737032758 0.000363388333410814
9.74995393914955 0.00036337313110416
9.74961049439206 0.00036335793006841
9.74926703605404 0.000363342730305493
9.74892356413443 0.000363327531815408
9.74858007863214 0.000363312334594298
9.7482365795461 0.000363297138646021
9.74789306687523 0.000363281943968647
9.74754954061846 0.000363266750562178
9.74720600077472 0.000363251558426612
9.74686244734293 0.00036323636756195
9.74651888032202 0.000363221177968192
9.74617529971091 0.00036320598964341
9.74583170550853 0.000363190802589531
9.74548809771379 0.000363175616804627
9.74514447632563 0.000363160432290628
9.74480084134297 0.000363145249047532
9.74445719276474 0.000363130067071483
9.74411353058985 0.000363114886366338
9.74376985481723 0.000363099706930169
9.74342616544581 0.000363084528762975
9.74308246247451 0.000363069351864756
9.74273874590226 0.000363054176235513
9.74239501572797 0.000363039001873316
9.74205127195057 0.000363023828780095
9.74170751456898 0.000363008656955849
9.74136374358214 0.000362993486400579
9.74101995898895 0.000362978317112355
9.74067616078834 0.000362963149091179
9.74033234897924 0.000362947982338977
9.73998852356057 0.000362932816851894
9.73964468453125 0.000362917652633787
9.7393008318902 0.000362902489682726
9.73895696563635 0.000362887327998712
9.73861308576861 0.000362872167581746
9.73826919228592 0.000362857008431826
9.73792528518718 0.000362841850547024
9.73758136447133 0.000362826693929269
9.73723743013728 0.000362811538578561
9.73689348218396 0.000362796384492972
9.73654952061029 0.000362781231672501
9.73620554541518 0.000362766080119077
9.73586155659757 0.000362750929830771
9.73551755415636 0.000362735780807583
9.73517353809049 0.000362720633049514
9.73482950839887 0.000362705486556564
9.73448546508042 0.000362690341328731
9.73414140813406 0.000362675197366018
9.73379733755872 0.000362660054668422
9.73345325335332 0.000362644913234017
9.73310915551676 0.000362629773064729
9.73276504404798 0.000362614634158632
9.7324209189459 0.000362599496517653
9.73207678020943 0.000362584360139864
9.73173262783748 0.000362569225025265
9.731388461829 0.000362554091175784
9.73104428218288 0.000362538958587565
9.73070008889806 0.000362523827264464
9.73035588197344 0.000362508697202624
9.73001166140796 0.000362493568403974
9.72966742720052 0.000362478440868515
9.72932317935004 0.000362463314596245
9.72897891785546 0.000362448189585236
9.72863464271567 0.000362433065837418
9.72829035392961 0.000362417943350861
9.72794605149618 0.000362402822127493
9.72760173541432 0.000362387702163459
9.72725740568293 0.000362372583462614
9.72691306230093 0.000362357466023031
9.72656870526724 0.000362342349844709
9.72622433458078 0.000362327234927649
9.72587995024047 0.00036231212127185
9.72553555224522 0.000362297008877313
9.72519114059395 0.000362281897742108
9.72484671528558 0.000362266787868165
9.72450227631902 0.000362251679253555
9.72415782369319 0.000362236571900206
9.72381335740701 0.000362221465808118
9.72346887745939 0.000362206360973435
9.72312438384925 0.000362191257400013
9.72277987657551 0.000362176155083996
9.72243535563708 0.00036216105402924
9.72209082103288 0.000362145954233817
9.72174627276183 0.000362130855697727
9.72140171082283 0.000362115758419041
9.72105713521481 0.000362100662399689
9.72071254593668 0.000362085567639669
9.72036794298735 0.000362070474137053
9.72002332636575 0.000362055381893771
9.71967869607078 0.000362040290907893
9.71933405210136 0.000362025201181347
9.71898939445641 0.000362010112710278
9.71864472313485 0.000361995025498542
9.71830003813557 0.00036197993954421
9.71795533945751 0.000361964854847282
9.71761062709957 0.00036194977140583
9.71726590106066 0.000361934689223712
9.71692116133971 0.000361919608297069
9.71657640793563 0.00036190452862783
9.71623164084732 0.000361889450214068
9.71588686007371 0.000361874373057709
9.71554206561371 0.000361859297156827
9.71519725746622 0.000361844222513349
9.71485243563017 0.000361829149125348
9.71450760010447 0.000361814076992822
9.71416275088802 0.000361799006115772
9.71381788797975 0.000361783936494197
9.71347301137856 0.000361768868128099
9.71312812108337 0.000361753801017477
9.71278321709309 0.000361738735160402
9.71243829940664 0.000361723670560732
9.71209336802291 0.00036170860721268
9.71174842294084 0.000361693545122033
9.71140346415932 0.000361678484283005
9.71105849167728 0.000361663424701381
9.71071350549361 0.000361648366371376
9.71036850560724 0.000361633309294919
9.71002349201708 0.000361618253473937
9.70967846472203 0.000361603198906503
9.70933342372101 0.000361588145590688
9.70898836901292 0.000361573093530349
9.70864330059669 0.000361558042721628
9.70829821847122 0.000361542993166455
9.70795312263542 0.000361527944862901
9.7076080130882 0.000361512897812895
9.70726288982847 0.000361497852016436
9.70691775285514 0.000361482807471595
9.70657260216713 0.000361467764178374
9.70622743776334 0.000361452722136772
9.70588225964268 0.000361437681348717
9.70553706780406 0.000361422641810352
9.70519186224639 0.000361407603525535
9.70484664296859 0.000361392566490409
9.70450140996956 0.000361377530706901
9.7041561632482 0.000361362496175012
9.70381090280343 0.000361347462894742
9.70346562863416 0.000361332430864163
9.7031203407393 0.000361317400083274
9.70277503911776 0.000361302370554004
9.70242972376843 0.000361287342276353
9.70208439469024 0.000361272315246463
9.70173905188209 0.000361257289468193
9.70139369534289 0.000361242264937685
9.70104832507154 0.000361227241658795
9.70070294106696 0.000361212219629596
9.70035754332805 0.000361197198848159
9.70001213185372 0.000361182179318341
9.69966670664288 0.000361167161034357
9.69932126769443 0.000361152144001991
9.69897581500729 0.000361137128217387
9.69863034858036 0.000361122113680545
9.69828486841254 0.000361107100393394
9.69793937450274 0.000361092088354004
9.69759386684988 0.000361077077562377
9.69724834545285 0.00036106206802044
9.69690281031056 0.000361047059724336
9.69655726142192 0.000361032052675994
9.69621169878585 0.000361017046875414
9.69586612240122 0.000361002042322597
9.69552053226697 0.000360987039017541
9.695174928382 0.000360972036958318
9.6948293107452 0.000360957036146858
9.69448367935548 0.000360942036581231
9.69413803421176 0.000360927038263365
9.69379237531293 0.000360912041191334
9.6934467026579 0.000360897045365135
9.69310101624558 0.000360882050784771
9.69275531607487 0.000360867057450239
9.69240960214467 0.00036085206536347
9.6920638744539 0.000360837074520605
9.69171813300144 0.000360822084923574
9.69137237778622 0.000360807096572377
9.69102660880713 0.000360792109465084
9.69068082606308 0.000360777123603625
9.69033502955297 0.000360762138986071
9.68998921927571 0.00036074715561435
9.68964339523019 0.000360732173486534
9.68929755741533 0.000360717192604552
9.68895170583002 0.000360702212964545
9.68860584047317 0.000360687234570373
9.68825996134368 0.000360672257420105
9.68791406844046 0.000360657281511814
9.68756816176241 0.000360642306849357
9.68722224130843 0.000360627333428875
9.68687630707743 0.000360612361252299
9.6865303590683 0.000360597390319628
9.68618439727994 0.000360582420628933
9.68583842171128 0.000360567452180214
9.68549243236119 0.000360552484975401
9.68514642922859 0.000360537519012564
9.68480041231238 0.000360522554293632
9.68445438161146 0.000360507590814748
9.68410833712473 0.000360492628579769
9.68376227885109 0.000360477667584837
9.68341620678944 0.000360462707833811
9.68307012093869 0.000360447749322833
9.68272402129774 0.000360432792053831
9.68237790786548 0.000360417836026806
9.68203178064082 0.000360402881239828
9.68168563962266 0.000360387927692899
9.6813394848099 0.000360372975387946
9.68099331620144 0.000360358024324969
9.68064713379617 0.000360343074500112
9.68030093759301 0.000360328125917231
9.67995472759085 0.000360313178574399
9.67960850378859 0.000360298232471614
9.67926226618513 0.000360283287608877
9.67891601477937 0.00036026834398426
9.67856974957021 0.000360253401601619
9.67822347055654 0.000360238460457098
9.67787717773728 0.000360223520552625
9.67753087111131 0.00036020858188627
9.67718455067754 0.000360193644459965
9.67683821643486 0.000360178708271778
9.67649186838218 0.000360163773321711
9.67614550651839 0.000360148839609763
9.67579913084239 0.000360133907137864
9.67545274135308 0.000360118975904084
9.67510633804935 0.000360104045906494
9.67475992093012 0.000360089117148953
9.67441348999426 0.000360074189627603
9.67406704524069 0.000360059263344372
9.67372058666829 0.000360044338299261
9.67337411427598 0.00036002941449034
9.67302762806263 0.000360014491919539
9.67268112802716 0.000359999570584929
9.67233461416845 0.000359984650488439
9.67198808648542 0.00035996973162814
9.67164154497694 0.000359954814004031
9.67129498964192 0.000359939897616113
9.67094842047926 0.000359924982464387
9.67060183748785 0.000359910068548851
9.67025524066659 0.000359895155867578
9.66990863001437 0.000359880244424424
9.6695620055301 0.000359865334215533
9.66921536721266 0.000359850425242833
9.66886871506095 0.000359835517506324
9.66852204907387 0.000359820611002148
9.66817536925032 0.000359805705736093
9.66782867558919 0.000359790801702371
9.66748196808937 0.00035977589890484
9.66713524674976 0.000359760997341571
9.66678851156925 0.000359746097012565
9.66644176254675 0.000359731197917822
9.66609499968114 0.000359716300055412
9.66574822297132 0.000359701403429194
9.66540143241618 0.000359686508035309
9.66505462801463 0.000359671613875687
9.66470780976554 0.000359656720950328
9.66436097766782 0.000359641829257302
9.66401413172036 0.00035962693879661
9.66366727192206 0.000359612049570181
9.66332039827181 0.000359597161576086
9.66297351076849 0.000359582274816254
9.66262660941101 0.000359567389286826
9.66227969419826 0.000359552504989733
9.66193276512914 0.000359537621926902
9.66158582220252 0.000359522740094477
9.66123886541732 0.000359507859494386
9.66089189477241 0.0003594929801247
9.6605449102667 0.000359478101989277
9.66019791189908 0.000359463225084259
9.65985089966843 0.000359448349409646
9.65950387357365 0.000359433474967368
9.65915683361364 0.000359418601755495
9.65880977978728 0.000359403729774028
9.65846271209346 0.000359388859022966
9.65811563053109 0.000359373989504238
9.65776853509904 0.000359359121213987
9.65742142579622 0.000359344254154141
9.65707430262151 0.00035932938832663
9.6567271655738 0.000359314523725667
9.65638001465198 0.000359299660357038
9.65603284985496 0.000359284798216886
9.65568567118161 0.000359269937307139
9.65533847863082 0.000359255077625869
9.6549912722015 0.000359240219175005
9.65464405189252 0.00035922536195069
9.65429681770278 0.00035921050595678
9.65394956963117 0.000359195651191347
9.65360230767658 0.000359180797656319
9.6532550318379 0.00035916594534784
9.65290774211401 0.000359151094267838
9.65256043850382 0.000359136244414384
9.6522131210062 0.000359121395791336
9.65186578962004 0.000359106548394836
9.65151844434425 0.000359091702226813
9.65117108517769 0.000359076857285339
9.65082371211928 0.000359062013572342
9.65047632516788 0.000359047171085893
9.6501289243224 0.000359032329825993
9.64978150958171 0.000359017489792641
9.64943408094472 0.000359002650987766
9.6490866384103 0.000358987813407512
9.64873918197734 0.000358972977053805
9.64839171164474 0.000358958141928576
9.64804422741138 0.000358943308027967
9.64769672927614 0.000358928475351978
9.64734921723793 0.000358913643904465
9.64700169129561 0.000358898813681573
9.64665415144809 0.000358883984683301
9.64630659769424 0.000358869156911577
9.64595903003296 0.000358854330364473
9.64561144846314 0.000358839505041989
9.64526385298365 0.000358824680946054
9.64491624359338 0.00035880985807281
9.64456862029123 0.000358795036426115
9.64422098307607 0.000358780216002111
9.64387333194681 0.000358765396802727
9.64352566690231 0.000358750578827963
9.64317798794147 0.000358735762077819
9.64283029506317 0.000358720946550367
9.6424825882663 0.000358706132247535
9.64213486754974 0.000358691319167394
9.64178713291238 0.000358676507311873
9.64143938435311 0.000358661696677115
9.64109162187081 0.000358646887268906
9.64074384546436 0.00035863207908146
9.64039605513265 0.000358617272116705
9.64004825087457 0.000358602466374641
9.639700432689 0.00035858766185527
9.63935260057482 0.000358572858558589
9.63900475453092 0.000358558056484601
9.63865689455618 0.000358543255631375
9.63830902064949 0.00035852845600084
9.63796113280973 0.000358513657591069
9.63761323103578 0.000358498860403989
9.63726531532653 0.000358484064437672
9.63691738568087 0.000358469269692119
9.63656944209767 0.000358454476169256
9.63622148457581 0.000358439683867157
9.63587351311419 0.000358424892783892
9.63552552771169 0.000358410102923319
9.63517752836718 0.000358395314283509
9.63482951507956 0.000358380526862533
9.63448148784769 0.00035836574066232
9.63413344667048 0.000358350955682871
9.63378539154679 0.000358336171922255
9.63343732247551 0.000358321389380475
9.63308923945552 0.000358306608061385
9.63274114248571 0.000358291827959202
9.63239303156496 0.000358277049077782
9.63204490669214 0.000358262271413268
9.63169676786614 0.000358247494969517
9.63134861508584 0.0003582327197446
9.63100044835013 0.000358217945738518
9.63065226765788 0.00035820317295127
9.63030407300797 0.000358188401380928
9.62995586439929 0.000358173631029421
9.62960764183072 0.000358158861896749
9.62925940530113 0.000358144093980982
9.62891115480941 0.00035812932728405
9.62856289035444 0.000358114561804024
9.6282146119351 0.000358099797542832
9.62786631955026 0.000358085034498547
9.62751801319881 0.000358070272669239
9.62716969287963 0.000358055512058765
9.6268213585916 0.000358040752665198
9.62647301033359 0.000358025994488536
9.6261246481045 0.000358011237528781
9.62577627190318 0.000357996481784003
9.62542788172854 0.000357981727256131
9.62507947757943 0.000357966973945165
9.62473105945475 0.000357952221849176
9.62438262735337 0.000357937470970094
9.62403418127417 0.000357922721305989
9.62368572121603 0.000357907972856862
9.62333724717783 0.00035789322562464
9.62298875915844 0.000357878479607397
9.62264025715675 0.000357863734803202
9.62229174117162 0.000357848991215913
9.62194321120195 0.000357834248843602
9.6215946672466 0.000357819507684339
9.62124610930446 0.000357804767740055
9.6208975373744 0.000357790029010748
9.6205489514553 0.000357775291496418
9.62020035154603 0.000357760555195137
9.61985173764548 0.000357745820106905
9.61950310975251 0.000357731086233651
9.61915446786602 0.000357716353573446
9.61880581198487 0.00035770162212629
9.61845714210793 0.000357686891894112
9.61810845823409 0.000357672162873054
9.61775976036223 0.000357657435065044
9.61741104849121 0.000357642708472013
9.61706232261992 0.000357627983090102
9.61671358274723 0.00035761325892124
9.61636482887201 0.000357598535963499
9.61601606099314 0.000357583814218806
9.6156672791095 0.000357569093687163
9.61531848321996 0.00035755437436664
9.6149696733234 0.000357539656257238
9.61462084941869 0.000357524939360884
9.61427201150471 0.000357510223675652
9.61392315958032 0.000357495509199611
9.61357429364442 0.000357480795936619
9.61322541369586 0.000357466083884748
9.61287651973353 0.000357451373043997
9.6125276117563 0.000357436663414367
9.61217868976303 0.000357421954993929
9.61182975375262 0.000357407247784611
9.61148080372393 0.000357392541786414
9.61113183967583 0.000357377836997409
9.61078286160719 0.000357363133417596
9.6104338695169 0.000357348431048904
9.61008486340382 0.000357333729889403
9.60973584326683 0.000357319029939095
9.6093868091048 0.000357304331199907
9.6090377609166 0.000357289633667982
9.60868869870111 0.00035727493734525
9.60833962245719 0.000357260242233638
9.60799053218373 0.00035724554832929
9.60764142787959 0.000357230855632205
9.60729230954364 0.000357216164146241
9.60694317717475 0.00035720147386754
9.60659403077181 0.000357186784796103
9.60624487033368 0.000357172096933858
9.60589569585922 0.000357157410278876
9.60554650734732 0.000357142724833087
9.60519730479685 0.000357128040592632
9.60484808820667 0.00035711335756137
9.60449885757566 0.000357098675737371
9.60414961290268 0.000357083995118707
9.60380035418662 0.000357069315709235
9.60345108142633 0.000357054637505098
9.60310179462069 0.000357039960510154
9.60275249376857 0.000357025284718615
9.60240317886884 0.000357010610136269
9.60205384992037 0.000356995936757329
9.60170450692203 0.000356981264585653
9.60135514987269 0.00035696659362124
9.60100577877122 0.000356951923862163
9.60065639361648 0.00035693725530842
9.60030699440736 0.000356922587960013
9.59995758114271 0.00035690792181694
9.59960815382141 0.000356893256879203
9.59925871244232 0.0003568785931468
9.59890925700432 0.000356863930617804
9.59855978750628 0.000356849269296072
9.59821030394705 0.000356834609177746
9.59786080632551 0.000356819950262827
9.59751129464053 0.000356805292553243
9.59716176889098 0.000356790636048994
9.59681222907572 0.000356775980748151
9.59646267519363 0.000356761326650715
9.59611310724356 0.000356746673756685
9.5957635252244 0.000356732022066062
9.595413929135 0.000356717371580774
9.59506431897423 0.000356702722296964
9.59471469474096 0.000356688074216561
9.59436505643405 0.000356673427339564
9.59401540405238 0.000356658781665974
9.59366573759482 0.000356644137193861
9.59331605706021 0.000356629493925156
9.59296636244745 0.000356614851857928
9.59261665375538 0.000356600210994107
9.59226693098288 0.000356585571331764
9.59191719412881 0.000356570932870899
9.59156744319204 0.00035655629561344
9.59121767817143 0.000356541659555531
9.59086789906585 0.000356527024701029
9.59051810587417 0.000356512391048004
9.59016829859525 0.000356497758594529
9.58981847722795 0.000356483127342533
9.58946864177115 0.000356468497292014
9.5891187922237 0.000356453868442973
9.58876892858448 0.000356439240793482
9.58841905085234 0.000356424614345469
9.58806915902615 0.000356409989097005
9.58771925310478 0.000356395365048091
9.58736933308708 0.000356380742200655
9.58701939897193 0.000356366120552769
9.58666945075818 0.000356351500104432
9.58631948844471 0.000356336880855645
9.58596951203037 0.000356322262806407
9.58561952151403 0.00035630764595479
9.58526951689456 0.000356293030304651
9.58491949817081 0.000356278415852134
9.58456946534164 0.000356263802599166
9.58421941840593 0.000356249190545747
9.58386935736254 0.00035623457968995
9.58351928221032 0.000356219970031773
9.58316919294814 0.000356205361573146
9.58281908957487 0.00035619075431214
9.58246897208936 0.000356176148248755
9.58211884049048 0.00035616154338492
9.58176869477709 0.000356146939716778
9.58141853494805 0.000356132337246256
9.58106836100222 0.000356117735975284
9.58071817293848 0.000356103135900004
9.58036797075566 0.000356088537020417
9.58001775445264 0.00035607393934038
9.57966752402829 0.000356059342856035
9.57931727948145 0.000356044747567383
9.578967020811 0.000356030153476351
9.57861674801579 0.000356015560581013
9.57826646109468 0.000356000968883295
9.57791616004654 0.000355986378379341
9.57756584487022 0.000355971789073009
9.57721551556459 0.000355957200962369
9.5768651721285 0.000355942614047421
9.57651481456081 0.000355928028326238
9.57616444286039 0.000355913443802675
9.5758140570261 0.000355898860472877
9.57546365705679 0.000355884278338771
9.57511324295132 0.000355869697400358
9.57476281470856 0.000355855117655709
9.57441237232736 0.000355840539104824
9.57406191580658 0.000355825961749631
9.57371144514508 0.000355811385588203
9.57336096034172 0.000355796810620539
9.57301046139536 0.000355782236848567
9.57265994830486 0.00035576766426843
9.57230942106907 0.000355753092882058
9.57195887968685 0.000355738522691379
9.57160832415707 0.000355723953692534
9.57125775447857 0.000355709385887454
9.57090717065022 0.00035569481927421
9.57055657267088 0.000355680253854729
9.5702059605394 0.000355665689629013
9.56985533425464 0.000355651126595132
9.56950469381545 0.000355636564755015
9.5691540392207 0.000355622004104806
9.56880337046925 0.00035560744464836
9.56845268755993 0.000355592886385678
9.56810199049163 0.000355578329312904
9.56775127926318 0.000355563773431965
9.56740055387346 0.000355549218742861
9.56704981432131 0.000355534665245593
9.56669906060559 0.000355520112940161
9.56634829272515 0.000355505561824636
9.56599751067886 0.000355491011900946
9.56564671446557 0.000355476463167164
9.56529590408413 0.000355461915625217
9.5649450795334 0.000355447369275105
9.56459424081224 0.000355432824112972
9.56424338791949 0.000355418280142675
9.56389252085402 0.000355403737362285
9.56354163961468 0.000355389195771801
9.56319074420032 0.000355374655371225
9.56283983460981 0.000355360116160556
9.56248891084199 0.000355345578139794
9.56213797289571 0.000355331041308939
9.56178702076984 0.000355316505666063
9.56143605446323 0.000355301971213093
9.56108507397472 0.000355287437950031
9.56073407930318 0.000355272905874947
9.56038307044746 0.000355258374987842
9.56003204740641 0.000355243845290644
9.55968101017889 0.000355229316781424
9.55932995876374 0.000355214789460183
9.55897889315983 0.000355200263326921
9.558627813366 0.000355185738381637
9.55827671938111 0.00035517121462626
9.55792561120401 0.000355156692056934
9.55757448883354 0.000355142170675586
9.55722335226858 0.000355127650480287
9.55687220150796 0.000355113131472968
9.55652103655055 0.000355098613653627
9.55616985739518 0.000355084097020336
9.55581866404072 0.000355069581575024
9.55546745648601 0.000355055067315762
9.55511623472991 0.000355040554242549
9.55476499877127 0.000355026042357316
9.55441374860893 0.000355011531656204
9.55406248424176 0.00035499702214307
9.5537112056686 0.000354982513814058
9.5533599128883 0.000354968006673025
9.55300860589972 0.000354953500716113
9.5526572847017 0.000354938995945252
9.55230594929309 0.00035492449236044
9.55195459967275 0.00035490998995975
9.55160323583953 0.00035489548874511
9.55125185779227 0.000354880988714592
9.55090046552982 0.000354866489868195
9.55054905905104 0.000354851992207848
9.55019763835478 0.000354837495731623
9.54984620343987 0.000354823000439519
9.54949475430519 0.000354808506333466
9.54914329094956 0.000354794013409605
9.54879181337185 0.000354779521669866
9.54844032157089 0.000354765031114249
9.54808881554555 0.000354750541740825
9.54773729529466 0.00035473605355345
9.54738576081709 0.000354721566548269
9.54703421211166 0.000354707080725281
9.54668264917724 0.000354692596086415
9.54633107201268 0.00035467811263167
9.54597948061681 0.000354663630357189
9.54562787498848 0.000354649149266831
9.54527625512656 0.000354634669358665
9.54492462102987 0.000354620190632692
9.54457297269728 0.000354605713088913
9.54422131012762 0.000354591236727326
9.54386963331975 0.000354576761547933
9.5435179422725 0.000354562287550733
9.54316623698474 0.000354547814733797
9.5428145174553 0.000354533343099054
9.54246278368304 0.000354518872646505
9.54211103566679 0.00035450440337422
9.5417592734054 0.000354489935282199
9.54140749689773 0.000354475468372372
9.54105570614261 0.000354461002642809
9.54070390113889 0.000354446538093511
9.54035208188542 0.000354432074726406
9.54000024838105 0.000354417612537637
9.53964840062461 0.000354403151529132
9.53929653861496 0.000354388691702821
9.53894466235094 0.000354374233054845
9.53859277183139 0.000354359775585206
9.53824086705517 0.00035434531929776
9.5378889480211 0.00035433086418865
9.53753701472804 0.000354316410257876
9.53718506717484 0.000354301957507366
9.53683310536034 0.000354287505935193
9.53648112928338 0.000354273055543284
9.5361291389428 0.000354258606327783
9.53577713433745 0.000354244158292546
9.53542511546618 0.000354229711435646
9.53507308232782 0.000354215265757081
9.53472103492122 0.000354200821256853
9.53436897324523 0.000354186377934961
9.53401689729868 0.000354171935789476
9.53366480708043 0.000354157494822327
9.53331270258931 0.000354143055033515
9.53296058382416 0.00035412861642111
9.53260845078383 0.000354114178987041
9.53225630346716 0.000354099742729379
9.531904141873 0.000354085307648126
9.53155196600018 0.000354070873745208
9.53119977584755 0.000354056441018698
9.53084757141395 0.000354042009466667
9.53049535269822 0.000354027579092972
9.5301431196992 0.000354013149895685
9.52979087241574 0.000353998721874805
9.52943861084668 0.000353984295028404
9.52908633499085 0.000353969869358411
9.52873404484709 0.000353955444864825
9.52838174041426 0.000353941021547647
9.52802942169119 0.00035392659940302
9.52767708867672 0.000353912178436729
9.52732474136969 0.000353897758642988
9.52697237976894 0.000353883340025655
9.52662000387331 0.000353868922582801
9.52626761368165 0.000353854506314426
9.52591520919279 0.000353840091222459
9.52556279040556 0.000353825677303042
9.52521035731882 0.000353811264558104
9.5248579099314 0.000353796852987646
9.52450544824215 0.000353782442591666
9.52415297224988 0.000353768033368237
9.52380048195346 0.000353753625319287
9.52344797735172 0.000353739218442888
9.52309545844349 0.000353724812740968
9.52274292522762 0.000353710408211598
9.52239037770294 0.000353696004856708
9.5220378158683 0.000353681602674368
9.52168523972252 0.000353667201664578
9.52133264926445 0.00035365280182734
9.52098004449293 0.000353638403162651
9.5206274254068 0.000353624005670514
9.52027479200488 0.000353609609348998
9.51992214428603 0.000353595214201962
9.51956948224907 0.000353580820225547
9.51921680589285 0.000353566427421684
9.51886411521619 0.000353552035790371
9.51851141021795 0.000353537645329679
9.51815869089695 0.00035352325603961
9.51780595725203 0.000353508867922092
9.51745320928203 0.000353494480975196
9.51710044698579 0.000353480095198921
9.51674767036214 0.000353465710593269
9.51639487940991 0.000353451327158239
9.51604207412795 0.00035343694489576
9.51568925451509 0.000353422563801974
9.51533642057016 0.00035340818387881
9.514983572292 0.00035339380512434
9.51463070967945 0.00035337942754242
9.51427783273134 0.000353365051129194
9.51392494144651 0.000353350675884662
9.51357203582378 0.000353336301810751
9.51321911586201 0.000353321928905535
9.51286618156001 0.00035330755717094
9.51251323291663 0.000353293186605039
9.5121602699307 0.000353278817207831
9.51180729260106 0.000353264448979317
9.51145430092653 0.000353250081919497
9.51110129490596 0.00035323571602837
9.51074827453817 0.000353221351304009
9.510395239822 0.000353206987750269
9.51004219075628 0.000353192625363295
9.50968912733985 0.000353178264145014
9.50933604957154 0.000353163904095427
9.50898295745019 0.000353149545212604
9.50862985097462 0.000353135187496547
9.50827673014367 0.000353120830949184
9.50792359495618 0.000353106475568585
9.50757044541097 0.000353092121354752
9.50721728150687 0.000353077768307684
9.50686410324272 0.000353063416427381
9.50651091061736 0.000353049065715771
9.50615770362961 0.000353034716168998
9.50580448227831 0.00035302036778899
9.50545124656228 0.000353006020575747
9.50509799648036 0.000352991674527341
9.50474473203138 0.0003529773296457
9.50439145321417 0.000352962985930824
9.50403816002757 0.000352948643380785
9.5036848524704 0.000352934301995582
9.50333153054149 0.000352919961777144
9.50297819423968 0.000352905622723543
9.5026248435638 0.000352891284834779
9.50227147851267 0.000352876948110851
9.50191809908513 0.000352862612551759
9.50156470528 0.000352848278157505
9.50121129709612 0.000352833944928086
9.50085787453232 0.000352819612863505
9.50050443758743 0.000352805281961831
9.50015098626027 0.000352790952224994
9.49979752054968 0.000352776623652994
9.49944404045448 0.000352762296243902
9.4990905459735 0.000352747969997718
9.49873703710558 0.00035273364491637
9.49838351384954 0.000352719320999859
9.49802997620421 0.000352704998244328
9.49767642416842 0.000352690676651705
9.497322857741 0.000352676356223918
9.49696927692078 0.000352662036957111
9.49661568170657 0.000352647718855141
9.49626207209722 0.00035263340191415
9.49590844809155 0.000352619086136067
9.49555480968839 0.000352604771520893
9.49520115688656 0.000352590458066697
9.4948474896849 0.000352576145775411
9.49449380808223 0.000352561834645103
9.49414011207737 0.000352547524677704
9.49378640166916 0.000352533215871284
9.49343267685642 0.000352518908227773
9.49307893763797 0.000352504601743312
9.49272518401265 0.00035249029642176
9.49237141597929 0.000352475992259258
9.4920176335367 0.000352461689259665
9.49166383668371 0.000352447387419123
9.49131002541915 0.000352433086739561
9.49095619974185 0.000352418787220978
9.49060235965063 0.000352404488863375
9.49024850514431 0.000352390191664822
9.48989463622173 0.00035237589562725
9.4895407528817 0.000352361600748728
9.48918685512306 0.000352347307031186
9.48883294294462 0.000352333014470767
9.48847901634522 0.000352318723071327
9.48812507532367 0.000352304432832867
9.48777111987881 0.00035229014375153
9.48741715000945 0.000352275855829243
9.48706316571442 0.000352261569066008
9.48670916699255 0.000352247283461824
9.48635515384265 0.000352232999016691
9.48600112626356 0.000352218715730609
9.48564708425409 0.000352204433601649
9.48529302781307 0.000352190152629812
9.48493895693933 0.000352175872818955
9.48458487163168 0.000352161594163292
9.48423077188895 0.00035214731666668
9.48387665770996 0.000352133040329119
9.48352252909354 0.000352118765146752
9.48316838603851 0.000352104491121508
9.48281422854369 0.000352090218255315
9.4824600566079 0.000352075946546244
9.48210587022996 0.000352061675992368
9.48175166940871 0.000352047406597542
9.48139745414295 0.000352033138357911
9.48104322443151 0.000352018871273474
9.48068898027322 0.000352004605348088
9.48033472166689 0.000351990340577896
9.47998044861135 0.000351976076962898
9.47962616110541 0.000351961814505023
9.4792718591479 0.000351947553202342
9.47891754273765 0.000351933293054855
9.47856321187346 0.00035191903406449
9.47820886655416 0.000351904776227391
9.47785450677858 0.000351890519547415
9.47750013254552 0.000351876264022633
9.47714574385382 0.000351862009651117
9.47679134070229 0.000351847756436723
9.47643692308975 0.000351833504375594
9.47608249101502 0.000351819253467732
9.47572804447693 0.000351805003716992
9.47537358347429 0.000351790755117588
9.47501910800591 0.000351776507675308
9.47466461807063 0.000351762261384365
9.47431011366726 0.000351748016248615
9.47395559479461 0.00035173377226806
9.47360106145151 0.000351719529438842
9.47324651363678 0.00035170528776289
9.47289195134923 0.000351691047242132
9.47253737458768 0.00035167680787271
9.47218278335095 0.000351662569656555
9.47182817763786 0.000351648332593665
9.47147355744723 0.00035163409668404
9.47111892277787 0.000351619861927682
9.4707642736286 0.00035160562832266
9.47040960999825 0.000351591395868975
9.47005493188561 0.000351577164568556
9.46970023928953 0.000351562934419474
9.4693455322088 0.000351548705423658
9.46899081064225 0.000351534477579179
9.4686360745887 0.000351520250886037
9.46828132404696 0.000351506025344232
9.46792655901585 0.000351491800953764
9.46757177949418 0.000351477577714633
9.46721698548077 0.000351463355624911
9.46686217697443 0.000351449134688455
9.466507353974 0.000351434914901407
9.46615251647826 0.000351420696265696
9.46579766448605 0.000351406478779394
9.46544279799619 0.000351392262444428
9.46508791700747 0.0003513780472608
9.46473302151873 0.000351363833224652
9.46437811152877 0.000351349620339842
9.46402318703641 0.000351335408606368
9.46366824804046 0.000351321198020374
9.46331329453975 0.000351306988583789
9.46295832653307 0.000351292780298541
9.46260334401926 0.000351278573160774
9.46224834699712 0.000351264367172414
9.46189333546546 0.000351250162333464
9.4615383094231 0.000351235958641993
9.46118326886886 0.000351221756099931
9.46082821380154 0.000351207554707278
9.46047314421997 0.000351193354462105
9.46011806012295 0.00035117915536634
9.45976296150929 0.000351164957418056
9.45940784837782 0.000351150760617252
9.45905272072734 0.000351136564963927
9.45869757855667 0.000351122370460012
9.45834242186461 0.000351108177101648
9.45798725064999 0.000351093984892692
9.4576320649116 0.000351079793829288
9.45727686464827 0.000351065603915293
9.45692164985882 0.00035105141514685
9.45656642054204 0.000351037227523957
9.45621117669674 0.000351023041048545
9.45585591832176 0.000351008855720614
9.45550064541588 0.000350994671540162
9.45514535797793 0.000350980488503333
9.45479005600672 0.000350966306613985
9.45443473950105 0.000350952125870188
9.45407940845974 0.000350937946273871
9.4537240628816 0.000350923767821178
9.45336870276544 0.000350909590515964
9.45301332811007 0.000350895414356302
9.4526579389143 0.000350881239340263
9.45230253517693 0.000350867065469776
9.45194711689679 0.00035085289274484
9.45159168407268 0.000350838721165456
9.4512362367034 0.000350824550729695
9.45088077478778 0.000350810381439486
9.45052529832461 0.0003507962132929
9.45016980731271 0.000350782046291865
9.44981430175088 0.000350767880434454
9.44945878163794 0.000350753715720665
9.4491032469727 0.0003507395521505
9.44874769775396 0.000350725389725887
9.44839213398052 0.000350711228442967
9.44803655565121 0.0003506970683056
9.44768096276483 0.000350682909309927
9.44732535532018 0.000350668751457877
9.44696973331607 0.000350654594749451
9.44661409675132 0.000350640439184647
9.44625844562472 0.000350626284761538
9.44590277993509 0.000350612131480124
9.44554709968124 0.000350597979344261
9.44519140486196 0.000350583828348165
9.44483569547608 0.000350569678495691
9.44447997152238 0.000350555529784912
9.44412423299969 0.000350541382215828
9.44376847990681 0.000350527235790367
9.44341271224254 0.000350513090504672
9.44305693000569 0.000350498946360671
9.44270113319507 0.000350484803358366
9.44234532180949 0.000350470661497754
9.44198949584774 0.000350456520778838
9.44163365530863 0.000350442381199687
9.44127780019098 0.000350428242762231
9.44092193049358 0.00035041410546647
9.44056604621524 0.000350399969310475
9.44021014735476 0.000350385834294246
9.43985423391096 0.000350371700419711
9.43949830588263 0.000350357567684943
9.43914236326859 0.000350343436089941
9.43878640606762 0.000350329305634705
9.43843043427855 0.000350315176319235
9.43807444790017 0.000350301048143531
9.43771844693129 0.000350286921107593
9.43736243137071 0.000350272795211421
9.43700640121723 0.000350258670453087
9.43665035646966 0.000350244546834519
9.43629429712681 0.000350230424355717
9.43593822318747 0.000350216303014753
9.43558213465045 0.000350202182813555
9.43522603151455 0.000350188063750194
9.43486991377858 0.0003501739458266
9.43451378144133 0.000350159829038914
9.43415763450161 0.000350145713390995
9.43380147295823 0.000350131598880914
9.43344529680998 0.00035011748550867
9.43308910605567 0.000350103373274263
9.43273290069409 0.000350089262177694
9.43237668072406 0.000350075152217035
9.43202044614437 0.000350061043394213
9.43166419695383 0.000350046935709228
9.43130793315122 0.000350032829162081
9.43095165473537 0.000350018723750844
9.43059536170507 0.000350004619477444
9.43023905405911 0.000349990516338024
9.42988273179631 0.000349976414338371
9.42952639491545 0.000349962313472698
9.42917004341535 0.000349948213744863
9.42881367729479 0.000349934115151008
9.42845729655259 0.000349920017694991
9.42810090118754 0.000349905921374883
9.42774449119845 0.000349891826188756
9.4273880665841 0.000349877732140466
9.42703162734331 0.000349863639226157
9.42667517347487 0.000349849547447757
9.42631870497758 0.000349835456803338
9.42596222185023 0.000349821367294828
9.42560572409164 0.000349807278920298
9.42524921170059 0.000349793191681678
9.42489268467589 0.000349779105577038
9.42453614301633 0.000349765020606379
9.42417958672072 0.000349750936771628
9.42382301578785 0.00034973685406893
9.42346643021651 0.000349722772502142
9.42310983000552 0.000349708692067405
9.42275321515366 0.000349694612768577
9.42239658565974 0.000349680534601801
9.42203994152254 0.000349666457569006
9.42168328274088 0.000349652381670192
9.42132660931354 0.00034963830690343
9.42096992123932 0.000349624233270648
9.42061321851703 0.000349610160769919
9.42025650114545 0.000349596089401241
9.41989976912338 0.000349582019166544
9.41954302244962 0.000349567950065828
9.41918626112297 0.000349553882095236
9.41882948514223 0.000349539815256695
9.41847269450618 0.000349525749552135
9.41811588921362 0.000349511684977699
9.41775906926336 0.000349497621537243
9.41740223465418 0.000349483559226911
9.41704538538489 0.000349469498048631
9.41668852145427 0.000349455438000475
9.41633164286112 0.000349441379086299
9.41597474960424 0.000349427321300319
9.41561784168243 0.000349413264648319
9.41526091909447 0.000349399209124514
9.41490398183916 0.000349385154732761
9.4145470299153 0.000349371101471132
9.41419006332168 0.000349357049341555
9.41383308205709 0.000349342998340173
9.41347608612033 0.000349328948470843
9.4131190755102 0.000349314899729708
9.41276205022548 0.000349300852120626
9.41240501026497 0.000349286805639738
9.41204795562746 0.000349272760288974
9.41169088631175 0.000349258716066406
9.41133380231663 0.000349244672975889
9.4109767036409 0.000349230631013567
9.41061959028334 0.000349216590179441
9.41026246224274 0.000349202550475438
9.40990531951791 0.00034918851189963
9.40954816210763 0.000349174474452018
9.4091909900107 0.000349160438134529
9.4088338032259 0.000349146402943306
9.40847660175203 0.000349132368882208
9.40811938558789 0.000349118335949304
9.40776215473225 0.000349104304142667
9.40740490918392 0.000349090273466154
9.40704764894169 0.000349076243915907
9.40669037400435 0.000349062215493855
9.40633308437068 0.00034904818819807
9.40597578003948 0.000349034162032408
9.40561846100954 0.000349020136991085
9.40526112727965 0.000349006113077957
9.4049037788486 0.000348992090291095
9.40454641571518 0.000348978068632428
9.40418903787819 0.000348964048100029
9.4038316453364 0.000348950028693895
9.40347423808861 0.000348936010414029
9.40311681613362 0.000348921993260428
9.40275937947021 0.000348907977233095
9.40240192809716 0.000348893962332028
9.40204446201328 0.000348879948557228
9.40168698121734 0.000348865935906766
9.40132948570814 0.00034885192438257
9.40097197548446 0.000348837913982713
9.4006144505451 0.000348823904709122
9.40025691088885 0.000348809896561798
9.39989935651448 0.000348795889538811
9.39954178742079 0.000348781883640163
9.39918420360658 0.000348767878865854
9.39882660507061 0.00034875387521781
9.39846899181169 0.000348739872694105
9.3981113638286 0.00034872587129281
9.39775372112013 0.000348711871017781
9.39739606368506 0.000348697871865161
9.39703839152219 0.00034868387383688
9.3966807046303 0.000348669876932937
9.39632300300817 0.000348655881153332
9.3959652866546 0.000348641886496137
9.39560755556836 0.000348627892963279
9.39524980974826 0.000348613900552832
9.39489204919306 0.000348599909266722
9.39453427390156 0.000348585919103022
9.39417648387255 0.000348571930061732
9.39381867910481 0.000348557942142851
9.39346085959713 0.00034854395534638
9.39310302534829 0.000348529969674247
9.39274517635707 0.000348515985122595
9.39238731262227 0.000348502001695281
9.39202943414266 0.000348488019388449
9.39167154091703 0.000348474038202097
9.39131363294418 0.000348460058140084
9.39095571022287 0.000348446079198552
9.3905977727519 0.000348432101379429
9.39023982053005 0.000348418124680787
9.3898818535561 0.000348404149104555
9.38952387182885 0.000348390174646876
9.38916587534706 0.000348376201313535
9.38880786410954 0.000348362229098746
9.38844983811505 0.000348348258004438
9.38809179736238 0.00034833428803254
9.38773374185032 0.000348320319179195
9.38737567157765 0.000348306351448259
9.38701758654315 0.000348292384835876
9.38665948674561 0.000348278419343974
9.38630137218381 0.000348264454972553
9.38594324285652 0.000348250491719685
9.38558509876254 0.000348236529587298
9.38522693990064 0.000348222568573463
9.38486876626961 0.00034820860868011
9.38451057786823 0.000348194649905309
9.38415237469528 0.000348180692250989
9.38379415674954 0.000348166735713294
9.3834359240298 0.000348152780296079
9.38307767653483 0.000348138825997417
9.38271941426341 0.000348124872817308
9.38236113721434 0.000348110920755751
9.38200284538638 0.000348096969810819
9.38164453877832 0.000348083019986367
9.38128621738893 0.00034806907127854
9.38092788121701 0.000348055123689265
9.38056953026133 0.000348041177216615
9.38021116452067 0.000348027231862517
9.37985278399381 0.000348013287626971
9.37949438867952 0.00034799934450805
9.3791359785766 0.000347985402505753
9.37877755368381 0.00034797146162008
9.37841911399995 0.000347957521851031
9.37806065952378 0.000347943583200534
9.37770219025409 0.000347929645666662
9.37734370618965 0.000347915709247486
9.37698520732924 0.000347901773946862
9.37662669367165 0.000347887839760933
9.37626816521565 0.000347873906691629
9.37590962196002 0.000347859974738949
9.37555106390354 0.000347846043900964
9.37519249104498 0.000347832114179604
9.37483390338312 0.000347818185572939
9.37447530091675 0.000347804258082898
9.37411668364463 0.000347790331707553
9.37375805156555 0.000347776406446903
9.37339940467828 0.000347762482302878
9.3730407429816 0.00034774855927162
9.37268206647429 0.000347734637356985
9.37232337515513 0.000347720716557047
9.37196466902288 0.000347706796869875
9.37160594807633 0.000347692878299328
9.37124721231425 0.000347678960841548
9.37088846173542 0.000347665044498463
9.37052969633862 0.000347651129270074
9.37017091612262 0.000347637215154452
9.36981212108619 0.000347623302151597
9.36945331122812 0.000347609390263438
9.36909448654717 0.000347595479489975
9.36873564704213 0.000347581569827349
9.36837679271177 0.00034756766127942
9.36801792355486 0.000347553753846186
9.36765903957017 0.000347539847523791
9.36730014075649 0.000347525942314163
9.36694122711259 0.000347512038217302
9.36658229863724 0.000347498135233208
9.36622335532921 0.000347484233361882
9.36586439718728 0.000347470332601393
9.36550542421023 0.000347456432955601
9.36514643639682 0.000347442534418719
9.36478743374583 0.000347428636996532
9.36442841625604 0.000347414740685184
9.36406938392621 0.000347400845484674
9.36371033675513 0.000347386951395003
9.36335127474156 0.000347373058418099
9.36299219788427 0.000347359166552034
9.36263310618205 0.000347345275796807
9.36227399963365 0.000347331386152419
9.36191487823786 0.00034731749761887
9.36155574199344 0.000347303610196159
9.36119659089918 0.000347289723884287
9.36083742495383 0.000347275838683253
9.36047824415617 0.00034726195459113
9.36011904850498 0.000347248071609845
9.35975983799903 0.000347234189739399
9.35940061263707 0.000347220308977863
9.3590413724179 0.000347206429325236
9.35868211734027 0.000347192550783449
9.35832284740297 0.000347178673350572
9.35796356260475 0.000347164797026604
9.35760426294439 0.000347150921813476
9.35724494842066 0.000347137047707329
9.35688561903234 0.00034712317471202
9.35652627477818 0.000347109302823693
9.35616691565697 0.000347095432046205
9.35580754166747 0.000347081562375699
9.35544815280844 0.000347067693814102
9.35508874907867 0.000347053826359487
9.35472933047692 0.000347039960013783
9.35436989700195 0.000347026094776988
9.35401044865254 0.000347012230647175
9.35365098542746 0.000346998367626272
9.35329150732547 0.000346984505710422
9.35293201434534 0.000346970644905411
9.35257250648585 0.000346956785205453
9.35221298374575 0.000346942926612476
9.35185344612383 0.00034692906912841
9.35149389361884 0.000346915212749397
9.35113432622955 0.000346901357477365
9.35077474395473 0.000346887503314243
9.35041514679316 0.000346873650256175
9.35005553474359 0.00034685979830316
9.34969590780479 0.000346845947459054
9.34933626597553 0.000346832097718074
9.34897660925458 0.000346818249086003
9.34861693764071 0.000346804401557057
9.34825725113267 0.000346790555137021
9.34789754972924 0.00034677670982011
9.34753783342919 0.00034676286561018
9.34717810223127 0.000346749022503375
9.34681835613426 0.000346735180503552
9.34645859513692 0.000346721339608782
9.34609881923801 0.000346707499819064
9.34573902843631 0.0003466936611344
9.34537922273057 0.000346679823552861
9.34501940211957 0.000346665987078303
9.34465956660206 0.000346652151704941
9.34429971617682 0.000346638317438561
9.3439398508426 0.000346624484275305
9.34357997059818 0.000346610652217103
9.34322007544231 0.000346596821262025
9.34286016537376 0.000346582991410072
9.3425002403913 0.000346569162661243
9.34214030049368 0.000346555335017468
9.34178034567968 0.000346541508476817
9.34142037594805 0.00034652768303929
9.34106039129756 0.000346513858704889
9.34070039172698 0.000346500035473611
9.34034037723506 0.00034648621334353
9.33998034782057 0.000346472392318503
9.33962030348227 0.000346458572394671
9.33926024421892 0.000346444753573964
9.33890017002929 0.000346430935854452
9.33854008091214 0.000346417119238066
9.33817997686624 0.000346403303722876
9.33781985789033 0.00034638948931081
9.33745972398319 0.00034637567599994
9.33709957514358 0.000346361863790266
9.33673941137026 0.000346348052683718
9.33637923266199 0.000346334242676436
9.33601903901753 0.000346320433772279
9.33565883043565 0.00034630662596739
9.33529860691509 0.000346292819265626
9.33493836845464 0.000346279013663129
9.33457811505304 0.000346265209161828
9.33421784670905 0.000346251405761723
9.33385756342144 0.000346237603460886
9.33349726518897 0.000346223802261245
9.3331369520104 0.000346210002160872
9.33277662388448 0.000346196203161694
9.33241628080998 0.000346182405261784
9.33205592278565 0.000346168608461142
9.33169554981026 0.000346154812761696
9.33133516188257 0.000346141018161518
9.33097475900133 0.000346127224658678
9.3306143411653 0.000346113432257035
9.33025390837325 0.00034609964095466
9.32989346062393 0.000346085850751552
9.32953299791609 0.000346072061645783
9.32917252024851 0.000346058273639281
9.32881202761993 0.000346044486732048
9.32845152002911 0.000346030700922153
9.32809099747482 0.000346016916211526
9.32773045995581 0.000346003132600167
9.32736990747083 0.000345989350086146
9.32700934001865 0.000345975568669465
9.32664875759802 0.000345961788350123
9.3262881602077 0.000345948009130049
9.32592754784645 0.000345934231005385
9.32556692051302 0.000345920453979988
9.32520627820617 0.000345906678051931
9.32484562092466 0.000345892903219285
9.32448494866724 0.000345879129485906
9.32412426143267 0.000345865356847937
9.3237635592197 0.000345851585307308
9.3234028420271 0.000345837814864018
9.32304210985361 0.000345824045516138
9.322681362698 0.000345810277265598
9.32232060055901 0.000345796510110468
9.3219598234354 0.000345782744052677
9.32159903132594 0.000345768979088368
9.32123822422937 0.000345755215223327
9.32087740214445 0.000345741452451768
9.32051656506993 0.00034572769077562
9.32015571300456 0.000345713930196811
9.31979484594711 0.000345700170711484
9.31943396389633 0.000345686412321567
9.31907306685096 0.000345672655027061
9.31871215480977 0.000345658898827966
9.31835122777151 0.000345645143724281
9.31799028573493 0.000345631389714078
9.31762932869878 0.000345617636799286
9.31726835666182 0.000345603884977976
9.3169073696228 0.000345590134252077
9.31654636758048 0.00034557638461966
9.31618535053361 0.000345562636080724
9.31582431848093 0.0003455488886372
9.3154632714212 0.000345535142285229
9.31510220935319 0.000345521397028668
9.31474113227562 0.00034550765286559
9.31438004018727 0.000345493909795994
9.31401893308687 0.000345480167817951
9.31365781097319 0.000345466426935319
9.31329667384498 0.000345452687144241
9.31293552170098 0.000345438948446645
9.31257435453994 0.000345425210840602
9.31221317236062 0.000345411474328041
9.31185197516177 0.000345397738908963
9.31149076294214 0.000345384004581438
9.31112953570048 0.000345370271345467
9.31076829343555 0.000345356539202977
9.31040703614608 0.000345342808150113
9.31004576383083 0.000345329078190731
9.30968447648856 0.000345315349322903
9.309323174118 0.000345301621546628
9.30896185671792 0.000345287894861907
9.30860052428705 0.000345274169268739
9.30823917682416 0.000345260444767125
9.30787781432798 0.000345246721355136
9.30751643679728 0.000345232999034701
9.30715504423079 0.000345219277803891
9.30679363662726 0.000345205557666562
9.30643221398545 0.000345191838616931
9.3060707763041 0.000345178120658853
9.30570932358197 0.000345164403792329
9.30534785581779 0.000345150688013501
9.30498637301032 0.000345136973326227
9.3046248751583 0.000345123259728578
9.30426336226049 0.000345109547220554
9.30390183431562 0.000345095835802155
9.30354029132246 0.000345082125473381
9.30317873327974 0.000345068416232304
9.3028171601862 0.00034505470808278
9.30245557204061 0.000345041001020953
9.30209396884171 0.000345027295048751
9.30173235058824 0.000345013590166175
9.30137071727894 0.000344999886371294
9.30100906891257 0.000344986183664111
9.30064740548787 0.000344972482046552
9.30028572700358 0.00034495878151669
9.29992403345846 0.000344945082076453
9.29956232485125 0.000344931383721985
9.29920060118069 0.000344917686457141
9.29883886244553 0.000344903990279994
9.29847710864451 0.000344890295190544
9.29811533977638 0.000344876601186861
9.29775355583989 0.000344862908272804
9.29739175683377 0.000344849216444515
9.29702994275678 0.000344835525703922
9.29666811360766 0.000344821836051026
9.29630626938514 0.000344808147483898
9.29594441008798 0.000344794460004467
9.29558253571493 0.000344780773610804
9.29522064626471 0.000344767088304837
9.29485874173608 0.000344753404084639
9.29449682212779 0.000344739720950208
9.29413488743856 0.000344726038901546
9.29377293766716 0.00034471235794058
9.29341097281231 0.000344698678063454
9.29304899287277 0.000344684999274024
9.29268699784727 0.000344671321568434
9.29232498773456 0.000344657644950541
9.29196296253338 0.000344643969416487
9.29160092224247 0.000344630294966273
9.29123886686057 0.000344616621603755
9.29087679638644 0.000344602949325077
9.2905147108188 0.000344589278130239
9.2901526101564 0.000344575608021169
9.28979049439798 0.000344561938997866
9.28942836354228 0.000344548271056475
9.28906621758805 0.000344534604200852
9.28870405653402 0.000344520938429069
9.28834188037893 0.000344507273741125
9.28797968912153 0.00034449361013702
9.28761748276056 0.000344479947616756
9.28725526129475 0.000344466286180331
9.28689302472285 0.000344452625827745
9.2865307730436 0.000344438966558999
9.28616850625573 0.000344425308372164
9.28580622435799 0.000344411651269169
9.28544392734911 0.000344397995250013
9.28508161522784 0.000344384340312769
9.28471928799291 0.000344370686459364
9.28435694564306 0.00034435703368787
9.28399458817704 0.000344343381998287
9.28363221559358 0.000344329731390615
9.28326982789141 0.000344316081866783
9.28290742506928 0.000344302433424862
9.28254500712593 0.000344288786062924
9.2821825740601 0.000344275139784825
9.28182012587051 0.000344261494588637
9.28145766255592 0.000344247850472432
9.28109518411505 0.000344234207438138
9.28073269054664 0.000344220565485755
9.28037018184944 0.000344206924615283
9.28000765802217 0.000344193284824793
9.27964511906359 0.000344179646116215
9.27928256497241 0.000344166008487619
9.27891999574739 0.000344152371939006
9.27855741138725 0.000344138736472304
9.27819481189073 0.000344125102085585
9.27783219725657 0.000344111468778848
9.27746956748351 0.000344097836554022
9.27710692257027 0.000344084205407251
9.2767442625156 0.000344070575340462
9.27638158731824 0.000344056946355584
9.27601889697691 0.00034404331844876
9.27565619149035 0.000344029691621919
9.2752934708573 0.000344016065873131
9.27493073507649 0.000344002441204327
9.27456798414666 0.000343988817615505
9.27420521806654 0.000343975195104737
9.27384243683487 0.000343961573673951
9.27347964045038 0.00034394795332122
9.2731168289118 0.000343934334046543
9.27275400221787 0.000343920715851848
9.27239116036732 0.000343907098735208
9.27202830335889 0.000343893482696621
9.27166543119131 0.000343879867736089
9.27130254386331 0.00034386625385361
9.27093964137363 0.000343852641049186
9.27057672372099 0.000343839029320887
9.27021379090414 0.000343825418672572
9.2698508429218 0.000343811809100381
9.26948787977271 0.000343798200606245
9.2691249014556 0.000343784593188234
9.2687619079692 0.000343770986848277
9.26839889931224 0.000343757381584446
9.26803587548346 0.000343743777398669
9.26767283648159 0.000343730174289017
9.26730978230535 0.000343716572255492
9.26694671295349 0.00034370297130002
9.26658362842472 0.000343689371418745
9.2662205287178 0.000343675772615524
9.26585741383143 0.000343662174888429
9.26549428376436 0.000343648578235531
9.26513113851531 0.000343634982658759
9.26476797808302 0.000343621388160041
9.26440480246621 0.000343607794735519
9.26404161166362 0.000343594202385195
9.26367840567398 0.000343580611110997
9.26331518449601 0.000343567020912924
9.26295194812845 0.000343553431789048
9.26258869657002 0.000343539843739369
9.26222542981946 0.000343526256765816
9.26186214787549 0.000343512670866459
9.26149885073684 0.0003434990860413
9.26113553840225 0.000343485502292267
9.26077221087043 0.000343471919615502
9.26040886814013 0.000343458338012934
9.26004551021006 0.000343444757486492
9.25968213707895 0.000343431178032318
9.25931874874555 0.000343417599652341
9.25895534520856 0.000343404022344633
9.25859192646672 0.000343390446113051
9.25822849251875 0.000343376870953737
9.2578650433634 0.000343363296866692
9.25750157899937 0.000343349723853844
9.2571380994254 0.000343336151913264
9.25677460464022 0.000343322581046881
9.25641109464255 0.000343309011252767
9.25604756943112 0.000343295442530922
9.25568402900465 0.000343281874881345
9.25532047336188 0.000343268308304037
9.25495690250152 0.000343254742800926
9.25459331642231 0.000343241178368154
9.25422971512297 0.000343227615007652
9.25386609860222 0.000343214052719418
9.25350246685879 0.000343200491503453
9.25313881989142 0.000343186931357827
9.25277515769881 0.00034317337228447
9.2524114802797 0.000343159814281454
9.25204778763281 0.000343146257350706
9.25168407975687 0.000343132701490298
9.25132035665059 0.000343119146702158
9.25095661831272 0.000343105592984359
9.25059286474196 0.0003430920403369
9.25022909593704 0.00034307848875978
9.2498653118967 0.00034306493825493
9.24950151261964 0.000343051388818491
9.2491376981046 0.000343037840452392
9.2487738683503 0.000343024293158561
9.24841002335546 0.000343010746933142
9.2480461631188 0.000342997201776135
9.24768228763905 0.000342983657691397
9.24731839691493 0.000342970114675069
9.24695449094517 0.000342956572727154
9.24659056972848 0.000342943031849578
9.24622663326359 0.000342929492042343
9.24586268154922 0.000342915953303519
9.24549871458409 0.000342902415633107
9.24513473236692 0.000342888879031106
9.24477073489644 0.000342875343499445
9.24440672217137 0.000342861809034268
9.24404269419042 0.00034284827563943
9.24367865095233 0.000342834743313005
9.2433145924558 0.000342821212053062
9.24295051869957 0.000342807681863459
9.24258642968235 0.000342794152740339
9.24222232540286 0.000342780624683703
9.24185820585983 0.000342767097697406
9.24149407105196 0.000342753571777593
9.241129920978 0.000342740046924262
9.24076575563664 0.000342726523139343
9.24040157502662 0.000342713000420908
9.24003737914665 0.000342699478770883
9.23967316799545 0.000342685958187342
9.23930894157174 0.000342672438670284
9.23894469987425 0.000342658920219709
9.23858044290168 0.000342645402835617
9.23821617065276 0.000342631886518008
9.23785188312621 0.000342618371266883
9.23748758032074 0.00034260485708224
9.23712326223508 0.00034259134396408
9.23675892886794 0.000342577831910475
9.23639458021804 0.000342564320923353
9.23603021628409 0.000342550811002714
9.23566583706482 0.00034253730214663
9.23530144255895 0.000342523794357029
9.23493703276518 0.000342510287631982
9.23457260768224 0.00034249678197149
9.23420816730884 0.000342483277377481
9.23384371164371 0.000342469773846098
9.23347924068555 0.000342456271381198
9.23311475443309 0.000342442769980852
9.23275025288503 0.000342429269645061
9.2323857360401 0.000342415770373825
9.23202120389702 0.000342402272167143
9.2316566564545 0.000342388775023088
9.23129209371124 0.000342375278945515
9.23092751566598 0.000342361783930569
9.23056292231743 0.000342348289978248
9.23019831366429 0.000342334797090482
9.22983368970529 0.000342321305267271
9.22946905043914 0.000342307814506686
9.22910439586455 0.000342294324808726
9.22873972598025 0.000342280836175322
9.22837504078493 0.000342267348604543
9.22801034027733 0.000342253862096391
9.22764562445615 0.000342240376650864
9.2272808933201 0.000342226892267964
9.22691614686791 0.00034221340894769
9.22655138509828 0.000342199926690041
9.22618660800992 0.000342186445493091
9.22582181560156 0.000342172965360695
9.2254570078719 0.000342159486288996
9.22509218481966 0.000342146008279923
9.22472734644354 0.000342132531331549
9.22436249274227 0.0003421190554458
9.22399762371455 0.000342105580620748
9.2236327393591 0.000342092106858323
9.22326783967463 0.000342078634156595
9.22290292465985 0.000342065162515565
9.22253799431347 0.000342051691937161
9.2221730486342 0.000342038222417526
9.22180808762076 0.000342024753960517
9.22144311127186 0.000342011286562277
9.22107811958621 0.000341997820226663
9.22071311256251 0.000341984354949819
9.22034809019949 0.000341970890733671
9.21998305249585 0.000341957427578222
9.21961799945029 0.000341943965481541
9.21925293106154 0.000341930504445558
9.2188878473283 0.000341917044470273
9.21852274824929 0.000341903585553756
9.2181576338232 0.000341890127696009
9.21779250404876 0.000341876670898959
9.21742735892467 0.000341863215160678
9.21706219844964 0.000341849760481167
9.21669702262237 0.000341836306860424
9.21633183144159 0.000341822854300379
9.215966624906 0.000341809402797174
9.2156014030143 0.000341795952352739
9.2152361657652 0.000341782502969001
9.21487091315742 0.000341769054642104
9.21450564518966 0.000341755607372047
9.21414036186063 0.000341742161162688
9.21377506316904 0.000341728716010169
9.21340974911359 0.000341715271916419
9.213044419693 0.00034170182887951
9.21267907490596 0.000341688386899442
9.21231371475119 0.000341674945978142
9.2119483392274 0.000341661506113683
9.21158294833329 0.000341648067307993
9.21121754206757 0.000341634629557216
9.21085212042894 0.000341621192865207
9.21048668341612 0.00034160775722811
9.2101212310278 0.000341594322649783
9.20975576326269 0.000341580889128296
9.20939028011951 0.00034156745666172
9.20902478159695 0.000341554025251986
9.20865926769372 0.000341540594899092
9.20829373840853 0.000341527165603039
9.20792819374008 0.000341513737361897
9.20756263368708 0.000341500310175668
9.20719705824823 0.000341486884048208
9.20683146742224 0.000341473458973731
9.20646586120781 0.000341460034956095
9.20610023960364 0.000341446611993371
9.20573460260845 0.000341433190085559
9.20536895022093 0.000341419769232659
9.20500328243979 0.0003414063494366
9.20463759926373 0.000341392930693524
9.20427190069146 0.000341379513007289
9.20390618672167 0.000341366096374037
9.20354045735308 0.000341352680795697
9.20317471258439 0.000341339266272269
9.20280895241429 0.000341325852801825
9.2024431768415 0.000341312440386293
9.20207738586471 0.000341299029025673
9.20171157948262 0.000341285618718037
9.20134575769395 0.000341272209465312
9.20097992049739 0.000341258801263643
9.20061406789164 0.000341245394118814
9.20024819987541 0.00034123198802504
9.1998823164474 0.000341218582986179
9.1995164176063 0.000341205178998372
9.19915050335083 0.000341191776065477
9.19878457367967 0.000341178374185566
9.19841862859154 0.00034116497335671
9.19805266808513 0.000341151573582766
9.19768669215915 0.000341138174859877
9.19732070081229 0.000341124777189972
9.19695469404325 0.000341111380571121
9.19658867185074 0.000341097985005255
9.19622263423346 0.000341084590492371
9.1958565811901 0.000341071197030543
9.19549051271937 0.000341057804621699
9.19512442881996 0.00034104441326198
9.19475832949057 0.000341031022955246
9.19439221472991 0.000341017633701495
9.19402608453666 0.00034100424549687
9.19365993890954 0.000340990858345229
9.19329377784724 0.000340977472242715
9.19292760134846 0.000340964087193184
9.1925614094119 0.00034095070319278
9.19219520203625 0.000340937320243431
9.19182897922021 0.000340923938345136
9.19146274096249 0.000340910557495969
9.19109648726177 0.000340897177699784
9.19073021811676 0.000340883798950798
9.19036393352615 0.000340870421254796
9.18999763348864 0.000340857044605991
9.18963131800294 0.000340843669008242
9.18926498706773 0.000340830294459619
9.18889864068171 0.000340816920962051
9.18853227884357 0.00034080354851361
9.18816590155203 0.000340790177114295
9.18779950880576 0.000340776806762178
9.18743310060347 0.000340763437461116
9.18706667694386 0.000340750069209181
9.18670023782561 0.000340736702006372
9.18633378324743 0.000340723335850762
9.18596731320801 0.000340709970744278
9.18560082770604 0.00034069660668692
9.18523432674022 0.000340683243676761
9.18486781030925 0.000340669881715728
9.18450127841182 0.000340656520803821
9.18413473104663 0.000340643160937184
9.18376816821236 0.000340629802121603
9.18340158990772 0.00034061644435129
9.18303499613139 0.000340603087630104
9.18266838688208 0.000340589731954188
9.18230176215847 0.000340576377327398
9.18193512195927 0.000340563023747807
9.18156846628315 0.000340549671215413
9.18120179512882 0.000340536319730218
9.18083510849497 0.000340522969290292
9.18046840638029 0.000340509619897563
9.18010168878347 0.000340496271552033
9.17973495570321 0.000340482924253702
9.17936820713821 0.000340469578000639
9.17900144308714 0.000340456232794775
9.17863466354871 0.00034044288863418
9.17826786852161 0.000340429545520783
9.17790105800452 0.000340416203452656
9.17753423199614 0.000340402862429798
9.17716739049517 0.00034038952245221
9.17680053350028 0.000340376183519891
9.17643366101018 0.000340362845634771
9.17606677302356 0.000340349508794919
9.1756998695391 0.000340336172998409
9.17533295055549 0.000340322838247169
9.17496601607144 0.000340309504541198
9.17459906608562 0.000340296171880496
9.17423210059673 0.000340282840265064
9.17386511960345 0.000340269509692973
9.17349812310448 0.000340256180166152
9.17313111109851 0.000340242851682672
9.17276408358422 0.000340229524244461
9.17239704056031 0.000340216197849591
9.17202998202546 0.000340202872498062
9.17166290797837 0.000340189548189875
9.17129581841771 0.000340176224926956
9.1709287133422 0.000340162902707379
9.17056159275049 0.000340149581531143
9.1701944566413 0.000340136261398248
9.1698273050133 0.000340122942306765
9.16946013786519 0.000340109624260552
9.16909295519564 0.000340096307255752
9.16872575700336 0.000340082991294292
9.16835854328703 0.000340069676376174
9.16799131404532 0.000340056362501396
9.16762406927694 0.000340043049668031
9.16725680898057 0.000340029737876079
9.16688953315489 0.000340016427127468
9.1665222417986 0.000340003117420269
9.16615493491037 0.000339989808754482
9.1657876124889 0.000339976501132037
9.16542027453287 0.000339963194551004
9.16505292104096 0.000339949889011384
9.16468555201187 0.000339936584513176
9.16431816744427 0.000339923281056381
9.16395076733686 0.00033990997863907
9.16358335168832 0.0003398966772651
9.16321592049733 0.000339883376930614
9.16284847376258 0.000339870077639469
9.16248101148276 0.000339856779385879
9.16211353365654 0.00033984348217563
9.16174604028262 0.000339830186004866
9.16137853135967 0.000339816890873585
9.16101100688639 0.000339803596783717
9.16064346686145 0.000339790303733333
9.16027591128354 0.000339777011722433
9.15990834015134 0.000339763720752946
9.15954075346354 0.000339750430821014
9.15917315121882 0.000339737141930495
9.15880553341587 0.000339723854079459
9.15843790005336 0.000339710567267908
9.15807025112997 0.000339697281493912
9.1577025866444 0.000339683996761329
9.15733490659533 0.000339670713066301
9.15696721098143 0.000339657430410757
9.15659949980138 0.000339644148792769
9.15623177305388 0.000339630868216194
9.1558640307376 0.000339617588675245
9.15549627285123 0.00033960431017378
9.15512849939344 0.000339591032711799
9.15476071036291 0.000339577756285446
9.15439290575834 0.000339564480900505
9.15402508557839 0.00033955120655119
9.15365724982175 0.000339537933239432
9.15328939848711 0.000339524660967157
9.15292153157313 0.00033951138973051
9.1525536490785 0.000339498119531418
9.15218575100191 0.00033948485037181
9.15181783734202 0.000339471582247829
9.15144990809753 0.000339458315161403
9.15108196326711 0.000339445049110605
9.15071400284944 0.000339431784097362
9.15034602684319 0.000339418520121674
9.14997803524706 0.000339405257181614
9.14961002805971 0.000339391995279109
9.14924200527983 0.000339378734412231
9.14887396690609 0.00033936547458098
9.14850591293718 0.000339352215787285
9.14813784337177 0.000339338958027288
9.14776975820854 0.000339325701304847
9.14740165744616 0.000339312445618032
9.14703354108332 0.000339299190966845
9.1466654091187 0.000339285937351285
9.14629726155096 0.000339272684771351
9.1459290983788 0.000339259433225116
9.14556091960087 0.000339246182716437
9.14519272521587 0.000339232933241456
9.14482451522247 0.000339219684800174
9.14445628961934 0.000339206437396448
9.14408804840517 0.000339193191024491
9.14371979157862 0.000339179945688161
9.14335151913838 0.000339166701387458
9.14298323108311 0.000339153458118526
9.1426149274115 0.00033914021588522
9.14224660812223 0.000339126974687541
9.14187827321396 0.000339113734521633
9.14150992268537 0.000339100495389422
9.14114155653514 0.000339087257292839
9.14077317476194 0.000339074020228026
9.14040477736445 0.000339060784196911
9.14003636434134 0.000339047549199495
9.13966793569128 0.000339034315235778
9.13929949141296 0.00033902108230383
9.13893103150504 0.000339007850405581
9.13856255596619 0.00033899461954103
9.1381940647951 0.00033898138970825
9.13782555799044 0.000338968160907239
9.13745703555087 0.000338954933139927
9.13708849747508 0.000338941706404385
9.13671994376173 0.000338928480700613
9.13635137440949 0.000338915256030539
9.13598278941705 0.000338902032390307
9.13561418878308 0.000338888809783774
9.13524557250624 0.00033887558820901
9.1348769405852 0.000338862367664088
9.13450829301865 0.000338849148152864
9.13413962980524 0.000338835929671482
9.13377095094366 0.00033882271222187
9.13340225643258 0.000338809495804028
9.13303354627066 0.000338796280416028
9.13266482045658 0.000338783066059797
9.13229607898901 0.000338769852733408
9.13192732186662 0.000338756640438789
9.13155854908808 0.000338743429174012
9.13118976065206 0.000338730218939075
9.13082095655723 0.000338717009735909
9.13045213680226 0.000338703801562585
9.13008330138583 0.000338690594419102
9.12971445030659 0.00033867738830546
9.12934558356323 0.00033866418322166
9.1289767011544 0.000338650979167702
9.12860780307879 0.000338637776141656
9.12823888933505 0.000338624574147381
9.12786995992187 0.000338611373181018
9.1275010148379 0.000338598173244497
9.12713205408181 0.000338584974337817
9.12676307765228 0.000338571776459051
9.12639408554797 0.000338558579610126
9.12602507776755 0.000338545383789114
9.12565605430969 0.000338532188996015
9.12528701517306 0.000338518995232757
9.12491796035632 0.000338505802497413
9.12454888985814 0.000338492610789981
9.12417980367719 0.000338479420110462
9.12381070181214 0.000338466230458857
9.12344158426165 0.000338453041837093
9.12307245102439 0.000338439854241313
9.12270330209902 0.000338426667673446
9.12233413748422 0.000338413482133493
9.12196495717865 0.000338400297619524
9.12159576118097 0.000338387114135396
9.12122654948985 0.000338373931675324
9.12085732210396 0.000338360750245094
9.12048807902197 0.000338347569840849
9.12011882024253 0.000338334390462587
9.11974954576431 0.000338321212112239
9.11938025558598 0.000338308034787876
9.11901094970621 0.000338294858489497
9.11864162812365 0.00033828168321903
9.11827229083697 0.00033826850897262
9.11790293784485 0.000338255335754123
9.11753356914593 0.00033824216356161
9.11716418473889 0.000338228992393153
9.11679478462239 0.00033821582225261
9.11642536879509 0.000338202653136122
9.11605593725565 0.000338189485045619
9.11568649000275 0.0003381763179811
9.11531702703504 0.000338163151940637
9.11494754835119 0.000338149986926159
9.11457805394985 0.000338136822935737
9.1142085438297 0.000338123659971299
9.11383901798939 0.000338110498030917
9.11346947642759 0.000338097337114591
9.11309991914296 0.00033808417722425
9.11273034613415 0.000338071018357964
9.11236075739984 0.000338057860515735
9.11199115293869 0.000338044703697562
9.11162153274935 0.000338031547903444
9.11125189683049 0.000338018393133383
9.11088224518076 0.000338005239387377
9.11051257779884 0.000337992086665428
9.11014289468338 0.000337978934965606
9.10977319583303 0.00033796578428984
9.10940348124647 0.00033795263463813
9.10903375092235 0.000337939486010476
9.10866400485934 0.000337926338403021
9.10829424305608 0.00033791319182155
9.10792446551125 0.000337900046260279
9.10755467222349 0.000337886901723063
9.10718486319148 0.000337873758209903
9.10681503841387 0.000337860615716943
9.10644519788932 0.000337847474248038
9.10607534161648 0.000337834333799332
9.10570546959402 0.000337821194374683
9.1053355818206 0.00033780805597216
9.10496567829487 0.000337794918589837
9.1045957590155 0.000337781782229641
9.10422582398114 0.000337768646891573
9.10385587319044 0.000337755512575632
9.10348590664207 0.000337742379281819
9.10311592433468 0.000337729247008205
9.10274592626693 0.000337716115754789
9.10237591243748 0.000337702985523502
9.10200588284499 0.000337689856312413
9.10163583748811 0.000337676728123451
9.1012657763655 0.000337663600954689
9.10089569947581 0.000337650474806125
9.10052560681771 0.000337637349677761
9.10015549838984 0.000337624225571524
9.09978537419087 0.000337611102483557
9.09941523421945 0.000337597980417718
9.09904507847423 0.00033758485937015
9.09867490695388 0.00033757173934278
9.09830471965704 0.000337558620335609
9.09793451658237 0.000337545502346709
9.09756429772853 0.000337532385379936
9.09719406309417 0.000337519269429506
9.09682381267795 0.000337506154501202
9.09645354647852 0.00033749304059117
9.09608326449453 0.000337479927699407
9.09571296672464 0.000337466815825915
9.09534265316751 0.000337453704972623
9.09497232382178 0.0003374405951376
9.09460197868611 0.000337427486322777
9.09423161775916 0.000337414378524295
9.09386124103957 0.000337401271744084
9.093490848526 0.000337388165984072
9.09312044021711 0.000337375061240402
9.09275001611154 0.000337361957515003
9.09237957620796 0.000337348854807874
9.092009120505 0.000337335753117087
9.09163864900133 0.000337322652446498
9.09126816169559 0.000337309552792252
9.09089765858644 0.000337296454154348
9.09052713967252 0.000337283356534714
9.0901566049525 0.000337270259931422
9.08978605442502 0.000337257164346401
9.08941548808874 0.000337244069777722
9.08904490594229 0.000337230976225384
9.08867430798435 0.000337217883691317
9.08830369421355 0.000337204792171664
9.08793306462854 0.000337191701670281
9.08756241922798 0.000337178612183311
9.08719175801052 0.000337165523714612
9.08682108097481 0.000337152436260327
9.08645038811949 0.000337139349822383
9.08607967944322 0.000337126264400781
9.08570895494464 0.000337113179995522
9.08533821462241 0.000337100096604676
9.08496745847517 0.000337087014230171
9.08459668650158 0.00033707393287008
9.08422589870028 0.000337060852526332
9.08385509506992 0.000337047773196996
9.08348427560915 0.000337034694882074
9.08311344031661 0.000337021617583494
9.08274258919096 0.000337008541299328
9.08237172223085 0.000336995466029575
9.08200083943492 0.000336982391774235
9.08162994080181 0.000336969318533309
9.08125902633018 0.000336956246306796
9.08088809601867 0.000336943175094697
9.08051714986594 0.000336930104895083
9.08014618787062 0.000336917035711811
9.07977521003136 0.000336903967541023
9.07940421634682 0.000336890900384649
9.07903320681563 0.00033687783424076
9.07866218143645 0.000336864769111285
9.07829114020791 0.000336851704994294
9.07792008312867 0.000336838641891718
9.07754901019738 0.000336825579801625
9.07717792141266 0.000336812518725947
9.07680681677318 0.000336799458660825
9.07643569627758 0.000336786399610116
9.07606455992449 0.000336773341571892
9.07569340771258 0.000336760284546153
9.07532223964047 0.0003367472285329
9.07495105570682 0.00033673417353213
9.07457985591027 0.000336721119541918
9.07420864024946 0.000336708066566119
9.07383740872304 0.000336695014600877
9.07346616132966 0.000336681963648119
9.07309489806794 0.000336668913705918
9.07272361893655 0.000336655864776202
9.07235232393412 0.000336642816857042
9.07198101305929 0.000336629769950367
9.07160968631071 0.000336616724054249
9.07123834368702 0.000336603679170615
9.07086698518687 0.000336590635297539
9.07049561080889 0.000336577592435018
9.07012422055173 0.000336564550583054
9.06975281441402 0.000336551509741646
9.06938139239442 0.000336538469910795
9.06900995449156 0.000336525431090501
9.06863850070409 0.000336512393280762
9.06826703103064 0.000336499356479652
9.06789554546986 0.000336486320691027
9.06752404402039 0.000336473285911029
9.06715252668087 0.000336460252141588
9.06678099344993 0.000336447219380776
9.06640944432623 0.000336434187630519
9.06603787930839 0.00033642115688889
9.06566629839507 0.000336408127157818
9.0652947015849 0.000336395098435374
9.06492308887652 0.000336382070721558
9.06455146026856 0.000336369044018298
9.06417981575968 0.000336356018321738
9.0638081553485 0.000336342993635734
9.06343647903367 0.000336329969958358
9.06306478681383 0.00033631694728961
9.06269307868761 0.000336303925627561
9.06232135465366 0.000336290904976069
9.06194961471061 0.000336277885331276
9.06157785885709 0.000336264866695111
9.06120608709176 0.000336251849065646
9.06083429941324 0.000336238832444809
9.06046249582018 0.000336225816832599
9.0600906763112 0.000336212802227089
9.05971884088495 0.000336199788630207
9.05934698954007 0.000336186776040025
9.05897512227519 0.000336173764456541
9.05860323908896 0.000336160753881686
9.05823133997999 0.000336147744311602
9.05785942494694 0.000336134735750145
9.05748749398844 0.000336121728195389
9.05711554710312 0.000336108721647331
9.05674358428962 0.000336095716104044
9.05637160554658 0.000336082711569386
9.05599961087263 0.000336069708039498
9.05562760026641 0.00033605670551631
9.05525557372655 0.000336043703999821
9.05488353125169 0.000336030703490032
9.05451147284045 0.000336017703985013
9.05413939849149 0.000336004705484766
9.05376730820343 0.000335991707991218
9.0533952019749 0.000335978711504369
9.05302307980454 0.000335965716020363
9.05265094169099 0.000335952721543056
9.05227878763288 0.00033593972807052
9.05190661762883 0.000335926735604684
9.05153443167749 0.00033591374414169
9.05116222977749 0.000335900753683467
9.05079001192746 0.000335887764231943
9.05041777812603 0.000335874775783262
9.05004552837184 0.000335861788339352
9.04967326266352 0.000335848801900213
9.0493009809997 0.000335835816465844
9.04892868337902 0.000335822832034318
9.0485563698001 0.000335809848607563
9.04818404026157 0.000335796866183651
9.04781169476208 0.000335783884764509
9.04743933330025 0.00033577090434821
9.04706695587471 0.000335757924936682
9.0466945624841 0.000335744946527996
9.04632215312704 0.000335731969122152
9.04594972780216 0.000335718992719151
9.04557728650811 0.000335706017320921
9.04520482924349 0.000335693042923605
9.04483235600696 0.00033568006953106
9.04445986679713 0.000335667097139429
9.04408736161264 0.000335654125752568
9.04371484045211 0.000335641155366622
9.04334230331418 0.000335628185983518
9.04296975019748 0.000335615217601328
9.04259718110063 0.000335602250223908
9.04222459602226 0.000335589283845475
9.04185199496101 0.000335576318471812
9.0414793779155 0.000335563354097134
9.04110674488436 0.000335550390727228
9.04073409586621 0.000335537428356307
9.0403614308597 0.000335524466988228
9.03998874986343 0.000335511506621064
9.03961605287605 0.000335498547254813
9.03924333989618 0.000335485588889476
9.03887061092245 0.000335472631525053
9.03849786595348 0.000335459675161544
9.0381251049879 0.000335446719800877
9.03775232802434 0.000335433765439196
9.03737953506143 0.0003354208120765
9.03700672609779 0.000335407859716647
9.03663390113205 0.000335394908355779
9.03626106016283 0.000335381957995825
9.03588820318876 0.000335369008634856
9.03551533020847 0.000335356060274802
9.03514244122058 0.000335343112913733
9.03476953622372 0.000335330166553577
9.03439661521651 0.000335317221192407
9.03402367819758 0.000335304276830223
9.03365072516555 0.000335291333467024
9.03327775611905 0.000335278391104738
9.0329047710567 0.00033526544973951
9.03253176997713 0.000335252509375196
9.03215875287897 0.000335239570007938
9.03178571976082 0.000335226631641595
9.03141267062133 0.000335213694272308
9.03103960545911 0.000335200757902007
9.03066652427279 0.000335187822530691
9.03029342706098 0.000335174888156432
9.02992031382232 0.000335161954781159
9.02954718455543 0.000335149022404871
9.02917403925892 0.00033513609102564
9.02880087793143 0.000335123160643466
9.02842770057157 0.000335110231260277
9.02805450717797 0.000335097302874145
9.02768129774924 0.00033508437548507
9.02730807228402 0.00033507144909498
9.02693483078092 0.000335058523700019
9.02656157323856 0.000335045599304043
9.02618829965557 0.000335032675903196
9.02581501003057 0.000335019753501334
9.02544170436217 0.0003350068320946
9.02506838264901 0.000334993911684924
9.02469504488969 0.000334980992272304
9.02432169108284 0.000334968073856741
9.02394832122708 0.000334955156436307
9.02357493532104 0.000334942240012929
9.02320153336332 0.00033492932458468
9.02282811535256 0.000334916410153488
9.02245468128736 0.000334903496719353
9.02208123116636 0.000334890584278417
9.02170776498816 0.000334877672834539
9.02133428275139 0.000334864762385789
9.02096078445467 0.000334851852932167
9.02058727009661 0.000334838944473674
9.02021373967584 0.000334826037012238
9.01984019319097 0.000334813130544001
9.01946663064063 0.000334800225070893
9.01909305202342 0.000334787320592913
9.01871945733797 0.000334774417110062
9.01834584658289 0.000334761514622339
9.01797221975681 0.000334748613127816
9.01759857685833 0.000334735712628422
9.01722491788608 0.000334722813122227
9.01685124283868 0.000334709914611161
9.01647755171473 0.000334697017095223
9.01610384451286 0.000334684120572485
9.01573012123169 0.000334671225042947
9.01535638186983 0.000334658330506609
9.01498262642589 0.000334645436965399
9.01460885489849 0.000334632544415461
9.01423506728625 0.000334619652860651
9.01386126358779 0.000334606762299041
9.01348744380171 0.00033459387273063
9.01311360792663 0.000334580984153492
9.01273975596118 0.000334568096571481
9.01236588790396 0.000334555209980742
9.01199200375358 0.000334542324383203
9.01161810350867 0.000334529439778864
9.01124418716784 0.000334516556165796
9.0108702547297 0.000334503673545928
9.01049630619286 0.00033449079191926
9.01012234155594 0.000334477911281935
9.00974836081755 0.00033446503163781
9.00937436397631 0.000334452152986884
9.00900035103083 0.00033443927532723
9.00862632197972 0.000334426398656919
9.00825227682159 0.000334413522979808
9.00787821555506 0.000334400648295897
9.00750413817875 0.000334387774601328
9.00713004469125 0.000334374901898031
9.00675593509119 0.000334362030186006
9.00638180937718 0.000334349159463323
9.00600766754782 0.00033433628973384
9.00563350960173 0.0003343234209937
9.00525933553753 0.000334310553244832
9.00488514535382 0.000334297686487234
9.00451093904921 0.00033428482071898
9.00413671662232 0.000334271955940069
9.00376247807175 0.000334259092152429
9.00338822339612 0.00033424622935606
9.00301395259403 0.000334233367547106
9.0026396656641 0.000334220506729423
9.00226536260494 0.000334207646901083
9.00189104341515 0.000334194788062086
9.00151670809335 0.000334181930212432
9.00114235663814 0.000334169073354049
9.00076798904814 0.00033415621748308
9.00039360532196 0.000334143362601455
9.00001920545819 0.000334130508709172
8.99964478945546 0.000334117655804304
8.99927035731237 0.000334104803890707
8.99889590902752 0.000334091952964524
8.99852144459953 0.000334079103025756
8.99814696402701 0.000334066254076331
8.99777246730855 0.000334053406116249
8.99739795444278 0.00033404055914358
8.9970234254283 0.000334027713158327
8.99664888026371 0.000334014868162416
8.99627431894762 0.00033400202415392
8.99589974147864 0.000333989181132838
8.99552514785538 0.00033397633909917
8.99515053807644 0.000333963498054845
8.99477591214043 0.000333950657996006
8.99440127004595 0.000333937818924582
8.99402661179161 0.000333924980840572
8.99365193737602 0.000333912143743976
8.99327724679779 0.000333899307634795
8.99290254005551 0.000333886472511099
8.99252781714779 0.000333873638374818
8.99215307807324 0.000333860805224023
8.99177832283047 0.00033384797306257
8.99140355141807 0.000333835141884675
8.99102876383466 0.000333822311694195
8.99065396007883 0.0003338094824892
8.99027914014919 0.00033379665427162
8.98990430404435 0.000333783827039525
8.98952945176291 0.000333771000792916
8.98915458330347 0.000333758175531794
8.98877969866464 0.000333745351256157
8.98840479784502 0.000333732527967934
8.98802988084321 0.000333719705663269
8.98765494765782 0.00033370688434409
8.98727999828744 0.000333694064008468
8.98690503273069 0.00033368124466026
8.98653005098616 0.00033366842629561
8.98615505305246 0.000333655608916446
8.98578003892818 0.000333642792522767
8.98540500861193 0.000333629977112646
8.98502996210232 0.000333617162686082
8.98465489939794 0.000333604349245005
8.98427982049739 0.000333591536789413
8.98390472539928 0.000333578725315449
8.98352961410221 0.000333565914826972
8.98315448660477 0.000333553105322052
8.98277934290557 0.00033354029680069
8.98240418300321 0.000333527489262885
8.98202900689629 0.000333514682708637
8.9816538145834 0.000333501877137946
8.98127860606316 0.000333489072550813
8.98090338133415 0.000333476268947238
8.98052814039498 0.000333463466325291
8.98015288324425 0.00033345066468883
8.97977760988055 0.000333437864033998
8.97940232030249 0.000333425064360794
8.97902701450867 0.000333412265671148
8.97865169249767 0.000333399467963131
8.97827635426811 0.000333386671238672
8.97790099981858 0.000333373875495841
8.97752562914767 0.000333361080736567
8.97715024225399 0.000333348286958923
8.97677483913614 0.000333335494162907
8.9763994197927 0.00033332270234852
8.97602398422228 0.000333309911515762
8.97564853242348 0.000333297121664633
8.97527306439489 0.000333284332795132
8.9748975801351 0.000333271544907261
8.97452207964273 0.00033325875799909
8.97414656291635 0.000333245972074476
8.97377102995457 0.000333233187129563
8.97339548075599 0.000333220403166278
8.9730199153192 0.000333207620182694
8.97264433364279 0.000333194838180738
8.97226873572537 0.000333182057160412
8.97189312156552 0.000333169277119786
8.97151749116184 0.00033315649805886
8.97114184451293 0.000333143719977635
8.97076618161739 0.000333130942878038
8.97039050247379 0.000333118166758142
8.97001480708075 0.000333105391617946
8.96963909543685 0.00033309261745745
8.9692633675407 0.000333079844276655
8.96888762339087 0.00033306707207556
8.96851186298597 0.000333054300854166
8.9681360863246 0.000333041530612472
8.96776029340533 0.000333028761348549
8.96738448422677 0.000333015993066256
8.96700865878752 0.000333003225759806
8.96663281708615 0.000332990459434984
8.96625695912127 0.000332977694087935
8.96588108489147 0.000332964929718657
8.96550519439533 0.00033295216632908
8.96512928763146 0.000332939403919203
8.96475336459844 0.00033292664248517
8.96437742529486 0.000332913882030837
8.96400146971933 0.000332901122554275
8.96362549787042 0.000332888364055486
8.96324950974673 0.000332875606534468
8.96287350534685 0.000332862849993151
8.96249748466937 0.000332850094427677
8.96212144771288 0.000332837339839974
8.96174539447598 0.000332824586230044
8.96136932495724 0.000332811833595957
8.96099323915527 0.000332799081941571
8.96061713706865 0.000332786331263027
8.96024101869598 0.000332773581562256
8.95986488403583 0.000332760832837328
8.95948873308681 0.000332748085090172
8.95911256584749 0.000332735338318859
8.95873638231647 0.000332722592523389
8.95836018249234 0.000332709847705691
8.95798396637369 0.000332697103863837
8.9576077339591 0.000332684360997826
8.95723148524716 0.000332671619109587
8.95685522023646 0.000332658878195262
8.9564789389256 0.00033264613825871
8.95610264131314 0.000332633399296072
8.9557263273977 0.000332620661311206
8.95534999717784 0.000332607924300255
8.95497365065216 0.000332595188265147
8.95459728781924 0.000332582453203954
8.95422090867768 0.000332569719120533
8.95384451322606 0.000332556986011027
8.95346810146296 0.000332544253877364
8.95309167338697 0.000332531522717616
8.95271522899667 0.000332518792531783
8.95233876829066 0.000332506063321793
8.95196229126752 0.000332493335085718
8.95158579792583 0.000332480607825486
8.95120928826418 0.000332467881537241
8.95083276228116 0.000332455156224838
8.95045621997534 0.000332442431886351
8.95007966134532 0.000332429708521779
8.94970308638967 0.000332416986131121
8.94932649510699 0.000332404264714378
8.94894988749586 0.00033239154427155
8.94857326355485 0.000332378824800709
8.94819662328256 0.000332366106305711
8.94781996667757 0.000332353388782699
8.94744329373846 0.000332340672231673
8.94706660446381 0.000332327956654562
8.94668989885221 0.000332315242051366
8.94631317690224 0.000332302528420156
8.94593643861249 0.000332289815762862
8.94555968398153 0.000332277104077553
8.94518291300795 0.000332264393364231
8.94480612569033 0.000332251683622895
8.94442932202725 0.000332238974855474
8.9440525020173 0.000332226267058111
8.94367566565905 0.000332213560234662
8.94329881295109 0.0003322008543832
8.942921943892 0.000332188149503724
8.94254505848036 0.000332175445594306
8.94216815671475 0.000332162742656875
8.94179123859374 0.000332150040691429
8.94141430411593 0.00033213733969797
8.9410373532799 0.000332124639676498
8.94066038608421 0.000332111940625083
8.94028340252745 0.000332099242543726
8.93990640260821 0.000332086545434355
8.93952938632505 0.000332073849296971
8.93915235367657 0.000332061154129644
8.93877530466134 0.000332048459932375
8.93839823927793 0.000332035766705164
8.93802115752493 0.00033202307444994
8.93764405940092 0.000332010383162844
8.93726694490448 0.000331997692847735
8.93688981403417 0.000331985003502684
8.93651266678859 0.000331972315125762
8.9361355031663 0.000331959627720827
8.93575832316589 0.00033194694128402
8.93538112678593 0.000331934255817272
8.93500391402501 0.000331921571320581
8.93462668488169 0.000331908887793948
8.93424943935456 0.000331896205235445
8.93387217744219 0.000331883523646999
8.93349489914316 0.000331870843026683
8.93311760445605 0.000331858163376424
8.93274029337942 0.000331845484694295
8.93236296591187 0.000331832806980295
8.93198562205195 0.000331820130236353
8.93160826179826 0.00033180745446054
8.93123088514936 0.000331794779652856
8.93085349210382 0.000331782105813302
8.93047608266024 0.000331769432941877
8.93009865681717 0.000331756761038581
8.9297212145732 0.000331744090103415
8.92934375592689 0.000331731420136378
8.92896628087683 0.000331718751135542
8.92858878942159 0.000331706083104763
8.92821128155973 0.000331693416040186
8.92783375728985 0.000331680749941809
8.9274562166105 0.00033166808481349
8.92707865952026 0.000331655420649443
8.92670108601771 0.000331642757455454
8.92632349610142 0.000331630095225737
8.92594588976996 0.00033161743396415
8.9255682670219 0.000331604773670692
8.92519062785582 0.000331592114341506
8.92481297227029 0.00033157945598045
8.92443530026388 0.000331566798583666
8.92405761183516 0.000331554142155011
8.92367990698271 0.000331541486692557
8.92330218570509 0.000331528832196304
8.92292444800088 0.000331516178664323
8.92254669386865 0.000331503526100471
8.92216892330697 0.000331490874500892
8.92179113631441 0.000331478223867513
8.92141333288954 0.000331465574200335
8.92103551303094 0.00033145292549743
8.92065767673716 0.000331440277760725
8.92027982400679 0.000331427630988293
8.91990195483839 0.000331414985182061
8.91952406923053 0.000331402340340102
8.91914616718178 0.000331389696462415
8.91876824869072 0.000331377053549
8.9183903137559 0.000331364411601786
8.9180123623759 0.000331351770618845
8.91763439454929 0.000331339130600175
8.91725641027464 0.000331326491545778
8.91687840955051 0.000331313853455654
8.91650039237547 0.000331301216329801
8.91612235874809 0.000331288580168221
8.91574430866694 0.000331275944968985
8.91536624213059 0.000331263310734021
8.9149881591376 0.000331250677463329
8.91461005968654 0.000331238045156909
8.91423194377598 0.000331225413812834
8.91385381140448 0.00033121278343303
8.91347566257062 0.00033120015401557
8.91309749727295 0.000331187525560455
8.91271931551005 0.000331174898069611
8.91234111728048 0.000331162271541111
8.91196290258281 0.000331149645974955
8.9115846714156 0.000331137021373071
8.91120642377741 0.000331124397731603
8.91082815966682 0.000331111775054407
8.91044987908239 0.000331099153339554
8.91007158202268 0.000331086532585117
8.90969326848626 0.000331073912794952
8.90931493847169 0.000331061293965203
8.90893659197754 0.000331048676097797
8.90855822900238 0.000331036059192735
8.90817984954476 0.000331023443248088
8.90780145360324 0.000331010828265786
8.9074230411764 0.000330998214245826
8.9070446122628 0.000330985601186283
8.906666166861 0.000330972989087154
8.90628770496956 0.000330960377950369
8.90590922658705 0.000330947767774
8.90553073171203 0.000330935158558045
8.90515222034306 0.000330922550304435
8.9047736924787 0.00033090994301124
8.90439514811753 0.000330897336676531
8.90401658725808 0.000330884731304166
8.90363800989894 0.000330872126892217
8.90325941603867 0.000330859523440683
8.90288080567581 0.000330846920947636
8.90250217880894 0.000330834319416932
8.90212353543662 0.000330821718844715
8.9017448755574 0.000330809119232914
8.90136619916985 0.000330796520579599
8.90098750627252 0.0003307839228867
8.90060879686399 0.000330771326152287
8.9002300709428 0.000330758730378289
8.89985132850753 0.000330746135564707
8.89947256955672 0.000330733541707683
8.89909379408893 0.000330720948811075
8.89871500210274 0.000330708356872953
8.89833619359669 0.000330695765895246
8.89795736856935 0.000330683175874098
8.89757852701927 0.000330670586813365
8.89719966894501 0.00033065799870919
8.89682079434514 0.000330645411565431
8.8964419032182 0.000330632825378229
8.89606299556276 0.000330620240151443
8.89568407137738 0.000330607655879287
8.89530513066061 0.000330595072567546
8.89492617341101 0.000330582490214292
8.89454719962714 0.000330569908817596
8.89416820930755 0.000330557328377458
8.89378920245081 0.000330544748895807
8.89341017905546 0.000330532170372643
8.89303113912007 0.000330519592804109
8.89265208264319 0.000330507016194061
8.89227300962338 0.0003304944405425
8.89189392005919 0.000330481865847498
8.89151481394919 0.000330469292107125
8.89113569129191 0.000330456719325239
8.89075655208593 0.000330444147499911
8.89037739632979 0.000330431576631141
8.88999822402206 0.00033041900671893
8.88961903516128 0.000330406437761348
8.88923982974601 0.000330393869762253
8.88886060777481 0.000330381302717788
8.88848136924622 0.000330368736629882
8.88810211415881 0.000330356171498533
8.88772284251113 0.000330343607321814
8.88734355430172 0.000330331044101654
8.88696424952915 0.000330318481836123
8.88658492819197 0.000330305920525222
8.88620559028873 0.000330293360170879
8.88582623581799 0.000330280800773095
8.88544686477829 0.000330268242328011
8.88506747716819 0.000330255684839486
8.88468807298624 0.000330243128305591
8.88430865223099 0.000330230572726326
8.883929214901 0.000330218018099761
8.88354976099482 0.000330205464429755
8.883170290511 0.000330192911714379
8.88279080344809 0.000330180359953633
8.88241129980464 0.000330167809145587
8.8820317795792 0.000330155259292172
8.88165224277033 0.000330142710393386
8.88127268937657 0.00033013016244923
8.88089311939648 0.000330117615457775
8.8805135328286 0.000330105069419022
8.88013392967149 0.000330092524334898
8.8797543099237 0.000330079980205404
8.87937467358377 0.000330067437028611
8.87899502065025 0.000330054894804519
8.8786153511217 0.000330042353533129
8.87823566499666 0.000330029813216369
8.87785596227368 0.000330017273850381
8.87747624295132 0.000330004735439023
8.87709650702811 0.000329992197978437
8.87671675450261 0.000329979661472482
8.87633698537337 0.000329967125919227
8.87595719963893 0.000329954591316746
8.87557739729785 0.000329942057666965
8.87519757834866 0.000329929524969886
8.87481774278992 0.00032991699322358
8.87443789062018 0.000329904462429975
8.87405802183798 0.000329891932589071
8.87367813644186 0.000329879403698939
8.87329823443038 0.000329866875761509
8.87291831580209 0.000329854348774852
8.87253838055552 0.000329841822738968
8.87215842868922 0.000329829297655784
8.87177846020175 0.000329816773523374
8.87139847509164 0.000329804250341736
8.87101847335744 0.000329791728110871
8.8706384549977 0.000329779206830779
8.87025842001096 0.000329766686501459
8.86987836839576 0.000329754167122912
8.86949830015066 0.000329741648695138
8.86911821527419 0.000329729131218137
8.86873811376491 0.00032971661468998
8.86835799562134 0.000329704099114524
8.86797786084205 0.000329691584487912
8.86759770942557 0.000329679070810145
8.86721754137045 0.00032966655808315
8.86683735667522 0.000329654046306928
8.86645715533844 0.00032964153547955
8.86607693735864 0.000329629025601017
8.86569670273438 0.000329616516673256
8.86531645146418 0.000329604008694339
8.8649361835466 0.000329591501664267
8.86455589898017 0.000329578995583039
8.86417559776344 0.000329566490452583
8.86379527989496 0.000329553986269044
8.86341494537325 0.000329541483036277
8.86303459419687 0.000329528980750425
8.86265422636435 0.000329516479413418
8.86227384187424 0.000329503979025256
8.86189344072507 0.000329491479585937
8.8615130229154 0.000329478981095463
8.86113258844375 0.000329466483551904
8.86075213730867 0.000329453986955261
8.8603716695087 0.000329441491309391
8.85999118504237 0.000329428996610436
8.85961068390824 0.000329416502858398
8.85923016610483 0.000329404010053275
8.85884963163069 0.000329391518196996
8.85846908048436 0.000329379027287633
8.85808851266438 0.000329366537327114
8.85770792816927 0.000329354048311582
8.85732732699759 0.000329341560244895
8.85694670914788 0.000329329073123194
8.85656607461866 0.000329316586950338
8.85618542340848 0.00032930410172247
8.85580475551588 0.000329291617443445
8.85542407093939 0.000329279134109408
8.85504336967756 0.000329266651722286
8.85466265172891 0.00032925417028208
8.85428191709198 0.000329241689786861
8.85390116576532 0.000329229210238558
8.85352039774746 0.000329216731635243
8.85313961303693 0.000329204253978843
8.85275881163228 0.00032919177726743
8.85237799353203 0.000329179301502932
8.85199715873473 0.000329166826683423
8.85161630723891 0.0003291543528089
8.8512354390431 0.000329141879881293
8.85085455414585 0.000329129407896744
8.85047365254568 0.000329116936859112
8.85009273424113 0.000329104466764538
8.84971179923074 0.00032909199761688
8.84933084751304 0.000329079529414209
8.84894987908656 0.000329067062154596
8.84856889394984 0.000329054595839971
8.84818789210142 0.000329042130470333
8.84780687353982 0.000329029666045683
8.84742583826359 0.000329017202564091
8.84704478627124 0.000329004740027486
8.84666371756133 0.000328992278435868
8.84628263213237 0.000328979817785381
8.84590152998291 0.000328967358081809
8.84552041111147 0.000328954899319368
8.8451392755166 0.000328942441501914
8.84475812319681 0.000328929984629447
8.84437695415065 0.00032891752869811
8.84399576837664 0.00032890507371176
8.84361456587331 0.000328892619666541
8.84323334663921 0.000328880166566308
8.84285211067285 0.000328867714409135
8.84247085797278 0.000328855263193091
8.84208958853752 0.000328842812922035
8.84170830236559 0.000328830363592109
8.84132699945555 0.000328817915205242
8.8409456798059 0.000328805467761433
8.84056434341519 0.000328793021258755
8.84018299028194 0.000328780575699135
8.83980162040468 0.000328768131080646
8.83942023378195 0.000328755687405215
8.83903883041226 0.000328743244672843
8.83865741029416 0.000328730802879672
8.83827597342617 0.000328718362029561
8.83789451980682 0.000328705922122508
8.83751304943463 0.000328693483154656
8.83713156230815 0.000328681045129864
8.83675005842588 0.000328668608044273
8.83636853778637 0.00032865617190174
8.83598700038814 0.000328643736700338
8.83560544622971 0.000328631302438138
8.83522387530962 0.000328618869118996
8.83484228762639 0.000328606436739056
8.83446068317856 0.000328594005300246
8.83407906196463 0.000328581574802567
8.83369742398316 0.000328569145244089
8.83331576923265 0.000328556716626741
8.83293409771163 0.000328544288948595
8.83255240941864 0.000328531862211579
8.8321707043522 0.000328519436415693
8.83178898251083 0.000328507011557081
8.83140724389306 0.000328494587641527
8.83102548849741 0.000328482164663246
8.83064371632241 0.000328469742624167
8.83026192736659 0.000328457321526218
8.82988012162846 0.000328444901367471
8.82949829910656 0.000328432482147926
8.82911645979941 0.000328420063865653
8.82873460370553 0.000328407646524511
8.82835273082344 0.000328395230120642
8.82797084115168 0.000328382814657904
8.82758893468876 0.000328370400132438
8.8272070114332 0.000328357986546174
8.82682507138354 0.000328345573897184
8.82644311453828 0.000328333162187395
8.82606114089597 0.000328320751416807
8.82567915045511 0.000328308341583493
8.82529714321423 0.000328295932687452
8.82491511917186 0.000328283524730613
8.8245330783265 0.000328271117711047
8.8241510206767 0.000328258711630682
8.82376894622096 0.000328246306487591
8.82338685495782 0.000328233902279844
8.82300474688578 0.000328221499011299
8.82262262200338 0.000328209096680028
8.82224048030913 0.000328196695286029
8.82185832180155 0.000328184294829303
8.82147614647917 0.000328171895309851
8.8210939543405 0.000328159496725744
8.82071174538406 0.000328147099080838
8.82032951960838 0.000328134702371276
8.81994727701198 0.00032812230659706
8.81956501759336 0.000328109911762045
8.81918274135106 0.000328097517860446
8.81880044828359 0.000328085124898049
8.81841813838947 0.000328072732869068
8.81803581166722 0.000328060341779289
8.81765346811535 0.000328047951622926
8.81727110773239 0.000328035562403836
8.81688873051686 0.000328023174120091
8.81650633646727 0.00032801078677169
8.81612392558213 0.000327998400358634
8.81574149785998 0.000327986014880923
8.81535905329932 0.000327973630340485
8.81497659189867 0.000327961246733463
8.81459411365655 0.000327948864061785
8.81421161857147 0.000327936482325453
8.81382910664195 0.000327924101522536
8.81344657786651 0.000327911721656893
8.81306403224367 0.000327899342724666
8.81268146977194 0.000327886964727783
8.81229889044983 0.000327874587664317
8.81191629427586 0.000327862211534267
8.81153368124856 0.00032784983634149
8.81115105136642 0.0003278374620802
8.81076840462797 0.000327825088754256
8.81038574103172 0.000327812716361727
8.81000306057618 0.000327800344904543
8.80962036325988 0.000327787974378847
8.80923764908132 0.000327775604788495
8.80885491803902 0.00032776323613156
8.80847217013149 0.000327750868408041
8.80808940535725 0.000327738501616009
8.80770662371481 0.000327726135759322
8.80732382520268 0.000327713770834123
8.80694100981938 0.000327701406844268
8.80655817756341 0.000327689043785901
8.8061753284333 0.000327676681659022
8.80579246242755 0.000327664320467487
8.80540957954467 0.00032765196020744
8.80502667978318 0.00032763960087888
8.80464376314159 0.000327627242483737
8.80426082961842 0.000327614885020081
8.80387787921216 0.000327602528489842
8.80349491192134 0.000327590172889162
8.80311192774447 0.000327577818223826
8.80272892668004 0.000327565464488049
8.80234590872659 0.00032755311168376
8.80196287388261 0.000327540759812888
8.80157982214662 0.000327528408871574
8.80119675351713 0.000327516058863677
8.80081366799264 0.000327503709785338
8.80043056557167 0.000327491361640416
8.80004744625272 0.000327479014425053
8.79966431003431 0.000327466668141178
8.79928115691494 0.000327454322786861
8.79889798689313 0.000327441978364033
8.79851479996738 0.000327429634872692
8.7981315961362 0.00032741729231091
8.7977483753981 0.000327404950680615
8.79736513775158 0.00032739260997988
8.79698188319516 0.000327380270210633
8.79659861172734 0.000327367931370945
8.79621532334663 0.000327355593460816
8.79583201805153 0.000327343256480245
8.79544869584056 0.000327330920431163
8.79506535671222 0.000327318585309711
8.79468200066502 0.000327306251119747
8.79429862769746 0.000327293917859342
8.79391523780805 0.000327281585526568
8.7935318309953 0.000327269254125281
8.79314840725771 0.000327256923651625
8.79276496659379 0.000327244594107528
8.79238150900205 0.00032723226549299
8.79199803448098 0.000327219937806083
8.79161454302909 0.000327207611048735
8.79123103464489 0.000327195285219017
8.79084750932689 0.000327182960320788
8.79046396707359 0.00032717063634826
8.79008040788348 0.000327158313305291
8.78969683175509 0.000327145991189953
8.7893132386869 0.000327133670004175
8.78892962867743 0.000327121349744098
8.78854600172517 0.00032710903041358
8.78816235782864 0.000327096712010693
8.78777869698633 0.000327084394535437
8.78739501919675 0.000327072077987811
8.78701132445839 0.000327059762367816
8.78662761276977 0.000327047447675452
8.78624388412939 0.000327035133910718
8.78586013853574 0.000327022821071686
8.78547637598732 0.000327010509162214
8.78509259648265 0.000326998198178443
8.78470880002022 0.000326985888120375
8.78432498659853 0.000326973578989937
8.78394115621609 0.00032696127078713
8.78355730887139 0.000326948963510025
8.78317344456294 0.000326936657160551
8.78278956328924 0.00032692435173485
8.78240566504878 0.000326912047238709
8.78202174984007 0.000326899743666341
8.78163781766161 0.000326887441021603
8.78125386851189 0.000326875139300639
8.78086990238942 0.000326862838507306
8.78048591929269 0.000326850538639675
8.78010191922021 0.000326838239697746
8.77971790217047 0.00032682594168152
8.77933386814198 0.000326813644589066
8.77894981713323 0.000326801348424244
8.77856574914271 0.000326789053183195
8.77818166416893 0.000326776758867848
8.77779756221039 0.000326764465478203
8.77741344326559 0.000326752173012332
8.77702930733301 0.000326739881470234
8.77664515441116 0.000326727590855768
8.77626098449853 0.000326715301163146
8.77587679759363 0.000326703012396226
8.77549259369495 0.000326690724555008
8.77510837280098 0.000326678437635636
8.77472413491022 0.000326666151641966
8.77433988002118 0.000326653866572069
8.77395560813233 0.000326641582425946
8.77357131924219 0.000326629299203596
8.77318701334924 0.00032661701690502
8.77280269045198 0.000326604735532146
8.77241835054891 0.000326592455081118
8.77203399363852 0.000326580175551934
8.7716496197193 0.000326567896948452
8.77126522878976 0.000326555619266816
8.77088082084838 0.000326543342508953
8.77049639589365 0.000326531066674864
8.77011195392408 0.00032651879176262
8.76972749493816 0.000326506517774149
8.76934301893437 0.000326494244707524
8.76895852591122 0.000326481972564672
8.7685740158672 0.000326469701343665
8.76818948880079 0.000326457431044503
8.7678049447105 0.000326445161669115
8.76742038359481 0.000326432893213644
8.76703580545222 0.000326420625681946
8.76665121028122 0.000326408359072093
8.7662665980803 0.000326396093384086
8.76588196884795 0.000326383828617923
8.76549732258267 0.000326371564773606
8.76511265928294 0.000326359301849205
8.76472797894726 0.000326347039848577
8.76434328157412 0.000326334778767867
8.76395856716201 0.000326322518609001
8.76357383570942 0.000326310259371981
8.76318908721483 0.000326298001054876
8.76280432167675 0.000326285743659618
8.76241953909365 0.000326273487184275
8.76203473946404 0.000326261231630778
8.76164992278639 0.000326248976997198
8.7612650890592 0.000326236723283534
8.76088023828096 0.000326224470491715
8.76049537045016 0.000326212218619812
8.76011048556528 0.000326199967667827
8.75972558362482 0.000326187717635758
8.75934066462726 0.000326175468525534
8.75895572857108 0.000326163220333298
8.75857077545479 0.000326150973060978
8.75818580527686 0.000326138726708575
8.75780081803579 0.000326126481276089
8.75741581373006 0.00032611423676352
8.75703079235815 0.000326101993170866
8.75664575391856 0.000326089750496201
8.75626069840977 0.000326077508741453
8.75587562583027 0.000326065267904693
8.75549053617855 0.000326053027987849
8.75510542945309 0.000326040788988993
8.75472030565237 0.000326028550910054
8.75433516477488 0.000326016313749103
8.75395000681911 0.000326004077508069
8.75356483178355 0.000325991842185023
8.75317963966667 0.000325979607779964
8.75279443046697 0.000325967374292894
8.75240920418293 0.000325955141723812
8.75202396081303 0.000325942910072718
8.75163870035575 0.000325930679339612
8.75125342280959 0.000325918449526423
8.75086812817302 0.000325906220629293
8.75048281644453 0.000325893992650151
8.7500974876226 0.000325881765587069
8.74971214170572 0.000325869539443903
8.74932677869236 0.000325857314216797
8.74894139858102 0.000325845089905751
8.74855600137017 0.000325832866512692
8.7481705870583 0.000325820644037622
8.74778515564389 0.000325808422478611
8.74739970712542 0.000325796201837589
8.74701424150137 0.000325783982112625
8.74662875877023 0.000325771763303722
8.74624325893047 0.000325759545410878
8.74585774198058 0.000325747328436022
8.74547220791904 0.000325735112377226
8.74508665674433 0.000325722897234489
8.74470108845492 0.000325710683005883
8.74431550304931 0.000325698469695265
8.74392990052598 0.000325686257300707
8.74354428088339 0.000325674045822209
8.74315864412003 0.000325661835257841
8.74277299023438 0.000325649625609533
8.74238731922492 0.000325637416877285
8.74200163109014 0.000325625209061096
8.7416159258285 0.000325613002159039
8.74123020343848 0.000325600796171112
8.74084446391858 0.000325588591101173
8.74045870726725 0.000325576386943437
8.740072933483 0.000325564183701761
8.73968714256428 0.000325551981376144
8.73930133450958 0.000325539779962729
8.73891550931737 0.000325527579465375
8.73852966698614 0.000325515379882151
8.73814380751436 0.000325503181213058
8.73775793090051 0.000325490983458096
8.73737203714306 0.000325478786617266
8.7369861262405 0.000325466590692495
8.73660019819129 0.000325454395679926
8.73621425299392 0.00032544220157956
8.73582829064685 0.000325430008395254
8.73544231114858 0.000325417816125079
8.73505631449756 0.000325405624767106
8.73467030069228 0.000325393434321336
8.73428426973121 0.000325381244791625
8.73389822161283 0.000325369056174117
8.73351215633561 0.000325356868468811
8.73312607389803 0.000325344681677637
8.73273997429856 0.000325332495798665
8.73235385753568 0.000325320310831895
8.73196772360785 0.000325308126779257
8.73158157251356 0.000325295943638821
8.73119540425127 0.000325283761410588
8.73080921881946 0.000325271580094557
8.73042301621661 0.000325259399692657
8.73003679644118 0.000325247220201031
8.72965055949165 0.000325235041621608
8.72926430536649 0.000325222863954388
8.72887803406418 0.00032521068719937
8.72849174558318 0.000325198511356554
8.72810543992197 0.000325186336425941
8.72771911707902 0.000325174162405602
8.72733277705279 0.000325161989295537
8.72694641984178 0.000325149817099603
8.72656004544443 0.000325137645813944
8.72617365385923 0.000325125475438558
8.72578724508465 0.000325113305975375
8.72540081911915 0.000325101137422465
8.72501437596121 0.00032508896977983
8.72462791560929 0.000325076803049397
8.72424143806187 0.000325064637229239
8.72385494331742 0.000325052472319354
8.7234684313744 0.000325040308319744
8.72308190223128 0.000325028145230407
8.72269535588654 0.000325015983051345
8.72230879233864 0.000325003821784485
8.72192221158606 0.00032499166142597
8.72153561362725 0.000324979501975802
8.72114899846069 0.000324967343437835
8.72076236608485 0.000324955185808214
8.72037571649819 0.000324943029088868
8.71998904969918 0.000324930873279795
8.71960236568629 0.000324918718379068
8.71921566445799 0.000324906564388614
8.71882894601274 0.000324894411306507
8.71844221034901 0.000324882259134673
8.71805545746527 0.000324870107871185
8.71766868735999 0.000324857957516042
8.71728190003162 0.000324845808069245
8.71689509547863 0.000324833659532722
8.7165082736995 0.000324821511904545
8.71612143469269 0.000324809365184713
8.71573457845666 0.000324797219373226
8.71534770498987 0.000324785074470085
8.7149608142908 0.00032477293047529
8.71457390635791 0.000324760787386912
8.71418698118966 0.000324748645208807
8.71380003878451 0.00032473650393712
8.71341307914094 0.000324724363573778
8.7130261022574 0.000324712224118782
8.71263910813235 0.000324700085572131
8.71225209676427 0.000324687947931897
8.71186506815162 0.00032467581119808
8.71147802229285 0.000324663675372609
8.71109095918644 0.000324651540453555
8.71070387883084 0.000324639406442846
8.71031678122451 0.000324627273338554
8.70992966636593 0.000324615141140679
8.70954253425354 0.000324603009849222
8.70915538488582 0.00032459087946611
8.70876821826123 0.000324578749989414
8.70838103437822 0.000324566621417208
8.70799383323526 0.000324554493753347
8.7076066148308 0.000324542366995903
8.70721937916332 0.000324530241142947
8.70683212623126 0.000324518116196408
8.7064448560331 0.000324505992156287
8.70605756856729 0.000324493869022582
8.70567026383229 0.000324481746795294
8.70528294182656 0.000324469625472495
8.70489560254856 0.000324457505054185
8.70450824599675 0.00032444538554422
8.70412087216959 0.000324433266936815
8.70373348106553 0.000324421149235827
8.70334607268305 0.000324409032441256
8.70295864702059 0.000324396916549245
8.70257120407662 0.000324384801563651
8.70218374384958 0.000324372687482545
8.70179626633795 0.000324360574305928
8.70140877154018 0.000324348462035728
8.70102125945472 0.000324336350668088
8.70063373008003 0.000324324240204936
8.70024618341458 0.000324312130648202
8.69985861945681 0.000324300021994027
8.69947103820519 0.000324287914244341
8.69908343965816 0.000324275807399144
8.6986958238142 0.000324263701456506
8.69830819067175 0.000324251596418357
8.69792054022926 0.000324239492284697
8.6975328724852 0.000324227389053596
8.69714518743803 0.000324215286726984
8.69675748508618 0.00032420318530486
8.69636976542813 0.000324191084783368
8.69598202846232 0.000324178985166365
8.69559427418722 0.00032416688645385
8.69520650260127 0.000324154788641966
8.69481871370293 0.000324142691734571
8.69443090749065 0.000324130595729736
8.69404308396289 0.000324118500627461
8.6936552431181 0.000324106406427746
8.69326738495473 0.00032409431313059
8.69287950947124 0.000324082220735995
8.69249161666608 0.00032407012924396
8.69210370653771 0.000324058038654485
8.69171577908457 0.000324045948965641
8.69132783430512 0.000324033860181286
8.69093987219781 0.000324021772297562
8.69055189276109 0.00032400968531447
8.69016389599342 0.000323997599233938
8.68977588189324 0.000323985514055966
8.68938785045901 0.000323973429778625
8.68899980168918 0.000323961346401915
8.6886117355822 0.000323949263927766
8.68822365213652 0.000323937182354248
8.68783555135059 0.000323925101683291
8.68744743322286 0.000323913021911036
8.68705929775178 0.000323900943041341
8.6866711449358 0.000323888865072277
8.68628297477338 0.000323876788003845
8.68589478726295 0.000323864711836045
8.68550658240298 0.000323852636568876
8.6851183601919 0.00032384056220041
8.68473012062818 0.000323828488734504
8.68434186371024 0.000323816416167301
8.68395358943656 0.000323804344500729
8.68356529780556 0.000323792273734789
8.68317698881571 0.000323780203867552
8.68278866246545 0.000323768134900947
8.68240031875322 0.000323756066834972
8.68201195767748 0.000323743999667701
8.68162357923667 0.000323731933399133
8.68123518342924 0.000323719868031196
8.68084677025363 0.000323707803561963
8.6804583397083 0.000323695739991432
8.68006989179168 0.000323683677321532
8.67968142650222 0.000323671615548407
8.67929294383838 0.000323659554675914
8.6789044437986 0.000323647494702124
8.67851592638131 0.000323635435627036
8.67812739158498 0.000323623377450652
8.67773883940803 0.000323611320171042
8.67735026984892 0.000323599263792063
8.6769616829061 0.000323587208309859
8.676573078578 0.000323575153726358
8.67618445686307 0.00032356310004156
8.67579581775976 0.000323551047253536
8.6754071612665 0.000323538995364215
8.67501848738175 0.000323526944373597
8.67462979610394 0.000323514894279754
8.67424108743152 0.000323502845082685
8.67385236136294 0.000323490796784319
8.67346361789663 0.000323478749382728
8.67307485703103 0.000323466702879839
8.6726860787646 0.000323454657271797
8.67229728309577 0.000323442612562457
8.67190847002298 0.000323430568749892
8.67151963954468 0.000323418525834101
8.67113079165931 0.000323406483815085
8.67074192636531 0.000323394442692843
8.67035304366111 0.000323382402467376
8.66996414354517 0.000323370363138683
8.66957522601592 0.000323358324704836
8.6691862910718 0.000323346287167764
8.66879733871125 0.000323334250527466
8.66840836893272 0.000323322214783943
8.66801938173464 0.000323310179935265
8.66763037711545 0.000323298145983362
8.6672413550736 0.000323286112926305
8.66685231560752 0.000323274080766022
8.66646325871564 0.000323262049500585
8.66607418439642 0.000323250019131923
8.66568509264828 0.000323237989656178
8.66529598346967 0.000323225961077208
8.66490685685903 0.000323213933395012
8.66451771281478 0.000323201906605733
8.66412855133538 0.000323189880711301
8.66373937241926 0.000323177855713642
8.66335017606485 0.000323165831608902
8.66296096227059 0.000323153808399007
8.66257173103493 0.000323141786083958
8.66218248235629 0.000323129764663755
8.66179321623311 0.000323117744138398
8.66140393266383 0.000323105724507887
8.66101463164689 0.000323093705770294
8.66062531318072 0.000323081687927546
8.66023597726375 0.000323069670977716
8.65984662389443 0.000323057654922732
8.65945725307119 0.000323045639760665
8.65906786479245 0.000323033625493444
8.65867845905667 0.000323021612119141
8.65828903586227 0.000323009599637755
8.65789959520769 0.000322997588051215
8.65751013709135 0.000322985577357592
8.6571206615117 0.000322973567556887
8.65673116846718 0.000322961558649099
8.6563416579562 0.000322949550634229
8.65595212997721 0.000322937543512276
8.65556258452864 0.000322925537283241
8.65517302160892 0.000322913531947123
8.65478344121648 0.000322901527501994
8.65439384334977 0.000322889523951711
8.6540042280072 0.000322877521292416
8.65361459518721 0.00032286551952604
8.65322494488824 0.00032285351865258
8.65283527710872 0.00032284151867011
8.65244559184707 0.000322829519580557
8.65205588910173 0.000322817521381993
8.65166616887113 0.000322805524076346
8.6512764311537 0.000322793527661688
8.65088667594787 0.00032278153213802
8.65049690325207 0.000322769537507268
8.65010711306473 0.000322757543765577
8.64971730538429 0.000322745550916804
8.64932748020916 0.000322733558959019
8.64893763753779 0.000322721567894152
8.6485477773686 0.000322709577718345
8.64815789970001 0.000322697588433527
8.64776800453047 0.000322685600039699
8.64737809185839 0.000322673612536859
8.64698816168221 0.000322661625925008
8.64659821400035 0.000322649640202217
8.64620824881125 0.000322637655370415
8.64581826611332 0.000322625671429602
8.64542826590501 0.00032261368837785
8.64503824818473 0.000322601706217086
8.64464821295091 0.000322589724947312
8.64425816020198 0.000322577744566598
8.64386808993637 0.000322565765074944
8.6434780021525 0.000322553786474279
8.6430878968488 0.000322541808762675
8.64269777402369 0.000322529831940131
8.64230763367561 0.000322517856006647
8.64191747580298 0.000322505880964153
8.64152730040422 0.000322493906810718
8.64113710747775 0.000322481933544416
8.64074689702201 0.000322469961169103
8.64035666903542 0.000322457989680921
8.63996642351641 0.000322446019083728
8.63957616046339 0.000322434049373668
8.63918587987479 0.000322422080552667
8.63879558174904 0.000322410112620727
8.63840526608456 0.000322398145577848
8.63801493287977 0.0003223861794221
8.6376245821331 0.000322374214153485
8.63723421384297 0.000322362249775858
8.63684382800781 0.000322350286283435
8.63645342462603 0.000322338323680072
8.63606300369606 0.000322326361965769
8.63567256521631 0.000322314401138598
8.63528210918523 0.00032230244119856
8.63489163560122 0.000322290482145653
8.6345011444627 0.000322278523979878
8.63411063576811 0.000322266566703163
8.63372010951585 0.000322254610313581
8.63332956570436 0.000322242654809201
8.63293900433205 0.000322230700193883
8.63254842539734 0.000322218746463767
8.63215782889865 0.000322206793622712
8.63176721483441 0.00032219484166686
8.63137658320303 0.000322182890598141
8.63098593400294 0.000322170940414624
8.63059526723254 0.000322158991120168
8.63020458289027 0.000322147042708987
8.62981388097455 0.000322135095186866
8.62942316148377 0.000322123148549949
8.62903242441639 0.000322111202798235
8.6286416697708 0.000322099257933653
8.62825089754542 0.000322087313954274
8.62786010773868 0.000322075370860099
8.62746930034899 0.000322063428653056
8.62707847537477 0.000322051487331216
8.62668763281444 0.000322039546894579
8.62629677266641 0.000322027607343146
8.62590589492911 0.000322015668676916
8.62551499960094 0.00032200373089589
8.62512408668033 0.000321991794000067
8.62473315616569 0.000321979857989447
8.62434220805543 0.000321967922864031
8.62395124234799 0.00032195598862189
8.62356025904176 0.00032194405526688
8.62316925813516 0.000321932122795146
8.62277823962662 0.000321920191206686
8.62238720351454 0.000321908260503429
8.62199614979735 0.000321896330685376
8.62160507847344 0.000321884401750598
8.62121398954125 0.000321872473701024
8.62082288299918 0.000321860546534724
8.62043175884565 0.000321848620251699
8.62004061707907 0.000321836694853877
8.61964945769786 0.000321824770339331
8.61925828070042 0.000321812846708059
8.61886708608518 0.000321800923960062
8.61847587385054 0.00032178900209534
8.61808464399492 0.000321777081113892
8.61769339651674 0.00032176516101572
8.61730213141439 0.000321753241800823
8.6169108486863 0.0003217413234692
8.61651954833087 0.000321729406020853
8.61612823034653 0.00032171748945578
8.61573689473167 0.000321705573772053
8.61534554148472 0.000321693658971602
8.61495417060407 0.000321681745052496
8.61456278208816 0.000321669832018595
8.61417137593537 0.00032165791986411
8.61377995214413 0.000321646008592901
8.61338851071284 0.000321634098204967
8.61299705163992 0.000321622188698379
8.61260557492377 0.000321610280073138
8.61221408056281 0.000321598372329243
8.61182256855544 0.000321586465468622
8.61143103890007 0.00032157455948742
8.61103949159511 0.000321562654389492
8.61064792663897 0.000321550750172911
8.61025634403006 0.000321538846837676
8.60986474376679 0.000321526944383788
8.60947312584756 0.000321515042811246
8.60908149027078 0.000321503142118121
8.60868983703487 0.000321491242308272
8.60829816613822 0.000321479343377841
8.60790647757924 0.000321467445328755
8.60751477135635 0.000321455548159088
8.60712304746795 0.000321443651872696
8.60673130591244 0.000321431756463793
8.60633954668823 0.000321419861936236
8.60594776979373 0.000321407968290025
8.60555597522734 0.000321396075523233
8.60516416298747 0.000321384183635858
8.60477233307252 0.00032137229262983
8.60438048548091 0.000321360402503219
8.60398862021103 0.000321348513256027
8.60359673726129 0.000321336624888252
8.60320483663009 0.000321324737401824
8.60281291831584 0.000321312850792885
8.60242098231695 0.000321300965063363
8.6020290286318 0.000321289080215188
8.60163705725883 0.000321277196244503
8.60124506819641 0.000321265313153235
8.60085306144296 0.000321253430941385
8.60046103699688 0.000321241549607025
8.60006899485658 0.000321229669152082
8.59967693502045 0.000321217789576558
8.5992848574869 0.000321205910880451
8.59889276225432 0.000321194033061833
8.59850064932114 0.000321182156120705
8.59810851868573 0.000321170280058994
8.59771637034651 0.000321158404874773
8.59732420430188 0.00032114653056997
8.59693202055023 0.000321134657142656
8.59653981908998 0.000321122784592832
8.59614759991951 0.000321110912920496
8.59575536303724 0.000321099042127579
8.59536310844155 0.000321087172210223
8.59497083613086 0.000321075303172284
8.59457854610356 0.000321063435009906
8.59418623835804 0.000321051567726946
8.59379391289272 0.000321039701319547
8.59340156970598 0.000321027835789637
8.59300920879624 0.000321015971137217
8.59261683016187 0.000321004107362285
8.5922244338013 0.000320992244462915
8.59183201971291 0.000320980382441034
8.59143958789509 0.000320968521296642
8.59104713834626 0.000320956661027812
8.5906546710648 0.000320944801634541
8.59026218604912 0.000320932943118761
8.58986968329761 0.00032092108548047
8.58947716280867 0.000320909228715811
8.58908462458069 0.000320897372828641
8.58869206861208 0.000320885517817032
8.58829949490123 0.000320873663682913
8.58790690344652 0.000320861810422425
8.58751429424637 0.000320849958039427
8.58712166729917 0.000320838106530062
8.5867290226033 0.000320826255898186
8.58633636015718 0.000320814406139942
8.58594367995918 0.000320802557259187
8.58555098200771 0.000320790709252065
8.58515826630117 0.000320778862120503
8.58476553283794 0.000320767015862574
8.58437278161642 0.000320755170482135
8.583980012635 0.000320743325975327
8.58358722589208 0.000320731482342152
8.58319442138605 0.000320719639584538
8.58280159911531 0.000320707797702484
8.58240875907824 0.000320695956692134
8.58201590127325 0.000320684116559274
8.58162302569871 0.000320672277298118
8.58123013235304 0.000320660438912522
8.58083722123461 0.000320648601400558
8.58044429234182 0.000320636764762227
8.58005134567306 0.000320624928999457
8.57965838122673 0.00032061309410839
8.57926539900121 0.000320601260092885
8.57887239899489 0.000320589426949083
8.57847938120618 0.000320577594678913
8.57808634563345 0.000320565763284305
8.5776932922751 0.0003205539327614
8.57730022112951 0.000320542103110199
8.57690713219509 0.000320530274334558
8.57651402547021 0.000320518446430622
8.57612090095327 0.000320506619400318
8.57572775864265 0.000320494793241717
8.57533459853675 0.000320482967956749
8.57494142063396 0.000320471143543485
8.57454822493266 0.000320459320003853
8.57415501143124 0.000320447497335925
8.5737617801281 0.000320435675541629
8.57336853102161 0.000320423854617108
8.57297526411017 0.00032041203456622
8.57258197939216 0.000320400215387036
8.57218867686598 0.000320388397079555
8.57179535653 0.000320376579645707
8.57140201838262 0.000320364763081634
8.57100866242222 0.000320352947389264
8.57061528864719 0.000320341132568599
8.57022189705591 0.000320329318619637
8.56982848764678 0.00032031750554238
8.56943506041817 0.000320305693336826
8.56904161536848 0.000320293882001047
8.56864815249609 0.000320282071536972
8.56825467179937 0.000320270261944601
8.56786117327673 0.000320258453222005
8.56746765692654 0.000320246645369184
8.56707412274719 0.000320234838389996
8.56668057073706 0.000320223032278654
8.56628700089454 0.000320211227039017
8.56589341321801 0.000320199422669154
8.56549980770585 0.000320187619170996
8.56510618435645 0.000320175816540684
8.56471254316819 0.000320164014782076
8.56431888413945 0.000320152213893243
8.56392520726862 0.000320140413874186
8.56353151255408 0.000320128614724904
8.56313779999421 0.000320116816447325
8.5627440695874 0.000320105019035665
8.56235032133202 0.000320093222495709
8.56195655522646 0.000320081426825528
8.56156277126909 0.000320069632023194
8.56116896945831 0.000320057838090635
8.56077514979249 0.000320046045027851
8.56038131227 0.000320034252834843
8.55998745688925 0.000320022461509681
8.55959358364859 0.000320010671052366
8.55919969254642 0.000319998881464827
8.55880578358111 0.000319987092747062
8.55841185675104 0.000319975304895216
8.5580179120546 0.000319963517913146
8.55762394949016 0.00031995173180085
8.55722996905609 0.000319939946554473
8.55683597075079 0.000319928162177871
8.55644195457263 0.000319916378669116
8.55604792051998 0.000319904596028208
8.55565386859122 0.000319892814255146
8.55525979878474 0.000319881033349932
8.55486571109891 0.000319869253310635
8.55447160553211 0.000319857474141114
8.55407748208271 0.000319845695839439
8.5536833407491 0.000319833918403683
8.55328918152964 0.000319822141835774
8.55289500442272 0.000319810366135711
8.55250080942671 0.000319798591301567
8.55210659653999 0.000319786817335269
8.55171236576093 0.00031977504423489
8.55131811708792 0.000319763272002357
8.55092385051931 0.000319751500637672
8.55052956605351 0.000319739730136975
8.55013526368886 0.000319727960504126
8.54974094342376 0.000319716191737195
8.54934660525657 0.000319704423838111
8.54895224918567 0.000319692656804945
8.54855787520944 0.000319680890637697
8.54816348332624 0.00031966912533444
8.54776907353446 0.000319657360899028
8.54737464583246 0.000319645597329535
8.54698020021862 0.000319633834625961
8.54658573669131 0.000319622072788304
8.54619125524891 0.000319610311814638
8.54579675588979 0.000319598551708818
8.54540223861231 0.000319586792466988
8.54500770341485 0.000319575034089147
8.54461315029579 0.000319563276579154
8.5442185792535 0.00031955151993315
8.54382399028634 0.000319539764151136
8.54342938339269 0.00031952800923504
8.54303475857092 0.000319516255182934
8.5426401158194 0.000319504501996746
8.54224545513651 0.000319492749674548
8.5418507765206 0.000319480998218268
8.54145607997005 0.00031946924762405
8.54106136548324 0.000319457497895749
8.54066663305853 0.000319445749031439
8.54027188269429 0.000319434001031118
8.53987711438889 0.000319422253894787
8.5394823281407 0.000319410507622446
8.53908752394809 0.000319398762214094
8.53869270180942 0.000319387017669732
8.53829786172307 0.00031937527398936
8.53790300368741 0.000319363531171049
8.53750812770079 0.000319351789218657
8.5371132337616 0.000319340048128325
8.53671832186819 0.000319328307900055
8.53632339201894 0.000319316568535775
8.5359284442122 0.000319304830035484
8.53553347844636 0.000319293092397255
8.53513849471977 0.000319281355623015
8.5347434930308 0.000319269619710837
8.53434847337782 0.00031925788466072
8.53395343575919 0.000319246150474592
8.53355838017329 0.000319234417150526
8.53316330661846 0.000319222684688521
8.53276821509309 0.000319210953088578
8.53237310559553 0.000319199222352624
8.53197797812416 0.000319187492476802
8.53158283267732 0.000319175763464971
8.5311876692534 0.000319164035313272
8.53079248785075 0.000319152308023635
8.53039728846773 0.000319140581597987
8.53000207110272 0.000319128856032472
8.52960683575407 0.00031911713132709
8.52921158242015 0.000319105407485697
8.52881631109932 0.000319093684504437
8.52842102178995 0.00031908196238331
8.52802571449039 0.000319070241126173
8.52763038919901 0.000319058520727239
8.52723504591417 0.000319046801192296
8.52683968463423 0.000319035082515557
8.52644430535756 0.000319023364700879
8.52604890808252 0.000319011647748262
8.52565349280746 0.00031899993165385
8.52525805953075 0.000318988216421498
8.52486260825075 0.00031897650204928
8.52446713896582 0.000318964788537194
8.52407165167432 0.000318953075885241
8.52367614637461 0.00031894136409342
8.52328062306505 0.000318929653161733
8.522885081744 0.000318917943090178
8.52248952240982 0.000318906233878755
8.52209394506087 0.000318894525527466
8.52169834969551 0.000318882818034381
8.5213027363121 0.000318871111401428
8.52090710490899 0.000318859405628608
8.52051145548454 0.000318847700715921
8.52011578803712 0.000318835996661438
8.51972010256507 0.000318824293465159
8.51932439906677 0.000318812591129013
8.51892867754055 0.000318800889653
8.5185329379848 0.000318789189035191
8.51813718039785 0.000318777489275586
8.51774140477806 0.000318765790376114
8.5173456111238 0.000318754092332918
8.51694979943342 0.000318742395149854
8.51655396970528 0.000318730698824994
8.51615812193772 0.000318719003358339
8.51576225612911 0.000318707308749888
8.51536637227781 0.00031869561500157
8.51497047038216 0.000318683922109527
8.51457455044052 0.000318672230075689
8.51417861245126 0.000318660538898126
8.51378265641271 0.000318648848580696
8.51338668232324 0.000318637159119541
8.5129906901812 0.000318625470516591
8.51259467998495 0.000318613782771845
8.51219865173283 0.000318602095883375
8.5118026054232 0.000318590409853109
8.51140654105442 0.000318578724679119
8.51101045862484 0.000318567040363333
8.5106143581328 0.000318555356903822
8.51021823957667 0.000318543674302516
8.50982210295479 0.000318531992557485
8.50942594826553 0.000318520311668731
8.50902977550722 0.000318508631636252
8.50863358467821 0.000318496952460048
8.50823737577688 0.000318485274142049
8.50784114880155 0.000318473596680325
8.50744490375059 0.000318461920072949
8.50704864062235 0.000318450244323777
8.50665235941517 0.000318438569428952
8.5062560601274 0.000318426895390403
8.5058597427574 0.000318415222210058
8.50546340730352 0.00031840354988406
8.5050670537641 0.000318391878412409
8.5046706821375 0.000318380207797034
8.50427429242206 0.000318368538037935
8.50387788461613 0.000318356869135111
8.50348145871807 0.000318345201086635
8.50308501472621 0.000318333533892505
8.50268855263892 0.000318321867554652
8.50229207245452 0.000318310202071146
8.50189557417138 0.000318298537443915
8.50149905778785 0.000318286873671031
8.50110252330226 0.000318275210752495
8.50070597071297 0.000318263548688306
8.50030940001832 0.000318251887480393
8.49991281121665 0.000318240227124898
8.49951620430633 0.000318228567625679
8.49911957928569 0.000318216908978878
8.49872293615307 0.000318205251186425
8.49832627490683 0.000318193594250248
8.49792959554531 0.000318181938166489
8.49753289806685 0.000318170282937077
8.4971361824698 0.000318158628562013
8.49673944875251 0.000318146975039367
8.49634269691331 0.000318135322371068
8.49594592695056 0.000318123670557117
8.4955491388626 0.000318112019595584
8.49515233264776 0.00031810036948647
8.49475550830441 0.000318088720233632
8.49435866583087 0.000318077071831283
8.49396180522549 0.000318065424283282
8.49356492648662 0.0003180537775877
8.4931680296126 0.000318042131746465
8.49277111460176 0.000318030486755719
8.49237418145246 0.000318018842619322
8.49197723016304 0.000318007199335342
8.49158026073183 0.000317995556903782
8.49118327315717 0.00031798391532464
8.49078626743743 0.000317972274597917
8.49038924357091 0.000317960634721684
8.48999220155599 0.000317948995699798
8.48959514139098 0.000317937357530331
8.48919806307424 0.000317925720211353
8.4888009666041 0.000317914083744795
8.48840385197891 0.000317902448130655
8.48800671919699 0.000317890813367006
8.4876095682567 0.000317879179455775
8.48721239915638 0.000317867546395034
8.48681521189435 0.000317855914186712
8.48641800646897 0.000317844282830809
8.48602078287857 0.000317832652323467
8.48562354112148 0.000317821022668544
8.48522628119605 0.00031780939386604
8.48482900310061 0.000317797765912097
8.48443170683351 0.000317786138810573
8.48403439239307 0.000317774512559539
8.48363705977764 0.000317762887158995
8.48323970898556 0.000317751262608941
8.48284234001515 0.000317739638909378
8.48244495286477 0.000317728016060304
8.48204754753273 0.000317716394061721
8.48165012401739 0.000317704772911699
8.48125268231707 0.000317693152614097
8.48085522243012 0.000317681533165055
8.48045774435486 0.000317669914566504
8.48006024808963 0.000317658296818443
8.47966273363278 0.000317646679918944
8.47926520098262 0.000317635063869935
8.4788676501375 0.000317623448669487
8.47847008109575 0.00031761183431953
8.47807249385571 0.000317600220818134
8.47767488841571 0.0003175886081653
8.47727726477408 0.000317576996362957
8.47687962292916 0.000317565385409174
8.47648196287927 0.000317553775305882
8.47608428462276 0.000317542166049223
8.47568658815796 0.000317530557643054
8.47528887348319 0.000317518950083519
8.47489114059679 0.000317507343374473
8.4744933894971 0.000317495737513989
8.47409562018244 0.000317484132502067
8.47369783265114 0.000317472528336778
8.47330002690154 0.00031746092502005
8.47290220293198 0.000317449322553813
8.47250436074077 0.00031743772093228
8.47210650032625 0.000317426120161238
8.47170862168675 0.000317414520236828
8.4713107248206 0.00031740292116098
8.47091280972613 0.000317391322931766
8.47051487640167 0.000317379725551113
8.47011692484556 0.000317368129019021
8.46971895505611 0.000317356533331634
8.46932096703166 0.000317344938492809
8.46892296077054 0.000317333344502546
8.46852493627107 0.000317321751356987
8.46812689353159 0.00031731015905999
8.46772883255042 0.000317298567609626
8.4673307533259 0.000317286977005895
8.46693265585634 0.000317275387248797
8.46653454014007 0.000317263798338332
8.46613640617543 0.000317252210276429
8.46573825396074 0.00031724062305923
8.46534008349433 0.000317229036688665
8.46494189477452 0.000317217451162804
8.46454368779964 0.000317205866485505
8.46414546256801 0.000317194282652911
8.46374721907797 0.000317182699666949
8.46334895732783 0.000317171117527621
8.46295067731593 0.000317159536232997
8.46255237904058 0.000317147955783078
8.46215406250012 0.000317136376181721
8.46175572769287 0.00031712479742314
8.46135737461715 0.000317113219511192
8.46095900327128 0.000317101642443948
8.46056061365359 0.000317090066223338
8.46016220576241 0.000317078490847432
8.45976377959606 0.000317066916316231
8.45936533515286 0.000317055342629734
8.45896687243113 0.000317043769789871
8.4585683914292 0.000317032197792783
8.45816989214539 0.0003170206266404
8.45777137457802 0.000317009056334651
8.45737283872541 0.000316997486871677
8.4569742845859 0.000316985918253408
8.45657571215779 0.000316974350479844
8.4561771214394 0.000316962783550984
8.45577851242907 0.000316951217464901
8.45537988512512 0.000316939652223522
8.45498123952585 0.000316928087826848
8.4545825756296 0.000316916524272949
8.45418389343468 0.000316904961563756
8.45378519293942 0.000316893399697338
8.45338647414212 0.000316881838675625
8.45298773704113 0.000316870278496688
8.45258898163474 0.000316858719162456
8.45219020792129 0.000316847160671
8.45179141589909 0.000316835603020391
8.45139260556645 0.000316824046216416
8.45099377692171 0.000316812490253288
8.45059492996317 0.000316800935132937
8.45019606468915 0.000316789380857289
8.44979718109798 0.00031677782742249
8.44939827918797 0.000316766274832395
8.44899935895743 0.000316754723083148
8.44860042040469 0.000316743172176676
8.44820146352805 0.000316731622112981
8.44780248832585 0.000316720072892062
8.44740349479639 0.000316708524511991
8.44700448293799 0.000316696976976624
8.44660545274896 0.000316685430280176
8.44620640422763 0.000316673884428433
8.4458073373723 0.000316662339417537
8.4454082521813 0.00031665079524749
8.44500914865294 0.000316639251920218
8.44461002678552 0.000316627709433793
8.44421088657738 0.000316616167788217
8.44381172802681 0.000316604626985416
8.44341255113214 0.000316593087023463
8.44301335589168 0.000316581547902357
8.44261414230374 0.0003165700096221
8.44221491036663 0.000316558472184618
8.44181566007868 0.000316546935586055
8.44141639143819 0.000316535399830269
8.44101710444347 0.000316523864913401
8.44061779909284 0.000316512330837381
8.44021847538461 0.000316500797604137
8.43981913331709 0.000316489265209812
8.43941977288859 0.000316477733654407
8.43902039409743 0.000316466202941777
8.43862099694191 0.000316454673068067
8.43822158142035 0.000316443144035204
8.43782214753106 0.00031643161584126
8.43742269527235 0.000316420088488163
8.43702322464252 0.000316408561973986
8.43662373563989 0.000316397036300656
8.43622422826278 0.000316385511466246
8.43582470250948 0.000316373987470754
8.43542515837831 0.00031636246431611
8.43502559586757 0.000316350942000386
8.43462601497558 0.00031633942052358
8.43422641570065 0.000316327899885693
8.43382679804108 0.000316316380088654
8.43342716199518 0.000316304861128605
8.43302750756126 0.000316293343007476
8.43262783473763 0.000316281825727194
8.43222814352259 0.000316270309283903
8.43182843391445 0.00031625879367953
8.43142870591153 0.000316247278914077
8.43102895951212 0.000316235764987543
8.43062919471453 0.000316224251897999
8.43022941151707 0.000316212739647375
8.42982960991804 0.000316201228235669
8.42942978991576 0.000316189717660954
8.42902995150853 0.000316178207925159
8.42863009469464 0.000316166699026353
8.42823021947241 0.000316155190966467
8.42783032584015 0.000316143683743571
8.42743041379615 0.000316132177359595
8.42703048333873 0.00031612067181068
8.42663053446618 0.000316109167100685
8.42623056717681 0.00031609766322768
8.42583058146892 0.000316086160193594
8.42543057734082 0.00031607465799457
8.42503055479082 0.000316063156632537
8.4246305138172 0.000316051656109423
8.42423045441828 0.000316040156421371
8.42383037659236 0.000316028657572237
8.42343028033775 0.000316017159558166
8.42303016565273 0.000316005662381086
8.42263003253563 0.000315994166039067
8.42222988098473 0.000315982670535968
8.42182971099834 0.000315971175867931
8.42142952257476 0.000315959682036884
8.42102931571229 0.000315948189040899
8.42062909040923 0.000315936696881905
8.42022884666389 0.000315925205557973
8.41982858447455 0.000315913715071031
8.41942830383953 0.000315902225419152
8.41902800475713 0.000315890736604263
8.41862768722563 0.000315879248622507
8.41822735124335 0.000315867761479671
8.41782699680858 0.000315856275169968
8.41742662391961 0.000315844789695327
8.41702623257476 0.000315833305057677
8.41662582277231 0.00031582182125316
8.41622539451057 0.000315810338285634
8.41582494778783 0.000315798856151241
8.41542448260239 0.000315787374853839
8.41502399895255 0.000315775894389571
8.4146234968366 0.000315764414760364
8.41422297625284 0.00031575293596622
8.41382243719958 0.000315741458007137
8.4134218796751 0.000315729980881188
8.4130213036777 0.000315718504590301
8.41262070920568 0.000315707029132548
8.41222009625733 0.000315695554509857
8.41181946483095 0.000315684080722227
8.41141881492483 0.000315672607767732
8.41101814653728 0.000315661135646369
8.41061745966658 0.000315649664360069
8.41021675431103 0.000315638193906902
8.40981603046892 0.000315626724286869
8.40941528813855 0.000315615255501898
8.40901452731821 0.000315603787548132
8.4086137480062 0.000315592320429428
8.4082129502008 0.000315580854143858
8.40781213390032 0.00031556938869142
8.40741129910304 0.000315557924070188
8.40701044580726 0.000315546460284019
8.40660957401128 0.000315534997330982
8.40620868371337 0.000315523535209151
8.40580777491184 0.000315512073922381
8.40540684760497 0.000315500613464888
8.40500590179106 0.000315489153842458
8.4046049374684 0.000315477695051232
8.40420395463528 0.000315466237093139
8.40380295328999 0.000315454779968181
8.40340193343083 0.000315443323674427
8.40300089505607 0.000315431868211878
8.40259983816402 0.000315420413582463
8.40219876275296 0.000315408959784253
8.40179766882119 0.000315397506817248
8.40139655636698 0.000315386054683376
8.40099542538863 0.000315374603380709
8.40059427588444 0.000315363152909248
8.40019310785268 0.000315351703270919
8.39979192129165 0.000315340254461868
8.39939071619963 0.000315328806484021
8.39898949257492 0.000315317359339308
8.39858825041579 0.000315305913023871
8.39818698972055 0.00031529446753964
8.39778571048747 0.000315283022886613
8.39738441271485 0.000315271579064792
8.39698309640096 0.000315260136072247
8.3965817615441 0.000315248693912835
8.39618040814255 0.0003152372525827
8.3957790361946 0.000315225812081841
8.39537764569853 0.000315214372412188
8.39497623665264 0.000315202933573739
8.3945748090552 0.000315191495564567
8.3941733629045 0.000315180058384672
8.39377189819882 0.000315168622035981
8.39337041493646 0.000315157186518496
8.39296891311569 0.000315145751828358
8.3925673927348 0.000315134317969426
8.39216585379207 0.00031512288493977
8.39176429628579 0.00031511145273939
8.39136272021424 0.000315100021368287
8.3909611255757 0.000315088590826461
8.39055951236846 0.00031507716111391
8.3901578805908 0.000315065732230637
8.389756230241 0.00031505430417664
8.38935456131734 0.000315042876951919
8.38895287381811 0.000315031450556475
8.38855116774159 0.000315020024988379
8.38814944308606 0.000315008600251488
8.38774769984979 0.000314997176341945
8.38734593803108 0.00031498575325975
8.38694415762821 0.000314974331006831
8.38654235863944 0.000314962909583189
8.38614054106307 0.000314951488986895
8.38573870489737 0.000314940069217949
8.38533685014063 0.000314928650278279
8.38493497679112 0.000314917232167886
8.38453308484713 0.000314905814882912
8.38413117430692 0.000314894398427215
8.38372924516879 0.000314882982798866
8.38332729743101 0.000314871567997865
8.38292533109185 0.00031486015402614
8.38252334614961 0.000314848740879835
8.38212134260254 0.000314837328560877
8.38171932044894 0.000314825917071197
8.38131727968708 0.000314814506406935
8.38091522031524 0.000314803096570022
8.38051314233169 0.000314791687560456
8.38011104573471 0.000314780279378239
8.37970893052258 0.000314768872021441
8.37930679669357 0.00031475746549392
8.37890464424597 0.000314746059789889
8.37850247317804 0.000314734654915135
8.37810028348806 0.000314723250865801
8.37769807517431 0.000314711847641886
8.37729584823506 0.000314700445245319
8.37689360266859 0.0003146890436761
8.37649133847317 0.0003146776429323
8.37608905564707 0.00031466624301392
8.37568675418858 0.000314654843920959
8.37528443409596 0.000314643445655346
8.37488209536749 0.000314632048213225
8.37447973800144 0.000314620651598451
8.37407736199608 0.000314609255809096
8.37367496734969 0.000314597860845162
8.37327255406054 0.000314586466706646
8.37287012212691 0.00031457507339355
8.37246767154706 0.000314563680905874
8.37206520231927 0.000314552289243617
8.3716627144418 0.000314540898404851
8.37126020791294 0.000314529508393433
8.37085768273094 0.000314518119205506
8.3704551388941 0.00031450673084107
8.37005257640066 0.000314495343302053
8.36964999524891 0.000314483956588456
8.36924739543711 0.000314472570700278
8.36884477696354 0.000314461185635591
8.36844213982646 0.000314449801394395
8.36803948402414 0.000314438417978619
8.36763680955486 0.000314427035386333
8.36723411641689 0.000314415653617539
8.36683140460848 0.000314404272674164
8.36642867412791 0.000314392892552351
8.36602592497345 0.000314381513255958
8.36562315714337 0.000314370134783056
8.36522037063594 0.000314358757135573
8.36481756544941 0.000314347380309653
8.36441474158207 0.000314336004307224
8.36401189903217 0.000314324629128285
8.36360903779798 0.000314313254772838
8.36320615787778 0.000314301881240881
8.36280325926982 0.000314290508530487
8.36240034197238 0.000314279136643584
8.36199740598372 0.000314267765580172
8.3615944513021 0.000314256395340251
8.36119147792579 0.000314245025921892
8.36078848585306 0.000314233657327024
8.36038547508217 0.000314222289553719
8.35998244561138 0.000314210922603905
8.35957939743897 0.000314199556475653
8.35917633056319 0.000314188191170892
8.35877324498231 0.000314176826687693
8.35837014069459 0.000314165463026057
8.3579670176983 0.000314154100185983
8.35756387599169 0.0003141427381694
8.35716071557304 0.00031413137697438
8.35675753644061 0.000314120016598994
8.35635433859265 0.000314108657047098
8.35595112202743 0.000314097298316765
8.35554788674322 0.000314085940407995
8.35514463273827 0.000314074583320786
8.35474136001084 0.000314063227053212
8.35433806855921 0.000314051871609129
8.35393475838162 0.00031404051698468
8.35353142947634 0.000314029163181793
8.35312808184163 0.00031401781019854
8.35272471547576 0.000314006458036849
8.35232133037697 0.000313995106696721
8.35191792654353 0.000313983756178155
8.35151450397371 0.000313972406477295
8.35111106266575 0.000313961057599926
8.35070760261793 0.000313949709540262
8.35030412382849 0.00031393836230216
8.3499006262957 0.000313927015885621
8.34949711001781 0.000313915670286787
8.34909357499309 0.000313904325509516
8.34869002121979 0.000313892981551879
8.34828644869617 0.000313881638413875
8.34788285742048 0.000313870296095506
8.34747924739099 0.00031385895459677
8.34707561860596 0.000313847613919597
8.34667197106362 0.000313836274060129
8.34626830476226 0.000313824935020296
8.34586461970012 0.000313813596800096
8.34546091587545 0.000313802259397601
8.34505719328651 0.000313790922816669
8.34465345193157 0.000313779587053443
8.34424969180887 0.00031376825210985
8.34384591291666 0.000313756917983963
8.34344211525321 0.000313745584677709
8.34303829881677 0.000313734252189161
8.3426344636056 0.000313722920520247
8.34223060961793 0.000313711589670967
8.34182673685204 0.000313700259639392
8.34142284530618 0.000313688930425523
8.34101893497859 0.000313677602029359
8.34061500586753 0.000313666274452829
8.34021105797126 0.000313654947694004
8.33980709128802 0.000313643621752885
8.33940310581607 0.000313632296629471
8.33899910155366 0.000313620972323763
8.33859507849905 0.000313609648837688
8.33819103665048 0.000313598326167391
8.3377869760062 0.000313587004314799
8.33738289656448 0.000313575683279912
8.33697879832355 0.00031356436306273
8.33657468128167 0.000313553043661326
8.33617054543709 0.000313541725079555
8.33576639078806 0.000313530407313562
8.33536221733283 0.000313519090365273
8.33495802506965 0.000313507774232762
8.33455381399677 0.000313496458917956
8.33414958411243 0.000313485144418927
8.33374533541489 0.000313473830737603
8.3333410679024 0.000313462517873985
8.33293678157321 0.000313451205824215
8.33253247642555 0.00031343989459215
8.33212815245769 0.000313428584177791
8.33172380966786 0.00031341727457728
8.33131944805432 0.000313405965794475
8.33091506761532 0.000313394657827447
8.33051066834909 0.000313383350676195
8.33010625025389 0.00031337204434072
8.32970181332797 0.000313360738821023
8.32929735756956 0.000313349434117102
8.32889288297692 0.000313338130228958
8.32848838954829 0.000313326827156591
8.32808387728192 0.000313315524898072
8.32767934617606 0.000313304223457258
8.32727479622894 0.000313292922830294
8.32687022743881 0.000313281623019105
8.32646563980392 0.000313270324021766
8.32606103332251 0.000313259025840203
8.32565640799283 0.000313247728474417
8.32525176381312 0.000313236431922479
8.32484710078161 0.000313225136186319
8.32444241889657 0.000313213841264006
8.32403771815623 0.000313202547155542
8.32363299855883 0.000313191253862855
8.32322826010261 0.000313179961384017
8.32282350278582 0.000313168669719026
8.3224187266067 0.000313157378869813
8.32201393156349 0.00031314608883252
8.32160911765444 0.000313134799611003
8.32120428487778 0.000313123511203335
8.32079943323175 0.000313112223607586
8.3203945627146 0.000313100936827615
8.31998967332457 0.000313089650861491
8.3195847650599 0.000313078365707288
8.31917983791882 0.000313067081366933
8.31877489189959 0.000313055797840426
8.31836992700043 0.000313044515127768
8.31796494321958 0.000313033233228958
8.3175599405553 0.000313021952142069
8.3171549190058 0.000313010671869027
8.31674987856935 0.000312999392407905
8.31634481924416 0.000312988113760632
8.31593974102848 0.000312976835925278
8.31553464392055 0.000312965558901845
8.31512952791861 0.000312954282692259
8.31472439302089 0.000312943007296522
8.31431923922563 0.000312931732710777
8.31391406653107 0.00031292045893888
8.31350887493545 0.000312909185978902
8.31310366443699 0.000312897913830845
8.31269843503394 0.000312886642496636
8.31229318672454 0.000312875371972418
8.31188791950701 0.00031286410226012
8.3114826333796 0.000312852833359742
8.31107732834054 0.000312841565273212
8.31067200438806 0.000312830297996674
8.3102666615204 0.000312819031530127
8.30986129973579 0.000312807765877428
8.30945591903247 0.000312796501034721
8.30905051940868 0.000312785237003934
8.30864510086264 0.000312773973785066
8.30823966339259 0.00031276271137619
8.30783420699676 0.000312751449779233
8.30742873167338 0.000312740188992268
8.3070232374207 0.000312728929017223
8.30661772423693 0.000312717669852169
8.30621219212032 0.000312706411499035
8.3058066410691 0.000312695153955893
8.30540107108149 0.000312683897222741
8.30499548215573 0.000312672641299581
8.30458987429004 0.000312661386188341
8.30418424748267 0.000312650131887092
8.30377860173184 0.000312638878393906
8.30337293703579 0.00031262762571264
8.30296725339273 0.000312616373841366
8.30256155080091 0.000312605122780082
8.30215582925855 0.00031259387252879
8.30175008876387 0.000312582623085561
8.30134432931512 0.000312571374454252
8.30093855091053 0.000312560126631005
8.30053275354831 0.00031254887961775
8.30012693722669 0.000312537633412557
8.29972110194392 0.000312526388019285
8.2993152476982 0.000312515143432147
8.29890937448778 0.000312503899656928
8.29850348231088 0.000312492656689773
8.29809757116572 0.00031248141453068
8.29769164105053 0.000312470173181578
8.29728569196355 0.00031245893264054
8.29687972390299 0.000312447692907564
8.29647373686709 0.00031243645398458
8.29606773085407 0.000312425215869658
8.29566170586215 0.000312413978562799
8.29525566188956 0.000312402742064003
8.29484959893452 0.000312391506375199
8.29444351699527 0.000312380271492529
8.29403741607002 0.00031236903741985
8.29363129615701 0.000312357804153305
8.29322515725444 0.000312346571694823
8.29281899936056 0.000312335340046333
8.29241282247358 0.000312324109203977
8.29200662659172 0.000312312879169683
8.29160041171322 0.000312301649941524
8.29119417783629 0.000312290421521428
8.29078792495915 0.000312279193909395
8.29038165308003 0.000312267967105424
8.28997536219715 0.000312256741107588
8.28956905230873 0.000312245515915886
8.289162723413 0.000312234291532247
8.28875637550817 0.00031222306795667
8.28835000859247 0.0003122118451853
8.28794362266411 0.000312200623223921
8.28753721772133 0.000312189402066747
8.28713079376234 0.000312178181717637
8.28672435078535 0.000312166962172732
8.2863178887886 0.00031215574343589
8.28591140777029 0.000312144525507111
8.28550490772866 0.000312133308382538
8.28509838866191 0.000312122092064099
8.28469185056827 0.000312110876551794
8.28428529344596 0.000312099661845624
8.28387871729319 0.000312088447945588
8.28347212210818 0.000312077234851686
8.28306550788916 0.00031206602256199
8.28265887463434 0.000312054811080357
8.28225222234193 0.000312043600402929
8.28184555101016 0.000312032390529708
8.28143886063724 0.000312021181464549
8.28103215122139 0.000312009973201668
8.28062542276082 0.000311998765746849
8.28021867525375 0.000311987559096236
8.27981190869841 0.000311976353249829
8.27940512309299 0.000311965148209556
8.27899831843572 0.000311953943971561
8.27859149472482 0.000311942740541628
8.27818465195849 0.000311931537913973
8.27777779013496 0.000311920336092452
8.27737090925244 0.000311909135075136
8.27696400930914 0.000311897934862027
8.27655709030327 0.000311886735453123
8.27615015223306 0.000311875536848425
8.27574319509671 0.000311864339047933
8.27533621889244 0.000311853142051647
8.27492922361846 0.000311841945859566
8.27452220927299 0.000311830750471692
8.27411517585422 0.000311819555886094
8.27370812336039 0.000311808362106631
8.2733010517897 0.000311797169129445
8.27289396114036 0.000311785976954537
8.27248685141058 0.000311774785583834
8.27207972259858 0.000311763595017337
8.27167257470256 0.000311752405255046
8.27126540772074 0.000311741216295032
8.27085822165133 0.000311730028137295
8.27045101649254 0.000311718840783764
8.27004379224257 0.00031170765423251
8.26963654889964 0.000311696468483534
8.26922928646196 0.000311685283538763
8.26882200492774 0.000311674099394342
8.26841470429518 0.000311662916054126
8.26800738456249 0.000311651733518115
8.26760004572789 0.000311640551782454
8.26719268778958 0.00031162937084907
8.26678531074576 0.000311618190717963
8.26637791459466 0.000311607011391062
8.26597049933446 0.00031159583286451
8.26556306496339 0.000311584655140234
8.26515561147965 0.000311573478216308
8.26474813888145 0.000311562302096588
8.26434064716698 0.000311551126777216
8.26393313633447 0.000311539952260121
8.26352560638211 0.000311528778545304
8.26311805730811 0.000311517605630836
8.26271048911067 0.000311506433518645
8.262302901788 0.000311495262206802
8.26189529533831 0.000311484091695308
8.2614876697598 0.000311472921988021
8.26108002505068 0.000311461753079153
8.26067236120915 0.000311450584972563
8.2602646782334 0.000311439417666321
8.25985697612166 0.000311428251160428
8.25944925487211 0.000311417085456813
8.25904151448298 0.000311405920551617
8.25863375495244 0.000311394756448699
8.25822597627872 0.00031138359314613
8.25781817846 0.000311372430641981
8.25741036149451 0.000311361268940109
8.25700252538043 0.000311350108038586
8.25659467011596 0.000311338947935483
8.25618679569932 0.000311327788634658
8.25577890212869 0.000311316630132253
8.25537098940229 0.000311305472430196
8.25496305751831 0.00031129431552656
8.25455510647495 0.000311283159425201
8.25414713627042 0.000311272004120334
8.2537391469029 0.000311260849617744
8.25333113837061 0.000311249695913574
8.25292311067174 0.000311238543007824
8.25251506380449 0.000311227390902424
8.25210699776707 0.000311216239595443
8.25169891255766 0.000311205089088812
8.25129080817447 0.000311193939378672
8.25088268461569 0.000311182790470809
8.25047454187953 0.000311171642359438
8.25006637996417 0.000311160495046487
8.24965819886783 0.000311149348533885
8.24924999858869 0.000311138202819703
8.24884177912495 0.000311127057902013
8.24843354047482 0.000311115913784672
8.24802528263647 0.000311104770465751
8.24761700560812 0.000311093627943322
8.24720870938796 0.000311082486219312
8.24680039397418 0.000311071345295652
8.24639205936497 0.000311060205166555
8.24598370555854 0.000311049065837807
8.24557533255308 0.00031103792730555
8.24516694034678 0.000311026789571714
8.24475852893784 0.000311015652636298
8.24435009832445 0.000311004516497373
8.2439416485048 0.00031099338115494
8.2435331794771 0.000310982246610928
8.24312469123952 0.000310971112865336
8.24271618379028 0.000310959979916235
8.24230765712754 0.000310948847763627
8.24189911124952 0.00031093771640751
8.2414905461544 0.000310926585849813
8.24108196184038 0.000310915456088608
8.24067335830564 0.000310904327121966
8.24026473554838 0.000310893198953744
8.2398560935668 0.000310882071582014
8.23944743235907 0.000310870945008705
8.23903875192339 0.000310859819229958
8.23863005225795 0.000310848694247704
8.23822133336095 0.000310837570060012
8.23781259523057 0.000310826446670741
8.237403837865 0.000310815324076033
8.23699506126243 0.000310804202279745
8.23658626542105 0.00031079308127802
8.23617745033906 0.000310781961070859
8.23576861601463 0.000310770841660189
8.23535976244596 0.000310759723046011
8.23495088963123 0.000310748605226397
8.23454199756863 0.000310737488203274
8.23413308625636 0.000310726371974714
8.23372415569259 0.000310715256540717
8.23331520587552 0.000310704141903212
8.23290623680333 0.000310693028060271
8.23249724847421 0.000310681915013821
8.23208824088635 0.000310670802760005
8.23167921403793 0.000310659691302682
8.23127016792713 0.000310648580639922
8.23086110255215 0.000310637470771725
8.23045201791117 0.000310626361698091
8.23004291400237 0.00031061525341902
8.22963379082394 0.000310604145934512
8.22922464837406 0.000310593039244568
8.22881548665092 0.000310581933349187
8.2284063056527 0.000310570828246441
8.22799710537759 0.000310559723938258
8.22758788582377 0.000310548620424638
8.22717864698942 0.000310537517705581
8.22676938887272 0.000310526415779159
8.22636011147187 0.0003105153146473
8.22595081478503 0.000310504214310004
8.2255414988104 0.000310493114765343
8.22513216354615 0.000310482016013317
8.22472280899047 0.000310470918055854
8.22431343514155 0.000310459820891026
8.22390404199755 0.000310448724520761
8.22349462955666 0.00031043762894313
8.22308519781706 0.000310426534158134
8.22267574677694 0.000310415440165773
8.22226627643446 0.000310404346966047
8.22185678678783 0.000310393254560884
8.2214472778352 0.000310382162946427
8.22103774957477 0.000310371072126533
8.2206282020047 0.000310359982097345
8.22021863512319 0.000310348892862721
8.21980904892841 0.000310337804418803
8.21939944341853 0.000310326716767519
8.21898981859174 0.00031031562990887
8.21858017444622 0.000310304543842856
8.21817051098013 0.000310293458569477
8.21776082819166 0.000310282374086803
8.21735112607899 0.000310271290396765
8.21694140464029 0.000310260207497432
8.21653166387375 0.000310249125390734
8.21612190377752 0.000310238044074743
8.2157121243498 0.000310226963551386
8.21530232558876 0.000310215883818735
8.21489250749257 0.000310204804878719
8.21448267005941 0.000310193726729409
8.21407281328745 0.000310182649370806
8.21366293717488 0.000310171572802908
8.21325304171986 0.000310160497027645
8.21284312692056 0.00031014942204116
8.21243319277517 0.00031013834784731
8.21202323928185 0.000310127274444166
8.21161326643878 0.000310116201831727
8.21120327424413 0.000310105130008067
8.21079326269608 0.000310094058977041
8.2103832317928 0.000310082988736722
8.20997318153246 0.00031007191928518
8.20956311191323 0.000310060850624344
8.20915302293329 0.000310049782754214
8.2087429145908 0.000310038715674791
8.20833278688394 0.000310027649384145
8.20792263981089 0.000310016583884206
8.2075124733698 0.000310005519174972
8.20710228755885 0.000309994455254516
8.20669208237622 0.000309983392122838
8.20628185782007 0.000309972329781866
8.20587161388857 0.000309961268229672
8.20546135057989 0.000309950207468184
8.2050510678922 0.000309939147495474
8.20464076582368 0.000309928088311541
8.20423044437248 0.000309917029918314
8.20382010353678 0.000309905972311937
8.20340974331474 0.000309894915496265
8.20299936370454 0.000309883859469372
8.20258896470435 0.000309872804231256
8.20217854631232 0.000309861749781918
8.20176810852663 0.000309850696119428
8.20135765134544 0.000309839643247645
8.20094717476693 0.00030982859116464
8.20053667878925 0.000309817539868484
8.20012616341057 0.000309806489361105
8.19971562862907 0.000309795439642504
8.1993050744429 0.000309784390712681
8.19889450085023 0.000309773342569707
8.19848390784923 0.00030976229521551
8.19807329543806 0.000309751248648163
8.19766266361489 0.000309740202869594
8.19725201237787 0.000309729157879802
8.19684134172519 0.000309718113676859
8.19643065165499 0.000309707070260765
8.19601994216544 0.00030969602763152
8.19560921325471 0.000309684985791053
8.19519846492096 0.000309673944737436
8.19478769716235 0.000309662904472596
8.19437690997704 0.000309651864992676
8.1939661033632 0.000309640826301534
8.19355527731899 0.000309629788395313
8.19314443184258 0.000309618751277869
8.19273356693211 0.000309607714947275
8.19232268258576 0.00030959667940353
8.19191177880169 0.000309585644644705
8.19150085557805 0.000309574610674658
8.191089912913 0.000309563577489532
8.19067895080472 0.000309552545091254
8.19026796925135 0.000309541513479826
8.18985696825105 0.000309530482653319
8.189445947802 0.00030951945261366
8.18903490790234 0.000309508423360851
8.18862384855023 0.000309497394892963
8.18821276974384 0.000309486367211923
8.18780167148132 0.000309475340315804
8.18739055376082 0.000309464314206535
8.18697941658052 0.000309453288882186
8.18656825993856 0.000309442264342757
8.18615708383311 0.000309431240590178
8.18574588826231 0.000309420217622519
8.18533467322433 0.000309409195439781
8.18492343871733 0.000309398174041964
8.18451218473946 0.000309387153430995
8.18410091128887 0.000309376133603019
8.18368961836372 0.000309365114561892
8.18327830596217 0.000309354096303757
8.18286697408238 0.000309343078832471
8.18245562272249 0.000309332062144178
8.18204425188067 0.000309321046240805
8.18163286155506 0.000309310031122352
8.18122145174383 0.00030929901678882
8.18081002244512 0.000309288003240209
8.18039857365709 0.00030927699047459
8.17998710537789 0.000309265978493891
8.17957561760569 0.000309254967296185
8.17916411033861 0.000309243956883399
8.17875258357484 0.000309232947255534
8.1783410373125 0.000309221938410661
8.17792947154976 0.00030921093034878
8.17751788628478 0.00030919992307182
8.17710628151569 0.000309188916577852
8.17669465724065 0.000309177910868804
8.17628301345782 0.000309166905942749
8.17587135016534 0.000309155901797757
8.17545966736136 0.000309144898439614
8.17504796504404 0.000309133895862535
8.17463624321152 0.000309122894068448
8.17422450186196 0.000309111893057353
8.1738127409935 0.000309100892831178
8.1734009606043 0.000309089893386068
8.1729891606925 0.000309078894723949
8.17257734125624 0.000309067896844822
8.17216550229369 0.000309056899748688
8.17175364380299 0.000309045903435546
8.17134176578228 0.000309034907903467
8.17092986822972 0.00030902391315438
8.17051795114344 0.000309012919188286
8.17010601452161 0.000309001926003255
8.16969405836236 0.000308990933601216
8.16928208266384 0.00030897994198024
8.1688700874242 0.000308968951142257
8.16845807264159 0.000308957961085338
8.16804603831414 0.00030894697181141
8.16763398444002 0.000308935983318546
8.16722191101735 0.000308924995606746
8.16680981804429 0.000308914008677938
8.16639770551898 0.000308903022528265
8.16598557343956 0.000308892037161584
8.16557342180419 0.000308881052575966
8.165161250611 0.000308870068771412
8.16474905985813 0.000308859085749851
8.16433684954374 0.000308848103507424
8.16392461966597 0.000308837122046061
8.16351237022295 0.000308826141365761
8.16310010121283 0.000308815161466525
8.16268781263375 0.000308804182348353
8.16227550448386 0.000308793204009316
8.1618631767613 0.000308782226451342
8.1614508294642 0.000308771249674432
8.16103846259071 0.000308760273678585
8.16062607613897 0.000308749298461874
8.16021367010713 0.000308738324026226
8.15980124449332 0.000308727350369713
8.15938879929568 0.000308716377494264
8.15897633451235 0.00030870540539795
8.15856385014148 0.0003086944340827
8.15815134618119 0.000308683463546584
8.15773882262964 0.000308672493789604
8.15732627948496 0.000308661524811758
8.15691371674529 0.000308650556614976
8.15650113440876 0.00030863958919733
8.15608853247352 0.000308628622558818
8.1556759109377 0.000308617656699442
8.15526326979945 0.0003086066916192
8.15485060905689 0.000308595727318094
8.15443792870817 0.000308584763798051
8.15402522875143 0.000308573801055215
8.15361250918479 0.000308562839089585
8.15319977000639 0.000308551877905019
8.15278701121438 0.000308540917499588
8.15237423280689 0.000308529957871363
8.15196143478205 0.000308518999022274
8.15154861713799 0.000308508040952319
8.15113577987286 0.000308497083659572
8.15072292298479 0.000308486127145959
8.15031004647191 0.000308475171409553
8.14989715033236 0.000308464216452281
8.14948423456427 0.000308453262272217
8.14907129916577 0.000308442308871287
8.148658344135 0.000308431356247564
8.14824536947009 0.000308420404402977
8.14783237516917 0.000308409453333667
8.14741936123038 0.000308398503043492
8.14700632765186 0.000308387553530524
8.14659327443172 0.000308376604794762
8.1461802015681 0.000308365656838135
8.14576710905914 0.000308354709656787
8.14535399690296 0.000308343763254573
8.1449408650977 0.000308332817627638
8.14452771364148 0.000308321872777909
8.14411454253245 0.000308310928705386
8.14370135176872 0.00030829998541007
8.14328814134843 0.000308289042891961
8.14287491126971 0.000308278101151058
8.14246166153068 0.000308267160185434
8.14204839212949 0.000308256219997016
8.14163510306424 0.000308245280585804
8.14122179433308 0.00030823434194987
8.14080846593413 0.000308223404091143
8.14039511786552 0.000308212467007694
8.13998175012538 0.000308201530701452
8.13956836271184 0.000308190595170487
8.13915495562301 0.000308179660414801
8.13874152885704 0.000308168726436321
8.13832808241204 0.000308157793233119
8.13791461628615 0.000308146860807124
8.13750113047749 0.000308135929154478
8.13708762498418 0.000308124998279039
8.13667409980435 0.000308114068178878
8.13626055493613 0.000308103138853995
8.13584699037764 0.000308092210302461
8.135433406127 0.000308081282528134
8.13501980218235 0.000308070355529085
8.1346061785418 0.000308059429305314
8.13419253520348 0.000308048503856821
8.13377887216551 0.000308037579181678
8.13336518942602 0.000308026655281812
8.13295148698313 0.000308015732157225
8.13253776483496 0.000308004809807916
8.13212402297964 0.000307993888231956
8.13171026141529 0.000307982967431274
8.13129648014002 0.000307972047403942
8.13088267915197 0.000307961128151888
8.13046885844925 0.000307950209675111
8.13005501802999 0.000307939291971685
8.1296411578923 0.000307928375041608
8.12922727803431 0.00030791745888488
8.12881337845414 0.00030790654350343
8.12839945914991 0.00030789562889533
8.12798552011973 0.000307884715062508
8.12757156136173 0.000307873802001107
8.12715758287403 0.000307862889714984
8.12674358465474 0.00030785197820221
8.12632956670199 0.000307841067462786
8.1259155290139 0.000307830157494783
8.12550147158858 0.000307819248302058
8.12508739442415 0.000307808339882683
8.12467329751872 0.000307797432234728
8.12425918087042 0.000307786525362052
8.12384504447737 0.000307775619260796
8.12343088833768 0.00030776471393289
8.12301671244946 0.000307753809378334
8.12260251681084 0.000307742905595198
8.12218830141993 0.000307732002585412
8.12177406627484 0.000307721100348976
8.1213598113737 0.000307710198883961
8.12094553671462 0.000307699298190366
8.1205312422957 0.000307688398270121
8.12011692811508 0.000307677499123226
8.11970259417086 0.000307666600745823
8.11928824046115 0.00030765570314177
8.11887386698407 0.000307644806311066
8.11845947373774 0.000307633910249854
8.11804506072027 0.000307623014961992
8.11763062792977 0.000307612120445552
8.11721617536436 0.000307601226700532
8.11680170302214 0.000307590333726933
8.11638721090123 0.000307579441526683
8.11597269899974 0.000307568550095926
8.11555816731579 0.00030755765943659
8.11514361584748 0.000307546769548676
8.11472904459293 0.000307535880432182
8.11431445355025 0.00030752499208518
8.11389984271754 0.000307514104511528
8.11348521209293 0.000307503217707369
8.11307056167452 0.00030749233167463
8.11265589146041 0.000307481446411384
8.11224120144873 0.000307470561919559
8.11182649163758 0.000307459678199155
8.11141176202506 0.000307448795248244
8.11099701260929 0.000307437913068753
8.11058224338838 0.000307427031658755
8.11016745436043 0.00030741615101825
8.10975264552356 0.000307405271149165
8.10933781687587 0.000307394392049573
8.10892296841546 0.000307383513721402
8.10850810014045 0.000307372636160795
8.10809321204895 0.000307361759371609
8.10767830413905 0.000307350883351915
8.10726337640887 0.000307340008101714
8.10684842885652 0.000307329133621005
8.10643346148009 0.000307318259909789
8.10601847427769 0.000307307386968065
8.10560346724744 0.000307296514795834
8.10518844038743 0.000307285643393095
8.10477339369577 0.000307274772759849
8.10435832717056 0.000307263902894166
8.10394324080992 0.000307253033797977
8.10352813461193 0.000307242165471279
8.10311300857471 0.000307231297914074
8.10269786269637 0.000307220431124433
8.10228269697499 0.000307209565104285
8.1018675114087 0.0003071986998517
8.10145230599558 0.000307187835368608
8.10103708073374 0.00030717697165308
8.10062183562129 0.000307166108707045
8.10020657065632 0.000307155246528573
8.09979128583694 0.000307144385119594
8.09937598116125 0.00030713352447625
8.09896065662735 0.000307122664602399
8.09854531223334 0.000307111805496111
8.09812994797733 0.000307100947159317
8.0977145638574 0.000307090089588157
8.09729915987167 0.00030707923278649
8.09688373601822 0.000307068376750459
8.09646829229517 0.00030705752148392
8.09605282870061 0.000307046666983016
8.09563734523263 0.000307035813251605
8.09522184188935 0.00030702496028583
8.09480631866885 0.000307014108087618
8.09439077556923 0.00030700325665697
8.0939752125886 0.000306992405993887
8.09355962972504 0.000306981556096438
8.09314402697667 0.000306970706966554
8.09272840434156 0.000306959858604233
8.09231276181783 0.000306949011007549
8.09189709940356 0.000306938164176499
8.09148141709686 0.000306927318114942
8.09106571489581 0.000306916472817092
8.09064999279852 0.000306905628286806
8.09023425080308 0.000306894784524084
8.08981848890759 0.000306883941525068
8.08940270711013 0.000306873099293617
8.08898690540881 0.000306862257827801
8.08857108380172 0.000306851417129549
8.08815524228696 0.000306840577195004
8.0877393808626 0.000306829738028023
8.08732349952676 0.000306818899626678
8.08690759827752 0.000306808061990967
8.08649167711298 0.000306797225118964
8.08607573603123 0.000306786389014525
8.08565977503035 0.000306775553673793
8.08524379410845 0.000306764719100624
8.08482779326362 0.000306753885291163
8.08441177249394 0.000306743052247337
8.08399573179751 0.000306732219969146
8.08357967117242 0.000306721388454662
8.08316359061676 0.000306710557705814
8.08274749012861 0.000306699727722601
8.08233136970608 0.000306688898503096
8.08191522934725 0.000306678070049225
8.08149906905021 0.000306667242359062
8.08108288881304 0.000306656415434534
8.08066668863385 0.000306645589273713
8.08025046851071 0.000306634763876598
8.07983422844172 0.00030662393924512
8.07941796842496 0.000306613115377348
8.07900168845851 0.000306602292273283
8.07858538854049 0.000306591469934853
8.07816906866895 0.000306580648358202
8.077752728842 0.000306569827547187
8.07733636905773 0.000306559007497949
8.0769199893142 0.000306548188214348
8.07650358960953 0.000306537369694453
8.07608716994178 0.000306526551936336
8.07567073030905 0.000306515734943855
8.07525427070941 0.000306504918713152
8.07483779114097 0.000306494103246157
8.07442129160179 0.000306483288542868
8.07400477208997 0.000306472474603286
8.07358823260359 0.000306461661425483
8.07317167314074 0.000306450849011386
8.07275509369949 0.000306440037360997
8.07233849427793 0.000306429226472385
8.07192187487415 0.000306418416345552
8.07150523548623 0.000306407606984355
8.07108857611225 0.000306396798383008
8.07067189675029 0.000306385990545367
8.07025519739843 0.000306375183469505
8.06983847805477 0.00030636437715735
8.06942173871737 0.000306353571606973
8.06900497938432 0.000306342766818374
8.0685882000537 0.000306331962791554
8.0681714007236 0.000306321159526513
8.06775458139208 0.000306310357025178
8.06733774205724 0.000306299555283693
8.06692088271715 0.000306288754305915
8.0665040033699 0.000306277954087987
8.06608710401356 0.000306267154633766
8.0656701846462 0.000306256355939395
8.06525324526592 0.000306245558006802
8.06483628587079 0.000306234760835988
8.06441930645888 0.000306223964426952
8.06400230702828 0.000306213168777766
8.06358528757706 0.000306202373890358
8.0631682481033 0.000306191579764729
8.06275118860508 0.000306180786398949
8.06233410908047 0.000306169993794948
8.06191700952755 0.000306159201950797
8.0614998899444 0.000306148410868424
8.06108275032909 0.000306137620545901
8.0606655906797 0.000306126830985157
8.06024841099431 0.000306116042184262
8.05983121127099 0.000306105254143218
8.05941399150781 0.000306094466863951
8.05899675170285 0.000306083680344535
8.05857949185418 0.000306072894584969
8.05816221195989 0.000306062109585252
8.05774491201803 0.000306051325345385
8.05732759202669 0.000306040541865368
8.05691025198394 0.000306029759145201
8.05649289188786 0.000306018977186813
8.0560755117365 0.000306008195986346
8.05565811152796 0.000305997415545728
8.05524069126029 0.000305986635864961
8.05482325093157 0.000305975856942115
8.05440579053988 0.000305965078781047
8.05398831008329 0.000305954301377901
8.05357080955985 0.000305943524734604
8.05315328896766 0.000305932748849229
8.05273574830477 0.000305921973723704
8.05231818756926 0.000305911199358029
8.0519006067592 0.000305900425750275
8.05148300587265 0.000305889652902371
8.05106538490769 0.000305878880812388
8.05064774386238 0.000305868109480327
8.0502300827348 0.000305857338908115
8.04981240152301 0.000305846569093825
8.04939470022508 0.000305835800037457
8.04897697883909 0.000305825031739009
8.04855923736309 0.000305814264200412
8.04814147579515 0.000305803497419736
8.04772369413335 0.000305792731396981
8.04730589237574 0.000305781966132148
8.0468880705204 0.000305771201625236
8.04647022856539 0.000305760437876245
8.04605236650878 0.000305749674885176
8.04563448434863 0.000305738912652028
8.04521658208301 0.000305728151174873
8.04479865970999 0.000305717390457568
8.04438071722763 0.000305706630496255
8.04396275463399 0.000305695871292864
8.04354477192713 0.000305685112845466
8.04312676910514 0.000305674355155989
8.04270874616605 0.000305663598224434
8.04229070310795 0.0003056528420508
8.04187263992889 0.000305642086633159
8.04145455662693 0.000305631331971511
8.04103645320015 0.000305620578067784
8.0406183296466 0.000305609824920049
8.04020018596434 0.000305599072528308
8.03978202215143 0.000305588320894488
8.03936383820595 0.000305577570016661
8.03894563412594 0.000305566819896756
8.03852740990947 0.000305556070530914
8.0381091655546 0.000305545321922994
8.03769090105939 0.000305534574071067
8.0372726164219 0.000305523826973204
8.03685431164019 0.000305513080633263
8.03643598671233 0.000305502335049314
8.03601764163636 0.000305491590221358
8.03559927641036 0.000305480846147467
8.03518089103237 0.000305470102831497
8.03476248550045 0.000305459360269591
8.03434405981268 0.000305448618463678
8.03392561396709 0.000305437877413758
8.03350714796176 0.000305427137119831
8.03308866179473 0.000305416397579968
8.03267015546406 0.000305405658794169
8.03225162896782 0.000305394920766292
8.03183308230406 0.000305384183492479
8.03141451547083 0.000305373446972731
8.03099592846619 0.000305362711208975
8.0305773212882 0.000305351976199284
8.03015869393491 0.000305341241943657
8.02974004640438 0.000305330508444022
8.02932137869466 0.000305319775698453
8.0289026908038 0.000305309043706947
8.02848398272986 0.000305298312471434
8.0280652544709 0.000305287581988057
8.02764650602497 0.000305276852260673
8.02722773739012 0.000305266123287354
8.02680894856441 0.000305255395068098
8.02639013954588 0.000305244667602907
8.02597131033259 0.000305233940889852
8.0255524609226 0.000305223214932789
8.02513359131395 0.000305212489729791
8.0247147015047 0.000305201765278929
8.02429579149289 0.000305191041582131
8.02387686127659 0.000305180318639397
8.02345791085384 0.000305169596450728
8.02303894022268 0.000305158875014195
8.02261994938118 0.000305148154331725
8.02220093832738 0.000305137434401392
8.02178190705933 0.000305126715225123
8.02136285557508 0.00030511599680099
8.02094378387268 0.000305105279130921
8.02052469195019 0.000305094562214916
8.02010557980564 0.000305083846049119
8.01968644743708 0.000305073130637386
8.01926729484257 0.000305062415979717
8.01884812202015 0.000305051702072256
8.01842892896787 0.000305040988918859
8.01800971568378 0.000305030276517598
8.01759048216592 0.000305019564868472
8.01717122841234 0.000305008853971483
8.01675195442109 0.000304998143826629
8.01633266019021 0.000304987434433911
8.01591334571775 0.000304976725793329
8.01549401100176 0.000304966017904882
8.01507465604028 0.000304955310768572
8.01465528083135 0.000304944604384397
8.01423588537302 0.00030493389875043
8.01381646966333 0.000304923193868598
8.01339703370033 0.000304912489738902
8.01297757748206 0.000304901786361342
8.01255810100657 0.000304891083733989
8.0121386042719 0.000304880381858772
8.01171908727609 0.000304869680733762
8.01129955001718 0.000304858980360889
8.01087999249323 0.000304848280738222
8.01046041470226 0.000304837581867691
8.01004081664232 0.000304826883747368
8.00962119831145 0.00030481618637918
8.0092015597077 0.0003048054897612
8.0087819008291 0.000304794793893427
8.0083622216737 0.000304784098775861
8.00794252223954 0.000304773404408502
8.00752280252465 0.00030476271079328
8.00710306252708 0.000304752017928264
8.00668330224486 0.000304741325811527
8.00626352167604 0.000304730634446927
8.00584372081866 0.000304719943832533
8.00542389967074 0.000304709253966418
8.00500405823034 0.000304698564852439
8.00458419649549 0.000304687876486739
8.00416431446422 0.000304677188871246
8.00374441213458 0.00030466650200596
8.00332448950461 0.000304655815890882
8.00290454657233 0.000304645130524082
8.00248458333579 0.00030463444590749
8.00206459979302 0.000304623762041105
8.00164459594206 0.000304613078922999
8.00122457178095 0.0003046023965551
8.00080452730771 0.00030459171493548
8.0003844625204 0.000304581034066067
7.99996437741703 0.000304570353944932
7.99954427199565 0.000304559674572077
7.99912414625429 0.000304548995949429
7.99870400019098 0.00030453831807506
7.99828383380377 0.000304527640948969
7.99786364709067 0.000304516964571157
7.99744344004973 0.000304506288943553
7.99702321267898 0.000304495614062298
7.99660296497644 0.000304484939931251
7.99618269694017 0.000304474266548483
7.99576240856818 0.000304463593913994
7.9953420998585 0.000304452922025855
7.99492177080918 0.000304442250887923
7.99450142141823 0.000304431580496341
7.9940810516837 0.000304420910854967
7.99366066160361 0.000304410241959943
7.993240251176 0.000304399573813197
7.99281982039889 0.000304388906412802
7.99239936927031 0.000304378239760686
7.99197889778829 0.000304367573856848
7.99155840595086 0.00030435690870129
7.99113789375606 0.000304346244292081
7.99071736120191 0.000304335580629223
7.99029680828643 0.000304324917714643
7.98987623500766 0.000304314255546414
7.98945564136363 0.000304303594126463
7.98903502735236 0.000304292933452863
7.98861439297188 0.000304282273527542
7.98819373822021 0.000304271614346642
7.98777306309539 0.000304260955914021
7.98735236759544 0.00030425029822775
7.98693165171838 0.000304239641287829
7.98651091546225 0.000304228985094259
7.98609015882506 0.000304218329648968
7.98566938180485 0.000304207674948098
7.98524858439963 0.000304197020993578
7.98482776660744 0.000304186367785409
7.98440692842629 0.000304175715325519
7.98398606985422 0.000304165063608121
7.98356519088924 0.000304154412639003
7.98314429152938 0.000304143762416235
7.98272337177266 0.000304133112937888
7.9823024316171 0.000304122464205892
7.98188147106074 0.000304111816220246
7.98146049010158 0.000304101168979021
7.98103948873766 0.000304090522484147
7.98061846696699 0.000304079876733695
7.9801974247876 0.000304069231729593
7.97977636219751 0.000304058587469912
7.97935527919473 0.000304047943954654
7.97893417577729 0.000304037301185745
7.97851305194322 0.000304026659163187
7.97809190769052 0.000304016017883122
7.97767074301722 0.000304005377349408
7.97724955792134 0.000303994737560114
7.9768283524009 0.000303984098515243
7.97640712645392 0.000303973460216722
7.97598588007841 0.000303962822660695
7.9755646132724 0.000303952185851017
7.9751433260339 0.000303941549783833
7.97472201836093 0.00030393091446107
7.97430069025151 0.000303920279884658
7.97387934170365 0.000303909646050739
7.97345797271538 0.000303899012961241
7.97303658328471 0.000303888380616165
7.97261517340965 0.000303877749013583
7.97219374308822 0.000303867118157351
7.97177229231844 0.000303856488043612
7.97135082109832 0.000303845858672366
7.97092932942589 0.000303835230045542
7.97050781729914 0.000303824602163139
7.9700862847161 0.00030381397502323
7.96966473167479 0.000303803348627743
7.96924315817321 0.000303792722974749
7.96882156420938 0.000303782098066176
7.96839994978132 0.000303771473900097
7.96797831488703 0.000303760850476511
7.96755665952453 0.000303750227795418
7.96713498369184 0.000303739605858747
7.96671328738696 0.000303728984664569
7.9662915706079 0.000303718364212884
7.96586983335269 0.000303707744503693
7.96544807561933 0.000303697125538923
7.96502629740582 0.000303686507314718
7.96460449871019 0.000303675889833006
7.96418267953044 0.000303665273093787
7.96376083986459 0.000303654657097062
7.96333897971064 0.000303644041842829
7.9629170990666 0.00030363342733109
7.96249519793049 0.000303622813561845
7.9620732763003 0.000303612200533163
7.96165133417406 0.000303601588246975
7.96122937154977 0.000303590976703281
7.96080738842543 0.000303580365900151
7.96038538479906 0.000303569755839514
7.95996336066866 0.000303559146519442
7.95954131603225 0.000303548537941863
7.95911925088782 0.000303537930106777
7.95869716523338 0.000303527323010327
7.95827505906695 0.000303516716658299
7.95785293238652 0.000303506111044908
7.95743078519011 0.000303495506174009
7.95700861747572 0.000303484902043676
7.95658642924135 0.000303474298653906
7.95616422048501 0.000303463696006631
7.95574199120471 0.000303453094099919
7.95531974139844 0.000303442492931844
7.95489747106422 0.000303431892506262
7.95447518020005 0.000303421292821245
7.95405286880392 0.000303410693876793
7.95363053687385 0.000303400095672905
7.95320818440784 0.000303389498207654
7.95278581140389 0.000303378901484895
7.95236341786 0.000303368305500773
7.95194100377417 0.000303357710257215
7.95151856914442 0.000303347115754223
7.95109611396873 0.000303336521991794
7.95067363824511 0.000303325928968002
7.95025114197156 0.000303315336684775
7.94982862514608 0.000303304745140184
7.94940608776667 0.000303294154336158
7.94898352983133 0.000303283564270767
7.94856095133807 0.000303272974945942
7.94813835228488 0.000303262386359752
7.94771573266976 0.000303251798514127
7.94729309249071 0.000303241211407139
7.94687043174572 0.000303230625038786
7.94644775043281 0.000303220039410999
7.94602504854996 0.000303209454521847
7.94560232609517 0.000303198870371332
7.94517958306644 0.000303188286959453
7.94475681946177 0.00030317770428621
7.94433403527915 0.000303167122351603
7.94391123051658 0.000303156541155632
7.94348840517206 0.000303145960700226
7.94306555924359 0.000303135380981528
7.94264269272915 0.000303124802001465
7.94221980562675 0.000303114223760039
7.94179689793438 0.00030310364625725
7.94137396965003 0.000303093069491167
7.9409510207717 0.000303082493463721
7.94052805129739 0.000303071918174911
7.94010506122508 0.000303061343624738
7.93968205055278 0.000303050769811272
7.93925901927846 0.000303040196736442
7.93883596740014 0.000303029624398319
7.9384128949158 0.000303019052798833
7.93798980182343 0.000303008481936055
7.93756668812103 0.000302997911811913
7.93714355380658 0.000302987342424478
7.93672039887809 0.000302976773773751
7.93629722333353 0.00030296620586166
7.93587402717091 0.000302955638686277
7.9354508103882 0.000302945072247602
7.93502757298342 0.000302934506545634
7.93460431495453 0.000302923941582302
7.93418103629954 0.000302913377353749
7.93375773701643 0.000302902813863833
7.93333441710319 0.000302892251108696
7.93291107655781 0.000302881689092195
7.93248771537828 0.000302871127812401
7.93206433356259 0.000302860567267387
7.93164093110873 0.00030285000745908
7.93121750801468 0.000302839448387481
7.93079406427843 0.00030282889005259
7.93037059989797 0.000302818332454406
7.92994711487129 0.000302807775591001
7.92952360919637 0.000302797219464304
7.9291000828712 0.000302786664074315
7.92867653589376 0.000302776109419105
7.92825296826204 0.000302765555498674
7.92782937997403 0.000302755002316879
7.92740577102771 0.000302744449867934
7.92698214142107 0.000302733898155698
7.92655849115209 0.000302723347180169
7.92613482021876 0.00030271279693749
7.92571112861905 0.00030270224743152
7.92528741635095 0.000302691698662257
7.92486368341246 0.000302681150625844
7.92443992980154 0.000302670603326139
7.92401615551618 0.000302660056761214
7.92359236055437 0.000302649510931067
7.92316854491409 0.000302638965835699
7.92274470859332 0.000302628421475111
7.92232085159003 0.000302617877849302
7.92189697390222 0.000302607334956343
7.92147307552786 0.000302596792800092
7.92104915646494 0.000302586251378621
7.92062521671143 0.000302575710689999
7.92020125626531 0.000302565170738086
7.91977727512457 0.000302554631519023
7.91935327328718 0.00030254409303281
7.91892925075113 0.000302533555283306
7.91850520751439 0.000302523018266652
7.91808114357494 0.000302512481982848
7.91765705893076 0.000302501946433824
7.91723295357983 0.000302491411619578
7.91680882752012 0.000302480877538184
7.91638468074961 0.00030247034418964
7.91596051326629 0.000302459811575875
7.91553632506812 0.00030244927969496
7.91511211615309 0.000302438748548825
7.91468788651916 0.000302428218135541
7.91426363616432 0.000302417688455107
7.91383936508654 0.000302407159507523
7.9134150732838 0.000302396631292791
7.91299076075408 0.000302386103810908
7.91256642749534 0.000302375577063805
7.91214207350556 0.000302365051047624
7.91171769878271 0.000302354525766223
7.91129330332478 0.000302344001215743
7.91086888712973 0.000302333477400042
7.91044445019554 0.000302322954315264
7.91001999252017 0.000302312431963336
7.90959551410161 0.000302301910344259
7.90917101493783 0.000302291389456103
7.90874649502679 0.000302280869300799
7.90832195436647 0.000302270349878345
7.90789739295484 0.000302259831188741
7.90747281078988 0.00030224931323006
7.90704820786954 0.000302238796004229
7.90662358419181 0.000302228279509321
7.90619893975466 0.000302217763745334
7.90577427455605 0.000302207248714198
7.90534958859395 0.000302196734415913
7.90492488186634 0.00030218622084855
7.90450015437118 0.000302175708012108
7.90407540610644 0.000302165195906589
7.90365063707009 0.000302154684533921
7.90322584726009 0.000302144173892175
7.90280103667443 0.00030213366398135
7.90237620531106 0.000302123154801448
7.90195135316795 0.000302112646352468
7.90152648024307 0.00030210213863441
7.90110158653438 0.000302091631647274
7.90067667203986 0.00030208112539106
7.90025173675747 0.000302070619865768
7.89982678068517 0.000302060115071399
7.89940180382092 0.000302049611007951
7.89897680616271 0.000302039107673497
7.89855178770848 0.000302028605071893
7.89812674845621 0.000302018103199284
7.89770168840386 0.000302007602055667
7.89727660754939 0.000301997101644902
7.89685150589076 0.000301986601963129
7.89642638342595 0.000301976103010351
7.89600124015292 0.000301965604788494
7.89557607606961 0.000301955107295631
7.89515089117401 0.000301944610533691
7.89472568546407 0.000301934114502672
7.89430045893776 0.000301923619198718
7.89387521159303 0.000301913124625687
7.89344994342784 0.000301902630783577
7.89302465444017 0.000301892137668532
7.89259934462796 0.00030188164528441
7.89217401398918 0.000301871153629281
7.89174866252179 0.000301860662703146
7.89132329022375 0.000301850172506004
7.89089789709302 0.000301839683037856
7.89047248312756 0.000301829194298701
7.89004704832533 0.00030181870628854
7.88962159268428 0.000301808219007373
7.88919611620238 0.000301797732455199
7.88877061887758 0.000301787246632019
7.88834510070784 0.000301776761537832
7.88791956169112 0.00030176627717071
7.88749400182537 0.000301755793532582
7.88706842110856 0.000301745310623448
7.88664281953863 0.000301734828441378
7.88621719711356 0.000301724346988302
7.88579155383128 0.00030171386626422
7.88536588968976 0.000301703386267202
7.88494020468695 0.000301692906999179
7.88451449882081 0.00030168242845822
7.88408877208929 0.000301671950644326
7.88366302449035 0.000301661473559426
7.88323725602194 0.000301650997201591
7.88281146668201 0.000301640521572749
7.88238565646853 0.000301630046670973
7.88195982537943 0.000301619572496261
7.88153397341268 0.000301609099048615
7.88110810056623 0.000301598626328033
7.88068220683803 0.000301588154334517
7.88025629222603 0.000301577683069994
7.87983035672818 0.000301567212530608
7.87940440034245 0.000301556742720215
7.87897842306676 0.000301546273634959
7.87855242489909 0.000301535805278697
7.87812640583737 0.000301525337647571
7.87770036587956 0.00030151487074351
7.87727430502361 0.000301504404566514
7.87684822326747 0.000301493939114654
7.87642212060909 0.000301483474391788
7.87599599704641 0.00030147301039213
7.87556985257739 0.000301462547121466
7.87514368719998 0.000301452084575938
7.87471750091211 0.000301441622757475
7.87429129371175 0.000301431161664149
7.87386506559683 0.000301420701297888
7.87343881656532 0.000301410241656763
7.87301254661514 0.000301399782740775
7.87258625574425 0.000301389324551852
7.87215994395059 0.000301378867088065
7.87173361123212 0.000301368410351344
7.87130725758677 0.000301357954339759
7.8708808830125 0.00030134749905331
7.87045448750725 0.000301337044491998
7.87002807106895 0.000301326590655823
7.86960163369557 0.000301316137544784
7.86917517538503 0.000301305685158882
7.86874869613529 0.000301295233500044
7.86832219594429 0.000301284782564415
7.86789567480997 0.000301274332353922
7.86746913273028 0.000301263882868566
7.86704256970316 0.000301253434108346
7.86661598572655 0.000301242986073263
7.86618938079839 0.000301232538761387
7.86576275491662 0.000301222092176577
7.86533610807919 0.000301211646314975
7.86490944028404 0.000301201201176581
7.8644827515291 0.000301190756763323
7.86405604181233 0.000301180313075202
7.86362931113165 0.000301169870110289
7.86320255948502 0.000301159427870512
7.86277578687036 0.000301148986353943
7.86234899328562 0.000301138545562511
7.86192217872874 0.000301128105494287
7.86149534319765 0.000301117666149271
7.86106848669031 0.000301107227529391
7.86064160920463 0.00030109678963272
7.86021471073856 0.000301086352459256
7.85978779129004 0.000301075916010929
7.85936085085701 0.000301065480283882
7.8589338894374 0.00030105504528197
7.85850690702915 0.000301044611001339
7.8580799036302 0.000301034177445844
7.85765287923848 0.000301023744613557
7.85722583385192 0.000301013312502549
7.85679876746847 0.000301002881116678
7.85637168008606 0.000300992450452086
7.85594457170262 0.000300982020510703
7.85551744231609 0.000300971591292527
7.8550902919244 0.00030096116279756
7.85466312052549 0.0003009507350258
7.85423592811728 0.00030094030797532
7.85380871469772 0.000300929881648048
7.85338148026474 0.000300919456042055
7.85295422481626 0.000300909031159271
7.85252694835022 0.000300898606999694
7.85209965086456 0.000300888183561397
7.8516723323572 0.000300877760844379
7.85124499282608 0.00030086733885057
7.85081763226912 0.000300856917578039
7.85039025068427 0.000300846497026789
7.84996284806944 0.000300836077198746
7.84953542442257 0.000300825658091983
7.8491079797416 0.000300815239708428
7.84868051402444 0.000300804822044223
7.84825302726903 0.000300794405101299
7.84782551947329 0.000300783988881582
7.84739799063516 0.000300773573383145
7.84697044075257 0.000300763158604058
7.84654286982344 0.00030075274454818
7.8461152778457 0.000300742331213581
7.84568766481728 0.000300731918598333
7.8452600307361 0.000300721506706293
7.8448323756001 0.000300711095533604
7.84440469940719 0.000300700685082195
7.84397700215531 0.000300690275352065
7.84354928384238 0.000300679866341286
7.84312154446633 0.000300669458051786
7.84269378402508 0.000300659050483566
7.84226600251655 0.000300648643634697
7.84183819993868 0.000300638237507108
7.84141037628939 0.000300627832098869
7.84098253156659 0.00030061742741191
7.84055466576822 0.000300607023444302
7.8401267788922 0.000300596620197973
7.83969887093645 0.000300586217670995
7.83927094189889 0.000300575815863368
7.83884299177745 0.000300565414777021
7.83841502057005 0.000300555014410025
7.83798702827461 0.000300544614762379
7.83755901488905 0.000300534215834085
7.8371309804113 0.000300523817625141
7.83670292483927 0.000300513420137477
7.83627484817088 0.000300503023367235
7.83584675040407 0.000300492627318273
7.83541863153674 0.000300482231986734
7.83499049156681 0.000300471837374545
7.83456233049221 0.000300461443483636
7.83413414831086 0.000300451050310149
7.83370594502067 0.000300440657856013
7.83327772061957 0.0003004302661193
7.83284947510546 0.000300419875103866
7.83242120847628 0.000300409484805854
7.83199292072993 0.000300399095227194
7.83156461186434 0.000300388706365956
7.83113628187741 0.000300378318224069
7.83070793076708 0.000300367930801532
7.83027955853125 0.000300357544096419
7.82985116516784 0.000300347158108727
7.82942275067476 0.000300336772840387
7.82899431504994 0.000300326388289469
7.82856585829128 0.000300316004457902
7.82813738039671 0.000300305621343758
7.82770888136414 0.000300295238947036
7.82728036119147 0.000300284857269665
7.82685181987663 0.000300274476307787
7.82642325741753 0.000300264096065261
7.82599467381208 0.000300253716540157
7.8255660690582 0.000300243337732476
7.82513744315379 0.000300232959642217
7.82470879609678 0.000300222582269381
7.82428012788507 0.000300212205613967
7.82385143851657 0.000300201829675975
7.8234227279892 0.000300191454455406
7.82299399630086 0.00030018107995033
7.82256524344947 0.000300170706164606
7.82213646943294 0.000300160333094376
7.82170767424918 0.000300149960741568
7.8212788578961 0.000300139589106182
7.82085002037161 0.000300129218186291
7.82042116167362 0.000300118847983822
7.81999228180003 0.000300108478498775
7.81956338074876 0.000300098109729222
7.81913445851771 0.000300087741675163
7.81870551510479 0.000300077374338527
7.81827655050792 0.000300067007719313
7.81784756472499 0.000300056641813664
7.81741855775392 0.000300046276627366
7.81698952959261 0.000300035912154634
7.81656048023896 0.000300025548399324
7.81613140969089 0.000300015185359508
7.81570231794631 0.000300004823035186
7.8152732050031 0.000299994461426358
7.81484407085919 0.000299984100534953
7.81441491551248 0.000299973740357112
7.81398573896086 0.000299963380896695
7.81355654120226 0.000299953022149842
7.81312732223456 0.000299942664120412
7.81269808205567 0.000299932306804548
7.8122688206635 0.000299921950206105
7.81183953805596 0.000299911594321229
7.81141023423093 0.000299901239151846
7.81098090918633 0.000299890884697957
7.81055156292006 0.000299880530957633
7.81012219543001 0.000299870177932804
7.8096928067141 0.000299859825623468
7.80926339677022 0.000299849474029626
7.80883396559627 0.00029983912314935
7.80840451319016 0.000299828772982639
7.80797503954978 0.000299818423531422
7.80754554467304 0.000299808074795699
7.80711602855783 0.000299797726773541
7.80668649120205 0.000299787379464948
7.80625693260361 0.00029977703287185
7.8058273527604 0.000299766686992317
7.80539775167031 0.000299756341826349
7.80496812933126 0.000299745997373947
7.80453848574113 0.000299735653637039
7.80410882089782 0.000299725310613696
7.80367913479924 0.000299714968303918
7.80324942744327 0.000299704626707706
7.80281969882782 0.000299694285825059
7.80238994895078 0.000299683945655978
7.80196017781004 0.000299673606200462
7.80153038540351 0.000299663267458511
7.80110057172907 0.000299652929430126
7.80067073678463 0.000299642592115306
7.80024088056807 0.000299632255512123
7.7998110030773 0.000299621919624434
7.7993811043102 0.000299611584448382
7.79895118426467 0.000299601249983966
7.79852124293861 0.000299590916235045
7.7980912803299 0.000299580583197761
7.79766129643644 0.000299570250872113
7.79723129125612 0.000299559919260031
7.79680126478684 0.000299549588361514
7.79637121702648 0.000299539258174634
7.79594114797294 0.000299528928701319
7.7955110576241 0.000299518599939642
7.79508094597787 0.000299508271889601
7.79465081303213 0.000299497944551197
7.79422065878477 0.000299487617926358
7.79379048323368 0.000299477292013156
7.79336028637675 0.00029946696681352
7.79293006821187 0.000299456642323592
7.79249982873693 0.00029944631854723
7.79206956794982 0.000299435995480575
7.79163928584842 0.000299425673127487
7.79120898243063 0.000299415351486035
7.79077865769433 0.000299405030556219
7.79034831163741 0.000299394710336113
7.78991794425775 0.000299384390829571
7.78948755555326 0.000299374072032738
7.7890571455218 0.000299363753947542
7.78862671416127 0.000299353436573983
7.78819626146955 0.000299343119912061
7.78776578744453 0.000299332803959847
7.78733529208409 0.000299322488719269
7.78690477538612 0.000299312174190329
7.78647423734851 0.000299301860371097
7.78604367796913 0.000299291547263502
7.78561309724588 0.000299281234867544
7.78518249517663 0.000299270923181294
7.78475187175927 0.000299260612204753
7.78432122699169 0.00029925030193792
7.78389056087175 0.000299239992382723
7.78345987339736 0.000299229683539164
7.78302916456638 0.000299219375403384
7.78259843437671 0.000299209067979242
7.78216768282622 0.000299198761264807
7.7817369099128 0.00029918845526201
7.78130611563432 0.000299178149966992
7.78087529998867 0.000299167845383611
7.78044446297372 0.00029915754150801
7.78001360458735 0.000299147238344046
7.77958272482746 0.000299136935887862
7.77915182369191 0.000299126634143315
7.77872090117858 0.000299116333106547
7.77828995728536 0.000299106032779488
7.77785899201012 0.000299095733164066
7.77742800535074 0.000299085434254495
7.77699699730509 0.00029907513605656
7.77656596787106 0.000299064838566406
7.77613491704653 0.00029905454178596
7.77570384482936 0.000299044245715223
7.77527275121743 0.000299033950352265
7.77484163620863 0.000299023655699015
7.77441049980083 0.000299013361753546
7.77397934199189 0.000299003068517784
7.77354816277971 0.000298992775991732
7.77311696216215 0.00029898248417153
7.77268574013709 0.000298972193061037
7.77225449670239 0.000298961902660252
7.77182323185595 0.000298951612965318
7.77139194559562 0.000298941323980093
7.77096063791929 0.000298931035704576
7.77052930882482 0.00029892074813491
7.77009795831009 0.000298910461273025
7.76966658637297 0.000298900175120847
7.76923519301133 0.00029888988967645
7.76880377822305 0.000298879604937903
7.768372342006 0.000298869320909065
7.76794088435804 0.000298859037588007
7.76750940527705 0.0002988487549728
7.7670779047609 0.000298838473067302
7.76664638280746 0.000298828191867655
7.7662148394146 0.000298817911375787
7.76578327458018 0.0002988076315917
7.76535168830208 0.000298797352515392
7.76492008057817 0.000298787074144936
7.76448845140632 0.000298776796482259
7.76405680078438 0.000298766519525434
7.76362512871024 0.000298756243276389
7.76319343518176 0.000298745967735123
7.7627617201968 0.000298735692899709
7.76232998375324 0.000298725418772074
7.76189822584893 0.000298715145350291
7.76146644648175 0.000298704872634359
7.76103464564957 0.000298694600626207
7.76060282335024 0.000298684329323907
7.76017097958163 0.000298674058729386
7.75973911434161 0.000298663788838788
7.75930722762805 0.000298653519655969
7.7588753194388 0.000298643251179003
7.75844338977174 0.000298632983407887
7.75801143862472 0.000298622716342623
7.7575794659956 0.000298612449985138
7.75714747188226 0.000298602184331576
7.75671545628256 0.000298591919383866
7.75628341919435 0.000298581655142007
7.75585136061551 0.000298571391605999
7.75541928054388 0.000298561128775842
7.75498717897734 0.000298550866651537
7.75455505591374 0.000298540605231155
7.75412291135095 0.000298530344518552
7.75369074528682 0.000298520084509872
7.75325855771922 0.000298509825205115
7.75282634864601 0.000298499566608138
7.75239411806504 0.000298489308713155
7.75196186597417 0.000298479051525952
7.75152959237127 0.000298468795042672
7.7510972972542 0.000298458539263314
7.7506649806208 0.000298448284189808
7.75023264246895 0.000298438029820224
7.74980028279649 0.000298427776156492
7.74936790160128 0.000298417523196683
7.74893549888119 0.000298407270940796
7.74850307463407 0.000298397019390761
7.74807062885777 0.00029838676854272
7.74763816155015 0.00029837651840053
7.74720567270907 0.000298366268962263
7.74677316233238 0.000298356020229848
7.74634063041794 0.000298345772199426
7.7459080769636 0.000298335524872928
7.74547550196722 0.000298325278250352
7.74504290542664 0.000298315032333627
7.74461028733974 0.000298304787118897
7.74417764770435 0.00029829454260809
7.74374498651833 0.000298284298801205
7.74331230377954 0.000298274055696315
7.74287959948583 0.000298263813297275
7.74244687363505 0.000298253571600231
7.74201412622504 0.000298243330607109
7.74158135725367 0.000298233090315981
7.74114856671879 0.000298222850728776
7.74071575461824 0.000298212611845493
7.74028292094988 0.000298202373664205
7.73985006571155 0.00029819213618684
7.73941718890111 0.000298181899411469
7.73898429051641 0.000298171663340021
7.7385513705553 0.000298161427970567
7.73811842901561 0.000298151193303108
7.73768546589522 0.000298140959339571
7.73725248119195 0.000298130726078028
7.73681947490366 0.00029812049351848
7.73638644702821 0.000298110261662854
7.73595339756342 0.000298100030507294
7.73552032650717 0.000298089800055658
7.73508723385728 0.000298079570306015
7.7346541196116 0.000298069341258366
7.73422098376799 0.000298059112910783
7.73378782632429 0.000298048885267123
7.73335464727834 0.000298038658325458
7.73292144662799 0.000298028432085786
7.73248822437108 0.000298018206546181
7.73205498050546 0.000298007981710498
7.73162171502897 0.00029799775757488
7.73118842793946 0.000297987534141257
7.73075511923477 0.000297977311409629
7.73032178891275 0.000297967089378066
7.72988843697123 0.000297956868048497
7.72945506340805 0.000297946647420923
7.72902166822107 0.000297936427493414
7.72858825140813 0.000297926208265971
7.72815481296705 0.000297915989742451
7.7277213528957 0.000297905771917068
7.7272878711919 0.000297895554793679
7.7268543678535 0.000297885338372285
7.72642084287834 0.000297875122650956
7.72598729626425 0.000297864907629693
7.72555372800909 0.000297854693308496
7.72512013811068 0.000297844479689293
7.72468652656686 0.000297834266768227
7.72425289337549 0.000297824054549156
7.72381923853438 0.00029781384303015
7.72338556204139 0.00029780363221121
7.72295186389435 0.000297793422094264
7.7225181440911 0.000297783212675456
7.72208440262947 0.000297773003956713
7.7216506395073 0.000297762795938036
7.72121685472243 0.000297752588619425
7.72078304827269 0.000297742382000879
7.72034922015592 0.000297732176082399
7.71991537036996 0.000297721970862057
7.71948149891264 0.00029771176634178
7.71904760578179 0.000297701562521569
7.71861369097525 0.000297691359401423
7.71817975449086 0.000297681156979415
7.71774579632644 0.000297670955257472
7.71731181647984 0.000297660754233667
7.71687781494888 0.000297650553909928
7.71644379173139 0.000297640354284325
7.71600974682522 0.000297630155358789
7.71557568022819 0.000297619957131389
7.71514159193813 0.000297609759604056
7.71470748195288 0.000297599562774859
7.71427335027027 0.0002975893666438
7.71383919688813 0.000297579171210878
7.71340502180428 0.000297568976478022
7.71297082501657 0.000297558782443303
7.71253660652281 0.000297548589106721
7.71210236632084 0.000297538396468277
7.71166810440849 0.000297528204527969
7.71123382078359 0.000297518013287728
7.71079951544396 0.000297507822743695
7.71036518838744 0.000297497632897799
7.70993083961184 0.000297487443750041
7.70949646911501 0.000297477255300419
7.70906207689477 0.000297467067548935
7.70862766294894 0.000297456880495588
7.70819322727536 0.000297446694140379
7.70775876987183 0.000297436508481378
7.70732429073621 0.000297426323520514
7.7068897898663 0.000297416139255859
7.70645526725994 0.00029740595569127
7.70602072291495 0.000297395772820961
7.70558615682915 0.000297385590650717
7.70515156900037 0.000297375409176683
7.70471695942644 0.000297365228398856
7.70428232810517 0.000297355048319168
7.70384767503439 0.000297344868935688
7.70341300021193 0.000297334690250345
7.7029783036356 0.000297324512259282
7.70254358530323 0.000297314334968285
7.70210884521265 0.000297304158371568
7.70167408336166 0.000297293982472989
7.7012392997481 0.000297283807270618
7.70080449436979 0.000297273632764455
7.70036966722454 0.000297263458954502
7.69993481831018 0.000297253285840757
7.69949994762453 0.000297243113423221
7.69906505516541 0.000297232941703822
7.69863014093063 0.000297222770678703
7.69819520491801 0.000297212600349793
7.69776024712539 0.000297202430717092
7.69732526755056 0.000297192261780599
7.69689026619136 0.000297182093538387
7.6964552430456 0.000297171925994311
7.69602019811109 0.000297161759144516
7.69558513138566 0.00029715159299093
7.69515004286712 0.000297141427531624
7.69471493255329 0.000297131262770455
7.69427980044198 0.000297121098701637
7.69384464653101 0.000297110935330957
7.6934094708182 0.000297100772652628
7.69297427330136 0.000297090610672437
7.6925390539783 0.000297080449386526
7.69210381284684 0.000297070288794895
7.6916685499048 0.000297060128897544
7.69123326514999 0.000297049969696402
7.69079795858022 0.00029703981118954
7.69036263019331 0.000297029653378887
7.68992727998707 0.000297019496260585
7.6894919079593 0.000297009339838492
7.68905651410784 0.000296999184110679
7.68862109843047 0.000296989029077147
7.68818566092503 0.000296978874737894
7.68775020158931 0.000296968721092922
7.68731472042113 0.000296958568144159
7.6868792174183 0.000296948415887747
7.68644369257864 0.000296938264325615
7.68600814589994 0.000296928113457763
7.68557257738003 0.000296917963284192
7.6851369870167 0.000296907813802972
7.68470137480778 0.000296897665017961
7.68426574075106 0.000296887516925302
7.68383008484435 0.000296877369526923
7.68339440708548 0.000296867222820895
7.68295870747223 0.000296857076809148
7.68252298600242 0.00029684693149168
7.68208724267386 0.000296836786866565
7.68165147748435 0.000296826642935729
7.6812156904317 0.000296816499697245
7.68077988151372 0.000296806357153042
7.6803440507282 0.00029679621530119
7.67990819807297 0.000296786074143618
7.67947232354581 0.000296775933678398
7.67903642714454 0.000296765793905529
7.67860050886696 0.000296755654825012
7.67816456871088 0.000296745516438776
7.67772860667409 0.000296735378744891
7.67729262275441 0.000296725241743357
7.67685661694963 0.000296715105434175
7.67642058925756 0.000296704969817345
7.675984539676 0.000296694834892867
7.67554846820275 0.00029668470066074
7.67511237483562 0.000296674567120965
7.6746762595724 0.00029666443427547
7.6742401224109 0.000296654302120398
7.67380396334892 0.000296644170655749
7.67336778238425 0.00029663403988538
7.6729315795147 0.000296623909807363
7.67249535473807 0.00029661378041977
7.67205910805215 0.000296603651724527
7.67162283945476 0.000296593523719708
7.67118654894368 0.000296583396409169
7.6707502365167 0.000296573269787125
7.67031390217165 0.000296563143859361
7.6698775459063 0.00029655301862202
7.66944116771846 0.000296542894075102
7.66900476760592 0.000296532770220536
7.66856834556648 0.000296522647056393
7.66813190159794 0.000296512524584601
7.66769543569809 0.000296502402803233
7.66725894786474 0.000296492281712288
7.66682243809567 0.000296482161313694
7.66638590638867 0.000296472041603595
7.66594935274155 0.000296461922585848
7.6655127771521 0.000296451804260452
7.66507617961812 0.000296441686623551
7.66463956013739 0.000296431569677073
7.66420291870771 0.000296421453422947
7.66376625532687 0.000296411337857315
7.66332956999267 0.000296401222984035
7.6628928627029 0.00029639110879925
7.66245613345535 0.000296380995304887
7.66201938224782 0.000296370882500948
7.66158260907808 0.000296360770387432
7.66114581394395 0.000296350658964339
7.66070899684319 0.00029634054822974
7.66027215777362 0.000296330438187494
7.65983529673301 0.000296320328831813
7.65939841371916 0.000296310220168484
7.65896150872985 0.00029630011219365
7.65852458176288 0.000296290004909238
7.65808763281604 0.000296279898313322
7.6576506618871 0.000296269792407828
7.65721366897387 0.000296259687190829
7.65677665407412 0.000296249582664253
7.65633961718565 0.000296239478826172
7.65590255830624 0.000296229375676585
7.65546547743369 0.000296219273217422
7.65502837456576 0.000296209171446753
7.65459124970027 0.000296199070364579
7.65415410283497 0.000296188969970899
7.65371693396768 0.000296178870267642
7.65327974309616 0.00029616877125288
7.6528425302182 0.000296158672926613
7.6524052953316 0.00029614857528884
7.65196803843412 0.000296138478337633
7.65153075952356 0.00029612838207685
7.6510934585977 0.000296118286504561
7.65065613565432 0.000296108191620766
7.65021879069121 0.000296098097425467
7.64978142370615 0.000296088003916733
7.64934403469691 0.000296077911096494
7.64890662366129 0.000296067818964749
7.64846919059706 0.000296057727521499
7.648031735502 0.000296047636766744
7.6475942583739 0.000296037546698555
7.64715675921053 0.00029602745731886
7.64671923800968 0.000296017368625731
7.64628169476912 0.000296007280621097
7.64584412948664 0.000295997193303029
7.64540654216001 0.000295987106673456
7.64496893278702 0.000295977020732377
7.64453130136543 0.000295966935475936
7.64409364789304 0.000295956850909918
7.64365597236761 0.000295946767028538
7.64321827478692 0.000295936683835652
7.64278055514876 0.000295926601329332
7.64234281345089 0.000295916519509578
7.6419050496911 0.000295906438376391
7.64146726386716 0.000295896357931698
7.64102945597684 0.000295886278173571
7.64059162601793 0.000295876199100081
7.6401537739882 0.000295866120715086
7.63971589988541 0.000295856043016658
7.63927800370735 0.000295845966004795
7.63884008545179 0.00029583588967757
7.6384021451165 0.000295825814038839
7.63796418269926 0.000295815739086675
7.63752619819784 0.000295805664819148
7.63708819161002 0.000295795591238187
7.63665016293355 0.000295785518343792
7.63621211216623 0.000295775446134035
7.63577403930581 0.000295765374610844
7.63533594435008 0.000295755303774219
7.63489782729679 0.00029574523362416
7.63445968814373 0.000295735164158739
7.63402152688866 0.000295725095377955
7.63358334352935 0.000295715027283737
7.63314513806357 0.000295704959876085
7.63270691048909 0.000295694893153071
7.63226866080369 0.000295684827114694
7.63183038900512 0.000295674761762884
7.63139209509116 0.000295664697095711
7.63095377905957 0.000295654633113176
7.63051544090813 0.000295644569815278
7.6300770806346 0.000295634507203946
7.62963869823674 0.000295624445277252
7.62920029371233 0.000295614384035195
7.62876186705913 0.000295604323477776
7.62832341827491 0.000295594263604994
7.62788494735742 0.00029558420441685
7.62744645430444 0.000295574145913344
7.62700793911374 0.000295564088094475
7.62656940178307 0.000295554030960243
7.6261308423102 0.00029554397451065
7.62569226069289 0.000295533918745693
7.62525365692892 0.000295523863665375
7.62481503101603 0.000295513809267765
7.624376382952 0.000295503755554793
7.62393771273459 0.000295493702526458
7.62349902036155 0.000295483650180833
7.62306030583066 0.000295473598519845
7.62262156913966 0.000295463547543494
7.62218281028634 0.000295453497249853
7.62174402926843 0.000295443447640849
7.62130522608371 0.000295433398714554
7.62086640072994 0.000295423350472897
7.62042755320487 0.000295413302913949
7.61998868350627 0.000295403256037709
7.61954979163189 0.000295393209846108
7.61911087757949 0.000295383164337215
7.61867194134684 0.000295373119511031
7.61823298293168 0.000295363075369485
7.61779400233178 0.00029535303190872
7.61735499954489 0.000295342989132592
7.61691597456878 0.000295332947039173
7.6164769274012 0.000295322905628463
7.6160378580399 0.000295312864900462
7.61559876648264 0.00029530282485517
7.61515965272718 0.000295292785494516
7.61472051677127 0.000295282746814642
7.61428135861266 0.000295272708817477
7.61384217824912 0.000295262671501093
7.6134029756784 0.000295252634869346
7.61296375089824 0.00029524259891838
7.61252450390642 0.000295232563652051
7.61208523470067 0.000295222529064574
7.61164594327875 0.000295212495161735
7.61120662963841 0.000295202461939676
7.61076729377741 0.000295192429400327
7.61032793569349 0.000295182397543686
7.60988855538442 0.000295172366367826
7.60944915284794 0.000295162335872746
7.6090097280818 0.000295152306060376
7.60857028108375 0.000295142276928786
7.60813081185155 0.000295132248479905
7.60769132038293 0.000295122220711804
7.60725180667566 0.000295112193626413
7.60681227072749 0.000295102167221802
7.60637271253615 0.000295092141497971
7.6059331320994 0.000295082116454921
7.60549352941499 0.000295072092092652
7.60505390448067 0.000295062068413091
7.60461425729418 0.000295052045412383
7.60417458785326 0.000295042023094383
7.60373489615568 0.000295032001457164
7.60329518219917 0.000295021980500726
7.60285544598148 0.000295011960225068
7.60241568750036 0.000295001940628262
7.60197590675354 0.000294991921714165
7.60153610373879 0.00029498190347892
7.60109627845383 0.000294971885924456
7.60065643089643 0.000294961869050772
7.60021656106431 0.000294951852857868
7.59977666895522 0.000294941837345746
7.59933675456692 0.000294931822512475
7.59889681789713 0.000294921808359984
7.59845685894361 0.000294911794886346
7.59801687770409 0.000294901782093488
7.59757687417632 0.00029489176998141
7.59713684835804 0.000294881758548185
7.59669680024699 0.000294871747793811
7.59625672984092 0.000294861737720219
7.59581663713756 0.000294851728325477
7.59537652213464 0.000294841719611517
7.59493638482993 0.000294831711576408
7.59449622522115 0.000294821704220152
7.59405604330604 0.000294811697544676
7.59361583908234 0.000294801691548052
7.59317561254779 0.000294791686228351
7.59273536370013 0.000294781681589431
7.59229509253709 0.000294771677631292
7.59185479905642 0.000294761674350076
7.59141448325585 0.000294751671747711
7.59097414513312 0.000294741669824199
7.59053378468596 0.000294731668579539
7.59009340191212 0.000294721668015659
7.58965299680932 0.000294711668128703
7.58921256937531 0.00029470166891867
7.58877211960781 0.000294691670389418
7.58833164750457 0.000294681672539018
7.58789115306331 0.000294671675365541
7.58745063628177 0.000294661678870916
7.58701009715769 0.000294651683053215
7.5865695356888 0.000294641687914365
7.58612895187283 0.000294631693454368
7.58568834570752 0.000294621699673223
7.58524771719059 0.000294611706569001
7.58480706631978 0.000294601714141702
7.58436639309283 0.000294591722393255
7.58392569750745 0.000294581731321732
7.58348497956139 0.000294571740929061
7.58304423925238 0.000294561751213314
7.58260347657814 0.000294551762174489
7.5821626915364 0.000294541773814517
7.5817218841249 0.000294531786131468
7.58128105434136 0.000294521799125343
7.58084020218352 0.000294511812796141
7.58039932764909 0.000294501827145791
7.57995843073582 0.000294491842170436
7.57951751144143 0.000294481857873934
7.57907656976364 0.000294471874252425
7.57863560570018 0.00029446189130977
7.57819461924879 0.000294451909042108
7.57775361040717 0.000294441927453299
7.57731257917308 0.000294431946539485
7.57687152554422 0.000294421966302594
7.57643044951832 0.000294411986742627
7.57598935109312 0.000294402007859583
7.57554823026633 0.000294392029653463
7.57510708703567 0.000294382052122337
7.57466592139889 0.000294372075268135
7.57422473335368 0.000294362099090857
7.57378352289779 0.000294352123588573
7.57334229002893 0.000294342148761285
7.57290103474483 0.000294332174612848
7.5724597570432 0.000294322201137478
7.57201845692178 0.00029431222834096
7.57157713437828 0.000294302256217508
7.57113578941042 0.000294292284770979
7.57069442201592 0.000294282314001374
7.57025303219252 0.000294272343906764
7.56981161993791 0.000294262374485221
7.56937018524984 0.000294252405742529
7.56892872812601 0.000294242437672904
7.56848724856414 0.000294232470280202
7.56804574656196 0.000294222503562495
7.56760422211718 0.000294212537517855
7.56716267522752 0.000294202572150138
7.5667211058907 0.000294192607457416
7.56627951410443 0.000294182643439689
7.56583789986644 0.000294172680096956
7.56539626317444 0.000294162717429219
7.56495460402615 0.000294152755436477
7.56451292241927 0.000294142794116801
7.56407121835154 0.000294132833474048
7.56362949182066 0.000294122873504362
7.56318774282435 0.000294112914209671
7.56274597136033 0.000294102955589975
7.5623041774263 0.000294092997643345
7.56186236101999 0.000294083040371711
7.5614205221391 0.000294073083775071
7.56097866078135 0.000294063127851497
7.56053677694445 0.00029405317260099
7.56009487062612 0.000294043218027406
7.55965294182407 0.000294033264124961
7.55921099053601 0.00029402331089751
7.55876901675965 0.000294013358345054
7.5583270204927 0.000294003406465664
7.55788500173287 0.000293993455259341
7.55744296047788 0.000293983504726085
7.55700089672544 0.000293973554867823
7.55655881047324 0.000293963605682628
7.55611670171902 0.000293953657170499
7.55567457046046 0.000293943709331436
7.55523241669529 0.00029393376216544
7.55479024042121 0.000293923815674439
7.55434804163592 0.000293913869854576
7.55390582033714 0.000293903924709707
7.55346357652258 0.000293893980235977
7.55302131018994 0.000293884036437241
7.55257902133692 0.000293874093309644
7.55213670996124 0.000293864150855112
7.5516943760606 0.000293854209073648
7.5512520196327 0.000293844267965249
7.55080964067526 0.000293834327527989
7.55036723918597 0.000293824387763795
7.54992481516254 0.000293814448672667
7.54948236860268 0.000293804510254606
7.54903989950409 0.000293794572507682
7.54859740786446 0.000293784635433825
7.54815489368152 0.000293774699031106
7.54771235695295 0.000293764763301453
7.54726979767647 0.000293754828242938
7.54682721584977 0.00029374489385749
7.54638461147055 0.000293734960143179
7.54594198453652 0.000293725027100007
7.54549933504538 0.0002937150947299
7.54505666299482 0.000293705163030932
7.54461396838256 0.000293695232003102
7.54417125120628 0.000293685301648338
7.54372851146369 0.000293675371964711
7.54328574915249 0.000293665442952223
7.54284296427038 0.000293655514610873
7.54240015681506 0.00029364558694066
7.54195732678421 0.000293635659941585
7.54151447417556 0.000293625733613649
7.54107159898678 0.00029361580795685
7.54062870121557 0.000293605882971189
7.54018578085964 0.000293595958656665
7.53974283791668 0.00029358603501328
7.53929987238439 0.000293576112041033
7.53885688426046 0.000293566189737995
7.53841387354259 0.000293556268108023
7.53797084022847 0.000293546347147261
7.5375277843158 0.000293536426855708
7.53708470580228 0.000293526507237222
7.53664160468558 0.000293516588287945
7.53619848096342 0.000293506670007877
7.53575533463348 0.000293496752398947
7.53531216569346 0.000293486835461155
7.53486897414105 0.000293476919192572
7.53442575997394 0.000293467003595127
7.53398252318982 0.000293457088666892
7.53353926378639 0.000293447174407866
7.53309598176133 0.000293437260819978
7.53265267711235 0.000293427347901299
7.53220934983712 0.00029341743565183
7.53176599993334 0.000293407524073498
7.53132262739869 0.000293397613162447
7.53087923223087 0.000293387702922535
7.53043581442757 0.000293377793351831
7.52999237398648 0.000293367884450337
7.52954891090528 0.000293357976219981
7.52910542518166 0.000293348068656905
7.52866191681331 0.000293338161763039
7.52821838579791 0.000293328255538383
7.52777483213316 0.000293318349982935
7.52733125581674 0.000293308445096697
7.52688765684634 0.000293298540879669
7.52644403521964 0.00029328863733185
7.52600039093433 0.000293278734451311
7.5255567239881 0.000293268832239982
7.52511303437862 0.000293258930697862
7.52466932210358 0.000293249029824952
7.52422558716068 0.000293239129619323
7.52378182954758 0.000293229230082902
7.52333804926198 0.000293219331213763
7.52289424630155 0.000293209433013833
7.52245042066399 0.000293199535481184
7.52200657234696 0.000293189638617744
7.52156270134817 0.000293179742423514
7.52111880766528 0.000293169846894636
7.52067489129598 0.000293159952034967
7.52023095223794 0.000293150057844508
7.51978699048886 0.000293140164319401
7.5193430060464 0.000293130271463503
7.51889899890826 0.000293120379274886
7.5184549690721 0.000293110487755479
7.51801091653562 0.000293100596901424
7.51756684129648 0.000293090706716578
7.51712274335236 0.000293080817197084
7.51667862270095 0.0002930709283468
7.51623447933992 0.000293061040163797
7.51579031326695 0.000293051152648074
7.51534612447972 0.000293041265797704
7.5149019129759 0.000293031379616543
7.51445767875317 0.000293021494100735
7.5140134218092 0.000293011609252207
7.51356914214168 0.00029300172507096
7.51312483974827 0.000292991841556994
7.51268051462665 0.000292981958710309
7.5122361667745 0.000292972076528976
7.51179179618948 0.000292962195014924
7.51134740286928 0.000292952314166224
7.51090298681157 0.000292942433984805
7.51045854801402 0.000292932554470667
7.5100140864743 0.000292922675621882
7.50956960219009 0.000292912797440377
7.50912509515905 0.000292902919924224
7.50868056537886 0.000292893043073424
7.5082360128472 0.000292883166889904
7.50779143756172 0.000292873291373666
7.50734683952011 0.000292863416520851
7.50690221872003 0.000292853542335317
7.50645757515915 0.000292843668815135
7.50601290883515 0.000292833795960306
7.50556821974568 0.000292823923772757
7.50512350788843 0.000292814052248633
7.50467877326105 0.000292804181391789
7.50423401586122 0.000292794311200297
7.50378923568661 0.000292784441672229
7.50334443273487 0.000292774572811442
7.50289960700369 0.000292764704616007
7.50245475849072 0.000292754837083997
7.50200988719364 0.000292744970219266
7.5015649931101 0.00029273510401796
7.50112007623777 0.000292725238483935
7.50067513657433 0.000292715373613333
7.50023017411742 0.000292705509406155
7.49978518886473 0.000292695645866258
7.49934018081391 0.000292685782989785
7.49889514996262 0.000292675920778664
7.49845009630853 0.000292666059230967
7.49800501984931 0.000292656198348622
7.49755992058262 0.000292646338129701
7.49711479850611 0.000292636478578061
7.49666965361745 0.000292626619687915
7.4962244859143 0.000292616761463123
7.49577929539432 0.000292606903901754
7.49533408205518 0.000292597047005737
7.49488884589454 0.000292587190773145
7.49444358691005 0.000292577335203976
7.49399830509937 0.000292567480300159
7.49355300046017 0.000292557626059766
7.4931076729901 0.000292547772482797
7.49266232268682 0.000292537919569251
7.49221694954799 0.00029252806731913
7.49177155357127 0.000292518215734361
7.49132613475432 0.000292508364811087
7.49088069309479 0.000292498514553165
7.49043522859035 0.000292488664956738
7.48998974123864 0.000292478816023736
7.48954423103732 0.000292468967756085
7.48909869798405 0.00029245912014993
7.48865314207649 0.000292449273207199
7.48820756331229 0.000292439426927892
7.4877619616891 0.000292429581310079
7.48731633720458 0.000292419736357619
7.48687068985639 0.000292409892066655
7.48642501964217 0.000292400048439114
7.48597932655959 0.000292390205473068
7.48553361060629 0.000292380363170446
7.48508787177992 0.000292370521531248
7.48464211007815 0.000292360680553545
7.48419632549861 0.000292350840237338
7.48375051803897 0.000292341000584554
7.48330468769686 0.000292331161595194
7.48285883446996 0.000292321323267329
7.4824129583559 0.00029231148560096
7.48196705935233 0.000292301648596086
7.48152113745691 0.000292291812254635
7.48107519266728 0.00029228197657468
7.4806292249811 0.000292272141558149
7.480183234396 0.000292262307201184
7.47973722090965 0.000292252473507643
7.47929118451969 0.000292242640475598
7.47884512522376 0.000292232808105047
7.47839904301951 0.000292222976395992
7.4779529379046 0.000292213145348432
7.47750680987666 0.000292203314960439
7.47706065893334 0.00029219348523587
7.47661448507229 0.000292183656172796
7.47616828829115 0.000292173827771217
7.47572206858758 0.000292164000029205
7.4752758259592 0.000292154172950617
7.47482956040368 0.000292144346531595
7.47438327191864 0.000292134520772141
7.47393696050174 0.00029212469567611
7.47349062615062 0.000292114871239645
7.47304426886293 0.000292105047464676
7.47259788863629 0.000292095224349274
7.47215148546836 0.000292085401895367
7.47170505935678 0.000292075580102955
7.47125861029919 0.00029206575897011
7.47081213829323 0.000292055938496832
7.47036564333654 0.000292046118685049
7.46991912542676 0.000292036299532833
7.46947258456153 0.000292026481042112
7.46902602073849 0.000292016663210957
7.46857943395529 0.00029200684603937
7.46813282420955 0.000291997029529277
7.46768619149892 0.000291987213678752
7.46723953582103 0.000291977398485864
7.46679285717353 0.000291967583956401
7.46634615555405 0.000291957770084575
7.46589943096023 0.000291947956872317
7.46545268338971 0.000291938144319625
7.46500591284011 0.000291928332428428
7.46455911930908 0.00029191852119487
7.46411230279425 0.000291908710620878
7.46366546329326 0.000291898900706453
7.46321860080375 0.000291889091451595
7.46277171532334 0.000291879282856303
7.46232480684967 0.000291869474920579
7.46187787538037 0.000291859667642492
7.46143092091309 0.000291849861023972
7.46098394344545 0.000291840055065019
7.46053694297508 0.000291830249765633
7.46008991949961 0.000291820445123885
7.45964287301669 0.000291810641141703
7.45919580352393 0.00029180083781716
7.45874871101898 0.000291791035152183
7.45830159549946 0.000291781233144845
7.457854456963 0.000291771431797074
7.45740729540723 0.00029176163110694
7.45696011082979 0.000291751831076374
7.4565129032283 0.000291742031703445
7.45606567260039 0.000291732232988155
7.45561841894368 0.000291722434932432
7.45517114225582 0.000291712637534347
7.45472384253442 0.000291702840793899
7.45427651977712 0.000291693044711091
7.45382917398153 0.00029168324928592
7.45338180514529 0.000291673454520316
7.45293441326603 0.000291663660410422
7.45248699834136 0.000291653866960095
7.45203956036892 0.000291644074167405
7.45159209934633 0.000291634282030426
7.45114461527122 0.000291624490553013
7.45069710814121 0.000291614699733238
7.45024957795392 0.000291604909569173
7.44980202470698 0.000291595120062747
7.44935444839801 0.000291585331213958
7.44890684902464 0.000291575543022808
7.44845922658448 0.000291565755489296
7.44801158107517 0.000291555968611493
7.44756391249432 0.000291546182391329
7.44711622083955 0.000291536396826875
7.44666850610848 0.000291526611920058
7.44622076829875 0.00029151682767088
7.44577300740796 0.000291507044077412
7.44532522343374 0.000291497261141581
7.4448774163737 0.000291487478861461
7.44442958622547 0.000291477697238979
7.44398173298667 0.000291467916272206
7.4435338566549 0.000291458135963072
7.44308595722781 0.000291448356307718
7.44263803470299 0.000291438577310003
7.44219008907807 0.000291428798969926
7.44174212035067 0.000291419021283631
7.4412941285184 0.000291409244254973
7.44084611357887 0.000291399467882025
7.44039807552972 0.000291389692164787
7.43995001436854 0.000291379917103259
7.43950193009296 0.00029137014269744
7.43905382270059 0.000291360368947331
7.43860569218904 0.000291350595852932
7.43815753855594 0.000291340823414242
7.43770936179889 0.000291331051631262
7.43726116191551 0.000291321280503992
7.43681293890341 0.000291311510032431
7.4363646927602 0.00029130174021658
7.4359164234835 0.00029129197105451
7.43546813107092 0.00029128220254815
7.43501981552007 0.0002912724346975
7.43457147682856 0.00029126266750063
7.434123114994 0.000291252900959471
7.433674730014 0.000291243135074021
7.43322632188618 0.000291233369842352
7.43277789060814 0.000291223605266393
7.43232943617749 0.000291213841344215
7.43188095859185 0.000291204078077747
7.43143245784881 0.000291194315466988
7.43098393394599 0.000291184553508082
7.430535386881 0.000291174792204886
7.43008681665145 0.000291165031557399
7.42963822325493 0.000291155271561765
7.42918960668907 0.000291145512221841
7.42874096695146 0.000291135753535698
7.42829230403971 0.000291125995505265
7.42784361795143 0.000291116238126684
7.42739490868422 0.000291106481403813
7.42694617623569 0.000291096725334723
7.42649742060344 0.000291086969917486
7.42604864178508 0.000291077215155958
7.42559983977821 0.000291067461048212
7.42515101458043 0.000291057707594246
7.42470216618935 0.000291047954794062
7.42425329460257 0.000291038202645731
7.42380439981769 0.000291028451153109
7.42335548183232 0.00029101870031234
7.42290654064405 0.000291008950125352
7.42245757625049 0.000290999200592145
7.42200858864924 0.000290989451712719
7.4215595778379 0.000290979703485146
7.42111054381406 0.000290969955911354
7.42066148657534 0.000290960208989415
7.42021240611933 0.000290950462721256
7.41976330244362 0.00029094071710688
7.41931417554582 0.000290930972144355
7.41886502542352 0.000290921227835612
7.41841585207433 0.000290911484178721
7.41796665549584 0.000290901741175612
7.41751743568565 0.000290891998824355
7.41706819264135 0.000290882257124951
7.41661892636054 0.000290872516079328
7.41616963684082 0.000290862775683629
7.41572032407978 0.00029085303594364
7.41527098807502 0.000290843296853575
7.41482162882414 0.000290833558415362
7.41437224632472 0.000290823820630931
7.41392284057436 0.000290814083498353
7.41347341157066 0.000290804347017627
7.41302395931121 0.000290794611188753
7.41257448379361 0.000290784876009804
7.41212498501543 0.000290775141484636
7.41167546297429 0.00029076540761132
7.41122591766777 0.000290755674389857
7.41077634909345 0.000290745941818318
7.41032675724894 0.000290736209900561
7.40987714213183 0.000290726478632727
7.4094275037397 0.000290716748016746
7.40897784207014 0.000290707018052618
7.40852815712075 0.000290697288738414
7.40807844888911 0.000290687560076063
7.40762871737281 0.000290677832065564
7.40717896256944 0.000290668104704989
7.4067291844766 0.000290658377996267
7.40627938309186 0.000290648651939397
7.40582955841281 0.000290638926532452
7.40537971043705 0.000290629201775431
7.40492983916216 0.000290619477670262
7.40447994458572 0.000290609754215017
7.40403002670532 0.000290600031411625
7.40358008551855 0.000290590309258158
7.40313012102299 0.000290580587754614
7.40268013321623 0.000290570866902923
7.40223012209585 0.000290561146699227
7.40178008765944 0.000290551427147385
7.40133002990457 0.000290541708245466
7.40087994882884 0.0002905319899954
7.40042984442983 0.000290522272393329
7.39997971670511 0.000290512555441183
7.39952956565227 0.000290502839140889
7.3990793912689 0.000290493123488591
7.39862919355257 0.000290483408486216
7.39817897250087 0.000290473694135695
7.39772872811137 0.000290463980433169
7.39727846038165 0.000290454267380567
7.39682816930931 0.00029044455497789
7.39637785489191 0.000290434843223208
7.39592751712703 0.000290425132120378
7.39547715601226 0.000290415421665544
7.39502677154518 0.000290405711860634
7.39457636372335 0.00029039600270372
7.39412593254436 0.00029038629419673
7.39367547800579 0.000290376586339664
7.39322500010521 0.000290366879130594
7.3927744988402 0.000290357172571447
7.39232397420834 0.000290347466660296
7.3918734262072 0.00029033776139907
7.39142285483435 0.000290328056785839
7.39097226008738 0.000290318352820603
7.39052164196386 0.000290308649505292
7.39007100046135 0.000290298946837976
7.38962033557744 0.000290289244820584
7.3891696473097 0.00029027954344926
7.38871893565571 0.000290269842727859
7.38826820061302 0.000290260142654454
7.38781744217923 0.000290250443229045
7.38736666035189 0.00029024074445356
7.38691585512859 0.000290231046324142
7.38646502650689 0.000290221348844647
7.38601417448436 0.00029021165201122
7.38556329905857 0.000290201955827718
7.3851124002271 0.000290192260290282
7.38466147798752 0.000290182565400841
7.38421053233739 0.000290172871159397
7.38375956327428 0.000290163177565947
7.38330857079576 0.000290153484620494
7.3828575548994 0.000290143792323036
7.38240651558277 0.000290134100671645
7.38195545284343 0.00029012440966825
7.38150436667896 0.00029011471931285
7.38105325708692 0.000290105029603517
7.38060212406487 0.00029009534054218
7.38015096761038 0.000290085652128838
7.37969978772102 0.000290075964361564
7.37924858439435 0.000290066277242285
7.37879735762794 0.000290056590769073
7.37834610741935 0.000290046904941928
7.37789483376615 0.000290037219762779
7.3774435366659 0.000290027535231625
7.37699221611616 0.00029001785134461
7.37654087211449 0.000290008168105591
7.37608950465847 0.000289998485514567
7.37563811374564 0.000289988803567681
7.37518669937358 0.000289979122268792
7.37473526153985 0.000289969441615969
7.37428380024199 0.000289959761609213
7.37383231547759 0.000289950082248524
7.37338080724419 0.000289940403533903
7.37292927553935 0.000289930725465348
7.37247772036065 0.000289921048044789
7.37202614170563 0.000289911371268369
7.37157453957185 0.000289901695138015
7.37112291395687 0.000289892019653729
7.37067126485826 0.000289882344815509
7.37021959227356 0.000289872670623357
7.36976789620034 0.000289862997075343
7.36931617663615 0.000289853324175325
7.36886443357855 0.000289843651919446
7.36841266702509 0.000289833980307705
7.36796087697334 0.000289824309343959
7.36750906342084 0.000289814639024352
7.36705722636515 0.000289804969350812
7.36660536580383 0.000289795300321411
7.36615348173442 0.000289785631938076
7.36570157415449 0.000289775964198881
7.36524964306159 0.000289766297105752
7.36479768845327 0.000289756630656762
7.36434571032708 0.00028974696485191
7.36389370868058 0.000289737299693125
7.36344168351131 0.000289727635180408
7.36298963481684 0.0002897179713099
7.3625375625947 0.000289708308085459
7.36208546684245 0.000289698645505157
7.36163334755765 0.000289688983570922
7.36118120473784 0.000289679322278897
7.36072903838056 0.000289669661632939
7.36027684848338 0.000289660001629192
7.35982463504384 0.000289650342271511
7.35937239805948 0.000289640683557968
7.35892013752786 0.000289631025488565
7.35846785344653 0.000289621368061371
7.35801554581302 0.000289611711280244
7.35756321462489 0.000289602055143256
7.35711085987969 0.000289592399648478
7.35665848157496 0.000289582744799766
7.35620607970824 0.000289573090593265
7.35575365427708 0.000289563437030903
7.35530120527904 0.00028955378411075
7.35484873271164 0.000289544131834736
7.35439623657244 0.00028953448020286
7.35394371685898 0.000289524829215123
7.3534911735688 0.000289515178869596
7.35303860669945 0.000289505529168208
7.35258601624847 0.000289495880109029
7.35213340221339 0.000289486231693989
7.35168076459178 0.000289476583921159
7.35122810338115 0.000289466936792468
7.35077541857907 0.000289457290305986
7.35032271018306 0.000289447644463643
7.34986997819067 0.000289437999261582
7.34941722259943 0.000289428354705587
7.34896444340689 0.000289418710789874
7.3485116406106 0.0002894090675183
7.34805881420807 0.000289399424887007
7.34760596419686 0.000289389782899853
7.3471530905745 0.000289380141554908
7.34670019333853 0.000289370500854102
7.34624727248649 0.000289360860793578
7.34579432801591 0.000289351221375263
7.34534135992434 0.000289341582601088
7.34488836820929 0.000289331944467193
7.34443535286833 0.000289322306975509
7.34398231389897 0.000289312670126034
7.34352925129875 0.00028930303391877
7.34307616506522 0.000289293398353716
7.34262305519589 0.000289283763430871
7.34216992168831 0.000289274129148308
7.34171676454001 0.000289264495507955
7.34126358374852 0.000289254862509813
7.34081037931138 0.000289245230151951
7.34035715122612 0.0002892355984363
7.33990389949026 0.000289225967362858
7.33945062410135 0.000289216336929698
7.33899732505691 0.000289206707138748
7.33854400235448 0.000289197077990008
7.33809065599157 0.000289187449479621
7.33763728596573 0.000289177821613373
7.33718389227449 0.000289168194385477
7.33673047491537 0.000289158567799792
7.33627703388589 0.000289148941856316
7.3358235691836 0.000289139316551194
7.33537008080602 0.000289129691888281
7.33491656875067 0.00028912006786565
7.33446303301509 0.000289110444485229
7.3340094735968 0.000289100821743161
7.33355589049332 0.000289091199643303
7.33310228370218 0.000289081578181797
7.33264865322092 0.000289071957362502
7.33219499904705 0.000289062337183488
7.33174132117809 0.000289052717644756
7.33128761961158 0.000289043098746305
7.33083389434504 0.000289033480488136
7.33038014537599 0.00028902386286832
7.32992637270196 0.000289014245890713
7.32947257632046 0.00028900462955146
7.32901875622902 0.000288995013852488
7.32856491242517 0.000288985398793798
7.32811104490642 0.000288975784375389
7.3276571536703 0.000288966170595332
7.32720323871432 0.000288956557457486
7.32674930003602 0.000288946944956065
7.3262953376329 0.000288937333096853
7.32584135150249 0.000288927721874066
7.32538734164231 0.000288918111293489
7.32493330804988 0.000288908501351265
7.32447925072271 0.000288898892047393
7.32402516965833 0.000288889283383803
7.32357106485425 0.000288879675358567
7.32311693630799 0.000288870067973611
7.32266278401707 0.000288860461227009
7.322208607979 0.000288850855118759
7.3217544081913 0.000288841249650791
7.32130018465149 0.000288831644821176
7.32084593735708 0.000288822040629914
7.32039166630559 0.000288812437077005
7.31993737149453 0.000288802834162449
7.31948305292142 0.000288793231888174
7.31902871058377 0.000288783630250324
7.31857434447909 0.000288774029252755
7.3181199546049 0.00028876442889161
7.31766554095871 0.000288754829170747
7.31721110353804 0.000288745230086309
7.31675664234039 0.000288735631642152
7.31630215736328 0.000288726033834419
7.31584764860422 0.000288716436665039
7.31539311606072 0.000288706840134013
7.31493855973029 0.000288697244241339
7.31448397961044 0.000288687648985089
7.31402937569868 0.000288678054369122
7.31357474799252 0.000288668460389578
7.31312009648946 0.000288658867046459
7.31266542118703 0.000288649274341693
7.31221072208272 0.00028863968227528
7.31175599917405 0.000288630090845291
7.31130125245851 0.000288620500053655
7.31084648193363 0.000288610909898444
7.3103916875969 0.000288601320381585
7.30993686944583 0.000288591731501151
7.30948202747793 0.00028858214325907
7.3090271616907 0.000288572555653414
7.30857227208164 0.000288562968684181
7.30811735864827 0.000288553382351374
7.30766242138809 0.000288543796656919
7.3072074602986 0.000288534211598888
7.3067524753773 0.000288524627177282
7.3062974666217 0.000288515043392101
7.3058424340293 0.000288505460245272
7.3053873775976 0.000288495877732939
7.3049322973241 0.00028848629585896
7.30447719320631 0.000288476714619476
7.30402206524173 0.000288467134018345
7.30356691342786 0.000288457554053638
7.30311173776219 0.000288447974723428
7.30265653824224 0.000288438396029641
7.30220131486549 0.000288428817974208
7.30174606762945 0.000288419240553271
7.30129079653161 0.000288409663768758
7.30083550156948 0.000288400087618741
7.30038018274055 0.000288390512105148
7.29992484004232 0.00028838093722798
7.29946947347229 0.000288371362987236
7.29901408302796 0.000288361789380988
7.29855866870681 0.000288352216411165
7.29810323050635 0.000288342644077766
7.29764776842408 0.000288333072378863
7.29719228245748 0.000288323501314455
7.29673677260405 0.000288313930886472
7.29628123886129 0.000288304361094914
7.29582568122669 0.000288294791935923
7.29537009969775 0.000288285223415285
7.29491449427196 0.000288275655527214
7.2944588649468 0.000288266088275568
7.29400321171978 0.000288256521658417
7.29354753458839 0.000288246955675763
7.29309183355012 0.000288237390329533
7.29263610860245 0.00028822782561587
7.29218035974288 0.000288218261538632
7.2917245869689 0.000288208698095889
7.29126879027801 0.000288199135287643
7.29081296966768 0.000288189573113892
7.29035712513542 0.000288180011574637
7.2899012566787 0.000288170450669879
7.28944536429502 0.000288160890399616
7.28898944798187 0.000288151330763849
7.28853350773672 0.000288141771760649
7.28807754355709 0.000288132213393874
7.28762155544043 0.000288122655659666
7.28716554338425 0.000288113098559954
7.28670950738604 0.000288103542094738
7.28625344744326 0.000288093986264018
7.28579736355342 0.000288084431065865
7.285341255714 0.000288074876502208
7.28488512392248 0.000288065322573047
7.28442896817634 0.000288055769276453
7.28397278847307 0.000288046216612427
7.28351658481016 0.000288036664584825
7.28306035718508 0.000288027113187862
7.28260410559532 0.000288017562425394
7.28214783003836 0.000288008012297423
7.28169153051168 0.000287998462802019
7.28123520701277 0.000287988913939183
7.2807788595391 0.000287979365710842
7.28032248808816 0.00028796981811314
7.27986609265742 0.000287960271151863
7.27940967324437 0.000287950724821224
7.27895322984649 0.000287941179123153
7.27849676246125 0.000287931634059578
7.27804027108613 0.00028792208962857
7.27758375571861 0.00028791254583013
7.27712721635617 0.000287903002664256
7.27667065299629 0.000287893460130951
7.27621406563644 0.000287883918230212
7.27575745427411 0.000287874376962041
7.27530081890675 0.000287864836324509
7.27484415953187 0.000287855296321473
7.27438747614692 0.000287845756951004
7.27393076874938 0.000287836218211173
7.27347403733673 0.000287826680103911
7.27301728190644 0.000287817142629215
7.27256050245599 0.000287807605787087
7.27210369898285 0.000287798069577527
7.27164687148449 0.000287788533998605
7.27119001995838 0.000287778999050322
7.270733144402 0.000287769464736535
7.27027624481283 0.000287759931053387
7.26981932118832 0.000287750398000877
7.26936237352595 0.000287740865580935
7.2689054018232 0.000287731333791632
7.26844840607753 0.000287721802634896
7.26799138628641 0.000287712272110728
7.26753434244732 0.000287702742215269
7.26707727455772 0.000287693212952379
7.26662018261507 0.000287683684320127
7.26616306661686 0.000287674156320442
7.26570592656054 0.000287664628951396
7.26524876244359 0.00028765510221299
7.26479157426346 0.000287645576105221
7.26433436201764 0.000287636050628092
7.26387712570358 0.00028762652578353
7.26341986531875 0.000287617001567679
7.26296258086061 0.000287607477984395
7.26250527232663 0.000287597955029821
7.26204793971428 0.000287588432707814
7.26159058302102 0.000287578911016447
7.26113320224431 0.00028756938995379
7.26067579738162 0.000287559869521771
7.26021836843041 0.00028755034972232
7.25976091538814 0.000287540830551579
7.25930343825228 0.000287531312009549
7.25884593702028 0.000287521794100085
7.25838841168961 0.000287512276819333
7.25793086225774 0.000287502760169219
7.25747328872211 0.000287493244149744
7.25701569108019 0.000287483728758979
7.25655806932944 0.000287474213998853
7.25610042346732 0.000287464699867437
7.25564275349129 0.00028745518636666
7.25518505939881 0.000287445673496522
7.25472734118733 0.000287436161253166
7.25426959885432 0.000287426649642377
7.25381183239723 0.000287417138660299
7.25335404181352 0.000287407628306931
7.25289622710064 0.000287398118582273
7.25243838825605 0.000287388609488254
7.25198052527721 0.000287379101022945
7.25152263816158 0.000287369593186346
7.2510647269066 0.000287360085980387
7.25060679150973 0.000287350579401209
7.25014883196843 0.00028734107345267
7.24969084828015 0.000287331568132841
7.24923284044234 0.000287322063441723
7.24877480845246 0.000287312559379315
7.24831675230796 0.000287303055945617
7.2478586720063 0.00028729355314063
7.24740056754491 0.000287284050964353
7.24694243892126 0.000287274549414858
7.2464842861328 0.000287265048496001
7.24602610917697 0.000287255548205855
7.24556790805123 0.000287246048542491
7.24510968275303 0.000287236549507837
7.24465143327981 0.000287227051101893
7.24419315962903 0.00028721755332466
7.24373486179814 0.000287208056174208
7.24327653978457 0.000287198559652467
7.24281819358579 0.000287189063759436
7.24235982319923 0.000287179568493186
7.24190142862234 0.000287170073855647
7.24144300985258 0.00028716057984489
7.24098456688739 0.000287151086462844
7.2405260997242 0.000287141593707579
7.24006760836048 0.000287132101581024
7.23960909279366 0.000287122610081251
7.23915055302118 0.00028711311920826
7.2386919890405 0.000287103628963979
7.23823340084906 0.00028709413934648
7.23777478844429 0.000287084650355763
7.23731615182364 0.000287075161993756
7.23685749098456 0.000287065674258531
7.23639880592449 0.000287056187150087
7.23594009664086 0.000287046700668426
7.23548136313113 0.000287037214813546
7.23502260539273 0.000287027729585448
7.23456382342309 0.000287018244984132
7.23410501721967 0.000287008761011526
7.2336461867799 0.000286999277663773
7.23318733210122 0.000286989794942802
7.23272845318107 0.000286980312848613
7.23226955001688 0.000286970831381206
7.2318106226061 0.00028696135054058
7.23135167094617 0.000286951870326737
7.23089269503452 0.000286942390737746
7.23043369486858 0.000286932911777466
7.2299746704458 0.000286923433442039
7.22951562176361 0.000286913955731465
7.22905654881944 0.000286904478649602
7.22859745161074 0.000286895002192592
7.22813833013493 0.000286885526360435
7.22767918438945 0.00028687605115506
7.22722001437174 0.000286866576576467
7.22676082007922 0.000286857102622727
7.22630160150934 0.00028684762929384
7.22584235865951 0.000286838156591735
7.22538309152719 0.000286828684516412
7.22492380010979 0.000286819213065942
7.22446448440476 0.000286809742240326
7.22400514440951 0.000286800272039562
7.22354578012149 0.000286790802465581
7.22308639153812 0.000286781333516452
7.22262697865683 0.000286771865192177
7.22216754147505 0.000286762397492755
7.22170807999021 0.000286752930418187
7.22124859419975 0.0002867434639704
7.22078908410108 0.000286733998147467
7.22032954969164 0.000286724532947458
7.21986999096885 0.000286715068374231
7.21941040793014 0.000286705604423928
7.21895080057293 0.000286696141100408
7.21849116889467 0.000286686678401741
7.21803151289276 0.000286677216325998
7.21757183256463 0.000286667754875109
7.21711212790771 0.000286658294049073
7.21665239891943 0.00028664883384789
7.21619264559721 0.000286639374271561
7.21573286793847 0.000286629915318156
7.21527306594064 0.000286620456989605
7.21481323960113 0.000286610999285907
7.21435338891738 0.000286601542205133
7.2138935138868 0.000286592085749213
7.21343361450681 0.000286582629918146
7.21297369077484 0.000286573174710004
7.21251374268831 0.000286563720124786
7.21205377024464 0.000286554266164422
7.21159377344124 0.000286544812828911
7.21113375227555 0.000286535360114396
7.21067370674497 0.000286525908026663
7.21021363684692 0.000286516456559926
7.20975354257883 0.000286507005718043
7.20929342393812 0.000286497555499084
7.2088332809222 0.000286488105904979
7.20837311352848 0.000286478656931869
7.20791292175439 0.000286469208583613
7.20745270559734 0.000286459760858282
7.20699246505474 0.000286450313755875
7.20653220012402 0.000286440867276393
7.20607191080259 0.000286431421419836
7.20561159708786 0.000286421976186204
7.20515125897725 0.000286412531575496
7.20469089646816 0.000286403087589641
7.20423050955803 0.000286393644224783
7.20377009824425 0.00028638420148285
7.20330966252424 0.000286374759361912
7.20284920239542 0.000286365317865828
7.20238871785518 0.000286355876992669
7.20192820890096 0.000286346436740506
7.20146767553015 0.000286336997111267
7.20100711774017 0.000286327558103025
7.20054653552844 0.000286318119719636
7.20008592889234 0.000286308681957244
7.19962529782931 0.000286299244815847
7.19916464233674 0.000286289808297375
7.19870396241205 0.000286280372401828
7.19824325805264 0.000286270937127277
7.19778252925593 0.000286261502475651
7.19732177601931 0.000286252068445021
7.1968609983402 0.000286242635035388
7.196400196216 0.000286233202248679
7.19593936964411 0.000286223770082966
7.19547851862196 0.000286214338540178
7.19501764314693 0.000286204907618386
7.19455674321644 0.00028619547731759
7.19409581882788 0.000286186047637791
7.19363486997867 0.000286176618580916
7.19317389666621 0.000286167190145038
7.1927128988879 0.000286157762328227
7.19225187664113 0.00028614833513434
7.19179082992333 0.000286138908561451
7.19132975873188 0.000286129482609557
7.19086866306419 0.000286120057278659
7.19040754291766 0.000286110632568758
7.18994639828969 0.000286101208479853
7.18948522917768 0.000286091785011944
7.18902403557904 0.000286082362165031
7.18856281749115 0.000286072939937186
7.18810157491143 0.000286063518330338
7.18764030783726 0.000286054097346413
7.18717901626605 0.000286044676979628
7.18671770019519 0.000286035257235768
7.18625635962209 0.000286025838110976
7.18579499454413 0.000286016419607179
7.18533360495873 0.000286007001724379
7.18487219086326 0.000285997584460647
7.18441075225513 0.000285988167815982
7.18394928913174 0.000285978751794242
7.18348780149047 0.000285969336389641
7.18302628932873 0.000285959921606036
7.1825647526439 0.000285950507443428
7.18210319143338 0.000285941093899887
7.18164160569457 0.000285931680975414
7.18117999542485 0.000285922268671937
7.18071836062163 0.000285912856987528
7.18025670128228 0.000285903445922186
7.17979501740421 0.000285894035477841
7.1793333089848 0.000285884625650634
7.17887157602145 0.000285875216444424
7.17840981851154 0.000285865807857282
7.17794803645247 0.000285856399889207
7.17748622984162 0.0002858469925402
7.17702439867639 0.00028583758581219
7.17656254295416 0.000285828179701318
7.17610066267232 0.000285818774209514
7.17563875782826 0.000285809369336777
7.17517682841937 0.000285799965083109
7.17471487444303 0.000285790561448508
7.17425289589663 0.000285781158432975
7.17379089277756 0.000285771756036509
7.1733288650832 0.000285762354257182
7.17286681281094 0.000285752953098852
7.17240473595816 0.000285743552557661
7.17194263452225 0.000285734152633609
7.17148050850059 0.000285724753330553
7.17101835789056 0.000285715354644637
7.17055618268956 0.000285705956575859
7.17009398289495 0.000285696559126149
7.16963175850413 0.000285687162295507
7.16916950951448 0.000285677766082004
7.16870723592337 0.000285668370487569
7.16824493772819 0.000285658975510273
7.16778261492632 0.000285649581150116
7.16732026751514 0.000285640187409026
7.16685789549203 0.000285630794287005
7.16639549885437 0.000285621401780194
7.16593307759954 0.00028561200989245
7.16547063172492 0.000285602618621846
7.16500816122788 0.00028559322797031
7.16454566610581 0.000285583837933984
7.16408314635607 0.000285574448516725
7.16362060197606 0.000285565059716606
7.16315803296314 0.000285555671533626
7.16269543931469 0.000285546283967785
7.16223282102808 0.000285536897019084
7.1617701781007 0.000285527510687521
7.16130751052992 0.000285518124973098
7.16084481831311 0.000285508739875814
7.16038210144764 0.00028549935539374
7.15991935993089 0.000285489971530734
7.15945659376023 0.000285480588284867
7.15899380293304 0.000285471205654211
7.15853098744669 0.000285461823640694
7.15806814729855 0.000285452442244316
7.15760528248599 0.000285443061465077
7.15714239300638 0.000285433681301049
7.15667947885709 0.00028542430175416
7.1562165400355 0.00028541492282441
7.15575357653897 0.000285405544509871
7.15529058836488 0.000285396166812471
7.15482757551058 0.000285386789730282
7.15436453797346 0.000285377413265231
7.15390147575088 0.000285368037415392
7.1534383888402 0.000285358662182691
7.1529752772388 0.000285349287565201
7.15251214094403 0.000285339913564851
7.15204897995328 0.000285330540177782
7.1515857942639 0.000285321167409781
7.15112258387325 0.000285311795255062
7.15065934877872 0.000285302423717482
7.15019608897765 0.000285293052795113
7.14973280446741 0.000285283682487954
7.14926949524538 0.000285274312796007
7.1488061613089 0.000285264943719269
7.14834280265535 0.000285255575259671
7.14787941928209 0.000285246207413355
7.14741601118648 0.000285236840184178
7.14695257836587 0.000285227473568283
7.14648912081765 0.000285218107569528
7.14602563853915 0.000285208742184054
7.14556213152775 0.000285199377413791
7.14509859978081 0.000285190013260667
7.14463504329568 0.000285180649720826
7.14417146206972 0.000285171286794266
7.1437078561003 0.000285161924484845
7.14324422538477 0.000285152562788707
7.14278056992048 0.000285143201707779
7.14231688970481 0.000285133841242062
7.1418531847351 0.000285124481391556
7.14138945500871 0.000285115122154331
7.140925700523 0.000285105763530389
7.14046192127532 0.000285096405521657
7.13999811726303 0.000285087048128136
7.13953428848349 0.000285077691347897
7.13907043493404 0.000285068335182868
7.13860655661205 0.000285058979631122
7.13814265351487 0.000285049624692658
7.13767872563985 0.000285040270369404
7.13721477298433 0.000285030916659433
7.13675079554569 0.000285021563564672
7.13628679332127 0.000285012211083193
7.13582276630841 0.000285002859214996
7.13535871450448 0.000284993507960082
7.13489463790682 0.000284984157318449
7.13443053651278 0.000284974807292027
7.13396641031971 0.000284965457876959
7.13350225932497 0.000284956109077101
7.1330380835259 0.000284946760890525
7.13257388291984 0.000284937413317232
7.13210965750416 0.00028492806635722
7.13164540727619 0.000284918720008562
7.13118113223329 0.000284909374275115
7.1307168323728 0.00028490002915495
7.13025250769207 0.000284890684646138
7.12978815818844 0.000284881340750609
7.12932378385926 0.00028487199747029
7.12885938470188 0.000284862654799396
7.12839496071363 0.000284853312743712
7.12793051189187 0.000284843971299383
7.12746603823394 0.000284834630468335
7.12700153973718 0.00028482529025057
7.12653701639894 0.000284815950644158
7.12607246821656 0.000284806611651028
7.12560789518737 0.00028479727327118
7.12514329730873 0.000284787935502686
7.12467867457798 0.000284778598345545
7.12421402699244 0.000284769261801686
7.12374935454948 0.000284759925869181
7.12328465724642 0.000284750590549958
7.1228199350806 0.000284741255842089
7.12235518804938 0.000284731921747502
7.12189041615007 0.000284722588262339
7.12142561938003 0.000284713255390459
7.12096079773659 0.000284703923131861
7.12049595121709 0.000284694591482688
7.12003107981887 0.000284685260446797
7.11956618353925 0.000284675930020331
7.11910126237559 0.000284666600207147
7.11863631632521 0.000284657271005317
7.11817134538545 0.00028464794241484
7.11770634955365 0.000284638614435717
7.11724132882714 0.000284629287069876
7.11677628320325 0.00028461996031346
7.11631121267933 0.000284610634168398
7.11584611725269 0.00028460130863276
7.11538099692068 0.000284591983710405
7.11491585168063 0.000284582659399403
7.11445068152986 0.000284573335697827
7.11398548646572 0.000284564012607603
7.11352026648553 0.000284554690128734
7.11305502158662 0.000284545368261218
7.11258975176633 0.000284536047003127
7.11212445702198 0.000284526726356389
7.1116591373509 0.000284517406321005
7.11119379275043 0.000284508086895046
7.11072842321789 0.000284498768078513
7.1102630287506 0.000284489449875261
7.10979760934591 0.000284480132279506
7.10933216500113 0.000284470815295104
7.10886669571359 0.000284461498922056
7.10840120148061 0.000284452183158433
7.10793568229954 0.000284442868006163
7.10747013816768 0.00028443355346139
7.10700456908236 0.000284424239527971
7.10653897504092 0.000284414926205905
7.10607335604067 0.000284405613491335
7.10560771207894 0.00028439630138812
7.10514204315305 0.000284386989894329
7.10467634926033 0.000284377679009963
7.10421063039809 0.000284368368735022
7.10374488656366 0.000284359059071435
7.10327911775437 0.000284349750015344
7.10281332396753 0.000284340441568679
7.10234750520046 0.000284331133733367
7.10188166145048 0.000284321826505551
7.10141579271492 0.000284312519887161
7.1009498989911 0.000284303213880124
7.10048398027633 0.000284293908480583
7.10001803656793 0.000284284603690468
7.09955206786321 0.000284275299507849
7.09908607415951 0.000284265995936583
7.09862005545414 0.000284256692972815
7.0981540117444 0.000284247390618471
7.09768794302763 0.000284238088873552
7.09722184930113 0.00028422878773613
7.09675573056223 0.000284219487208133
7.09628958680823 0.00028421018728956
7.09582341803645 0.000284200887978484
7.09535722424421 0.000284191589276834
7.09489100542882 0.00028418229118268
7.09442476158759 0.000284172993696022
7.09395849271784 0.000284163696818789
7.09349219881688 0.000284154400550982
7.09302587988202 0.000284145104890671
7.09255953591057 0.000284135809837856
7.09209316689985 0.000284126515394466
7.09162677284717 0.000284117221556645
7.09116035374983 0.000284107928328248
7.09069390960515 0.000284098635709277
7.09022744041044 0.000284089343695873
7.089760946163 0.000284080052291895
7.08929442686015 0.000284070761495413
7.08882788249919 0.000284061471304499
7.08836131307743 0.00028405218172301
7.08789471859218 0.000284042892749017
7.08742809904075 0.000284033604382521
7.08696145442044 0.000284024316623522
7.08649478472856 0.000284015029472019
7.08602808996241 0.000284005742928012
7.0855613701193 0.000283996456991502
7.08509462519654 0.00028398717166056
7.08462785519143 0.000283977886939043
7.08416106010127 0.000283968602823094
7.08369423992336 0.000283959319314642
7.08322739465502 0.000283950036411757
7.08276052429354 0.000283940754118298
7.08229362883622 0.000283931472430406
7.08182670828038 0.000283922191348083
7.0813597626233 0.000283912910875184
7.08089279186229 0.000283903631005925
7.08042579599465 0.000283894351746091
7.07995877501768 0.000283885073091825
7.07949172892868 0.000283875795043127
7.07902465772495 0.000283866517601925
7.07855756140379 0.000283857240766292
7.0780904399625 0.000283847964538155
7.07762329339837 0.000283838688915586
7.0771561217087 0.000283829413898584
7.07668892489079 0.00028382013948908
7.07622170294193 0.000283810865685143
7.07575445585943 0.000283801592486775
7.07528718364058 0.000283792319893974
7.07481988628267 0.00028378304790867
7.074352563783 0.000283773776527005
7.07388521613886 0.000283764505752837
7.07341784334754 0.000283755235584236
7.07295044540635 0.000283745966021204
7.07248302231257 0.00028373669706374
7.0720155740635 0.000283727428709915
7.07154810065642 0.000283718160963586
7.07108060208864 0.000283708893822826
7.07061307835743 0.000283699627287634
7.0701455294601 0.000283690361356081
7.06967795539394 0.000283681096032024
7.06921035615622 0.000283671831311607
7.06874273174425 0.000283662567196758
7.06827508215531 0.000283653303687477
7.06780740738669 0.000283644040781835
7.06733970743568 0.000283634778481762
7.06687198229957 0.000283625516787256
7.06640423197564 0.00028361625569639
7.06593645646119 0.000283606995211092
7.06546865575349 0.000283597735331361
7.06500082984984 0.00028358847605527
7.06453297874752 0.000283579217382819
7.06406510244381 0.000283569959315936
7.063597200936 0.00028356070185462
7.06312927422138 0.000283551444995016
7.06266132229723 0.000283542188742908
7.06219334516083 0.000283532933092511
7.06172534280946 0.000283523678047681
7.06125731524041 0.000283514423606492
7.06078926245097 0.00028350516977087
7.0603211844384 0.000283495916536959
7.0598530812 0.000283486663908616
7.05938495273304 0.000283477411883913
7.05891679903481 0.000283468160462849
7.05844862010258 0.000283458909645425
7.05798041593364 0.000283449659433568
7.05751218652526 0.000283440409823423
7.05704393187472 0.000283431160816916
7.0565756519793 0.000283421912415978
7.05610734683628 0.000283412664616751
7.05563901644294 0.000283403417421163
7.05517066079654 0.000283394170829215
7.05470227989438 0.000283384924840906
7.05423387373372 0.000283375679456237
7.05376544231184 0.000283366434673278
7.05329698562602 0.000283357190493959
7.05282850367353 0.000283347946918279
7.05235999645164 0.000283338703946239
7.05189146395763 0.000283329461577839
7.05142290618878 0.000283320219811149
7.05095432314235 0.00028331097864617
7.05048571481561 0.00028330173808483
7.05001708120585 0.00028329249812713
7.04954842231033 0.000283283258771141
7.04907973812632 0.000283274020018791
7.04861102865109 0.000283264781868153
7.04814229388191 0.000283255544321153
7.04767353381606 0.000283246307375865
7.04720474845081 0.000283237071032288
7.04673593778341 0.00028322783529235
7.04626710181115 0.000283218600154123
7.04579824053128 0.000283209365617606
7.04532935394108 0.00028320013168473
7.04486044203781 0.000283190898353564
7.04439150481874 0.000283181665624109
7.04392254228114 0.000283172433496365
7.04345355442227 0.000283163201970332
7.0429845412394 0.00028315397104601
7.0425155027298 0.000283144740725327
7.04204643889071 0.000283135511004427
7.04157734971943 0.000283126281885237
7.04110823521319 0.000283117053369687
7.04063909536928 0.00028310782545392
7.04016993018494 0.000283098598139863
7.03970073965745 0.000283089371427517
7.03923152378406 0.000283080145316883
7.03876228256205 0.000283070919807959
7.03829301598866 0.000283061694898817
7.03782372406115 0.000283052470593315
7.0373544067768 0.000283043246887596
7.03688506413285 0.000283034023781658
7.03641569612658 0.000283024801279361
7.03594630275522 0.000283015579374916
7.03547688401606 0.000283006358074112
7.03500743990633 0.00028299713737309
7.03453797042331 0.000282987917273779
7.03406847556424 0.00028297869777425
7.03359895532639 0.000282969478876432
7.033129409707 0.000282960260578396
7.03265983870334 0.000282951042880143
7.03219024231266 0.000282941825783601
7.03172062053222 0.00028293260928877
7.03125097335927 0.000282923393391792
7.03078130079106 0.000282914178096526
7.03031160282485 0.000282904963401042
7.02984187945788 0.000282895749307268
7.02937213068742 0.000282886535811349
7.02890235651072 0.000282877322917141
7.02843255692502 0.000282868110622715
7.02796273192758 0.000282858898928071
7.02749288151565 0.00028284968783321
7.02702300568647 0.000282840477338131
7.02655310443731 0.000282831267442834
7.0260831777654 0.000282822058149249
7.025613225668 0.000282812849453517
7.02514324814236 0.000282803641357567
7.02467324518572 0.000282794433861401
7.02420321679533 0.000282785226965016
7.02373316296844 0.000282776020668414
7.0232630837023 0.000282766814969665
7.02279297899414 0.000282757609870699
7.02232284884123 0.000282748405371516
7.0218526932408 0.000282739201472115
7.02138251219009 0.000282729998172496
7.02091230568636 0.000282720795470731
7.02044207372685 0.00028271159336682
7.01997181630879 0.00028270239186462
7.01950153342944 0.000282693190960274
7.01903122508603 0.000282683990653781
7.01856089127582 0.000282674790947071
7.01809053199603 0.000282665591840144
7.01762014724391 0.000282656393329141
7.01714973701671 0.00028264719541985
7.01667930131166 0.000282637998106484
7.016208840126 0.0002826288013929
7.01573835345698 0.000282619605279099
7.01526784130183 0.000282610409761223
7.01479730365779 0.000282601214843129
7.01432674052209 0.00028259202052289
7.01385615189199 0.000282582826802432
7.0133855377647 0.0002825736336779
7.01291489813748 0.000282564441153151
7.01244423300756 0.000282555249226255
7.01197354237217 0.000282546057897213
7.01150282622854 0.000282536867166025
7.01103208457393 0.000282527677032691
7.01056131740555 0.000282518487497211
7.01009052472064 0.000282509298557656
7.00961970651644 0.000282500110217883
7.00914886279018 0.000282490922475964
7.00867799353909 0.000282481735331899
7.00820709876041 0.00028247254878376
7.00773617845136 0.000282463362833474
7.00726523260919 0.000282454177481042
7.00679426123111 0.000282444992726464
7.00632326431436 0.00028243580856974
7.00585224185617 0.000282426625008941
7.00538119385378 0.000282417442045997
7.0049101203044 0.000282408259678977
7.00443902120527 0.000282399077909811
7.00396789655362 0.000282389896738499
7.00349674634667 0.000282380716163113
7.00302557058165 0.00028237153618558
7.0025543692558 0.000282362356803973
7.00208314236632 0.000282353178020219
7.00161188991046 0.000282343999832391
7.00114061188544 0.000282334822240488
7.00066930828848 0.000282325645246439
7.0001979791168 0.000282316468848315
6.99972662436764 0.000282307293048046
6.99925524403821 0.000282298117841773
6.99878383812574 0.000282288943233354
6.99831240662746 0.00028227976922086
6.99784094954057 0.00028227059580622
6.99736946686232 0.000282261422985577
6.99689795858991 0.000282252250762787
6.99642642472057 0.000282243079133995
6.99595486525151 0.000282233908103056
6.99548328017997 0.000282224737668043
6.99501166950316 0.000282215567828955
6.99454003321829 0.000282206398583864
6.9940683713226 0.000282197229936626
6.99359668381329 0.000282188061883386
6.99312497068758 0.000282178894427999
6.9926532319427 0.000282169727566609
6.99218146757585 0.000282160561301145
6.99170967758426 0.000282151395631606
6.99123786196514 0.000282142230557992
6.9907660207157 0.000282133066078375
6.99029415383317 0.000282123902194683
6.98982226131476 0.000282114738906917
6.98935034315767 0.000282105576213147
6.98887839935913 0.000282096414115303
6.98840642991635 0.000282087252613384
6.98793443482655 0.000282078091705462
6.98746241408692 0.000282068931391536
6.98699036769469 0.000282059771673536
6.98651829564707 0.000282050612551461
6.98604619794127 0.000282041454023384
6.9855740745745 0.000282032296089302
6.98510192554396 0.000282023138751147
6.98462975084688 0.000282013982006988
6.98415755048046 0.000282004825856825
6.9836853244419 0.000281995670302589
6.98321307272842 0.000281986515342349
6.98274079533722 0.000281977360976105
6.98226849226551 0.000281968207203859
6.98179616351051 0.000281959054027538
6.9813238090694 0.000281949901443285
6.98085142893941 0.000281940749454957
6.98037902311774 0.000281931598060627
6.97990659160159 0.000281922447258364
6.97943413438816 0.000281913297052027
6.97896165147467 0.000281904147439687
6.97848914285831 0.000281894998419415
6.97801660853629 0.000281885849995068
6.97754404850581 0.000281876702164718
6.97707146276408 0.000281867554926436
6.97659885130829 0.000281858408282152
6.97612621413565 0.000281849262231864
6.97565355124336 0.000281840116775572
6.97518086262861 0.000281830971911349
6.97470814828862 0.000281821827641123
6.97423540822058 0.000281812683964894
6.97376264242168 0.000281803540882661
6.97328985088913 0.000281794398392497
6.97281703362013 0.000281785256494401
6.97234419061187 0.000281776115190301
6.97187132186155 0.000281766974480199
6.97139842736637 0.000281757834362165
6.97092550712353 0.000281748694838127
6.97045256113021 0.000281739555906158
6.96997958938363 0.000281730417568186
6.96950659188096 0.000281721279822282
6.96903356861941 0.000281712142668446
6.96856051959617 0.000281703006108607
6.96808744480844 0.000281693870138908
6.9676143442534 0.000281684734765134
6.96714121792825 0.0002816755999815
6.96666806583019 0.000281666465789934
6.9661948879564 0.000281657332192365
6.96572168430407 0.000281648199186864
6.96524845487041 0.000281639066773431
6.96477519965259 0.000281629934952067
6.96430191864781 0.000281620803722771
6.96382861185326 0.000281611673085543
6.96335527926613 0.000281602543040384
6.9628819208836 0.000281593413587293
6.96240853670286 0.00028158428472627
6.96193512672111 0.000281575156457315
6.96146169093553 0.000281566028780429
6.9609882293433 0.000281556901693682
6.96051474194161 0.000281547775200932
6.96004122872765 0.000281538649298322
6.95956768969861 0.00028152952398778
6.95909412485167 0.000281520399267378
6.95862053418401 0.000281511275140973
6.95814691769282 0.000281502151604707
6.95767327537528 0.000281493028658581
6.95719960722857 0.000281483906306452
6.95672591324988 0.000281474784542535
6.95625219343639 0.000281465663372614
6.95577844778529 0.000281456542790904
6.95530467629374 0.000281447422803191
6.95483087895894 0.000281438303403689
6.95435705577807 0.000281429184598184
6.9538832067483 0.00028142006638089
6.95340933186681 0.000281410948755665
6.95293543113078 0.000281401831720579
6.9524615045374 0.000281392715277561
6.95198755208384 0.000281383599424684
6.95151357376727 0.000281374484161946
6.95103956958488 0.000281365369489347
6.95056553953384 0.000281356255408817
6.95009148361133 0.000281347141916498
6.94961740181452 0.000281338029016248
6.94914329414059 0.000281328916706137
6.94866916058672 0.000281319804986166
6.94819500115007 0.000281310693854406
6.94772081582783 0.000281301583314714
6.94724660461716 0.000281292473365163
6.94677236751524 0.00028128336400575
6.94629810451924 0.000281274255236478
6.94582381562633 0.000281265147057346
6.94534950083369 0.000281256039466424
6.94487516013849 0.000281246932465642
6.94440079353789 0.000281237826055
6.94392640102907 0.000281228720234498
6.9434519826092 0.000281219615004136
6.94297753827545 0.000281210510361984
6.94250306802498 0.000281201406309973
6.94202857185496 0.000281192302848101
6.94155404976257 0.000281183199974441
6.94107950174496 0.00028117409769092
6.94060492779931 0.00028116499599561
6.94013032792279 0.00028115589489044
6.93965570211255 0.00028114679437541
6.93918105036577 0.000281137694448591
6.93870637267961 0.000281128595109984
6.93823166905123 0.000281119496361516
6.9377569394778 0.000281110398201259
6.93728218395649 0.000281101300631142
6.93680740248445 0.000281092203647307
6.93633259505885 0.000281083107253613
6.93585776167685 0.000281074011450058
6.93538290233561 0.000281064916232786
6.9349080170323 0.000281055821605653
6.93443310576407 0.000281046727566732
6.93395816852809 0.000281037634116022
6.93348320532152 0.000281028541253523
6.93300821614151 0.000281019448981164
6.93253320098523 0.000281010357295088
6.93205815984983 0.000281001266199151
6.93158309273247 0.000280992175689497
6.93110799963031 0.000280983085768054
6.93063288054051 0.000280973996436751
6.93015773546021 0.000280964907691731
6.9296825643866 0.000280955819534922
6.9292073673168 0.000280946731966324
6.92873214424799 0.000280937644984009
6.92825689517731 0.000280928558591833
6.92778162010192 0.00028091947278594
6.92730631901898 0.000280910387568259
6.92683099192564 0.000280901302938788
6.92635563881904 0.0002808922188956
6.92588025969635 0.000280883135440624
6.92540485455472 0.000280874052573859
6.92492942339129 0.000280864970293376
6.92445396620322 0.000280855888601104
6.92397848298766 0.000280846807495116
6.92350297374176 0.000280837726977338
6.92302743846267 0.000280828647045843
6.92255187714754 0.00028081956770256
6.92207628979352 0.000280810488945559
6.92160067639775 0.00028080141077484
6.92112503695738 0.000280792333192333
6.92064937146957 0.000280783256196109
6.92017367993145 0.000280774179788096
6.91969796234018 0.000280765103964437
6.9192222186929 0.000280756028728989
6.91874644898675 0.000280746954079824
6.91827065321889 0.00028073788001887
6.91779483138645 0.00028072880654227
6.91731898348658 0.000280719733651953
6.91684310951643 0.000280710661349847
6.91636720947313 0.000280701589634024
6.91589128335383 0.000280692518502555
6.91541533115568 0.000280683447959297
6.91493935287581 0.000280674378002322
6.91446334851136 0.000280665308629701
6.91398731805948 0.000280656239843362
6.91351126151731 0.000280647171645235
6.91303517888198 0.000280638104031462
6.91255907015064 0.000280629037003972
6.91208293532042 0.000280619970562764
6.91160677438846 0.000280610904705911
6.91113058735191 0.00028060183943534
6.91065437420789 0.000280592774751052
6.91017813495356 0.000280583710653046
6.90970186958603 0.000280574647139395
6.90922557810246 0.000280565584212026
6.90874926049996 0.000280556521869012
6.90827291677569 0.00028054746011228
6.90779654692677 0.000280538398941831
6.90732015095035 0.000280529338355736
6.90684372884354 0.000280520278353995
6.90636728060349 0.000280511218938537
6.90589080622733 0.000280502160107433
6.90541430571218 0.000280493101862612
6.9049377790552 0.000280484044202144
6.9044612262535 0.000280474987126031
6.90398464730421 0.000280465930636201
6.90350804220447 0.000280456874730725
6.9030314109514 0.000280447819409603
6.90255475354214 0.000280438764672835
6.90207806997381 0.000280429710520421
6.90160136024355 0.00028042065695429
6.90112462434848 0.000280411603970585
6.90064786228573 0.000280402551573162
6.90017107405242 0.000280393499760093
6.89969425964569 0.000280384448531379
6.89921741906266 0.000280375397887018
6.89874055230045 0.000280366347825084
6.89826365935619 0.000280357298349432
6.89778674022701 0.000280348249458134
6.89730979491002 0.000280339201149262
6.89683282340236 0.000280330153426672
6.89635582570115 0.000280321106286508
6.89587880180351 0.000280312059730698
6.89540175170655 0.000280303013757314
6.89492467540742 0.000280293968370213
6.89444757290322 0.000280284923565537
6.89397044419107 0.000280275879345215
6.8934932892681 0.000280266835707319
6.89301610813143 0.000280257792653777
6.89253890077818 0.000280248750184589
6.89206166720546 0.000280239708297827
6.8915844074104 0.00028023066699349
6.8911071213901 0.000280221626275436
6.89062980914171 0.00028021258613788
6.89015247066231 0.000280203546584677
6.88967510594905 0.000280194507615828
6.88919771499902 0.000280185469229405
6.88872029780935 0.000280176431425408
6.88824285437715 0.000280167394203836
6.88776538469954 0.000280158357566619
6.88728788877363 0.000280149321511827
6.88681036659654 0.000280140286039461
6.88633281816537 0.000280131251151449
6.88585524347725 0.000280122216843934
6.88537764252928 0.000280113183120773
6.88490001531858 0.000280104149980037
6.88442236184225 0.000280095117421728
6.88394468209741 0.000280086085445844
6.88346697608118 0.000280077054052385
6.88298924379065 0.000280068023241352
6.88251148522294 0.000280058993012745
6.88203370037515 0.000280049963366564
6.88155588924441 0.000280040934302808
6.88107805182781 0.000280031905821477
6.88060018812246 0.000280022877922573
6.88012229812547 0.000280013850604165
6.87964438183395 0.000280004823868183
6.879166439245 0.000279995797714627
6.87868847035573 0.000279986772143496
6.87821047516325 0.000279977747152862
6.87773245366465 0.000279968722744654
6.87725440585704 0.000279959698918872
6.87677633173754 0.000279950675675515
6.87629823130323 0.000279941653010727
6.87582010455123 0.000279932630930293
6.87534195147863 0.000279923609430356
6.87486377208254 0.000279914588510916
6.87438556636006 0.000279905568173901
6.8739073343083 0.000279896548419313
6.87342907592434 0.000279887529245221
6.87295079120529 0.000279878510651627
6.87247248014825 0.000279869492640458
6.87199414275032 0.000279860475207857
6.87151577900861 0.000279851458359611
6.87103738892019 0.000279842442089933
6.87055897248219 0.000279833426402681
6.87008052969168 0.000279824411295926
6.86960206054577 0.000279815396769669
6.86912356504155 0.000279806382823908
6.86864504317613 0.000279797369458644
6.86816649494659 0.000279788356675806
6.86768792035003 0.000279779344471537
6.86720931938354 0.000279770332849693
6.86673069204423 0.000279761321808346
6.86625203832917 0.000279752311345568
6.86577335823547 0.000279743301465215
6.86529465176021 0.000279734292163431
6.8648159189005 0.000279725283442144
6.86433715965341 0.000279716275301354
6.86385837401605 0.000279707267741061
6.86337956198549 0.000279698260761266
6.86290072355884 0.000279689254361967
6.86242185873318 0.000279680248541237
6.8619429675056 0.000279671243301004
6.86146404987318 0.000279662238641268
6.86098510583303 0.000279653234560101
6.86050613538221 0.000279644231059431
6.86002713851783 0.000279635228137329
6.85954811523697 0.000279626225797653
6.85906906553671 0.000279617224034617
6.85858998941414 0.000279608222852078
6.85811088686634 0.000279599222250036
6.8576317578904 0.000279590222226563
6.85715260248341 0.000279581222783587
6.85667342064245 0.000279572223919179
6.85619421236459 0.00027956322563334
6.85571497764693 0.000279554227927998
6.85523571648654 0.000279545230801224
6.85475642888051 0.000279536234253019
6.85427711482592 0.000279527238283383
6.85379777431985 0.000279518242894244
6.85331840735938 0.000279509248083673
6.85283901394159 0.000279500253851671
6.85235959406355 0.000279491260198237
6.85188014772236 0.000279482267123372
6.85140067491508 0.000279473274629004
6.85092117563879 0.000279464282711276
6.85044164989058 0.000279455291374046
6.84996209766751 0.000279446300613455
6.84948251896667 0.000279437310431433
6.84900291378513 0.000279428320829907
6.84852328211997 0.000279419331805022
6.84804362396826 0.000279410343358706
6.84756393932707 0.000279401355490958
6.84708422819348 0.000279392368201778
6.84660449056457 0.000279383381489239
6.84612472643741 0.000279374395355268
6.84564493580906 0.000279365409799866
6.8451651186766 0.000279356424823032
6.84468527503711 0.000279347440422838
6.84420540488765 0.000279338456601213
6.8437255082253 0.000279329473358156
6.84324558504712 0.00027932049069174
6.84276563535018 0.000279311508603892
6.84228565913156 0.000279302527092684
6.84180565638833 0.000279293546160044
6.84132562711754 0.000279284565804045
6.84084557131627 0.000279275586026614
6.84036548898158 0.000279266606825823
6.83988538011055 0.000279257628203601
6.83940524470024 0.000279248650158019
6.83892508274771 0.000279239672689076
6.83844489425003 0.000279230695796774
6.83796467920426 0.000279221719483041
6.83748443760748 0.000279212743745947
6.83700416945673 0.000279203768585493
6.8365238747491 0.00027919479400168
6.83604355348163 0.000279185819996435
6.83556320565139 0.00027917684656783
6.83508283125544 0.000279167873713936
6.83460243029085 0.000279158901438611
6.83412200275468 0.000279149929739926
6.83364154864398 0.000279140958617882
6.83316106795581 0.000279131988070548
6.83268056068724 0.000279123018101783
6.83220002683533 0.000279114048709658
6.83171946639713 0.000279105079892245
6.8312388793697 0.0002790961116534
6.83075826575009 0.000279087143989267
6.83027762553538 0.000279078176901774
6.8297969587226 0.000279069210390921
6.82931626530882 0.000279060244456708
6.82883554529109 0.000279051279097206
6.82835479866648 0.000279042314314344
6.82787402543202 0.000279033350108123
6.82739322558478 0.000279024386476613
6.82691239912182 0.000279015423421742
6.82643154604017 0.000279006460941584
6.8259506663369 0.000278997499038065
6.82546976000906 0.000278988537711187
6.8249888270537 0.00027897957695902
6.82450786746787 0.000278970616781564
6.82402688124863 0.000278961657180748
6.82354586839301 0.000278952698154644
6.82306482889808 0.00027894373970518
6.82258376276087 0.000278934781830428
6.82210266997845 0.000278925824530387
6.82162155054785 0.000278916867806986
6.82114040446613 0.000278907911658296
6.82065923173033 0.000278898956084318
6.8201780323375 0.000278890001085052
6.81969680628468 0.000278881046662425
6.81921555356893 0.000278872092812582
6.81873427418728 0.000278863139539378
6.81825296813678 0.000278854186840886
6.81777163541448 0.000278845234717106
6.81729027601742 0.000278836283168037
6.81680888994264 0.000278827332193679
6.81632747718719 0.000278818381794033
6.8158460377481 0.00027880943196717
6.81536457162242 0.000278800482716947
6.81488307880719 0.000278791534041436
6.81440155929946 0.000278782585938707
6.81392001309626 0.00027877363841069
6.81343844019462 0.000278764691459313
6.8129568405916 0.00027875574507879
6.81247521428423 0.000278746799274908
6.81199356126955 0.000278737854043808
6.81151188154459 0.00027872890938742
6.8110301751064 0.000278719965305743
6.810548441952 0.00027871102179685
6.81006668207845 0.000278702078862667
6.80958489548276 0.000278693136503197
6.80910308216199 0.000278684194716509
6.80862124211315 0.000278675253502604
6.8081393753333 0.000278666312863411
6.80765748181945 0.000278657372798929
6.80717556156865 0.00027864843330723
6.80669361457793 0.000278639494388315
6.80621164084432 0.000278630556042182
6.80572964036485 0.00027862161827076
6.80524761313655 0.00027861268107405
6.80476555915646 0.000278603744448195
6.8042834784216 0.000278594808397051
6.80380137092901 0.00027858587291869
6.80331923667571 0.000278576938013112
6.80283707565873 0.000278568003682245
6.80235488787511 0.000278559069922233
6.80187267332187 0.000278550136736933
6.80139043199603 0.000278541204124415
6.80090816389463 0.00027853227208468
6.80042586901469 0.000278523340617729
6.79994354735324 0.000278514409721631
6.79946119890729 0.000278505479400246
6.79897882367389 0.000278496549651643
6.79849642165005 0.000278487620475823
6.79801399283279 0.000278478691870858
6.79753153721914 0.000278469763840604
6.79704905480613 0.000278460836381204
6.79656654559077 0.000278451909494588
6.79608400957009 0.000278442983180754
6.7956014467411 0.000278434057437775
6.79511885710084 0.000278425132267579
6.79463624064631 0.000278416207670165
6.79415359737455 0.000278407283645535
6.79367092728256 0.000278398360191759
6.79318823036738 0.000278389437310767
6.79270550662601 0.000278380515000628
6.79222275605548 0.000278371593263273
6.7917399786528 0.0002783626720987
6.79125717441499 0.000278353751504982
6.79077434333907 0.000278344831482119
6.79029148542205 0.000278335912032038
6.78980860066095 0.000278326993152812
6.78932568905278 0.00027831807484444
6.78884275059456 0.000278309157108851
6.7883597852833 0.000278300239946045
6.78787679311602 0.000278291323352165
6.78739377408973 0.000278282407331068
6.78691072820144 0.000278273491880826
6.78642765544816 0.000278264577001438
6.78594455582691 0.000278255662692904
6.78546142933469 0.000278246748957153
6.78497827596853 0.000278237835790328
6.78449509572541 0.000278228923196286
6.78401188860237 0.000278220011173099
6.7835286545964 0.000278211099720766
6.78304539370451 0.000278202188837359
6.78256210592372 0.000278193278526735
6.78207879125102 0.000278184368786965
6.78159544968344 0.000278175459616121
6.78111208121797 0.00027816655101806
6.78062868585161 0.000278157642988925
6.78014526358139 0.000278148735530645
6.77966181440429 0.000278139828643219
6.77917833831733 0.000278130922326647
6.77869483531751 0.00027812201658093
6.77821130540183 0.000278113111404139
6.77772774856729 0.000278104206798202
6.77724416481091 0.000278095302761191
6.77676055412967 0.000278086399295034
6.77627691652059 0.000278077496399732
6.77579325198066 0.000278068594075284
6.77530956050689 0.000278059692317834
6.77482584209627 0.000278050791133167
6.7743420967458 0.000278041890517425
6.77385832445249 0.00027803299047061
6.77337452521332 0.000278024090994649
6.77289069902531 0.000278015192087614
6.77240684588544 0.000278006293751433
6.77192296579072 0.000277997395984178
6.77143905873814 0.000277988498785849
6.7709551247247 0.000277979602156446
6.77047116374738 0.000277970706097897
6.7699871758032 0.000277961810608274
6.76950316088914 0.000277952915687578
6.76901911900219 0.000277944021337735
6.76853505013935 0.00027793512755489
6.76805095429762 0.0002779262343429
6.76756683147398 0.000277917341699835
6.76708268166543 0.000277908449625696
6.76659850486896 0.000277899558120483
6.76611430108155 0.000277890667182268
6.76563007030021 0.000277881776814907
6.76514581252192 0.000277872887016471
6.76466152774367 0.000277863997786962
6.76417721596245 0.00027785510912445
6.76369287717525 0.000277846221032793
6.76320851137905 0.000277837333508133
6.76272411857084 0.000277828446552398
6.76223969874762 0.00027781956016559
6.76175525190636 0.000277810674347708
6.76127077804406 0.000277801789096823
6.76078627715769 0.000277792904414863
6.76030174924425 0.00027778402030183
6.75981719430072 0.000277775136755794
6.75933261232408 0.000277766253778684
6.75884800331131 0.0002777573713705
6.7583633672594 0.000277748489529314
6.75787870416534 0.000277739608257053
6.75739401402609 0.000277730727551789
6.75690929683865 0.000277721847413523
6.7564245526 0.000277712967844183
6.75593978130711 0.000277704088843769
6.75545498295697 0.000277695210410352
6.75497015754655 0.000277686332543932
6.75448530507284 0.00027767745524451
6.75400042553281 0.000277668578514014
6.75351551892344 0.000277659702350515
6.75303058524171 0.000277650826755942
6.75254562448459 0.000277641951726438
6.75206063664907 0.00027763307726586
6.75157562173211 0.000277624203372279
6.7510905797307 0.000277615330045695
6.7506055106418 0.000277606457286109
6.7501204144624 0.000277597585093521
6.74963529118946 0.000277588713469858
6.74915014081996 0.000277579842411264
6.74866496335087 0.000277570971919667
6.74817975877917 0.000277562101995068
6.74769452710183 0.000277553232639394
6.74720926831581 0.00027754436384879
6.74672398241809 0.000277535495625183
6.74623866940564 0.000277526627966644
6.74575332927543 0.000277517760877032
6.74526796202443 0.000277508894352488
6.7447825676496 0.000277500028394942
6.74429714614792 0.000277491163004393
6.74381169751635 0.000277482298180842
6.74332622175186 0.000277473433922359
6.74284071885142 0.000277464570230874
6.742355188812 0.000277455707106386
6.74186963163055 0.000277446844546967
6.74138404730405 0.000277437982554545
6.74089843582945 0.000277429121127192
6.74041279720373 0.000277420260266837
6.73992713142385 0.00027741139997155
6.73944143848676 0.000277402540243261
6.73895571838944 0.00027739368108004
6.73846997112885 0.000277384822481889
6.73798419670194 0.000277375964450735
6.73749839510568 0.000277367106984649
6.73701256633703 0.000277358250085561
6.73652671039295 0.000277349393751542
6.73604082727039 0.000277340537982592
6.73555491696633 0.00027733168277871
6.73506897947771 0.000277322828141826
6.73458301480149 0.000277313974068082
6.73409702293464 0.000277305120561336
6.73361100387411 0.000277296267619658
6.73312495761685 0.000277287415243049
6.73263888415982 0.000277278563431509
6.73215278349998 0.000277269712186967
6.73166665563429 0.000277260861505564
6.73118050055969 0.000277252011389231
6.73069431827314 0.000277243161837966
6.73020810877159 0.000277234312851771
6.72972187205201 0.000277225464430644
6.72923560811133 0.000277216616574586
6.72874931694652 0.000277207769281668
6.72826299855452 0.000277198922555747
6.72777665293228 0.000277190076392967
6.72729028007676 0.000277181230795256
6.7268038799849 0.000277172385760685
6.72631745265366 0.000277163541293111
6.72583099807998 0.000277154697388678
6.72534451626081 0.000277145854047385
6.7248580071931 0.00027713701127309
6.7243714708738 0.000277128169061934
6.72388490729985 0.000277119327413919
6.7233983164682 0.000277110486330973
6.7229116983758 0.000277101645811167
6.72242505301959 0.00027709280585643
6.72193838039651 0.000277083966466762
6.72145168050352 0.000277075127640234
6.72096495333755 0.000277066289376847
6.72047819889554 0.000277057451676599
6.71999141717445 0.000277048614541421
6.71950460817121 0.000277039777969383
6.71901777188276 0.000277030941962413
6.71853090830605 0.000277022106516656
6.71804401743801 0.000277013271635967
6.71755709927559 0.000277004437318419
6.71707015381573 0.000276995603565939
6.71658318105536 0.000276986770374672
6.71609618099142 0.000276977937748473
6.71560915362086 0.000276969105683486
6.7151220989406 0.000276960274183567
6.71463501694759 0.000276951443246789
6.71414790763876 0.000276942612871223
6.71366077101105 0.000276933783060726
6.7131736070614 0.00027692495381144
6.71268641578674 0.000276916125127223
6.712199197184 0.000276907297004218
6.71171195125012 0.000276898469446282
6.71122467798203 0.000276889642449558
6.71073737737666 0.000276880816015974
6.71025004943095 0.000276871990143601
6.70976269414183 0.000276863164836298
6.70927531150623 0.000276854340090206
6.70878790152108 0.000276845515905326
6.70830046418332 0.000276836692285515
6.70781299948986 0.000276827869226916
6.70732550743764 0.000276819046731457
6.7068379880236 0.00027681022479721
6.70635044124465 0.000276801403426103
6.70586286709773 0.000276792582616207
6.70537526557976 0.000276783762369453
6.70488763668767 0.00027677494268391
6.70439998041839 0.000276766123561507
6.70391229676883 0.000276757305000316
6.70342458573594 0.000276748487002265
6.70293684731662 0.000276739669565426
6.70244908150782 0.000276730852689799
6.70196128830644 0.000276722036377312
6.70147346770941 0.000276713220624109
6.70098561971366 0.000276704405434045
6.70049774431611 0.000276695590807122
6.70000984151367 0.000276686776739483
6.69952191130328 0.000276677963234983
6.69903395368184 0.000276669150289767
6.69854596864629 0.000276660337907691
6.69805795619353 0.000276651526086827
6.6975699163205 0.000276642714827175
6.6970818490241 0.000276633904128734
6.69659375430126 0.000276625093991505
6.69610563214889 0.000276616284415488
6.69561748256391 0.000276607475400683
6.69512930554323 0.00027659866694709
6.69464110108378 0.000276589859054708
6.69415286918246 0.00027658105172161
6.6936646098362 0.000276572244951652
6.6931763230419 0.000276563438740977
6.69268800879649 0.000276554633091513
6.69219966709686 0.000276545828001334
6.69171129793995 0.000276537023474294
6.69122290132265 0.000276528219506538
6.69073447724188 0.000276519416099993
6.69024602569455 0.000276510613252732
6.68975754667757 0.000276501810966682
6.68926904018786 0.000276493009241845
6.68878050622232 0.00027648420807629
6.68829194477786 0.000276475407470019
6.68780335585139 0.000276466607424959
6.68731473943981 0.000276457807941111
6.68682609554004 0.000276449009016547
6.68633742414898 0.000276440210651266
6.68584872526355 0.000276431412847196
6.68535999888063 0.000276422615604339
6.68487124499714 0.000276413818918836
6.68438246360999 0.000276405022794544
6.68389365471608 0.000276396227229536
6.68340481831231 0.000276387432223812
6.68291595439559 0.000276378637779299
6.68242706296282 0.000276369843894069
6.6819381440109 0.000276361050566194
6.68144919753673 0.000276352257799531
6.68096022353722 0.000276343465594079
6.68047122200926 0.000276334673945982
6.67998219294976 0.000276325882857169
6.67949313635561 0.000276317092327639
6.67900405222371 0.00027630830235932
6.67851494055097 0.000276299512948356
6.67802580133429 0.000276290724096676
6.67753663457054 0.000276281935804279
6.67704744025665 0.000276273148071164
6.6765582183895 0.000276264360897334
6.67606896896598 0.000276255574282786
6.675579691983 0.000276246788225593
6.67509038743745 0.000276238002727684
6.67460105532622 0.000276229217789057
6.67411169564621 0.000276220433409714
6.67362230839431 0.000276211649589654
6.67313289356741 0.000276202866326949
6.67264345116241 0.000276194083621598
6.6721539811762 0.00027618530147746
6.67166448360566 0.000276176519890676
6.6711749584477 0.000276167738861247
6.67068540569919 0.0002761589583911
6.67019582535703 0.000276150178478309
6.66970621741812 0.000276141399124801
6.66921658187933 0.000276132620330576
6.66872691873755 0.000276123842093706
6.66823722798968 0.000276115064414191
6.6677475096326 0.00027610628729203
6.66725776366319 0.000276097510729152
6.66676799007835 0.00027608873472363
6.66627818887496 0.00027607995927739
6.6657883600499 0.000276071184388505
6.66529850360006 0.000276062410055047
6.66480861952232 0.0002760536362828
6.66431870781357 0.000276044863065979
6.66382876847068 0.000276036090406513
6.66333880149054 0.00027602731830633
6.66284880687004 0.000276018546761574
6.66235878460605 0.0002760097757761
6.66186873469545 0.000276001005347982
6.66137865713513 0.000275992235477218
6.66088855192196 0.00027598346616188
6.66039841905282 0.000275974697405826
6.6599082585246 0.000275965929205197
6.65941807033417 0.000275957161563852
6.6589278544784 0.000275948394477933
6.65843761095418 0.000275939627949369
6.65794733975838 0.00027593086197816
6.65745704088788 0.000275922096564305
6.65696671433956 0.000275913331705876
6.65647636011027 0.000275904567406731
6.65598597819691 0.000275895803663012
6.65549556859635 0.000275887040474719
6.65500513130546 0.000275878277843781
6.65451466632111 0.000275869515770197
6.65402417364017 0.000275860754253968
6.65353365325952 0.000275851993293166
6.65304310517602 0.000275843232887789
6.65255252938656 0.000275834473039767
6.65206192588799 0.0002758257137491
6.65157129467719 0.000275816955013859
6.65108063575103 0.000275808196834045
6.65058994910638 0.000275799439211585
6.65009923474009 0.000275790682144551
6.64960849264905 0.000275781925632943
6.64911772283012 0.00027577316967869
6.64862692528016 0.000275764414279863
6.64813609999605 0.000275755659438391
6.64764524697464 0.000275746905150417
6.6471543662128 0.000275738151419797
6.64666345770739 0.000275729398244604
6.64617252145529 0.000275720645624836
6.64568155745334 0.000275711893560495
6.64519056569843 0.00027570314205158
6.6446995461874 0.00027569439110002
6.64420849891711 0.000275685640701957
6.64371742388444 0.000275676890861249
6.64322632108624 0.000275668141574039
6.64273519051937 0.000275659392844183
6.64224403218069 0.000275650644667825
6.64175284606706 0.000275641897046894
6.64126163217534 0.000275633149981388
6.64077039050238 0.000275624403471309
6.64027912104505 0.000275615657516655
6.6397878238002 0.0002756069121155
6.63929649876468 0.000275598167271699
6.63880514593535 0.000275589422981396
6.63831376530908 0.00027558067924459
6.6378223568827 0.000275571936065139
6.63733092065308 0.000275563193439186
6.63683945661708 0.000275554451368659
6.63634796477153 0.000275545709851629
6.6358564451133 0.000275536968890026
6.63536489763925 0.000275528228481921
6.6348733223462 0.000275519488629241
6.63438171923103 0.000275510749331988
6.63389008829058 0.000275502010588232
6.63339842952171 0.000275493272397974
6.63290674292125 0.000275484534763143
6.63241502848606 0.000275475797681809
6.63192328621299 0.000275467061153972
6.63143151609889 0.000275458325181562
6.63093971814059 0.000275449589762649
6.63044789233496 0.000275440854899163
6.62995603867883 0.000275432120587245
6.62946415716906 0.000275423386830754
6.62897224780247 0.00027541465362776
6.62848031057594 0.000275405920978265
6.62798834548628 0.000275397188884195
6.62749635253036 0.000275388457341694
6.627004331705 0.00027537972635462
6.62651228300706 0.000275370995919114
6.62602020643338 0.000275362266039035
6.62552810198079 0.000275353536710525
6.62503596964614 0.000275344807937441
6.62454380942627 0.000275336079717855
6.62405162131802 0.000275327352049838
6.62355940531822 0.000275318624935319
6.62306716142372 0.000275309898376225
6.62257488963136 0.000275301172368701
6.62208258993796 0.000275292446912746
6.62159026234038 0.000275283722012217
6.62109790683544 0.000275274997663257
6.62060552341998 0.000275266273869724
6.62011311209084 0.000275257550625831
6.61962067284485 0.000275248827937364
6.61912820567885 0.000275240105800466
6.61863571058966 0.000275231384217066
6.61814318757413 0.000275222663185235
6.61765063662909 0.000275213942706902
6.61715805775136 0.000275205222780138
6.61666545093778 0.000275196503406871
6.61617281618519 0.000275187784587102
6.6156801534904 0.000275179066316974
6.61518746285026 0.000275170348602272
6.61469474426159 0.00027516163143721
6.61420199772122 0.000275152914827575
6.61370922322598 0.00027514419876758
6.61321642077269 0.000275135483261083
6.61272359035819 0.000275126768306155
6.6122307319793 0.000275118053902796
6.61173784563284 0.000275109340052934
6.61124493131565 0.000275100626752714
6.61075198902455 0.00027509191400599
6.61025901875635 0.000275083201810836
6.6097660205079 0.000275074490167252
6.60927299427601 0.000275065779077164
6.60877994005749 0.000275057068536718
6.60828685784919 0.00027504835854784
6.60779374764791 0.00027503964911246
6.60730060945049 0.000275030940226721
6.60680744325373 0.000275022231894479
6.60631424905446 0.000275013524111878
6.6058210268495 0.000275004816880846
6.60532777663567 0.000274996110201383
6.60483449840979 0.00027498740407349
6.60434119216868 0.000274978698497165
6.60384785790915 0.000274969993472409
6.60335449562802 0.000274961288997295
6.60286110532211 0.000274952585073749
6.60236768698824 0.000274943881701772
6.60187424062321 0.000274935178881364
6.60138076622385 0.000274926476610597
6.60088726378696 0.000274917774891399
6.60039373330937 0.000274909073721842
6.59990017478788 0.000274900373103854
6.59940658821931 0.000274891673037435
6.59891297360047 0.000274882973520656
6.59841933092817 0.000274874274555447
6.59792566019923 0.000274865576139878
6.59743196141045 0.00027485687827395
6.59693823455864 0.00027484818095959
6.59644447964062 0.0002748394841968
6.59595069665319 0.000274830787981722
6.59545688559316 0.000274822092318213
6.59496304645733 0.000274813397206274
6.59446917924253 0.000274804702643975
6.59397528394555 0.000274796008629387
6.59348136056319 0.000274787315168298
6.59298740909227 0.00027477862225492
6.59249342952959 0.000274769929893112
6.59199942187195 0.000274761238079016
6.59150538611616 0.000274752546816488
6.59101132225902 0.000274743856103602
6.59051723029734 0.000274735165940356
6.59002311022791 0.00027472647632675
6.58952896204755 0.000274717787262786
6.58903478575304 0.000274709098748461
6.58854058134119 0.000274700410783777
6.58804634880881 0.000274691723368734
6.58755208815268 0.000274683036503332
6.58705779936962 0.00027467435018757
6.58656348245641 0.00027466566441952
6.58606913740986 0.000274656979203039
6.58557476422677 0.00027464829453427
6.58508036290392 0.000274639610415142
6.58458593343812 0.000274630926845654
6.58409147582617 0.000274622243823879
6.58359699006485 0.000274613561351744
6.58310247615097 0.000274604879429249
6.58260793408131 0.000274596198054467
6.58211336385267 0.000274587517231254
6.58161876546185 0.000274578836953824
6.58112413890564 0.000274570157226035
6.58062948418082 0.000274561478047886
6.5801348012842 0.00027455279941745
6.57964009021255 0.000274544121336654
6.57914535096268 0.00027453544380357
6.57865058353136 0.000274526766820127
6.5781557879154 0.000274518090384395
6.57766096411158 0.000274509414496376
6.57716611211668 0.000274500739157997
6.5766712319275 0.000274492064367331
6.57617632354082 0.000274483390124376
6.57568138695343 0.000274474716429134
6.57518642216211 0.000274466043283532
6.57469142916366 0.000274457370685642
6.57419640795485 0.000274448698635464
6.57370135853246 0.000274440027134927
6.57320628089329 0.000274431356180173
6.57271117503412 0.00027442268577506
6.57221604095172 0.00027441401591573
6.57172087864289 0.000274405346606041
6.5712256881044 0.000274396677844064
6.57073046933303 0.00027438800962787
6.57023522232556 0.000274379341961317
6.56973994707878 0.000274370674840548
6.56924464358947 0.000274362008269419
6.56874931185439 0.000274353342244074
6.56825395187033 0.00027434467676644
6.56775856363408 0.000274336011836519
6.56726314714239 0.00027432734745431
6.56676770239206 0.000274318683619813
6.56627222937986 0.000274310020331099
6.56577672810256 0.000274301357590097
6.56528119855694 0.000274292695396808
6.56478564073977 0.00027428403375123
6.56429005464783 0.000274275372651436
6.56379444027789 0.000274266712097426
6.56329879762672 0.000274258052093056
6.56280312669109 0.000274249392632541
6.56230742746778 0.000274240733721667
6.56181169995357 0.000274232075356576
6.5613159441452 0.000274223417537269
6.56082016003947 0.000274214760265673
6.56032434763313 0.000274206103539861
6.55982850692296 0.000274197447361762
6.55933263790572 0.000274188791729446
6.55883674057819 0.000274180136642913
6.55834081493712 0.000274171482104092
6.55784486097929 0.000274162828111055
6.55734887870147 0.000274154174663801
6.55685286810041 0.000274145521762331
6.55635682917289 0.000274136869408573
6.55586076191566 0.000274128217600599
6.55536466632549 0.000274119566338408
6.55486854239915 0.000274110915622
6.5543723901334 0.000274102265451376
6.55387620952499 0.000274093615828464
6.5533800005707 0.000274084966749407
6.55288376326728 0.000274076318218062
6.55238749761149 0.000274067670230572
6.5518912036001 0.000274059022788866
6.55139488122985 0.000274050375894871
6.55089853049752 0.000274041729544732
6.55040215139986 0.000274033083740376
6.54990574393363 0.000274024438481804
6.54940930809558 0.000274015793769015
6.54891284388247 0.000274007149602009
6.54841635129106 0.000273998505978859
6.5479198303181 0.000273989862901492
6.54742328096035 0.000273981220369909
6.54692670321456 0.000273972578384109
6.54643009707749 0.000273963936942164
6.54593346254589 0.000273955296046003
6.54543679961651 0.000273946655695625
6.54494010828611 0.000273938015889102
6.54444338855143 0.000273929376626434
6.54394664040924 0.000273920737911478
6.54344986385626 0.000273912099738449
6.54295305888927 0.000273903462113131
6.542456225505 0.00027389482502974
6.54195936370021 0.000273886188494062
6.54146247347165 0.000273877552500309
6.54096555481606 0.00027386891705234
6.54046860773018 0.000273860282148226
6.53997163221078 0.000273851647789896
6.53947462825458 0.00027384301397542
6.53897759585834 0.0002738343807048
6.53848053501881 0.000273825747979963
6.53798344573272 0.000273817115797052
6.53748632799683 0.000273808484159926
6.53698918180786 0.000273799853066653
6.53649200716258 0.000273791222519165
6.53599480405772 0.000273782592513603
6.53549757249001 0.000273773963051896
6.53500031245621 0.000273765334135972
6.53450302395305 0.000273756705761975
6.53400570697727 0.000273748077933762
6.53350836152562 0.000273739450647474
6.53301098759482 0.000273730823906971
6.53251358518163 0.000273722197708394
6.53201615428277 0.000273713572053671
6.53151869489498 0.000273704946942804
6.53102120701501 0.000273696322375792
6.53052369063958 0.000273687698352635
6.53002614576543 0.000273679074873332
6.5295285723893 0.000273670451935957
6.52903097050791 0.000273661829542436
6.52853334011802 0.00027365320769277
6.52803568121634 0.000273644586386959
6.52753799379961 0.000273635965623074
6.52704027786457 0.000273627345403045
6.52654253340794 0.000273618725724942
6.52604476042645 0.000273610106590694
6.52554695891684 0.000273601488000301
6.52504912887583 0.000273592869951834
6.52455127030016 0.000273584252445294
6.52405338318655 0.000273575635482609
6.52355546753174 0.000273567019063779
6.52305752333244 0.000273558403186875
6.52255955058539 0.000273549787851897
6.52206154928731 0.000273541173060775
6.52156351943493 0.000273532558811579
6.52106546102497 0.00027352394510431
6.52056737405417 0.000273515331940895
6.52006925851923 0.000273506719319407
6.51957111441689 0.000273498107239846
6.51907294174387 0.000273489495702211
6.51857474049689 0.00027348088470843
6.51807651067268 0.000273472274256577
6.51757825226795 0.000273463664346649
6.51707996527942 0.00027345505497672
6.51658164970383 0.000273446446150646
6.51608330553788 0.000273437837868426
6.51558493277829 0.000273429230126205
6.51508653142179 0.00027342062292591
6.51458810146509 0.000273412016267541
6.5140896429049 0.000273403410151099
6.51359115573796 0.000273394804576583
6.51309263996096 0.000273386199543994
6.51259409557064 0.000273377595051403
6.5120955225637 0.000273368991102666
6.51159692093685 0.000273360387693928
6.51109829068682 0.000273351784827116
6.51059963181031 0.00027334318250223
6.51010094430404 0.000273334580719271
6.50960222816472 0.00027332597947631
6.50910348338906 0.000273317378775275
6.50860470997378 0.000273308778616167
6.50810590791558 0.000273300178997057
6.50760707721118 0.000273291579919873
6.50710821785728 0.000273282981382687
6.50660932985059 0.000273274383387427
6.50611041318782 0.000273265785934094
6.50561146786568 0.000273257189020759
6.50511249388088 0.000273248592647421
6.50461349123012 0.00027323999681601
6.50411445991011 0.000273231401524597
6.50361539991755 0.000273222806775111
6.50311631124915 0.000273214212565622
6.50261719390162 0.000273205618896132
6.50211804787165 0.000273197025768567
6.50161887315596 0.000273188433181001
6.50111966975124 0.000273179841133433
6.50062043765419 0.000273171249627791
6.50012117686152 0.000273162658662147
6.49962188736993 0.000273154068234572
6.49912256917612 0.000273145478348924
6.49862322227678 0.000273136889005202
6.49812384666863 0.000273128300199549
6.49762444234835 0.000273119711933895
6.49712500931264 0.000273111124208238
6.49662554755821 0.000273102537024508
6.49612605708175 0.000273093950378847
6.49562653787995 0.000273085364273185
6.49512698994952 0.000273076778709448
6.49462741328714 0.000273068193683781
6.49412780788951 0.000273059609198112
6.49362817375333 0.000273051025252441
6.49312851087528 0.000273042441846768
6.49262881925207 0.000273033858979164
6.49212909888039 0.000273025276651558
6.49162934975692 0.000273016694865878
6.49112957187836 0.000273008113616339
6.49062976524139 0.000272999532908727
6.49012992984272 0.000272990952739184
6.48963006567902 0.000272982373109639
6.48913017274699 0.000272973794018164
6.48863025104332 0.000272965215466686
6.48813030056469 0.000272956637455206
6.48763032130779 0.000272948059981796
6.48713031326931 0.000272939483048383
6.48663027644594 0.00027293090665304
6.48613021083435 0.000272922330797695
6.48563011643124 0.000272913755480419
6.48512999323328 0.000272905180701213
6.48462984123717 0.000272896606462004
6.48412966043959 0.000272888032760865
6.48362945083721 0.000272879459599724
6.48312921242673 0.000272870886976652
6.48262894520481 0.00027286231489165
6.48212864916815 0.000272853743344717
6.48162832431342 0.000272845172337782
6.48112797063731 0.000272836601868916
6.48062758813649 0.000272828031938119
6.48012717680765 0.000272819462545392
6.47962673664745 0.000272810893690735
6.47912626765258 0.000272802325374146
6.47862576981971 0.000272793757597556
6.47812524314553 0.000272785190357106
6.4776246876267 0.000272776623656655
6.4771241032599 0.000272768057492344
6.47662349004181 0.000272759491868031
6.47612284796911 0.000272750926779859
6.47562217703845 0.000272742362229757
6.47512147724652 0.000272733798219652
6.47462074858999 0.000272725234745688
6.47411999106554 0.000272716671809794
6.47361920466982 0.00027270810941004
6.47311838939952 0.000272699547550284
6.4726175452513 0.000272690986226669
6.47211667222184 0.000272682425441124
6.47161577030779 0.000272673865191719
6.47111483950584 0.000272665305482312
6.47061387981264 0.000272656746309046
6.47011289122487 0.000272648187671921
6.46961187373919 0.000272639629574794
6.46911082735227 0.000272631072011879
6.46860975206077 0.000272622514988963
6.46810864786136 0.000272613958500258
6.46760751475071 0.000272605402551551
6.46710635272547 0.000272596847137057
6.4666051617823 0.00027258829226256
6.46610394191788 0.000272579737922276
6.46560269312887 0.000272571184120061
6.46510141541191 0.000272562630855916
6.46460010876369 0.000272554078125983
6.46409877318085 0.000272545525934119
6.46359740866006 0.000272536974280325
6.46309601519797 0.000272528423160743
6.46259459279124 0.00027251987257923
6.46209314143654 0.000272511322533858
6.46159166113052 0.000272502773024627
6.46109015186983 0.000272494224051537
6.46058861365114 0.000272485675616516
6.46008704647109 0.000272477127715708
6.45958545032634 0.000272468580352969
6.45908382521355 0.000272460033526371
6.45858217112938 0.000272451487233985
6.45808048807047 0.000272442941479668
6.45757877603347 0.000272434396261493
6.45707703501505 0.000272425851577529
6.45657526501184 0.000272417307431635
6.45607346602051 0.000272408763819954
6.4555716380377 0.000272400220744413
6.45506978106006 0.000272391678205013
6.45456789508424 0.000272383136201754
6.45406598010689 0.000272374594734636
6.45356403612466 0.00027236605380173
6.4530620631342 0.000272357513404964
6.45256006113215 0.00027234897354434
6.45205803011516 0.000272340434219857
6.45155597007987 0.000272331895429586
6.45105388102293 0.000272323357175455
6.45055176294099 0.000272314819455537
6.45004961583069 0.00027230628227176
6.44954743968866 0.000272297745624124
6.44904523451157 0.0002722892095107
6.44854300029604 0.000272280673931488
6.44804073703872 0.000272272138888417
6.44753844473625 0.000272263604381487
6.44703612338526 0.00027225507040877
6.44653377298241 0.000272246536970264
6.44603139352433 0.0002722380040679
6.44552898500766 0.000272229471699748
6.44502654742904 0.000272220939865808
6.4445240807851 0.000272212408568009
6.44402158507248 0.000272203877804422
6.44351906028781 0.000272195347575048
6.44301650642775 0.000272186817879886
6.44251392348891 0.000272178288720864
6.44201131146793 0.000272169760094127
6.44150867036145 0.00027216123200353
6.44100600016611 0.000272152704447146
6.44050330087852 0.000272144177424974
6.44000057249534 0.000272135650937014
6.43949781501318 0.000272127124983267
6.43899502842868 0.000272118599563732
6.43849221273848 0.000272110074678409
6.43798936793919 0.000272101550327298
6.43748649402745 0.0002720930265104
6.43698359099989 0.000272084503227714
6.43648065885314 0.000272075980477312
6.43597769758382 0.000272067458263051
6.43547470718856 0.000272058936581074
6.434971687664 0.000272050415433308
6.43446863900674 0.000272041894819756
6.43396556121342 0.000272033374740415
6.43346245428067 0.000272024855193358
6.43295931820511 0.000272016336180514
6.43245615298336 0.000272007817701882
6.43195295861204 0.000271999299757462
6.43144973508778 0.000271990782343398
6.4309464824072 0.000271982265465474
6.43044320056692 0.000271973749119834
6.42993988956356 0.000271965233308406
6.42943654939374 0.000271956718029262
6.42893318005408 0.000271948203284331
6.4284297815412 0.000271939689071683
6.42792635385171 0.000271931175391319
6.42742289698224 0.000271922662245167
6.42691941092941 0.0002719141496313
6.42641589568982 0.000271905637551644
6.4259123512601 0.000271897126004272
6.42540877763686 0.000271888614989184
6.42490517481671 0.000271880104508308
6.42440154279627 0.000271871594559716
6.42389788157215 0.000271863085143408
6.42339419114097 0.000271854576259384
6.42289047149934 0.000271846067907643
6.42238672264387 0.000271837560090115
6.42188294457116 0.00027182905280487
6.42137913727784 0.000271820546049981
6.42087530076051 0.000271812039829304
6.42037143501579 0.000271803534140911
6.41986754004027 0.000271795028984802
6.41936361583057 0.000271786524360976
6.41885966238329 0.000271778020269434
6.41835567969505 0.000271769516708247
6.41785166776245 0.000271761013681273
6.41734762658209 0.000271752511186583
6.41684355615059 0.000271744009222247
6.41633945646453 0.000271735507790196
6.41583532752054 0.000271727006890428
6.41533116931521 0.000271718506522944
6.41482698184515 0.000271710006687744
6.41432276510696 0.000271701507382899
6.41381851909723 0.000271693008610338
6.41331424381258 0.00027168451037006
6.4128099392496 0.000271676012660138
6.41230560540489 0.0002716675154825
6.41180124227505 0.000271659018837145
6.41129684985668 0.000271650522722146
6.41079242814638 0.00027164202713943
6.41028797714075 0.00027163353208707
6.40978349683638 0.000271625037566993
6.40927898722987 0.000271616543577272
6.40877444831781 0.000271608050117906
6.4082698800968 0.000271599557192752
6.40776528256344 0.000271591064796025
6.40726065571432 0.000271582572931582
6.40675599954603 0.000271574081597494
6.40625131405517 0.000271565590793761
6.40574659923832 0.000271557100522312
6.40524185509209 0.000271548610781218
6.40473708161305 0.000271540121572408
6.4042322787978 0.000271531632892025
6.40372744664294 0.000271523144743925
6.40322258514505 0.000271514657126181
6.40271769430071 0.000271506170038792
6.40221277410653 0.000271497683481758
6.40170782455907 0.00027148919745508
6.40120284565494 0.000271480711958757
6.40069783739072 0.000271472226992788
6.40019279976299 0.000271463742559104
6.39968773276834 0.000271455258653847
6.39918263640335 0.000271446775278944
6.39867751066461 0.000271438292434397
6.3981723555487 0.000271429810120205
6.3976671710522 0.000271421328336369
6.3971619571717 0.000271412847082887
6.39665671390378 0.000271404366359761
6.39615144124501 0.000271395886165062
6.39564613919198 0.000271387406500718
6.39514080774127 0.000271378927366729
6.39463544688946 0.000271370448763095
6.39413005663313 0.000271361970687888
6.39362463696884 0.000271353493143036
6.39311918789319 0.00027134501612854
6.39261370940275 0.00027133653964247
6.39210820149409 0.000271328063686756
6.3916026641638 0.000271319588259468
6.39109709740843 0.000271311113362535
6.39059150122458 0.000271302638995958
6.39008587560881 0.000271294165157807
6.38958022055769 0.000271285691848083
6.38907453606781 0.000271277219068715
6.38856882213572 0.000271268746819701
6.38806307875801 0.000271260275097186
6.38755730593124 0.000271251803905026
6.38705150365199 0.000271243333243221
6.38654567191681 0.000271234863109843
6.38603981072229 0.000271226393504891
6.38553392006499 0.000271217924428367
6.38502799994148 0.000271209455880269
6.38452205034832 0.000271200987862526
6.38401607128209 0.00027119252037321
6.38351006273934 0.000271184053412321
6.38300402471665 0.000271175586979858
6.38249795721057 0.000271167121075822
6.38199186021768 0.000271158655702142
6.38148573373453 0.000271150190854959
6.3809795777577 0.000271141726538132
6.38047339228373 0.000271133262747803
6.3799671773092 0.000271124799487829
6.37946093283066 0.000271116336754354
6.37895465884468 0.000271107874549305
6.37844835534781 0.000271099412874611
6.37794202233661 0.000271090951726415
6.37743565980765 0.000271082491106647
6.37692926775748 0.000271074031013376
6.37642284618266 0.000271065571450461
6.37591639507975 0.000271057112414043
6.3754099144453 0.000271048653906053
6.37490340427586 0.000271040195926489
6.374396864568 0.000271031738475352
6.37389029531827 0.000271023281550713
6.37338369652322 0.000271014825154501
6.37287706817941 0.000271006369284787
6.37237041028338 0.0002709979139435
6.3718637228317 0.000270989459130639
6.3713570058209 0.000270981004844276
6.37085025924755 0.000270972551086341
6.37034348310819 0.000270964097854903
6.36983667739938 0.000270955645149964
6.36932984211765 0.000270947192973451
6.36882297725957 0.000270938741325365
6.36831608282168 0.000270930290203777
6.36780915880052 0.000270921839608688
6.36730220519264 0.000270913389540096
6.3667952219946 0.000270904939999931
6.36628820920293 0.000270896490988193
6.36578116681417 0.000270888042501025
6.36527409482488 0.000270879594542283
6.3647669932316 0.000270871147108111
6.36425986203087 0.000270862700202366
6.36375270121923 0.000270854253825047
6.36324551079323 0.000270845807972298
6.3627382907494 0.000270837362646047
6.36223104108429 0.000270828917848223
6.36172376179443 0.000270820473576897
6.36121645287637 0.000270812029830141
6.36070911432665 0.000270803586611811
6.3602017461418 0.000270795143918051
6.35969434831836 0.000270786701752718
6.35918692085287 0.000270778260111955
6.35867946374187 0.000270769818999618
6.35817197698188 0.00027076137841185
6.35766446056945 0.000270752938350581
6.35715691450111 0.00027074449881581
6.3566493387734 0.000270736059807538
6.35614173338284 0.000270727621323835
6.35563409832597 0.000270719183368558
6.35512643359932 0.000270710745937851
6.35461873919943 0.000270702309031714
6.35411101512283 0.000270693872654004
6.35360326136604 0.000270685436800863
6.35309547792559 0.000270677001472292
6.35258766479802 0.000270668566672148
6.35207982197985 0.000270660132394644
6.35157194946761 0.000270651698645568
6.35106404725784 0.000270643265421061
6.35055611534704 0.000270634832721123
6.35004815373176 0.000270626400547684
6.34954016240851 0.000270617968898814
6.34903214137382 0.000270609537776443
6.34852409062422 0.000270601107178641
6.34801601015623 0.000270592677105409
6.34750789996637 0.000270584247558675
6.34699976005117 0.000270575818536511
6.34649159040714 0.000270567390040845
6.34598339103081 0.00027055896206782
6.3454751619187 0.000270550534621293
6.34496690306733 0.000270542107699336
6.34445861447321 0.000270533681303877
6.34395029613287 0.000270525255431059
6.34344194804283 0.000270516830084739
6.34293357019959 0.000270508405262989
6.34242516259969 0.00027049998096388
6.34191672523963 0.00027049155719127
6.34140825811594 0.000270483133943228
6.34089976122512 0.000270474711219757
6.34039123456369 0.000270466289020855
6.33988267812816 0.000270457867346523
6.33937409191506 0.00027044944619676
6.33886547592088 0.000270441025571567
6.33835683014215 0.000270432605469015
6.33784815457537 0.000270424185892962
6.33733944921705 0.000270415766839549
6.33683071406371 0.000270407348310706
6.33632194911186 0.000270398930306433
6.33581315435799 0.000270390512826729
6.33530432979863 0.000270382095869666
6.33479547543029 0.000270373679437174
6.33428659124945 0.00027036526352925
6.33377767725264 0.000270356848143968
6.33326873343636 0.000270348433283255
6.33275975979712 0.000270340018947113
6.33225075633141 0.000270331605133611
6.33174172303575 0.000270323191844679
6.33123265990663 0.000270314779078387
6.33072356694056 0.000270306366836666
6.33021444413405 0.000270297955119514
6.32970529148359 0.000270289543923075
6.32919610898568 0.000270281133253134
6.32868689663683 0.000270272723103905
6.32817765443353 0.000270264313479247
6.32766838237228 0.000270255904379157
6.32715908044959 0.000270247495799781
6.32664974866195 0.000270239087744974
6.32614038700586 0.000270230680212808
6.3256309954778 0.000270222273205212
6.32512157407429 0.000270213866720256
6.32461212279182 0.000270205460757942
6.32410264162687 0.00027019705531827
6.32359313057596 0.000270188650401238
6.32308358963555 0.000270180246006847
6.32257401880216 0.000270171842137026
6.32206441807228 0.000270163438787917
6.32155478744238 0.000270155035963378
6.32104512690898 0.000270146633659552
6.32053543646855 0.000270138231880295
6.32002571611759 0.00027012983062368
6.31951596585258 0.000270121429887777
6.31900618567002 0.000270113029676443
6.3184963755664 0.000270104629985823
6.31798653553819 0.000270096230817843
6.31747666558189 0.000270087832172504
6.31696676569398 0.000270079434049807
6.31645683587095 0.00027007103644975
6.31594687610929 0.000270062639370407
6.31543688640547 0.000270054242813704
6.31492686675598 0.000270045846779642
6.31441681715731 0.000270037451268222
6.31390673760594 0.000270029056277514
6.31339662809835 0.000270020661809447
6.31288648863101 0.000270012267864021
6.31237631920042 0.000270003874439308
6.31186611980305 0.000269995481537236
6.31135589043537 0.000269987089155876
6.31084563109388 0.000269978697297158
6.31033534177504 0.000269970305959152
6.30982502247534 0.000269961915143788
6.30931467319125 0.000269953524849135
6.30880429391925 0.000269945135075196
6.30829388465581 0.000269936745823897
6.30778344539741 0.00026992835709524
6.30727297614053 0.000269919968885367
6.30676247688163 0.000269911581198134
6.30625194761719 0.000269903194033543
6.30574138834368 0.000269894807387736
6.30523079905757 0.00026988642126457
6.30472017975534 0.000269878035662117
6.30420953043346 0.000269869650580376
6.30369885108839 0.000269861266021276
6.30318814171661 0.00026985288198096
6.30267740231459 0.000269844498463286
6.30216663287878 0.000269836115464395
6.30165583340567 0.000269827732988146
6.30114500389171 0.000269819351032609
6.30063414433338 0.000269810969597784
6.30012325472713 0.000269802588683673
6.29961233506944 0.000269794208288345
6.29910138535677 0.000269785828415658
6.29859040558558 0.000269777449063684
6.29807939575234 0.000269769070230494
6.2975683558535 0.000269760691919945
6.29705728588553 0.00026975231412818
6.2965461858449 0.000269743936857128
6.29603505572805 0.000269735560106788
6.29552389553147 0.000269727183875232
6.29501270525159 0.000269718808166318
6.29450148488488 0.000269710432976187
6.2939902344278 0.000269702058304841
6.2934789538768 0.000269693684156135
6.29296764322835 0.000269685310526214
6.2924563024789 0.000269676937415076
6.2919449316249 0.00026966856482658
6.29143353066281 0.000269660192754939
6.29092209958909 0.00026965182120594
6.29041063840018 0.000269643450175724
6.28989914709255 0.000269635079664292
6.28938762566264 0.000269626709673573
6.28887607410691 0.000269618340201638
6.2883644924218 0.000269609971250416
6.28785288060377 0.000269601602817978
6.28734123864927 0.000269593234904323
6.28682956655475 0.000269584867511381
6.28631786431665 0.000269576500637224
6.28580613193143 0.00026956813428185
6.28529436939553 0.000269559768447189
6.2847825767054 0.000269551403129383
6.28427075385748 0.00026954303833229
6.28375890084822 0.000269534674055909
6.28324701767407 0.000269526310296384
6.28273510433147 0.000269517947055643
6.28222316081686 0.000269509584335615
6.2817111871267 0.000269501222134371
6.2811991832574 0.000269492860449982
6.28068714920544 0.000269484499286305
6.28017508496723 0.000269476138641413
6.27966299053922 0.000269467778515305
6.27915086591786 0.000269459418907981
6.27863871109959 0.000269451059817512
6.27812652608083 0.000269442701247756
6.27761431085803 0.000269434343194855
6.27710206542763 0.000269425985662667
6.27658978978606 0.000269417628647334
6.27607748392977 0.000269409272150786
6.27556514785518 0.000269400916171093
6.27505278155872 0.000269392560712112
6.27454038503685 0.000269384205769987
6.27402795828598 0.000269375851346646
6.27351550130256 0.000269367497442089
6.273003014083 0.000269359144054388
6.27249049662376 0.00026935079118547
6.27197794892125 0.000269342438835337
6.2714653709719 0.000269334087002059
6.27095276277216 0.000269325735687565
6.27044012431844 0.000269317384889927
6.26992745560717 0.000269309034609144
6.2694147566348 0.000269300684849074
6.26890202739772 0.00026929233560393
6.26838926789239 0.0002692839868795
6.26787647811522 0.000269275638669996
6.26736365806264 0.000269267290979276
6.26685080773107 0.000269258943805412
6.26633792711695 0.000269250597150332
6.26582501621668 0.000269242251012107
6.26531207502669 0.000269233905390738
6.26479910354342 0.000269225560286224
6.26428610176327 0.000269217215700494
6.26377306968267 0.00026920887163162
6.26326000729804 0.000269200528079602
6.2627469146058 0.000269192185044438
6.26223379160237 0.000269183842528059
6.26172063828416 0.000269175500526607
6.2612074546476 0.000269167159043939
6.2606942406891 0.000269158818078126
6.26018099640508 0.00026915047762724
6.25966772179196 0.000269142137695139
6.25915441684615 0.000269133798279893
6.25864108156406 0.000269125459379573
6.25812771594211 0.000269117120998038
6.25761431997671 0.00026910878313143
6.25710089366427 0.000269100445783606
6.25658743700122 0.000269092108950709
6.25607394998395 0.000269083772634667
6.25556043260888 0.000269075436835481
6.25504688487242 0.00026906710155315
6.25453330677098 0.000269058766785746
6.25401969830097 0.000269050432535198
6.2535060594588 0.000269042098801505
6.25299239024087 0.000269033765584668
6.25247869064359 0.000269025432882758
6.25196496066337 0.000269017100697703
6.25145120029661 0.000269008769027575
6.25093740953972 0.000269000437874303
6.2504235883891 0.000268992107237886
6.24990973684116 0.000268983777116396
6.2493958548923 0.000268975447511762
6.24888194253893 0.000268967118422054
6.24836799977743 0.000268958789849202
6.24785402660423 0.000268950461791277
6.24734002301571 0.000268942134248279
6.24682598900828 0.000268933807222137
6.24631192457833 0.000268925480710921
6.24579782972227 0.000268917154716561
6.24528370443649 0.000268908829237128
6.24476954871739 0.000268900504272622
6.24425536256137 0.000268892179823043
6.24374114596482 0.000268883855890319
6.24322689892414 0.000268875532472522
6.24271262143572 0.000268867209569653
6.24219831349596 0.00026885888718171
6.24168397510126 0.000268850565310623
6.241169606248 0.000268842243952534
6.24065520693257 0.000268833923111301
6.24014077715137 0.000268825602784994
6.2396263169008 0.000268817282971686
6.23911182617723 0.000268808963675234
6.23859730497707 0.000268800644893708
6.23808275329669 0.000268792326625181
6.23756817113249 0.00026878400887351
6.23705355848085 0.000268775691636765
6.23653891533817 0.000268767374913019
6.23602424170083 0.0002687590587042
6.23550953756521 0.000268750743012236
6.23499480292771 0.000268742427833271
6.23448003778469 0.000268734113167304
6.23396524213256 0.000268725799018192
6.23345041596769 0.000268717485382079
6.23293555928647 0.000268709172260894
6.23242067208527 0.000268700859654635
6.23190575436048 0.000268692547561374
6.23139080610848 0.00026868423598304
6.23087582732565 0.000268675924919634
6.23036081800837 0.000268667614369225
6.22984577815302 0.000268659304333744
6.22933070775597 0.000268650994811261
6.2288156068136 0.000268642685803705
6.2283004753223 0.000268634377311077
6.22778531327843 0.000268626069329517
6.22727012067838 0.000268617761864814
6.22675489751851 0.00026860945491118
6.22623964379521 0.000268601148472474
6.22572435950484 0.000268592842548694
6.22520904464378 0.000268584537137913
6.2246936992084 0.00026857623224013
6.22417832319507 0.000268567927855345
6.22366291660017 0.000268559623985488
6.22314747942006 0.000268551320628629
6.22263201165111 0.000268543017784768
6.2221165132897 0.000268534715455835
6.22160098433219 0.000268526413637971
6.22108542477495 0.000268518112335034
6.22056983461434 0.000268509811545096
6.22005421384674 0.000268501511268156
6.21953856246851 0.000268493211504214
6.21902288047602 0.000268484912253271
6.21850716786562 0.000268476613515327
6.21799142463369 0.00026846831529038
6.21747565077658 0.000268460017578432
6.21695984629066 0.000268451720379483
6.21644401117229 0.000268443423693532
6.21592814541784 0.00026843512752058
6.21541224902366 0.000268426831860626
6.21489632198611 0.00026841853671367
6.21438036430156 0.000268410242077784
6.21386437596636 0.000268401947954897
6.21334835697687 0.000268393654345008
6.21283230732944 0.000268385361248117
6.21231622702044 0.000268377068664225
6.21180011604622 0.000268368776591403
6.21128397440314 0.000268360485031579
6.21076780208755 0.000268352193982825
6.2102515990958 0.00026834390344707
6.20973536542425 0.000268335613424313
6.20921910106926 0.000268327323914554
6.20870280602717 0.000268319034915866
6.20818648029433 0.000268310746428247
6.2076701238671 0.000268302458453627
6.20715373674183 0.000268294170992005
6.20663731891487 0.000268285884041453
6.20612087038256 0.00026827759760197
6.20560439114125 0.000268269311675487
6.2050878811873 0.000268261026260073
6.20457134051705 0.000268252741355729
6.20405476912684 0.000268244456964383
6.20353816701303 0.000268236173086036
6.20302153417195 0.00026822788971683
6.20250487059995 0.000268219606860623
6.20198817629338 0.000268211324515486
6.20147145124858 0.000268203042681418
6.20095469546189 0.000268194761358421
6.20043790892965 0.000268186480548421
6.1999210916482 0.000268178200249492
6.19940424361389 0.000268169920459704
6.19888736482305 0.000268161641182915
6.19837045527203 0.000268153362417195
6.19785351495715 0.000268145084162545
6.19733654387477 0.000268136806418965
6.19681954202122 0.000268128529186455
6.19630250939283 0.000268120252465015
6.19578544598594 0.000268111976254645
6.19526835179689 0.000268103700555345
6.194751226822 0.000268095425367114
6.19423407105762 0.000268087150689954
6.19371688450008 0.000268078876521935
6.19319966714571 0.000268070602864985
6.19268241899084 0.000268062329719106
6.19216514003181 0.000268054057084296
6.19164783026494 0.000268045784960557
6.19113048968656 0.000268037513345959
6.19061311829301 0.00026802924224243
6.19009571608061 0.000268020971649972
6.1895782830457 0.000268012701568583
6.18906081918459 0.000268004431996336
6.18854332449362 0.00026799616293323
6.1880257989691 0.000267987894381194
6.18750824260738 0.000267979626340228
6.18699065540477 0.000267971358808403
6.18647303735759 0.000267963091787649
6.18595538846218 0.000267954825276035
6.18543770871484 0.000267946559275492
6.18491999811191 0.000267938293784089
6.18440225664971 0.000267930028803757
6.18388448432456 0.000267921764332566
6.18336668113277 0.000267913500370516
6.18284884707067 0.000267905236917608
6.18233098213457 0.00026789697397577
6.18181308632081 0.000267888711545001
6.18129515962568 0.000267880449621446
6.18077720204551 0.00026787218820896
6.18025921357662 0.000267863927305615
6.17974119421531 0.000267855666911412
6.17922314395792 0.000267847407026351
6.17870506280074 0.00026783914765043
6.1781869507401 0.00026783088878558
6.1776688077723 0.000267822630427942
6.17715063389367 0.000267814372581374
6.1766324291005 0.000267806115243948
6.17611419338912 0.000267797858415663
6.17559592675583 0.000267789602094591
6.17507762919694 0.000267781346284588
6.17455930070876 0.000267773090981799
6.1740409412876 0.000267764836190079
6.17352255092977 0.000267756581905572
6.17300412963157 0.000267748328132136
6.17248567738932 0.000267740074865911
6.17196719419931 0.000267731822108829
6.17144868005785 0.000267723569860887
6.17093013496124 0.000267715318120159
6.1704115589058 0.000267707066888572
6.16989295188782 0.000267698816166126
6.1693743139036 0.000267690565952821
6.16885564494946 0.000267682316246729
6.16833694502168 0.000267674067049779
6.16781821411656 0.00026766581836197
6.16729945223042 0.000267657570181374
6.16678065935954 0.000267649322509919
6.16626183550023 0.000267641075345677
6.16574298064879 0.000267632828690577
6.1652240948015 0.000267624582544617
6.16470517795467 0.000267616336903942
6.1641862301046 0.000267608091774337
6.16366725124757 0.000267599847151945
6.16314824137988 0.000267591603036766
6.16262920049783 0.000267583359428799
6.16211012859771 0.000267575116329974
6.16159102567582 0.000267566873738361
6.16107189172843 0.00026755863165589
6.16055272675185 0.000267550390080632
6.16003353074237 0.000267542149012586
6.15951430369627 0.000267533908451754
6.15899504560985 0.000267525668400062
6.15847575647939 0.000267517428853655
6.15795643630118 0.00026750918981639
6.15743708507151 0.000267500951286337
6.15691770278666 0.000267492713263497
6.15639828944292 0.00026748447574787
6.15587884503658 0.000267476238741384
6.15535936956392 0.000267468002240182
6.15483986302122 0.000267459766246194
6.15432032540476 0.000267451530761346
6.15380075671084 0.000267443295781783
6.15328115693573 0.000267435061309433
6.15276152607571 0.000267426827344295
6.15224186412706 0.000267418593886371
6.15172217108607 0.000267410360935659
6.15120244694901 0.00026740212849216
6.15068269171215 0.000267393896555874
6.15016290537179 0.000267385665124872
6.14964308792419 0.000267377434201083
6.14912323936563 0.000267369203784507
6.14860335969239 0.000267360973875143
6.14808344890075 0.000267352744471064
6.14756350698697 0.000267344515574198
6.14704353394733 0.000267336287184544
6.1465235297781 0.000267328059300175
6.14600349447556 0.000267319831923018
6.14548342803598 0.000267311605051146
6.14496333045563 0.000267303378686487
6.14444320173078 0.00026729515282904
6.1439230418577 0.000267286927476878
6.14340285083265 0.000267278702631929
6.14288262865192 0.000267270478292264
6.14236237531175 0.000267262254457883
6.14184209080844 0.000267254031130715
6.14132177513822 0.000267245808308831
6.14080142829739 0.00026723758599416
6.14028105028219 0.000267229364184774
6.1397606410889 0.000267221142880671
6.13924020071377 0.000267212922081853
6.13871972915307 0.000267204701790248
6.13819922640307 0.000267196482003927
6.13767869246003 0.00026718826272289
6.13715812732019 0.000267180043949067
6.13663753097984 0.000267171825678598
6.13611690343522 0.000267163607915343
6.13559624468259 0.000267155390657372
6.13507555471822 0.000267147173904685
6.13455483353836 0.000267138957657283
6.13403408113927 0.000267130741915165
6.1335132975172 0.000267122526678331
6.13299248266841 0.000267114311946781
6.13247163658916 0.000267106097720516
6.13195075927569 0.000267097883999535
6.13142985072427 0.000267089670783838
6.13090891093115 0.000267081458073426
6.13038793989257 0.000267073245868298
6.1298669376048 0.000267065034168454
6.12934590406407 0.000267056822971966
6.12882483926664 0.000267048612280762
6.12830374320877 0.000267040402094842
6.1277826158867 0.000267032192414207
6.12726145729667 0.000267023983236927
6.12674026743494 0.000267015774566861
6.12621904629775 0.00026700756640015
6.12569779388135 0.000266999358736794
6.12517651018199 0.000266991151578723
6.1246551951959 0.000266982944925937
6.12413384891934 0.000266974738776506
6.12361247134854 0.000266966533132359
6.12309106247976 0.000266958327993497
6.12256962230922 0.00026695012335799
6.12204815083318 0.000266941919225839
6.12152664804788 0.000266933715598973
6.12100511394954 0.00026692551247739
6.12048354853442 0.000266917309857235
6.11996195179876 0.000266909107744293
6.11944032373878 0.000266900906132778
6.11891866435074 0.000266892705026547
6.11839697363085 0.000266884504423672
6.11787525157537 0.000266876304326082
6.11735349818053 0.000266868104731846
6.11683171344256 0.000266859905640967
6.11630989735769 0.000266851707053444
6.11578804992216 0.000266843508971205
6.1152661711322 0.000266835311390393
6.11474426098404 0.000266827114314865
6.11422231947392 0.000266818917742693
6.11370034659807 0.000266810721673877
6.1131783423527 0.000266802526108416
6.11265630673407 0.00026679433104824
6.11213423973839 0.000266786136489491
6.11161214136188 0.000266777942434098
6.11109001160079 0.00026676974888206
6.11056785045133 0.000266761555835307
6.11004565790973 0.000266753363289981
6.10952343397222 0.000266745171248011
6.10900117863502 0.000266736979709396
6.10847889189435 0.000266728788674137
6.10795657374644 0.000266720598140306
6.10743422418751 0.000266712408111759
6.10691184321378 0.000266704218584638
6.10638943082147 0.000266696029560874
6.10586698700681 0.000266687841040466
6.10534451176601 0.000266679653021484
6.10482200509529 0.000266671465505859
6.10429946699087 0.000266663278493589
6.10377689744897 0.000266655091984675
6.10325429646581 0.000266646905977188
6.10273166403759 0.000266638720473056
6.10220900016055 0.000266630535470352
6.10168630483088 0.000266622350971004
6.10116357804482 0.000266614166973083
6.10064081979856 0.000266605983478518
6.10011803008833 0.000266597800487309
6.09959520891033 0.000266589617995598
6.09907235626077 0.000266581436009171
6.09854947213588 0.000266573254522243
6.09802655653185 0.000266565073538671
6.0975036094449 0.000266556893058455
6.09698063087124 0.000266548713079666
6.09645762080707 0.000266540533602304
6.0959345792486 0.000266532354626369
6.09541150619204 0.00026652417615379
6.0948884016336 0.000266515998182638
6.09436526556948 0.000266507820712913
6.09384209799588 0.000266499643744616
6.093318898909 0.000266491467277746
6.09279566830507 0.000266483291314231
6.09227240618026 0.000266475115852144
6.09174911253079 0.000266466940891484
6.09122578735286 0.000266458766432251
6.09070243064267 0.000266450592472517
6.09017904239642 0.000266442419016139
6.0896556226103 0.000266434246061188
6.08913217128052 0.000266426073607664
6.08860868840328 0.000266417901655567
6.08808517397476 0.000266409730204898
6.08756162799118 0.000266401559255655
6.08703805044871 0.00026639338880784
6.08651444134357 0.000266385218859524
6.08599080067194 0.000266377049412634
6.08546712843001 0.000266368880469101
6.08494342461399 0.000266360712023138
6.08441968922005 0.00026635254408053
6.0838959222444 0.00026634437663935
6.08337212368323 0.000266336209697668
6.08284829353271 0.000266328043257413
6.08232443178906 0.000266319877316658
6.08180053844845 0.000266311711877329
6.08127661350706 0.000266303546939428
6.0807526569611 0.000266295382501025
6.08022866880674 0.000266287218564049
6.07970464904018 0.000266279055128501
6.07918059765759 0.000266270892192451
6.07865651465516 0.0002662627297559
6.07813240002908 0.000266254567820777
6.07760825377553 0.00026624640638708
6.0770840758907 0.000266238245450954
6.07655986637075 0.000266230085018183
6.07603562521189 0.000266221925082982
6.07551135241027 0.000266213765649209
6.0749870479621 0.000266205606716863
6.07446271186354 0.000266197448282087
6.07393834411077 0.000266189290348738
6.07341394469998 0.000266181132916817
6.07288951362733 0.000266172975982465
6.07236505088901 0.000266164819549541
6.07184055648119 0.000266156663614187
6.07131603040005 0.00026614850818026
6.07079147264175 0.000266140353247761
6.07026688320248 0.000266132198812831
6.06974226207841 0.0002661240448774
6.06921760926571 0.000266115891443397
6.06869292476054 0.000266107738506963
6.06816820855909 0.000266099586071957
6.06764346065753 0.000266091434134521
6.06711868105201 0.000266083282698512
6.06659386973871 0.000266075131760073
6.06606902671381 0.000266066981321133
6.06554415197345 0.00026605883138362
6.06501924551383 0.000266050681943677
6.06449430733108 0.000266042533003233
6.0639693374214 0.000266034384562288
6.06344433578093 0.000266026236618912
6.06291930240585 0.000266018089176964
6.06239423729231 0.000266009942232586
6.06186914043648 0.000266001795787707
6.06134401183452 0.000265993649840398
6.06081885148259 0.000265985504394516
6.06029365937686 0.000265977359446204
6.05976843551347 0.000265969214995462
6.0592431798886 0.000265961071046148
6.05871789249839 0.000265952927594404
6.05819257333902 0.000265944784640229
6.05766722240663 0.000265936642185554
6.05714183969737 0.000265928500230377
6.05661642520742 0.000265920358772771
6.05609097893291 0.000265912217812734
6.05556550087001 0.000265904077352196
6.05503999101487 0.000265895937389228
6.05451444936364 0.000265887797925759
6.05398887591247 0.00026587965895986
6.05346327065752 0.00026587152049346
6.05293763359493 0.00026586338252463
6.05241196472086 0.00026585524505337
6.05188626403146 0.00026584710807968
6.05136053152286 0.000265838971605489
6.05083476719123 0.000265830835628868
6.05030897103271 0.000265822700149817
6.04978314304344 0.000265814565168336
6.04925728321957 0.000265806430686354
6.04873139155725 0.000265798296700014
6.04820546805262 0.000265790163213172
6.04767951270183 0.0002657820302239
6.04715352550101 0.000265773897732198
6.04662750644631 0.000265765765738067
6.04610145553387 0.000265757634241506
6.04557537275984 0.000265749503242515
6.04504925812034 0.000265741372741094
6.04452311161153 0.000265733242737243
6.04399693322954 0.000265725113230962
6.04347072297051 0.000265716984222251
6.04294448083057 0.000265708855711111
6.04241820680587 0.000265700727695612
6.04189190089253 0.000265692600179612
6.0413655630867 0.000265684473159253
6.04083919338451 0.000265676346636465
6.04031279178209 0.000265668220609318
6.03978635827557 0.00026566009508167
6.0392598928611 0.000265651970049663
6.03873339553479 0.000265643845515227
6.03820686629279 0.000265635721478361
6.03768030513122 0.000265627597937136
6.03715371204621 0.000265619474893481
6.03662708703388 0.000265611352345468
6.03610043009038 0.000265603230295026
6.03557374121182 0.000265595108742153
6.03504702039434 0.000265586987684922
6.03452026763405 0.000265578867125261
6.03399348292709 0.000265570747061241
6.03346666626958 0.000265562627492864
6.03293981765764 0.000265554508422056
6.0324129370874 0.000265546389848819
6.03188602455498 0.000265538271771223
6.03135908005649 0.000265530154189268
6.03083210358808 0.000265522037102956
6.03030509514584 0.000265513920514213
6.0297780547259 0.000265505804421112
6.02925098232439 0.000265497688823653
6.02872387793742 0.000265489573723764
6.0281967415611 0.000265481459119516
6.02766957319156 0.00026547334501091
6.02714237282491 0.000265465231397946
6.02661514045727 0.000265457118282551
6.02608787608475 0.00026544900566087
6.02556057970346 0.000265440893536759
6.02503325130953 0.000265432781906361
6.02450589089905 0.000265424670773533
6.02397849846815 0.000265416560136347
6.02345107401293 0.000265408449994802
6.02292361752951 0.000265400340348899
6.022396129014 0.000265392231196709
6.0218686084625 0.000265384122542089
6.02134105587112 0.000265376014383111
6.02081347123597 0.000265367906717846
6.02028585455316 0.000265359799548222
6.0197582058188 0.000265351692876169
6.01923052502899 0.000265343586697828
6.01870281217983 0.000265335481015129
6.01817506726742 0.000265327375826144
6.01764729028789 0.000265319271132799
6.01711948123732 0.000265311166937025
6.01659164011181 0.000265303063233036
6.01606376690748 0.000265294960026616
6.01553586162041 0.00026528685731391
6.01500792424671 0.000265278755096846
6.01447995478249 0.000265270653373494
6.01395195322383 0.000265262552145784
6.01342391956683 0.000265254451413715
6.0128958538076 0.00026524635117536
6.01236775594222 0.000265238251430718
6.0118396259668 0.000265230152181717
6.01131146387743 0.000265222053428358
6.01078326967021 0.000265213955168712
6.01025504334122 0.000265205857402779
6.00972678488656 0.000265197760132487
6.00919849430232 0.000265189663355909
6.00867017158459 0.000265181567074972
6.00814181672948 0.000265173471287749
6.00761342973305 0.000265165375994238
6.00708501059141 0.000265157281194441
6.00655655930064 0.000265149186890285
6.00602807585683 0.000265141093079842
6.00549956025606 0.000265132999763112
6.00497101249443 0.000265124906940095
6.00444243256802 0.00026511681461272
6.00391382047292 0.000265108722777129
6.0033851762052 0.00026510063143718
6.00285649976095 0.000265092540590944
6.00232779113626 0.000528901789662662
6.0017990503272 0.000528869585699572
6.00127027732987 0.000528837385659009
6.00074147214033 0.000528805189537114
};
\addplot [semithick, black, dashed]
table {%
5.39966250330351 0.000528901789662662
18.6001302643437 0.000528901789662662
};
\end{axis}

\end{tikzpicture}

